Light Curves of 213 Type Ia Supernovae from the ESSENCE Survey

The ESSENCE survey discovered 213 Type Ia supernovae at redshifts 0.1 < z < 0.81 between 2002 and 2008. We present their R and I-band photometry, measured from images obtained using the MOSAIC II camera at the CTIO 4 m Blanco telescope, along with rapid-response spectroscopy for each object. We use our spectroscopic follow-up observations to determine an accurate, quantitative classification and a precise redshift. Through an extensive calibration program we have improved the precision of the CTIO Blanco natural photometric system. We use several empirical metrics to measure our internal photometric consistency and our absolute calibration of the survey. We assess the effect of various potential sources of systematic bias on our measured fluxes, and we estimate that the dominant term in the systematic error budget from the photometric calibration on our absolute fluxes is ~1%.

==> (inline-0) <==
\begin{deluxetable*}{llllrccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{14}
\tablecaption{Transient Objects Considered for Follow-up Observations by the ESSENCE Survey\label{tab:object}}
\tablehead{
    \colhead{ESSENCE ID} &
    \colhead{IAU ID} &
    \colhead{Type} &
    \colhead{Subfield} &
    \colhead{Amp} &
    \colhead{$\alpha$ (h:m:s)} &
    \colhead{$\delta$(J2000) ($^\circ:':''$)} &
    \colhead{$z_{\rm SNID}$ } &
    \colhead{$\sigma_{z}$} &
    \colhead{$z_{\rm Gal}$} &
    \colhead{$\sigma_{z_{\rm Gal}}$} &
    \colhead{$E(B-V)_{\rm MW}$} \\
}
\startdata
a002 &  ---    & Gal    & wxc1   &  4 & 23:34:48.580 & $-$10:11:02.260 & ---    & ---   & 0.3155  & 0.0002 & 0.02469   \\
b001 &  ---    & Unk    & wxc1   & 14 & 23:36:07.860 & $-$10:02:26.660 & ---    & ---   & ---     & ---    & 0.02580   \\
b002 &  ---    & Star   & wxh1   &  1 & 00:12:51.140 & $-$10:38:27.050 & ---    & ---   & $-$0.0003 & 0.0002 & 0.03826   \\
b003 &  2002iu & Ia     & wx06   & 14 & 00:13:33.100 & $-$10:13:09.920 & 0.115  & 0.005 & ---     & ---    & 0.03980   \\
b004 &  2002iv & IaT    & wx17   &  6 & 02:19:16.110 & $-$07:44:06.720 & 0.226  & 0.006 & 0.2283  & 0.0006 & 0.02329   \\
b005 &  2002iw & Gal    & wxd1   & 11 & 23:43:07.250 & $-$09:48:05.200 & ---    & ---   & 0.2048  & 0.0003 & 0.02989   \\
b006 &  2002ix & II?    & waa7   & 16 & 23:31:00.863 & $-$09:29:07.205 & ---    & ---   & ---     & ---    & 0.02854   \\
b008 &  2002jq & Ia     & wx01   &  5 & 23:35:57.960 & $-$10:05:56.880 & 0.477  & 0.005 & ---     & ---    & 0.02647   \\
b010 &  2002iy & Ia     & wdd5   &  7 & 02:30:40.022 & $-$08:11:40.469 & 0.594  & 0.005 & 0.587   & 0.0010 & 0.03252   \\
b013 &  2002iz & Ia     & wdd5   & 10 & 02:31:20.745 & $-$08:36:13.414 & 0.427  & 0.003 & 0.4274  & 0.0005 & 0.03283   \\
b014 &  ---    & Gal    & wdd5   & 15 & 02:31:11.408 & $-$08:10:53.113 & ---    & ---   & 0.2689  & 0.0002 & 0.03390   \\
b015 &  ---    & Gal    & wcx1   &  9 & 23:36:44.070 & $-$10:24:23.300 & ---    & ---   & 0.2070  & 0.0002 & 0.02875   \\
b016 &  2002ja & Ia     & waa7   & 15 & 23:30:09.685 & $-$09:35:01.809 & 0.334  & 0.008 & ---     & ---    & 0.03111   \\
b017 &  2002jb & Ia     & waa7   &  6 & 23:29:44.149 & $-$09:36:34.508 & 0.272  & 0.006 & ---     & ---    & 0.03442   \\
b019 &  ---    & Gal    & wxd1   &  4 & 23:40:47.490 & $-$09:42:19.340 & ---    & ---   & 0.2129  & 0.0007 & 0.03084   \\
b020 &  2002jr & Ia     & wcc9   &  1 & 02:04:41.039 & $-$05:09:40.727 & 0.431  & 0.004 & ---     & ---    & 0.02485   \\
b022 &  2002jc & Ia     & wcc2   &  3 & 02:07:27.285 & $-$03:50:20.744 & 0.534  & 0.008 & ---     & ---    & 0.02457   \\
b023 &  2002js & Ia     & wx18   &  9 & 02:20:35.390 & $-$09:34:43.900 & 0.557  & 0.003 & ---     & ---    & 0.02399   \\
b024 &  ---    & Star   & wxc1   & 16 & 23:36:31.330 & $-$09:55:01.600 & ---    & ---   & 0.0001  & 0.0002 & 0.02861   \\
b025 &  ---    & Unk    & wxa1   &  5 & 23:24:11.150 & $-$09:13:20.120 & ---    & ---   & ---     & ---    & 0.03153   \\
b027 &  2002jd & Ia     & wx11   & 16 & 00:28:38.390 & $+$00:40:29.290 & 0.316  & 0.003 & ---     & ---    & 0.02587   \\
c002 &  ---    & Unk    & wbb6   & 14 & 01:10:05.029 & $+$00:16:31.437 & ---    & ---   & ---     & ---    & 0.02483   \\
c003 &  2002jt & Ia     & wx06   & 15 & 00:13:36.700 & $-$10:08:24.000 & 0.565  & 0.006 & ---     & ---    & 0.03682   \\
c005 &  ---    & AGN    & waa7   & 10 & 23:30:54.777 & $-$09:56:47.863 & 0.248  & 0.002 & ---     & ---    & 0.02350   \\
c012 &  2002ju & Ia     & wx18   & 16 & 02:20:11.000 & $-$09:04:37.500 & 0.349  & 0.005 & 0.3473  & 0.0001 & 0.02649   \\
c014 &  2002jv & Ib     & wcc3   &  3 & 02:04:34.815 & $-$03:51:57.919 & ---    & ---   & 0.2203  & 0.0001 & 0.02400   \\
c015 &  2002jw & Ia     & wdd5   &  2 & 02:30:00.539 & $-$08:36:22.561 & 0.356  & 0.007 & 0.3575  & 0.0006 & 0.03399   \\
c016 &  2002jx & Gal    & wxm1   &  4 & 00:26:54.136 & $+$00:22:49.750 & ---    & ---   & 0.8446  & 0.0004 & 0.02350   \\
c020 &  ---    & Unk    & wxt2   & 15 & 02:20:32.124 & $-$07:36:02.690 & ---    & ---   & ---     & ---    & 0.02342   \\
c022 &  ---    & Ib     & wxu2   & 15 & 02:21:06.336 & $-$09:06:51.820 & ---    & ---   & 0.2123  & 0.0003 & 0.02529   \\
c023 &  ---    & Ia     & wx11   & 15 & 00:28:03.160 & $+$00:37:50.430 & 0.412  & 0.011 & 0.3987  & 0.0003 & 0.02295   \\
c024 &  ---    & Gal    & wdd5   &  5 & 02:29:56.521 & $-$08:23:52.283 & ---    & ---   & 0.3174  & 0.0001 & 0.03786   \\
c025 &  ---    & AGN    & waa7   & 14 & 23:30:18.309 & $-$09:38:02.438 & 0.361  & 0.002 & ---     & ---    & 0.02845   \\
c027 &  ---    & Gal    & wxm1   &  4 & 00:27:56.787 & $+$00:25:19.760 & ---    & ---   & 0.4534  & 0.0002 & 0.02240   \\
c028 &  ---    & AGN    & wxu2   & 16 & 02:20:03.304 & $-$09:05:20.990 & 2.033  & 0.004 & ---     & ---    & 0.02664   \\
d009 &  ---    & Ia     & waa6   & 16 & 23:25:55.900 & $-$08:56:41.300 & 0.351  & 0.002 & 0.3535  & 0.0002 & 0.03752   \\
d010 &  2003jp & Ic     & waa6   & 16 & 23:26:03.281 & $-$08:59:22.829 & ---    & ---   & 0.0829  & 0.0001 & 0.03668   \\
d029 &  ---    & AGN    & waa6   & 13 & 23:25:11.206 & $-$09:13:38.505 & 2.584  & 0.003 & ---     & ---    & 0.03429   \\
d033 &  2003jo & Ia     & waa6   & 10 & 23:25:24.047 & $-$09:26:00.659 & 0.530  & 0.008 & 0.5251  & 0.0003 & 0.03621   \\
d034 &  ---    & AGN    & waa7   & 10 & 23:30:31.616 & $-$09:56:24.390 & 2.285  & 0.007 & ---     & ---    & 0.02421   \\
d051 &  ---    & Gal    & wcc8   &  2 & 02:06:48.703 & $-$05:08:46.023 & ---    & ---   & 0.3817  & 0.0002 & 0.02180   \\
d057 &  2003jk & Unk    & wbb6   &  3 & 01:08:06.169 & $+$00:02:20.636 & ---    & ---   & ---     & ---    & 0.02948   \\
d058 &  2003jj & Ia     & wbb6   &  3 & 01:07:58.519 & $+$00:03:01.918 & 0.589  & 0.009 & 0.5839  & 0.0002 & 0.02883   \\
d059 &  ---    & Gal    & wcc5   &  3 & 02:06:49.459 & $-$04:26:47.244 & ---    & ---   & 0.2076  & 0.0002 & 0.02262   \\
d060 &  ---    & Star   & wcc7   &  3 & 02:09:02.757 & $-$05:03:39.667 & 0.001  & 0.003 & ---     & ---    & 0.02159   \\
d062 &  ---    & AGN    & wcc9   &  3 & 02:04:19.323 & $-$05:01:44.661 & 2.433  & 0.004 & ---     & ---    & 0.02430   \\
d083 &  2003jn & IaT    & wdd9   & 12 & 02:29:21.199 & $-$09:02:15.490 & 0.330  & 0.006 & ---     & ---    & 0.02798   \\
d084 &  2003jm & Ia     & wdd9   & 11 & 02:28:50.940 & $-$09:09:58.077 & 0.516  & 0.006 & 0.5221  & 0.0002 & 0.02516   \\
d085 &  2003jv & Ia     & waa5   & 16 & 23:27:58.197 & $-$08:57:11.687 & 0.401  & 0.008 & 0.4047  & 0.0001 & 0.03495   \\
d086 &  2003ju & Ia     & waa5   &  3 & 23:27:01.704 & $-$09:24:04.573 & 0.201  & 0.003 & ---     & ---    & 0.03459   \\
d087 &  2003jr & Ia     & wbb5   &  4 & 01:11:06.232 & $+$00:13:44.210 & 0.337  & 0.004 & 0.3400  & 0.0003 & 0.02516   \\
d089 &  2003jl & Ia     & wdd6   &  8 & 02:28:28.568 & $-$08:08:44.932 & 0.425  & 0.005 & ---     & ---    & 0.02997   \\
d091 &  ---    & Unk    & wcc1   &  2 & 02:09:35.211 & $-$03:56:17.327 & ---    & ---   & ---     & ---    & 0.02298   \\
d093 &  2003js & Ia     & wdd5   &  3 & 02:29:52.152 & $-$08:32:28.155 & 0.361  & 0.003 & 0.3636  & 0.0001 & 0.03212   \\
d097 &  2003jt & Ia     & wdd5   & 10 & 02:31:54.595 & $-$08:35:48.609 & 0.430  & 0.005 & ---     & ---    & 0.03114   \\
d099 &  2003ji & Ia     & wcc2   & 16 & 02:07:54.841 & $-$03:28:28.055 & 0.216  & 0.003 & ---     & ---    & 0.02456   \\
d100 &  2003jq & IaP    & waa7   & 16 & 23:30:51.191 & $-$09:28:34.044 & 0.158  & 0.003 & ---     & ---    & 0.02863   \\
d115 &  ---    & Unk    & wbb6   & 11 & 01:09:45.163 & $+$00:02:02.740 & ---    & ---   & ---     & ---    & 0.03106   \\
d117 &  2003jw & Ia     & wdd8   & 16 & 02:31:06.836 & $-$08:45:36.535 & 0.301  & 0.005 & 0.2968  & 0.0002 & 0.02918   \\
d120 &  ---    & AGN    & wcc1   &  2 & 02:09:44.494 & $-$03:57:02.923 & 1.279  & 0.005 & ---     & ---    & 0.02299   \\
d123 &  ---    & Gal    & wcc9   & 16 & 02:06:08.565 & $-$04:39:08.710 & ---    & ---   & 0.4995  & 0.0004 & 0.02430   \\
d124 &  ---    & AGN    & wcc9   & 15 & 02:06:04.554 & $-$04:41:45.145 & 0.617  & 0.023 & ---     & ---    & 0.02348   \\
d149 &  2003jy & Ia     & wcc4   & 11 & 02:10:53.987 & $-$04:25:49.436 & 0.344  & 0.008 & 0.3388  & 0.0002 & 0.02020   \\
d150 &  ---    & Gal    & wcc1   & 12 & 02:10:12.486 & $-$03:49:09.928 & ---    & ---   & 0.1910  & 0.0003 & 0.02450   \\
d156 &  2003jx & Unk    & wcc2   &  4 & 02:06:33.398 & $-$03:48:39.117 & ---    & ---   & ---     & ---    & 0.02311   \\
e018 &  ---    & AGN    & wbb7   &  2 & 01:13:59.547 & $+$00:32:48.750 & 0.181  & 0.001 & ---     & ---    & 0.02879   \\
e020 &  2003kk & Ia     & waa6   &  9 & 23:25:36.054 & $-$09:31:44.807 & 0.159  & 0.006 & 0.1643  & 0.0008 & 0.03411   \\
e022 &  2003kj & IIP    & wbb7   & 12 & 01:14:36.556 & $+$00:23:58.180 & ---    & ---   & 0.0784  & 0.0001 & 0.02926   \\
e025 &  ---    & Gal    & wdd3   & 15 & 02:29:07.399 & $-$07:36:34.479 & ---    & ---   & 0.1797  & 0.0002 & 0.02982   \\
e027 &  ---    & Gal    & wcc7   & 16 & 02:11:09.129 & $-$04:39:19.417 & ---    & ---   & 0.8043  & 0.0000 & 0.01969   \\
e029 &  2003kl & Ia     & wbb3   & 15 & 01:09:48.798 & $+$01:00:05.496 & 0.332  & 0.008 & 0.3333  & 0.0009 & 0.03509   \\
e103 &  ---    & Unk    & wbb9   &  2 & 01:09:32.340 & $+$00:36:43.930 & ---    & ---   & ---     & ---    & 0.02437   \\
e106 &  ---    & Unk    & wbb6   & 11 & 01:09:45.163 & $+$00:02:02.740 & ---    & ---   & 0.3219  & 0.0009 & 0.03106   \\
e108 &  2003km & Ia     & wdd8   &  4 & 02:30:09.001 & $-$09:04:35.621 & 0.473  & 0.009 & ---     & ---    & 0.03216   \\
e118 &  ---    & AGN    & waa5   & 11 & 23:27:48.448 & $-$09:22:53.295 & 0.552  & 0.007 & ---     & ---    & 0.03665   \\
e119 &  ---    & Gal    & wbb1   &  7 & 01:14:16.912 & $+$01:03:06.427 & ---    & ---   & 0.5584  & 0.0002 & 0.03121   \\
e120 &  ---    & Gal    & waa5   &  9 & 23:28:37.492 & $-$09:30:30.569 & ---    & ---   & 0.2974  & 0.0002 & 0.03937   \\
e132 &  2003kn & Ia     & wcc1   &  7 & 02:09:15.549 & $-$03:35:41.010 & 0.235  & 0.006 & 0.2443  & 0.0003 & 0.02585   \\
e133 &  ---    & Gal    & wcc1   &  7 & 02:09:17.662 & $-$03:35:41.255 & ---    & ---   & 0.2450  & 0.0003 & 0.02596   \\
e136 &  2003ko & Ia     & wcc1   & 12 & 02:11:06.495 & $-$03:47:55.899 & 0.348  & 0.006 & 0.3602  & 0.0008 & 0.02329   \\
e138 &  2003kt & Ia     & wdd4   &  1 & 02:33:46.992 & $-$08:36:22.141 & 0.608  & 0.006 & ---     & ---    & 0.03294   \\
e140 &  2003kq & IaT    & wdd5   & 15 & 02:31:04.089 & $-$08:10:56.603 & 0.614  & 0.006 & 0.6060  & 0.0002 & 0.03341   \\
e141 &  ---    & Ib     & wdd7   &  2 & 02:32:30.272 & $-$09:05:53.662 & ---    & ---   & 0.0982  & 0.0001 & 0.02972   \\
e143 &  ---    & Unk    & wdd7   &  3 & 02:33:11.715 & $-$09:03:32.183 & ---    & ---   & 0.1107  & 0.0001 & 0.02632   \\
e147 &  2003kp & Ia     & wdd5   &  9 & 02:31:02.652 & $-$08:39:50.909 & 0.647  & 0.008 & ---     & ---    & 0.03419   \\
e148 &  2003kr & Ia     & wdd5   & 10 & 02:31:20.960 & $-$08:36:14.195 & 0.431  & 0.006 & 0.427   & 0.0010 & 0.03281   \\
e149 &  2003ks & Ia     & wdd5   & 10 & 02:31:34.528 & $-$08:36:46.462 & 0.498  & 0.008 & ---     & ---    & 0.03166   \\
e309 &  ---    & Star   & waa9   & 14 & 23:25:14.230 & $-$09:44:25.810 & 0.001  & 0.003 & ---     & ---    & 0.02968   \\
e315 &  2003ku & Ia     & wbb9   &  3 & 01:08:36.253 & $-$00:33:20.780 & ---    & ---   & ---     & ---    & 0.03573   \\
e418 &  ---    & Unk    & wcc2   &  8 & 02:07:30.851 & $-$03:30:49.497 & ---    & ---   & ---     & ---    & 0.02304   \\
e501 &  ---    & Unk    & waa1   &  1 & 23:29:20.159 & $-$08:54:27.836 & ---    & ---   & ---     & ---    & 0.03161   \\
e504 &  ---    & AGN    & waa3   &  4 & 23:25:01.338 & $-$08:41:49.753 & 0.675  & 0.005 & ---     & ---    & 0.04289   \\
e510 &  ---    & Unk    & waa1   & 13 & 23:30:59.971 & $-$08:37:34.344 & ---    & ---   & ---     & ---    & 0.03116   \\
e528 &  ---    & Unk    & wcc5   &  3 & 02:07:37.767 & $-$04:27:06.738 & ---    & ---   & ---     & ---    & 0.02129   \\
e529 &  ---    & Unk    & wcc5   &  3 & 02:06:42.954 & $-$04:26:31.293 & ---    & ---   & ---     & ---    & 0.02226   \\
e531 &  2003kv & Ia?    & wcc1   &  4 & 02:09:42.519 & $-$03:46:48.442 & ---    & ---   & ---     & ---    & 0.02288   \\
e604 &  ---    & Gal    & waa6   &  8 & 23:23:51.868 & $-$08:59:17.456 & ---    & ---   & 0.4357  & 0.0001 & 0.03519   \\
f001 &  2003lg & IIP    & wbb7   &  1 & 01:13:32.675 & $+$00:36:57.310 & 0.171  & 0.006 & ---     & ---    & 0.02730   \\
f011 &  2003lh & Ia     & wcc7   & 12 & 02:10:19.505 & $-$04:59:32.063 & 0.544  & 0.006 & ---     & ---    & 0.02000   \\
f017 &  ---    & AGN    & wdd9   & 10 & 02:28:38.844 & $-$09:11:09.202 & 0.725  & 0.004 & ---     & ---    & 0.02542   \\
f041 &  2003le & Ia     & wbb6   &  8 & 01:08:08.739 & $+$00:27:09.580 & 0.560  & 0.004 & ---     & ---    & 0.02934   \\
f044 &  ---    & Ia     & wbb8   &  8 & 01:11:20.561 & $+$00:04:10.020 & ---    & ---   & 0.4078  & 0.0003 & 0.02544   \\
f076 &  2003lf & Ia     & wbb9   &  1 & 01:08:49.807 & $-$00:44:13.490 & 0.408  & 0.004 & ---     & ---    & 0.03948   \\
f095 &  ---    & Gal    & wcc2   &  8 & 02:06:56.203 & $-$03:31:07.936 & ---    & ---   & 0.3130  & 0.0008 & 0.02336   \\
f096 &  2003lm & Ia     & waa3   &  3 & 23:24:25.501 & $-$08:45:50.834 & 0.413  & 0.004 & 0.4080  & 0.0001 & 0.04193   \\
f123 &  ---    & Ia     & wcc1   &  7 & 02:09:57.282 & $-$03:32:26.609 & 0.534  & 0.009 & 0.5261  & 0.0002 & 0.02410   \\
f213 &  ---    & Unk    & wbb4   & 12 & 01:14:50.770 & $+$00:14:35.919 & ---    & ---   & ---     & ---    & 0.03231   \\
f216 &  2003ll & Ia     & wdd4   & 15 & 02:35:41.190 & $-$08:06:29.788 & 0.595  & 0.011 & 0.5958  & 0.0001 & 0.03288   \\
f221 &  2003lk & Ia     & wcc4   & 14 & 02:11:12.817 & $-$04:13:52.110 & 0.443  & 0.004 & 0.4413  & 0.0003 & 0.02044   \\
f231 &  2003ln & Ia     & waa1   & 13 & 23:30:27.131 & $-$08:35:46.927 & 0.615  & 0.003 & ---     & ---    & 0.02860   \\
f235 &  2003lj & Ia     & wbb5   & 13 & 01:12:10.034 & $+$00:19:51.267 & 0.422  & 0.006 & 0.4171  & 0.0006 & 0.03243   \\
f244 &  2003li & Ia     & wdd3   &  8 & 02:27:47.294 & $-$07:33:46.220 & 0.546  & 0.005 & 0.5403  & 0.0002 & 0.02690   \\
f247 &  ---    & Gal    & wbb8   & 10 & 01:12:32.219 & $+$00:31:12.730 & ---    & ---   & 0.4306  & 0.0003 & 0.03018   \\
f301 &  ---    & Ia     & wdd6   &  1 & 02:27:26.513 & $-$08:42:24.782 & 0.514  & 0.011 & ---     & ---    & 0.03007   \\
f304 &  ---    & Unk    & wdd6   &  2 & 02:28:23.108 & $-$08:34:22.780 & ---    & ---   & ---     & ---    & 0.03088   \\
f308 &  ---    & Ia     & wdd6   & 10 & 02:29:22.391 & $-$08:37:38.480 & 0.388  & 0.010 & ---     & ---    & 0.02955   \\
f401 &  ---    & Gal    & waa1   &  1 & 23:29:40.692 & $-$08:56:37.030 & ---    & ---   & 0.2023  & 0.0002 & 0.02929   \\
f441 &  ---    & Unk    & wbb6   &  7 & 01:08:58.453 & $+$00:22:15.570 & ---    & ---   & ---     & ---    & 0.02517   \\
g001 &  2004fi & Ia     & waa1   &  1 & 23:29:45.348 & $-$08:54:36.347 & 0.268  & 0.002 & 0.2648  & 0.0002 & 0.02895   \\
g004 &  ---    & Ic     & wbb4   & 14 & 01:15:06.214 & $+$00:23:38.571 & 0.143  & 0.006 & ---     & ---    & 0.02853   \\
g005 &  2004fh & Ia     & waa2   & 13 & 23:28:27.197 & $-$08:36:55.071 & 0.220  & 0.006 & ---     & ---    & 0.02759   \\
g009 &  ---    & Gal    & wbb4   & 13 & 01:14:28.998 & $+$00:16:56.247 & ---    & ---   & 0.1831  & 0.0003 & 0.02991   \\
g014 &  ---    & Gal    & wbb1   &  6 & 01:13:18.202 & $+$00:57:00.728 & ---    & ---   & 0.1949  & 0.0003 & 0.02787   \\
g043 &  2004fj & IIP    & wbb6   & 16 & 01:09:51.075 & $+$00:27:20.934 & 0.190  & 0.002 & 0.1874  & 0.0008 & 0.02529   \\
g046 &  ---    & Gal    & wcc9   & 14 & 02:05:34.300 & $-$04:46:30.968 & ---    & ---   & 0.1833  & 0.0002 & 0.02507   \\
g050 &  2004fn & Ia     & waa7   & 10 & 23:30:20.114 & $-$09:58:30.698 & 0.616  & 0.008 & 0.6045  & 0.0003 & 0.02444   \\
g052 &  2004fm & Ia     & waa8   &  7 & 23:26:58.138 & $-$09:37:19.346 & 0.381  & 0.007 & ---     & ---    & 0.03110   \\
g053 &  2004fl & Ia?    & waa8   &  7 & 23:26:57.910 & $-$09:37:18.984 & ---    & ---   & 0.6329  & 0.0022 & 0.03110   \\
g055 &  2004fk & Ia     & wbb7   &  7 & 01:13:35.842 & $-$00:09:27.500 & 0.302  & 0.006 & 0.2964  & 0.0004 & 0.02823   \\
g097 &  ---    & Ia     & waa8   & 16 & 23:27:37.164 & $-$09:35:21.041 & 0.339  & 0.004 & 0.3434  & 0.0002 & 0.03130   \\
g108 &  2004fp & IIP    & wdd8   &  4 & 02:29:53.012 & $-$09:01:16.554 & 0.162  & 0.004 & ---     & ---    & 0.03378   \\
g120 &  2004fo & Ia     & wbb1   &  1 & 01:13:28.975 & $+$00:35:16.179 & 0.507  & 0.004 & ---     & ---    & 0.02854   \\
g128 &  ---    & II?    & waa2   &  5 & 23:26:43.669 & $-$08:37:31.458 & ---    & ---   & 0.1642  & 0.0006 & 0.02539   \\
g133 &  ---    & Ia     & wcc4   &  7 & 02:09:49.626 & $-$04:10:55.064 & 0.422  & 0.003 & ---     & ---    & 0.02434   \\
g142 &  ---    & Ia     & waa2   & 11 & 23:28:37.713 & $-$08:45:03.948 & 0.398  & 0.013 & 0.4033  & 0.0001 & 0.02842   \\
g151 &  2004fq & Ic     & waa2   & 14 & 23:27:45.638 & $-$08:31:12.785 & 0.455  & 0.003 & 0.1462  & 0.0004 & 0.02689   \\
g160 &  2004fs & Ia     & wdd8   & 15 & 02:31:19.943 & $-$08:49:21.751 & 0.507  & 0.019 & ---     & ---    & 0.02952   \\
g166 &  2004fr & Gal    & wdd9   & 14 & 02:28:43.772 & $-$08:54:24.030 & ---    & ---   & 0.2016  & 0.0007 & 0.02988   \\
g181 &  ---    & Unk    & wdd9   &  2 & 02:28:35.984 & $-$09:13:43.261 & ---    & ---   & 0.5324  & 0.0002 & 0.02629   \\
g185 &  ---    & II     & waa2   &  1 & 23:26:56.854 & $-$08:55:12.970 & 0.345  & 0.007 & ---     & ---    & 0.03440   \\
g199 &  2004ft & Gal    & wdd4   &  7 & 02:33:32.622 & $-$08:09:34.178 & ---    & ---   & 0.7665  & 0.0002 & 0.03713   \\
g204 &  ---    & Unk    & wcc2   & 13 & 02:08:26.690 & $-$03:44:44.620 & ---    & ---   & 0.1114  & 0.0001 & 0.02356   \\
g213 &  ---    & Gal    & wbb8   &  6 & 01:11:54.176 & $-$00:13:45.690 & ---    & ---   & 0.8423  & 0.0002 & 0.02886   \\
g219 &  ---    & II?    & wbb9   & 10 & 01:10:27.165 & $-$00:39:11.615 & ---    & ---   & ---     & ---    & 0.03111   \\
g225 &  ---    & Ia     & waa5   &  2 & 23:27:15.685 & $-$09:27:59.728 & 0.579  & 0.009 & ---     & ---    & 0.03504   \\
g230 &  ---    & Ia     & wbb5   &  3 & 01:11:56.314 & $+$00:07:27.441 & ---    & ---   & 0.3934  & 0.0001 & 0.03077   \\
g240 &  ---    & Ia     & waa1   & 14 & 23:30:41.823 & $-$08:34:10.893 & 0.696  & 0.007 & ---     & ---    & 0.02974   \\
g276 &  ---    & Gal    & wcc1   &  7 & 02:09:17.715 & $-$03:35:43.709 & ---    & ---   & 0.2442  & 0.0002 & 0.02597   \\
h280 &  ---    & II     & wbb6   & 10 & 01:09:28.330 & $-$00:01:22.880 & ---    & ---   & 0.2633  & 0.0005 & 0.03395   \\
h283 &  2004ha & Ia     & wcc9   &  5 & 02:04:27.005 & $-$04:52:46.192 & 0.498  & 0.008 & ---     & ---    & 0.02678   \\
h293 &  ---    & Unk    & wcc9   &  2 & 02:05:11.580 & $-$05:09:04.692 & ---    & ---   & 0.5462  & 0.0001 & 0.02479   \\
h296 &  ---    & Gal    & wdd6   & 12 & 02:28:45.533 & $-$08:27:36.835 & ---    & ---   & 0.0590  & 0.0003 & 0.03198   \\
h299 &  2004hb & Gal    & wcc8   & 15 & 02:08:09.708 & $-$04:41:51.880 & ---    & ---   & 0.7186  & 0.0002 & 0.02098   \\
h300 &  ---    & Ia     & wdd8   & 15 & 02:31:40.680 & $-$08:49:03.377 & 0.657  & 0.003 & ---     & ---    & 0.02939   \\
h304 &  ---    & Gal    & wcc1   &  2 & 02:09:10.894 & $-$03:58:00.789 & ---    & ---   & ---     & ---    & 0.02352   \\
h311 &  2004hc & Ia     & waa3   &  4 & 23:24:32.664 & $-$08:41:03.574 & 0.752  & 0.003 & ---     & ---    & 0.04188   \\
h317 &  ---    & Gal    & wcc8   & 10 & 02:08:21.585 & $-$05:05:09.208 & ---    & ---   & 0.6377  & 0.0001 & 0.02130   \\
h319 &  2004hd & Ia     & wcc5   & 11 & 02:08:48.217 & $-$04:26:10.319 & 0.478  & 0.002 & 0.4903  & 0.0002 & 0.02047   \\
h323 &  2004he & Ia     & wdd6   & 13 & 02:29:48.797 & $-$08:20:45.875 & 0.603  & 0.007 & 0.5978  & 0.0003 & 0.03481   \\
h336 &  ---    & Gal    & waa3   &  7 & 23:24:56.441 & $-$08:28:40.498 & ---    & ---   & 0.3916  & 0.0005 & 0.03609   \\
h342 &  2004hf & Ia     & wdd5   &  9 & 02:32:00.143 & $-$08:42:23.852 & 0.421  & 0.005 & ---     & ---    & 0.02867   \\
h345 &  2004hg & Unk    & wdd4   & 10 & 02:34:55.193 & $-$08:30:43.591 & ---    & ---   & ---     & ---    & 0.03145   \\
h352 &  ---    & Gal    & wcc4   & 13 & 02:10:48.002 & $-$04:17:54.131 & ---    & ---   & 0.1807  & 0.0002 & 0.02172   \\
h353 &  ---    & Gal    & waa2   & 15 & 23:28:14.068 & $-$08:26:54.628 & ---    & ---   & 0.2196  & 0.0002 & 0.02513   \\
h359 &  2004hi & Ia     & wcc8   & 10 & 02:08:38.835 & $-$05:08:11.825 & 0.347  & 0.005 & ---     & ---    & 0.02095   \\
h361 &  ---    & Unk    & wcc7   & 13 & 02:11:14.030 & $-$04:53:40.148 & ---    & ---   & ---     & ---    & 0.02149   \\
h363 &  2004hh & Ia     & wcc9   & 16 & 02:06:25.028 & $-$04:38:04.035 & 0.211  & 0.006 & ---     & ---    & 0.02475   \\
h364 &  2004hj & Ia     & wdd9   & 16 & 02:29:41.943 & $-$08:43:49.480 & 0.344  & 0.003 & ---     & ---    & 0.03400   \\
k374 &  ---    & Gal    & wdd9   &  1 & 02:27:34.292 & $-$09:17:08.085 & ---    & ---   & 0.1423  & 0.0004 & 0.02785   \\
k396 &  2004hk & Ia?    & waa2   &  5 & 23:27:04.384 & $-$08:38:45.178 & 0.271  & 0.006 & ---     & ---    & 0.02637   \\
k397 &  ---    & Unk    & wcc1   &  7 & 02:09:31.278 & $-$03:34:21.189 & ---    & ---   & ---     & ---    & 0.02564   \\
k402 &  ---    & Unk    & wbb5   & 12 & 01:12:54.197 & $+$00:11:25.151 & ---    & ---   & ---     & ---    & 0.03139   \\
k411 &  ---    & IaP    & waa3   & 10 & 23:26:11.781 & $-$08:50:17.355 & 0.562  & 0.004 & ---     & ---    & 0.03456   \\
k425 &  2004hl & Ia     & wbb7   &  3 & 01:13:38.174 & $-$00:27:39.045 & 0.274  & 0.003 & 0.2702  & 0.0001 & 0.02922   \\
k426 &  ---    & Gal    & wdd8   &  4 & 02:30:51.203 & $-$09:04:27.406 & ---    & ---   & 0.7572  & 0.0003 & 0.02568   \\
k429 &  2004hm & Ia     & wdd3   &  6 & 02:28:03.110 & $-$07:42:29.656 & 0.171  & 0.006 & 0.1720  & 0.0006 & 0.03060   \\
k430 &  2004hn & Ia     & wbb1   &  2 & 01:13:32.382 & $+$00:37:15.455 & 0.576  & 0.007 & ---     & ---    & 0.02719   \\
k432 &  ---    & Ia     & waa2   &  3 & 23:26:46.120 & $-$08:45:42.405 & 0.706  & 0.010 & ---     & ---    & 0.02786   \\
k437 &  2004ho & Gal    & wcc3   & 11 & 02:06:16.041 & $-$03:52:27.803 & ---    & ---   & 0.2878  & 0.0001 & 0.02292   \\
k440 &  ---    & Unk    & wbb4   &  7 & 01:14:18.151 & $+$00:29:02.397 & ---    & ---   & ---     & ---    & 0.02874   \\
k441 &  2004hq & Ia     & wdd5   &  5 & 02:30:18.037 & $-$08:22:25.045 & 0.669  & 0.006 & ---     & ---    & 0.04245   \\
k442 &  ---    & Unk    & wcc3   & 10 & 02:06:19.076 & $-$03:58:01.372 & ---    & ---   & ---     & ---    & 0.02295   \\
k443 &  2004hp & Unk    & wcc1   &  4 & 02:09:35.522 & $-$03:46:23.520 & ---    & ---   & ---     & ---    & 0.02244   \\
k444 &  ---    & Gal    & wdd5   &  2 & 02:30:00.763 & $-$08:37:25.930 & ---    & ---   & 0.1921  & 0.0002 & 0.03426   \\
k448 &  2004hr & Ia     & wbb6   &  2 & 01:08:48.336 & $+$00:00:49.449 & 0.405  & 0.007 & 0.4081  & 0.0001 & 0.03243   \\
k453 &  ---    & Gal    & wdd8   & 13 & 02:31:36.957 & $-$08:58:10.962 & ---    & ---   & 0.5418  & 0.0003 & 0.02825   \\
k459 &  ---    & Unk    & wcc7   & 10 & 02:10:28.886 & $-$05:07:11.337 & ---    & ---   & ---     & ---    & 0.01991   \\
k467 &  ---    & Ia?    & wdd2   & 13 & 02:31:11.801 & $-$07:47:34.124 & 0.607  & 0.008 & ---     & ---    & 0.02913   \\
k472 &  ---    & Gal    & wcc3   & 15 & 02:06:29.663 & $-$03:33:08.079 & ---    & ---   & 0.1368  & 0.0002 & 0.02320   \\
k485 &  2004hs & Ia     & wcc4   &  6 & 02:09:33.689 & $-$04:13:03.931 & 0.417  & 0.003 & ---     & ---    & 0.02454   \\
k490 &  ---    & Ia     & wdd2   &  4 & 02:30:24.320 & $-$07:53:20.935 & 0.709  & 0.001 & 0.7147  & 0.0009 & 0.03220   \\
k505 &  ---    & Gal    & wcc3   & 13 & 02:06:11.608 & $-$03:44:17.379 & ---    & ---   & 0.2405  & 0.0001 & 0.02248   \\
k509 &  ---    & Gal    & waa5   & 10 & 23:28:31.296 & $-$09:25:39.880 & ---    & ---   & 0.2064  & 0.0001 & 0.03928   \\
m001 &  ---    & Ia     & wbb6   &  1 & 01:08:22.010 & $-$00:05:46.654 & 0.290  & 0.004 & ---     & ---    & 0.03584   \\
m002 &  ---    & Gal    & waa6   & 15 & 23:26:06.272 & $-$09:05:22.919 & ---    & ---   & 0.3545  & 0.0002 & 0.03602   \\
m003 &  ---    & IIP    & wcc9   & 15 & 02:05:27.303 & $-$04:42:53.777 & ---    & ---   & 0.2014  & 0.0003 & 0.02508   \\
m004 &  ---    & Gal    & wcc8   &  8 & 02:07:12.708 & $-$04:37:27.898 & ---    & ---   & 0.3834  & 0.0004 & 0.02205   \\
m006 &  ---    & Ib/c?  & wdd8   &  1 & 02:30:27.266 & $-$09:16:10.189 & 0.051  & 0.001 & 0.0572  & 0.0002 & 0.02980   \\
m010 &  ---    & Ib     & wdd8   &  9 & 02:31:46.238 & $-$09:16:25.667 & ---    & ---   & 0.2156  & 0.0003 & 0.02735   \\
m011 &  ---    & II     & wcc5   & 16 & 02:08:06.229 & $-$04:03:51.137 & ---    & ---   & 0.2045  & 0.0003 & 0.02310   \\
m012 &  ---    & Gal    & wdd3   & 16 & 02:29:13.485 & $-$07:34:07.335 & ---    & ---   & 0.1138  & 0.0002 & 0.02954   \\
m014 &  ---    & II     & wcc5   &  3 & 02:07:12.911 & $-$04:26:40.049 & ---    & ---   & 0.1988  & 0.0001 & 0.02264   \\
m022 &  ---    & Ia     & waa1   & 14 & 23:30:02.706 & $-$08:33:36.539 & 0.238  & 0.004 & ---     & ---    & 0.03070   \\
m025 &  ---    & Gal    & waa6   & 11 & 23:25:11.601 & $-$09:23:41.144 & ---    & ---   & 0.7008  & 0.0001 & 0.03662   \\
m026 &  ---    & Ia     & waa5   & 12 & 23:28:39.960 & $-$09:19:49.986 & 0.656  & 0.006 & 0.6548  & 0.0003 & 0.03742   \\
m027 &  ---    & Ia     & wbb6   & 12 & 01:09:15.013 & $+$00:08:14.797 & 0.285  & 0.003 & 0.2885  & 0.0002 & 0.02834   \\
m028 &  ---    & Gal    & wcc5   & 12 & 02:08:49.544 & $-$04:23:12.189 & ---    & ---   & 0.6075  & 0.0001 & 0.02094   \\
m032 &  ---    & Ia     & waa7   &  2 & 23:29:35.343 & $-$09:58:46.304 & 0.154  & 0.003 & ---     & ---    & 0.02911   \\
m034 &  ---    & Ia     & wdd3   &  2 & 02:27:50.324 & $-$07:59:11.705 & 0.562  & 0.006 & 0.5577  & 0.0002 & 0.03114   \\
m035 &  ---    & AGN    & waa1   &  5 & 23:28:55.967 & $-$08:38:18.364 & 1.497  & 0.009 & ---     & ---    & 0.03167   \\
m037 &  ---    & Gal    & wdd3   & 10 & 02:29:03.971 & $-$07:59:43.697 & ---    & ---   & 0.2397  & 0.0002 & 0.02607   \\
m038 &  ---    & II     & wcc9   &  6 & 02:05:10.823 & $-$04:47:13.982 & ---    & ---   & 0.0507  & 0.0004 & 0.02412   \\
m039 &  ---    & Ia     & wdd3   &  6 & 02:28:04.636 & $-$07:42:44.373 & 0.249  & 0.003 & 0.2481  & 0.0002 & 0.03069   \\
m040 &  ---    & Ia     & wdd3   &  6 & 02:27:30.201 & $-$07:41:49.985 & 0.481  & 0.003 & ---     & ---    & 0.03237   \\
m041 &  ---    & IIP    & wcc7   &  7 & 02:09:49.784 & $-$04:45:10.513 & 0.220  & 0.006 & ---     & ---    & 0.02231   \\
m042 &  ---    & Gal    & waa6   &  3 & 23:24:23.781 & $-$09:22:12.082 & ---    & ---   & 0.1254  & 0.0001 & 0.03098   \\
m043 &  ---    & Ia     & waa1   &  1 & 23:29:51.729 & $-$08:56:46.084 & 0.266  & 0.003 & 0.2654  & 0.0010 & 0.02926   \\
m057 &  ---    & Ia     & wcc4   & 11 & 02:10:56.774 & $-$04:27:29.962 & 0.183  & 0.004 & 0.1810  & 0.0002 & 0.01992   \\
m062 &  ---    & Ia     & wbb3   & 10 & 01:09:52.911 & $+$00:36:19.019 & 0.316  & 0.004 & 0.3139  & 0.0001 & 0.02457   \\
m070 &  ---    & Ia     & wdd4   &  7 & 02:33:46.821 & $-$08:08:26.888 & 0.214  & 0.003 & 0.2122  & 0.0002 & 0.03753   \\
m075 &  ---    & Ia     & waa3   &  7 & 23:24:42.288 & $-$08:29:08.021 & 0.101  & 0.003 & 0.0996  & 0.0002 & 0.03620   \\
m078 &  ---    & Gal    & wcc2   &  5 & 02:07:05.775 & $-$03:41:28.385 & ---    & ---   & 0.3951  & 0.0005 & 0.02350   \\
m082 &  ---    & Unk    & wcc2   &  4 & 02:07:13.757 & $-$03:49:12.890 & ---    & ---   & 0.3472  & 0.0002 & 0.02425   \\
m087 &  ---    & Ia     & wdd4   &  3 & 02:33:37.004 & $-$08:27:32.462 & 0.289  & 0.006 & 0.2870  & 0.0003 & 0.03448   \\
m095 &  ---    & AGN    & wdd2   &  3 & 02:30:26.427 & $-$07:57:27.227 & 0.992  & 0.012 & ---     & ---    & 0.03305   \\
m111 &  ---    & AGN    & wcc7   & 11 & 02:10:36.083 & $-$05:00:57.306 & 1.001  & 0.004 & ---     & ---    & 0.02014   \\
m135 &  ---    & Gal    & waa1   &  2 & 23:29:32.878 & $-$08:51:20.312 & ---    & ---   & 0.2887  & 0.0001 & 0.02885   \\
m138 &  ---    & Ia     & wbb3   &  3 & 01:08:56.340 & $+$00:39:25.350 & 0.585  & 0.004 & 0.5877  & 0.0001 & 0.02758   \\
m139 &  ---    & IIn    & waa3   &  7 & 23:23:57.823 & $-$08:27:08.205 & ---    & ---   & 0.2113  & 0.0001 & 0.03730   \\
m142 &  ---    & Unk    & wbb1   & 12 & 01:15:17.691 & $+$00:47:17.513 & ---    & ---   & ---     & ---    & 0.03129   \\
m158 &  ---    & Ia     & waa6   &  3 & 23:24:03.540 & $-$09:23:18.267 & 0.461  & 0.006 & ---     & ---    & 0.03056   \\
m161 &  ---    & Gal    & wdd9   &  4 & 02:28:23.645 & $-$09:03:12.171 & ---    & ---   & 0.2304  & 0.0001 & 0.02661   \\
m166 &  ---    & AGN    & waa1   &  5 & 23:29:20.817 & $-$08:36:48.770 & 0.304  & 0.002 & ---     & ---    & 0.02623   \\
m193 &  ---    & Ia     & wdd3   & 14 & 02:28:52.199 & $-$07:42:09.763 & 0.336  & 0.006 & 0.3304  & 0.0002 & 0.02804   \\
m219 &  ---    & Gal    & wdd4   &  5 & 02:34:28.090 & $-$08:15:19.399 & ---    & ---   & 0.3104  & 0.0003 & 0.03676   \\
m226 &  ---    & Ia     & wcc9   & 16 & 02:06:03.688 & $-$04:39:59.080 & 0.674  & 0.008 & 0.6739  & 0.0013 & 0.02413   \\
n244 &  ---    & Unk    & wdd3   &  7 & 02:28:11.797 & $-$07:36:29.340 & ---    & ---   & ---     & ---    & 0.02938   \\
n246 &  ---    & Ia?    & wbb7   & 11 & 01:14:33.074 & $-$00:26:23.184 & 0.503  & 0.005 & 0.7055  & 0.0005 & 0.03047   \\
n255 &  ---    & Gal    & wcc7   &  5 & 02:09:05.303 & $-$04:53:36.615 & ---    & ---   & 0.1369  & 0.0002 & 0.02116   \\
n256 &  ---    & Ia     & wdd3   &  5 & 02:28:09.012 & $-$07:47:49.616 & 0.620  & 0.007 & ---     & ---    & 0.02975   \\
n258 &  ---    & Ia     & wcc5   &  4 & 02:06:42.346 & $-$04:22:36.982 & 0.525  & 0.008 & 0.5191  & 0.0002 & 0.02257   \\
n260 &  ---    & AGN    & wcc8   &  2 & 02:06:36.320 & $-$05:06:45.964 & 2.013  & 0.006 & ---     & ---    & 0.02087   \\
n261 &  ---    & AGN    & wbb7   & 16 & 01:14:59.513 & $-$00:05:55.501 & 3.540  & 0.040 & ---     & ---    & 0.03026   \\
n263 &  ---    & Ia     & wcc9   &  4 & 02:05:14.946 & $-$04:56:39.087 & 0.365  & 0.003 & ---     & ---    & 0.02569   \\
n268 &  ---    & Gal    & wdd6   & 15 & 02:29:19.971 & $-$08:12:02.467 & ---    & ---   & 0.2791  & 0.0004 & 0.03090   \\
n271 &  ---    & IIP    & wbb5   & 16 & 01:13:06.506 & $+$00:30:04.835 & 0.236  & 0.003 & ---     & ---    & 0.03371   \\
n278 &  ---    & Ia     & waa5   & 11 & 23:28:17.550 & $-$09:23:12.360 & 0.308  & 0.006 & 0.3037  & 0.0002 & 0.03983   \\
n284 &  ---    & AGN    & waa1   &  8 & 23:29:38.374 & $-$08:21:32.166 & 1.990  & 0.008 & ---     & ---    & 0.02812   \\
n285 &  ---    & Ia     & waa3   &  8 & 23:23:51.357 & $-$08:23:18.503 & 0.531  & 0.009 & 0.5325  & 0.0001 & 0.03738   \\
n295 &  ---    & AGN    & waa3   &  3 & 23:24:03.280 & $-$08:44:36.907 & 1.235  & 0.007 & ---     & ---    & 0.03854   \\
n312 &  ---    & Gal    & wdd9   & 14 & 02:28:45.104 & $-$08:55:47.232 & ---    & ---   & 0.2860  & 0.0002 & 0.02937   \\
n322 &  ---    & Ia     & wdd9   & 12 & 02:29:00.487 & $-$09:02:52.992 & 0.753  & 0.006 & ---     & ---    & 0.02713   \\
n326 &  ---    & Ia     & waa1   & 10 & 23:29:58.590 & $-$08:53:12.468 & 0.267  & 0.006 & 0.2637  & 0.0002 & 0.02986   \\
n346 &  ---    & IIn    & waa1   &  3 & 23:28:58.301 & $-$08:46:52.839 & ---    & ---   & 0.2661  & 0.0002 & 0.02994   \\
n368 &  ---    & Ia     & waa7   &  9 & 23:30:32.013 & $-$10:03:22.140 & 0.342  & 0.006 & 0.3419  & 0.0002 & 0.02315   \\
n395 &  ---    & Gal    & wcc8   &  7 & 02:07:32.469 & $-$04:42:10.706 & ---    & ---   & 0.4617  & 0.0002 & 0.02208   \\
n400 &  ---    & Ia     & wbb8   & 12 & 01:13:13.258 & $-$00:23:25.853 & 0.421  & 0.007 & 0.4250  & 0.0001 & 0.03102   \\
n404 &  ---    & Ia     & wdd8   & 14 & 02:31:31.433 & $-$08:55:11.512 & 0.211  & 0.005 & ---     & ---    & 0.02875   \\
n406 &  ---    & Ia?    & wdd8   & 16 & 02:31:19.601 & $-$08:45:09.787 & 0.7700 & 0.01  & ---     & ---    & 0.02933   \\
n408 &  ---    & Gal    & wbb9   & 16 & 01:09:49.036 & $-$00:07:42.929 & ---    & ---   & 0.9198  & 0.0003 & 0.03468   \\
p415 &  ---    & Gal    & waa3   & 16 & 23:26:02.504 & $-$08:21:10.846 & ---    & ---   & 0.3434  & 0.0002 & 0.02900   \\
p425 &  ---    & Ia     & waa1   & 14 & 23:29:56.189 & $-$08:34:24.400 & 0.456  & 0.004 & 0.4583  & 0.0001 & 0.03095   \\
p429 &  ---    & Ia?    & waa3   & 13 & 23:26:02.216 & $-$08:35:47.978 & ---    & ---   & 0.5482  & 0.0002 & 0.02983   \\
p434 &  ---    & Ia     & wbb5   & 12 & 01:12:40.253 & $+$00:14:56.591 & ---    & ---   & 0.3383  & 0.0004 & 0.03441   \\
p444 &  ---    & Ia     & wcc2   &  5 & 02:06:36.165 & $-$03:41:33.614 & 0.633  & 0.004 & ---     & ---    & 0.02423   \\
p445 &  ---    & Ia     & wbb1   &  4 & 01:13:14.547 & $+$00:48:47.659 & 0.816  & 0.002 & 0.8069  & 0.0002 & 0.02458   \\
p454 &  ---    & Ia     & wcc2   & 15 & 02:08:32.461 & $-$03:33:34.241 & 0.691  & 0.008 & ---     & ---    & 0.02282   \\
p455 &  ---    & Ia     & wcc4   & 15 & 02:11:00.014 & $-$04:09:37.601 & 0.285  & 0.006 & 0.2974  & 0.0002 & 0.02023   \\
p458 &  ---    & Unk    & waa3   & 10 & 23:25:30.268 & $-$08:52:04.940 & ---    & ---   & ---     & ---    & 0.03947   \\
p459 &  ---    & Ia     & wcc4   & 10 & 02:10:20.082 & $-$04:33:13.440 & 0.702  & 0.004 & ---     & ---    & 0.02173   \\
p461 &  ---    & Gal    & waa5   &  6 & 23:26:42.317 & $-$09:07:28.646 & ---    & ---   & 0.4075  & 0.0005 & 0.03451   \\
p520 &  ---    & Ia?    & wcc2   & 12 & 02:08:09.339 & $-$03:48:04.967 & ---    & ---   & ---     & ---    & 0.02298   \\
p521 &  ---    & Gal    & wcc7   & 14 & 02:10:17.525 & $-$04:46:52.214 & ---    & ---   & 0.3053  & 0.0002 & 0.02171   \\
p524 &  ---    & Ia     & wdd8   &  6 & 02:30:10.156 & $-$08:52:50.856 & 0.516  & 0.004 & ---     & ---    & 0.03528   \\
p527 &  ---    & Ia?    & wcc2   & 15 & 02:08:10.469 & $-$03:32:17.637 & ---    & ---   & 0.4351  & 0.0002 & 0.02451   \\
p528 &  ---    & Ia     & wcc2   &  8 & 02:07:04.661 & $-$03:28:04.268 & 0.780  & 0.009 & 0.7812  & 0.0001 & 0.02355   \\
p534 &  ---    & Ia     & wcc3   &  4 & 02:04:56.094 & $-$03:49:03.645 & 0.610  & 0.005 & 0.6202  & 0.0011 & 0.02438   \\
p535 &  ---    & Unk    & wcc5   & 13 & 02:08:28.123 & $-$04:16:34.893 & ---    & ---   & ---     & ---    & 0.02216   \\
q002 &  ---    & Ia     & wcc3   &  6 & 02:05:12.945 & $-$03:39:00.723 & 0.350  & 0.003 & 0.3469  & 0.0002 & 0.02326   \\
q006 &  ---    & Ia?    & wcc1   & 10 & 02:10:52.276 & $-$03:57:39.374 & 0.290  & 0.010 & ---     & ---    & 0.02208   \\
q007 &  2006lw & Ia     & wcc2   & 10 & 02:08:33.670 & $-$03:57:12.888 & 0.210  & 0.004 & 0.2135  & 0.0002 & 0.02401   \\
q008 &  2006ly & Ia?    & wdd4   & 10 & 02:34:42.381 & $-$08:30:39.885 & 0.287  & 0.010 & 0.2913  & 0.0002 & 0.03191   \\
q014 &  2006lx & Ia     & wdd5   &  8 & 02:30:10.389 & $-$08:06:54.094 & 0.270  & 0.003 & 0.2693  & 0.0002 & 0.03147   \\
q018 &  ---    & Ia?    & wdd5   & 14 & 02:31:39.017 & $-$08:18:05.170 & 0.270  & 0.010 & ---     & ---    & 0.03499   \\
q021 &  ---    & Ia?    & wdd4   &  7 & 02:33:43.919 & $-$08:05:50.050 & 0.360  & 0.010 & ---     & ---    & 0.03818   \\
q022 &  ---    & Ia?    & wbb5   &  9 & 01:12:03.875 & $-$00:01:29.045 & 0.226  & 0.010 & ---     & ---    & 0.03038   \\
q031 &  ---    & Gal    & wbb6   &  2 & 01:08:42.081 & $-$00:00:57.201 & ---    & ---   & 0.2697  & 0.0002 & 0.03289   \\
q036 &  2006lz & II-pec & wdd6   &  8 & 02:27:40.742 & $-$08:10:08.182 & 0.179  & 0.006 & ---     & ---    & 0.02762   \\
q048 &  2006ma & Ia     & wbb7   & 11 & 01:15:11.657 & $-$00:28:03.151 & 0.440  & 0.010 & 0.4371  & 0.0007 & 0.03018   \\
q049 &  2006mc & Ia     & wdd8   & 11 & 02:32:02.611 & $-$09:07:21.181 & 0.421  & 0.005 & 0.4204  & 0.0001 & 0.02963   \\
q054 &  2006mb & Ia     & wdd8   &  5 & 02:30:54.298 & $-$08:57:42.078 & 0.331  & 0.005 & 0.3275  & 0.0003 & 0.02705   \\
q060 &  ---    & IIP    & wbb1   & 11 & 01:14:48.945 & $+$00:44:47.120 & ---    & ---   & 0.1441  & 0.0002 & 0.03191   \\
q061 &  2006me & Ia     & wbb4   & 11 & 01:14:47.189 & $+$00:10:13.284 & 0.302  & 0.005 & 0.2996  & 0.0001 & 0.03176   \\
q067 &  2006mf & Ia     & wdd2   &  3 & 02:30:37.318 & $-$07:57:04.538 & 0.187  & 0.007 & 0.1824  & 0.0003 & 0.03380   \\
q069 &  2006md & Ia?    & wbb5   &  6 & 01:11:31.492 & $+$00:24:34.163 & 0.262  & 0.010 & 0.2470  & 0.0004 & 0.02595   \\
q070 &  ---    & Gal    & wdd6   &  6 & 02:28:04.925 & $-$08:15:40.481 & ---    & ---   & 0.1256  & 0.0003 & 0.02960   \\
q075 &  2006mg & Ia     & wdd2   &  9 & 02:31:37.750 & $-$08:06:40.098 & 0.427  & 0.005 & ---     & ---    & 0.04023   \\
q102 &  2006mh & Ia?    & wbb4   & 14 & 01:15:13.398 & $+$00:23:57.312 & 0.435  & 0.010 & 0.4359  & 0.0008 & 0.02898   \\
q106 &  2006mk & Ia     & wdd5   &  1 & 02:30:16.911 & $-$08:40:47.345 & 0.477  & 0.004 & 0.4754  & 0.0001 & 0.03976   \\
q107 &  2006mj & Ia     & wcc1   &  8 & 02:09:03.042 & $-$03:28:27.832 & 0.650  & 0.009 & 0.6514  & 0.0001 & 0.02406   \\
q108 &  2006mi & Ia     & wcc3   &  9 & 02:05:55.040 & $-$04:00:53.216 & 0.622  & 0.005 & 0.6231  & 0.0001 & 0.02476   \\
q112 &  2006ml & Ia     & wbb9   &  3 & 01:08:43.977 & $-$00:31:36.593 & 0.637  & 0.003 & ---     & ---    & 0.03642   \\
q114 &  2006mm & Ia     & wbb6   &  6 & 01:08:48.662 & $+$00:17:22.315 & 0.701  & 0.011 & 0.6875  & 0.0002 & 0.02730   \\
q125 &  2006mn & Ia     & wbb6   &  1 & 01:07:48.392 & $-$00:06:35.454 & 0.347  & 0.004 & 0.3486  & 0.0004 & 0.03112   \\
q150 &  ---    & Unk    & wdd5   & 16 & 02:31:18.622 & $-$08:07:11.563 & ---    & ---   & ---     & ---    & 0.03639   \\
r184 &  2006sa & IIP    & wcc9   &  6 & 02:05:14.944 & $-$04:48:51.685 & ---    & ---   & 0.1609  & 0.0002 & 0.02442   \\
r185 &  ---    & Ia     & wbb8   &  3 & 01:11:48.238 & $-$00:29:49.579 & 0.179  & 0.006 & 0.1800  & 0.0003 & 0.02423   \\
r186 &  2006sb & Ia     & wcc5   &  8 & 02:06:30.312 & $-$04:05:30.553 & 0.313  & 0.004 & 0.3126  & 0.0001 & 0.02101   \\
r190 &  2006sc & Ia     & wcc7   & 15 & 02:10:10.226 & $-$04:44:12.545 & 0.355  & 0.007 & 0.3568  & 0.0002 & 0.02261   \\
r192 &  ---    & Gal    & wcc9   & 13 & 02:05:23.959 & $-$04:52:16.485 & ---    & ---   & 0.6336  & 0.0001 & 0.02426   \\
r193 &  2006sm & Ia     & wdd4   &  2 & 02:33:29.487 & $-$08:30:11.879 & 0.609  & 0.005 & ---     & ---    & 0.03296   \\
r195 &  2006si & Ia     & wcc1   &  5 & 02:09:51.320 & $-$03:43:32.520 & 0.542  & 0.008 & 0.5424  & 0.0001 & 0.02335   \\
r196 &  2006sh & IIn    & wcc1   &  5 & 02:09:11.064 & $-$03:44:42.104 & 0.260  & 0.010 & 0.2639  & 0.0001 & 0.02275   \\
r199 &  2006sl & Ia?    & wdd7   &  6 & 02:32:15.952 & $-$08:48:34.335 & 0.410  & 0.010 & 0.4180  & 0.0002 & 0.02808   \\
r200 &  2006sd & Ia     & wbb1   &  7 & 01:14:24.151 & $+$01:02:39.488 & 0.283  & 0.007 & ---     & ---    & 0.03124   \\
r204 &  ---    & Gal    & wcc1   &  7 & 02:09:47.393 & $-$03:34:25.676 & ---    & ---   & 0.4212  & 0.0001 & 0.02441   \\
r205 &  ---    & IIn    & wcc1   &  7 & 02:09:37.948 & $-$03:31:20.238 & ---    & ---   & 0.0517  & 0.0004 & 0.02574   \\
r206 &  2006se & Ia     & wbb4   & 11 & 01:14:48.050 & $+$00:06:39.370 & 0.610  & 0.010 & 0.6108  & 0.0003 & 0.03126   \\
r207 &  2006sf & Ia     & wcc2   & 11 & 02:08:11.658 & $-$03:51:40.230 & 0.560  & 0.010 & 0.5616  & 0.0006 & 0.02335   \\
r209 &  2006sg & Ia     & wcc2   & 12 & 02:08:13.041 & $-$03:46:21.937 & 0.428  & 0.003 & 0.4451  & 0.0002 & 0.02290   \\
r212 &  2006sj & Ia     & wcc1   & 15 & 02:10:22.419 & $-$03:33:09.269 & ---    & ---   & 0.6535  & 0.0004 & 0.02468   \\
r213 &  2006sk & Ia     & wcc4   & 16 & 02:10:33.800 & $-$04:04:03.845 & 0.321  & 0.008 & 0.3270  & 0.0001 & 0.02228   \\
r215 &  ---    & Unk    & wcc7   &  4 & 02:08:55.716 & $-$04:59:46.063 & ---    & ---   & ---     & ---    & 0.02095   \\
r225 &  2006sn & Ia     & wcc9   & 13 & 02:06:18.251 & $-$04:51:33.148 & 0.415  & 0.006 & 0.4149  & 0.0001 & 0.02228   \\
r230 &  2006so & Ia     & wdd7   & 12 & 02:33:49.152 & $-$08:59:15.768 & 0.259  & 0.005 & ---     & ---    & 0.03030   \\
r311 &  2006sp & Ia     & wbb8   &  3 & 01:10:55.171 & $-$00:27:52.289 & ---    & ---   & 0.7989  & 0.0002 & 0.02510   \\
r314 &  ---    & Gal    & wcc4   &  5 & 02:09:59.003 & $-$04:18:53.926 & ---    & ---   & 0.1092  & 0.0003 & 0.02445   \\
r317 &  ---    & Ia     & wbb1   &  5 & 01:13:24.658 & $+$00:51:27.757 & 0.736  & 0.005 & 0.3361  & 0.0004 & 0.02550   \\
r318 &  2006sq & Ia     & wcc2   &  2 & 02:07:11.267 & $-$03:57:07.942 & 0.222  & 0.002 & ---     & ---    & 0.02526   \\
r322 &  2006tg & Ia     & wcc9   &  8 & 02:04:14.168 & $-$04:40:18.623 & 0.521  & 0.010 & 0.5138  & 0.0002 & 0.02531   \\
r328 &  2006th & II     & waa1   &  1 & 23:29:00.954 & $-$08:54:04.953 & ---    & ---   & 0.1463  & 0.0002 & 0.03533   \\
r329 &  ---    & Gal    & wcc2   & 16 & 02:07:48.017 & $-$03:29:12.632 & ---    & ---   & 0.6209  & 0.0001 & 0.02405   \\
r331 &  ---    & Gal    & waa1   & 14 & 23:30:49.841 & $-$08:32:37.728 & ---    & ---   & 0.4225  & 0.0003 & 0.02973   \\
r334 &  2006ti & II     & waa1   &  3 & 23:29:13.133 & $-$08:47:57.762 & ---    & ---   & 0.2051  & 0.0004 & 0.02897   \\
s340 &  2006tj & Ia     & wbb3   &  4 & 01:09:23.284 & $+$00:42:42.313 & 0.528  & 0.006 & ---     & ---    & 0.02954   \\
s346 &  2006tl & Ia     & wbb9   &  1 & 01:09:17.282 & $-$00:40:27.967 & 0.270  & 0.010 & 0.2721  & 0.0006 & 0.03367   \\
s347 &  2006tk & Ia     & wbb6   &  8 & 01:07:52.640 & $+$00:27:55.293 & 0.313  & 0.003 & ---     & ---    & 0.02954   \\
s349 &  2006tm & Ia     & wbb6   & 12 & 01:09:17.297 & $+$00:09:11.389 & 0.220  & 0.007 & 0.2156  & 0.0002 & 0.02782   \\
s350 &  2006to & Ia     & wcc2   &  1 & 02:07:34.387 & $-$04:00:04.177 & 0.682  & 0.010 & 0.6834  & 0.0001 & 0.02453   \\
s351 &  2006tp & Ia     & wcc4   &  1 & 02:09:14.040 & $-$04:37:11.970 & 0.720  & 0.006 & 0.7275  & 0.0002 & 0.02118   \\
s353 &  2006tr & Ia?    & wdd3   &  4 & 02:28:29.532 & $-$07:53:28.493 & 0.581  & 0.010 & 0.5956  & 0.0002 & 0.02658   \\
s354 &  ---    & Ia?    & wcc9   & 10 & 02:06:10.482 & $-$05:05:23.000 & ---    & ---   & 0.5588  & 0.0004 & 0.02130   \\
s355 &  2006tn & Ia     & wcc9   & 10 & 02:05:36.019 & $-$05:08:46.272 & 0.670  & 0.010 & 0.6734  & 0.0002 & 0.02461   \\
s362 &  2006tq & Ib-pec & wcc4   &  8 & 02:10:00.697 & $-$04:06:00.903 & 0.262  & 0.001 & 0.2622  & 0.0001 & 0.02390   \\
s370 &  2006tu & Ia     & wdd2   &  2 & 02:29:56.534 & $-$07:59:50.850 & 0.439  & 0.005 & 0.4394  & 0.0002 & 0.03014   \\
s371 &  ---    & II?    & wbb8   & 11 & 01:12:57.431 & $-$00:26:54.525 & ---    & ---   & 0.2499  & 0.0001 & 0.02858   \\
s372 &  ---    & Ia     & wcc2   & 16 & 02:08:24.257 & $-$03:27:32.636 & 0.706  & 0.010 & 0.7076  & 0.0014 & 0.02480   \\
s373 &  2006tt & Ia     & wcc4   & 12 & 02:10:47.935 & $-$04:24:56.952 & 0.630  & 0.003 & ---     & ---    & 0.02041   \\
s374 &  2006tv & Ia?    & wdd4   &  9 & 02:35:34.225 & $-$08:34:22.069 & 0.757  & 0.010 & 0.7581  & 0.0002 & 0.02855   \\
s375 &  2006ts & IaT    & wcc1   & 15 & 02:10:18.687 & $-$03:32:26.335 & 0.551  & 0.006 & 0.5569  & 0.0003 & 0.02473   \\
s377 &  2006tw & IaT    & wbb6   &  6 & 01:08:54.227 & $+$00:17:56.510 & ---    & ---   & 0.3987  & 0.0005 & 0.02658   \\
s378 &  2006tx & SN?    & wbb9   & 11 & 01:10:26.793 & $-$00:34:07.640 & ---    & ---   & 0.5005  & 0.0002 & 0.02851   \\
s379 &  2006ty & Ia     & wbb3   & 10 & 01:10:45.361 & $+$00:34:04.408 & 0.181  & 0.004 & 0.1923  & 0.0001 & 0.02689   \\
s380 &  ---    & Ia     & wcc7   &  2 & 02:09:00.048 & $-$05:07:41.787 & ---    & ---   & 0.6355  & 0.0002 & 0.02096   \\
s383 &  2006tz & SN?    & wcc4   & 13 & 02:10:27.034 & $-$04:17:08.159 & ---    & ---   & 0.3920  & 0.0001 & 0.02371   \\
x005 &  2007sz & IIP    & wcc8   &  2 & 02:07:00.230 & $-$05:06:08.212 & 0.046  & 0.005 & ---     & ---    & 0.02235   \\
x016 &  2007td & IIn    & wcc3   &  5 & 02:04:26.895 & $-$03:44:18.859 & ---    & ---   & 0.3442  & 0.0002 & 0.02666   \\
x017 &  2007ta & Ia     & wbb4   &  1 & 01:13:15.801 & $-$00:01:31.428 & 0.418  & 0.006 & 0.4222  & 0.0004 & 0.02770   \\
x020 &  2007te & Ia     & wcc1   &  7 & 02:09:29.402 & $-$03:35:35.054 & 0.686  & 0.008 & ---     & ---    & 0.02540   \\
x022 &  2007sx & IIP    & wbb9   &  9 & 01:10:09.249 & $-$00:42:08.035 & 0.12   & 0.01  & 0.1171  & 0.0004 & 0.03418   \\
x024 &  2007sy & II?    & wbb1   & 12 & 01:15:25.989 & $+$00:49:06.597 & 0.19   & 0.01  & 0.1936  & 0.0002 & 0.03165   \\
x025 &  2007tb & Ia     & wbb1   & 12 & 01:14:41.252 & $+$00:46:51.824 & 0.372  & 0.008 & 0.3553  & 0.0001 & 0.03295   \\
x027 &  ---    & Unk    & wcc2   & 12 & 02:08:15.486 & $-$03:49:35.804 & ---    & ---   & ---     & ---    & 0.02259   \\
x028 &  2007tc & Ia     & wbb4   & 13 & 01:14:46.894 & $+$00:17:06.778 & 0.609  & 0.007 & 0.600   & 0.0010 & 0.03209   \\
x033 &  2007tf & Ia     & wbb6   & 10 & 01:09:59.349 & $-$00:01:06.947 & 0.405  & 0.007 & 0.4062  & 0.0012 & 0.03114   \\
x034 &  2007th & Ia     & wcc7   & 11 & 02:10:57.582 & $-$05:00:24.789 & 0.508  & 0.003 & ---     & ---    & 0.02021   \\
x035 &  ---    & Gal    & wcc9   & 11 & 02:05:24.988 & $-$05:03:33.228 & ---    & ---   & 0.4029  & 0.0002 & 0.02415   \\
x038 &  2007tg & Ia     & wcc9   & 15 & 02:06:10.505 & $-$04:42:23.286 & 0.512  & 0.008 & ---     & ---    & 0.02367   \\
x039 &  ---    & Ia     & wdd3   & 15 & 02:29:18.063 & $-$07:39:01.433 & 0.771  & 0.004 & ---     & ---    & 0.02975   \\
x055 &  2007tk & Ia?    & wdd5   &  6 & 02:30:24.609 & $-$08:17:54.401 & ---    & ---   & 0.3495  & 0.0002 & 0.03726   \\
x066 &  2007tj & Ia     & wcc4   & 14 & 02:11:04.611 & $-$04:11:50.056 & 0.331  & 0.003 & 0.3286  & 0.0002 & 0.02047   \\
x068 &  ---    & Gal    & wdd5   & 14 & 02:31:12.905 & $-$08:18:18.552 & ---    & ---   & 0.4350  & 0.0002 & 0.03451   \\
x071 &  2007ti & Ia     & wcc7   & 16 & 02:10:09.836 & $-$04:39:49.342 & 0.476  & 0.008 & 0.4865  & 0.0002 & 0.02324   \\
x072 &  ---    & Gal    & wcc8   & 16 & 02:08:37.294 & $-$04:37:35.354 & ---    & ---   & 0.1919  & 0.0001 & 0.02107   \\
x076 &  2007tn & II     & wdd6   &  2 & 02:28:14.790 & $-$08:36:32.198 & ---    & ---   & ---     & ---    & 0.03026   \\
x077 &  2007tp & Ia     & wdd8   &  2 & 02:30:23.940 & $-$09:13:39.846 & 0.517  & 0.009 & 0.520   & 0.0010 & 0.03026   \\
x080 &  2007tl & Ia     & wbb8   &  6 & 01:11:04.912 & $-$00:15:43.364 & 0.374  & 0.008 & 0.3731  & 0.0002 & 0.02838   \\
x084 &  ---    & Gal?   & wdd3   & 12 & 02:29:20.643 & $-$07:51:00.932 & ---    & ---   & ---     & ---    & 0.02666   \\
x085 &  2007to & Ia     & wdd9   & 12 & 02:29:42.061 & $-$09:02:05.252 & 0.648  & 0.008 & 0.6345  & 0.0001 & 0.03208   \\
x089 &  2007tm & IaT    & wcc3   & 15 & 02:06:04.748 & $-$03:32:29.261 & 0.5    & 0.05  & 0.4919  & 0.0001 & 0.02307   \\
x093 &  ---    & Ia     & wdd9   & 11 & 02:29:43.134 & $-$09:06:54.931 & ---    & ---   & 0.5004  & 0.0001 & 0.03314   \\
x103 &  ---    & Ia?    & wbb5   &  4 & 01:10:48.009 & $+$00:13:36.806 & ---    & ---   & ---     & ---    & 0.02585   \\
x107 &  2007tq & Ia     & wdd3   & 12 & 02:29:23.345 & $-$07:52:27.686 & 0.145  & 0.002 & 0.1462  & 0.0009 & 0.02682   \\
x113 &  ---    & II?    & wdd4   & 16 & 02:34:36.128 & $-$08:01:11.116 & ---    & ---   & ---     & ---    & 0.03962   \\
y117 &  ---    & Unk    & wcc5   & 16 & 02:08:14.332 & $-$04:05:09.772 & ---    & ---   & ---     & ---    & 0.02299   \\
y118 &  2007tu & IIP    & wbb7   &  1 & 01:14:05.219 & $-$00:36:25.629 & 0.222  & 0.007 & ---     & ---    & 0.02995   \\
y122 &  2007tx & Ic     & wdd6   &  2 & 02:28:33.314 & $-$08:35:25.690 & 0.674  & 0.006 & 0.6764  & 0.0001 & 0.03035   \\
y123 &  ---    & Gal    & wdd7   &  2 & 02:32:56.953 & $-$09:08:21.287 & ---    & ---   & 0.1939  & 0.0007 & 0.02755   \\
y125 &  2007tv & Ia     & wcc9   &  3 & 02:05:13.326 & $-$05:01:42.415 & 0.310  & 0.006 & 0.3108  & 0.0003 & 0.02459   \\
y126 &  ---    & Gal    & wcc9   &  3 & 02:04:27.408 & $-$05:01:59.892 & ---    & ---   & 0.7944  & 0.0002 & 0.02355   \\
y127 &  2007ty & Ia     & wdd6   &  5 & 02:28:34.381 & $-$08:23:49.491 & 0.518  & 0.003 & ---     & ---    & 0.03131   \\
y131 &  2007tw & SN?    & wcc9   & 11 & 02:05:32.964 & $-$05:02:46.626 & ---    & ---   & 0.6654  & 0.0001 & 0.02404   \\
y134 &  2007ts & Ia     & wbb6   &  8 & 01:07:58.159 & $+$00:27:48.972 & 0.336  & 0.006 & 0.3149  & 0.0002 & 0.02953   \\
y136 &  2007tz & Ia?    & wdd8   &  8 & 02:30:07.153 & $-$08:43:09.354 & ---    & 0.001 & 0.5200  & 0.0010 & 0.03795   \\
y137 &  2007tt & Ia     & wbb8   &  6 & 01:11:20.516 & $-$00:12:19.423 & 0.368  & 0.009 & 0.3741  & 0.0004 & 0.02732   \\
y142 &  2007ud & Ia     & wdd8   &  1 & 02:30:13.145 & $-$09:15:39.519 & 0.592  & 0.006 & 0.5820  & 0.0010 & 0.02938   \\
y143 &  2007ub & Ia     & wcc2   &  3 & 02:07:24.132 & $-$03:51:55.226 & 0.466  & 0.008 & 0.4642  & 0.0003 & 0.02487   \\
y145 &  2007ua & Ia     & wbb3   & 10 & 01:10:31.955 & $+$00:35:49.434 & 0.555  & 0.001 & 0.5514  & 0.0003 & 0.02788   \\
y146 &  ---    & Unk    & wdd6   & 12 & 02:29:26.184 & $-$08:27:52.797 & ---    & ---   & ---     & ---    & 0.03430   \\
y151 &  2007uc & Ia?    & wcc4   & 16 & 02:10:15.529 & $-$04:04:06.465 & ---    & ---   & 0.5837  & 0.0006 & 0.02255   \\
y154 &  2007ug & Ia?    & wcc7   &  5 & 02:09:36.845 & $-$04:51:52.280 & ---    & ---   & 0.6540  & 0.0001 & 0.02246   \\
y155 &  ---    & PISN?  & wbb6   &  6 & 01:07:56.085 & $+$00:17:41.484 & ---    & ---   & 0.7973  & 0.0000 & 0.03096   \\
y156 &  2007ue & Ia     & wbb9   &  7 & 01:09:09.843 & $-$00:14:01.124 & ---    & ---   & 0.6614  & 0.0004 & 0.03364   \\
y158 &  2007uf & Ia     & wcc5   &  7 & 02:06:30.881 & $-$04:09:55.047 & ---    & ---   & 0.4856  & 0.0001 & 0.02182   \\
y163 &  2007uh & Ia     & wcc3   &  9 & 02:06:05.200 & $-$04:01:37.458 & 0.640  & 0.003 & 0.630   & 0.0010 & 0.02411   \\
y173 &  ---    & Ic?    & wdd4   & 13 & 02:35:34.821 & $-$08:19:07.016 & ---    & ---   & 0.4078  & 0.0002 & 0.03593   \\
y175 &  2007ui & Ia     & wdd4   & 16 & 02:34:57.445 & $-$08:03:57.919 & 0.421  & 0.009 & 0.4130  & 0.0002 & 0.03688   \\
y177 &  2007uj & Ia     & wdd4   &  2 & 02:33:19.036 & $-$08:32:30.217 & 0.303  & 0.004 & ---     & ---    & 0.03212   \\
z179 &  ---    & Gal    & wbb8   &  4 & 01:11:21.637 & $-$00:22:45.114 & ---    & ---   & 0.4462  & 0.0007 & 0.02664   \\
z180 &  2007uk & Ia     & wbb8   &  4 & 01:10:55.006 & $-$00:22:53.197 & 0.447  & 0.004 & ---     & ---    & 0.02561   \\
z181 &  2007ul & Ia     & wcc8   &  7 & 02:07:16.534 & $-$04:42:23.201 & 0.604  & 0.004 & 0.620   & 0.0010 & 0.02248   \\
z183 &  2007un & Ia     & wbb1   &  8 & 01:14:22.736 & $+$01:07:45.632 & 0.287  & 0.006 & 0.2806  & 0.0001 & 0.03050   \\
z184 &  2007up & Gal    & wcc4   &  3 & 02:09:56.068 & $-$04:28:57.352 & ---    & ---   & 0.6116  & 0.0002 & 0.02245   \\
z185 &  2007uv & Ia     & wbb4   &  9 & 01:15:11.994 & $-$00:02:08.387 & 0.414  & 0.005 & 0.4068  & 0.0001 & 0.02924   \\
z187 &  2007um & Ia     & wbb5   & 13 & 01:12:29.210 & $+$00:17:01.211 & 0.293  & 0.004 & ---     & ---    & 0.03491   \\
z195 &  ---    & Unk    & wdd9   & 12 & 02:29:47.674 & $-$09:01:08.431 & ---    & ---   & ---     & ---    & 0.03279   \\
z200 &  2007uo & Ia     & wbb1   & 13 & 01:14:43.186 & $+$00:54:27.657 & 0.457  & 0.005 & 0.4548  & 0.0002 & 0.03175   \\
z202 &  2007uq & Ia     & wcc3   &  3 & 02:04:21.320 & $-$03:54:10.960 & 0.220  & 0.005 & 0.2205  & 0.0002 & 0.02510   \\
z203 &  2007ur & Ia?    & wcc2   & 15 & 02:08:41.591 & $-$03:34:10.527 & ---    & 0.001 & 0.2500  & 0.0010 & 0.02317   \\
z204 &  2007us & Ia     & wdd3   &  2 & 02:27:54.863 & $-$08:00:55.479 & ---    & ---   & 0.6201  & 0.0002 & 0.03008   \\
z205 &  2007ut & Ia     & wdd8   &  2 & 02:30:23.642 & $-$09:12:20.022 & 0.416  & 0.020 & ---     & ---    & 0.03042   \\
z208 &  2007uu & Ia     & wbb1   &  5 & 01:14:01.011 & $+$00:53:47.598 & 0.502  & 0.008 & 0.5300  & 0.0010 & 0.03017   \\
\enddata
%\tablecomments{
%\begin{itemize}                                           
%\item Ia  = type Ia supernova, no sub-type reported       
%\item IaT = similar to the overluminous type Ia supernovav SN~1991T or SN~1999aa
%\item IaP = similar to peculiar type Ia supernovae SN~2000cx or SN~2002cx
%\item Ib = type Ib supernova, no sub-type reported
%\item Ib-pec = type Ib supernova with peculiar spectral features
%\item Ic = type Ic supernova, no sub-type reported
%\item II  = type II supernova, no sub-type reported
%\item IIn = type II supernova with narrow emission lines
%\item IIP = type II supernova with a ``plateau'' in the light curve 
%\item II-pec = type II supernova with peculiar spectral features
%\item Classifications followed by a ``?'' are not definitively spectroscopically typed
%\item PISN? = Possible pair-instability supernova (P. Garnavich, private communication)
%\item Gal = Galaxy, sub-types are reported in \citet{Tucker16}
%\item AGN = Active Galactic Nucleus
%\item Unk = Not observed or could not be classified based on spectra.
%\end{itemize}
%
%\noindent{$z_{\text{SNID}}$ and $z_{\text{GAL}}$ are reported in the heliocentric frame, and must be converted into the cosmic microwave background (CMB) frame, while accounting for local peculiar velocities at low-$z$.}
%
%\noindent{For this work, we have employed the Milky-Way reddening values from \citet{schlegel98}, rather than the updated values provided by \citet{schlafly12}, to facilitate the combination of our objects with literature samples.}
%}
\end{deluxetable*}

==> lc_table.tex <==
\begin{center}
\twocolumn
\scriptsize

\tablecaption{Photometry of ESSENCE Objects\label{tab:lightcurve}}\\

\tablefirsthead{
\hline \hline
MJD & 
Passband & 
Flux$_{25}$ & 
$\sigma_{\text{Flux}}$\\ \hline }


\tablehead{
\multicolumn{4}{c}{{\bfseries \tablename\ \thetable{} (Continued)}} \\
%\multicolumn{4}{c}{{\bfseries \tablename\ \thetable{} -- continued}} \\
\hline
MJD & 
Passband & 
Flux$_{25}$ & 
$\sigma_{\text{Flux}}$ \\
\hline
}


\tabletail{
\hline \multicolumn{4}{c}{{Continued}} \\ \hline
}

\tablelasttail{
\hline}

\begin{xtabular}{cclc}




\multicolumn{4}{c}{b010}\\
52547.1193 & R & -2.060600 & 1.657500 \\
52547.1280 & I & 0.381800 & 2.110100 \\
52551.1772 & R & -0.129800 & 2.001400 \\
52555.1026 & R & 0.554100 & 1.236300 \\
52555.1232 & R & -0.273400 & 0.858300 \\
52555.1439 & I & 0.171300 & 0.666400 \\
52559.1135 & R & -1.503400 & 1.348700 \\
52561.1428 & R & -1.172400 & 0.781300 \\
52583.1746 & R & 5.977400 & 0.455600 \\
52583.1792 & I & 7.883800 & 1.196400 \\
52589.1466 & R & 7.467700 & 0.461100 \\
52589.1513 & I & 8.481100 & 0.664200 \\
52593.1571 & R & 7.158000 & 1.207500 \\
52593.1617 & I & 6.380000 & 1.824800 \\
52593.1687 & I & 10.309200 & 1.704300 \\
52606.1733 & R & 5.214500 & 0.388500 \\
52606.1780 & I & 7.135900 & 0.648900 \\
52614.1812 & R & 3.986300 & 0.596200 \\
52614.1851 & I & 4.736100 & 1.183100 \\
52618.1252 & R & 1.694500 & 0.558300 \\
52618.1298 & I & 4.886400 & 1.020900 \\
52622.1163 & R & 3.326000 & 0.821500 \\
52622.1211 & I & 2.556100 & 1.603800 \\
52624.1339 & R & 1.574600 & 1.874100 \\
52624.1385 & I & 3.440800 & 1.620300 \\
52637.1412 & R & 0.635800 & 0.281900 \\
52637.1459 & I & 3.108100 & 1.377700 \\
52637.1511 & I & 3.300900 & 0.982900 \\
52642.1342 & R & 0.653500 & 0.406900 \\
52931.1885 & R & -0.211600 & 0.353100 \\
52931.2096 & I & -0.777500 & 0.720300 \\
52936.1483 & R & -1.215900 & 0.808500 \\
52942.1521 & R & -0.001600 & 0.494300 \\
52942.1753 & I & 1.907300 & 0.838500 \\
52944.1163 & R & -0.680500 & 0.764000 \\
52944.1307 & I & 1.128900 & 1.211300 \\
52960.1847 & I & -0.718500 & 1.852000 \\
52964.1659 & R & -0.630400 & 0.591500 \\
52964.1872 & I & 1.232700 & 0.928500 \\
52968.1818 & I & 0.575700 & 0.882400 \\
52970.1639 & R & 0.525300 & 0.401600 \\
52970.1743 & R & 0.224500 & 0.369500 \\
52970.1778 & I & 0.142000 & 0.701800 \\
52972.1657 & R & -0.476200 & 0.507800 \\
52972.1824 & I & -0.061300 & 0.842200 \\
52974.1083 & R & -0.683500 & 0.504900 \\
52974.1246 & I & 0.149400 & 0.744600 \\
52976.1150 & R & -0.630500 & 0.585600 \\
52976.1357 & I & -1.123500 & 1.073300 \\
52988.1652 & R & -0.593800 & 0.563400 \\
52988.1865 & I & -0.774600 & 0.921900 \\
52992.1721 & R & 0.353100 & 0.458900 \\
52992.1900 & I & 0.577000 & 0.957200 \\
52996.1591 & R & 0.206900 & 0.469400 \\
52996.1784 & I & -0.837600 & 0.785400 \\
52998.1460 & R & 0.129500 & 0.823600 \\
53002.1275 & R & -1.114600 & 0.606200 \\
53002.1440 & I & -2.440200 & 1.149800 \\
53004.1584 & R & -0.849000 & 0.944200 \\
53004.1740 & I & -1.029300 & 1.502100 \\
53268.1973 & R & -0.178000 & 0.470100 \\
53287.1338 & R & -0.445500 & 1.094200 \\
53291.1564 & I & -0.793000 & 1.106100 \\
53295.1360 & R & 0.404100 & 0.382600 \\
53295.1585 & I & -0.436300 & 0.652100 \\
53299.1434 & R & 0.678200 & 0.476500 \\
53299.1650 & I & -0.392100 & 0.706700 \\
53321.1475 & R & 0.685300 & 0.724600 \\
53325.1470 & R & -0.277100 & 0.445900 \\
53325.1685 & I & -0.419100 & 0.778000 \\
53331.1799 & R & 0.156100 & 0.856600 \\
53331.1893 & I & 0.060700 & 1.276300 \\
53344.1801 & R & 0.014600 & 0.452900 \\
53348.1539 & R & -0.183700 & 0.437800 \\
53348.1752 & I & -1.343900 & 0.972600 \\
53352.1049 & R & 0.824200 & 0.346800 \\
53352.1204 & I & 1.115500 & 1.019000 \\
53354.1418 & R & 0.063700 & 0.389000 \\
53354.1608 & I & 0.875200 & 0.857400 \\
53356.1510 & R & -0.235700 & 0.382400 \\
53356.1758 & I & 0.346800 & 0.820600 \\
53358.1333 & R & 0.440200 & 0.479200 \\
53358.1500 & I & 0.501800 & 0.634200 \\
53360.1545 & R & -0.265300 & 0.961800 \\
53360.1774 & I & 1.962800 & 1.409500 \\
\hline \\
\multicolumn{4}{c}{b013}\\
52547.1280 & I & 0.495100 & 2.061300 \\
52549.1231 & I & -2.871800 & 2.916000 \\
52555.1026 & R & -0.558600 & 1.136000 \\
52555.1232 & R & -0.795100 & 0.796500 \\
52555.1439 & I & -0.266900 & 0.840900 \\
52559.1135 & R & 0.102500 & 1.067000 \\
52561.1428 & R & -0.509500 & 0.837600 \\
52583.1746 & R & 12.928800 & 0.501700 \\
52583.1792 & I & 16.530900 & 1.160400 \\
52589.1466 & R & 13.904000 & 0.344600 \\
52589.1513 & I & 16.542600 & 0.610100 \\
52593.1571 & R & 13.658700 & 0.981100 \\
52593.1617 & I & 16.779100 & 1.802500 \\
52593.1687 & I & 17.085600 & 1.732700 \\
52606.1733 & R & 6.979400 & 0.346000 \\
52606.1780 & I & 11.117600 & 0.525200 \\
52614.1812 & R & 4.087900 & 0.438400 \\
52614.1851 & I & 8.703900 & 1.012700 \\
52618.1252 & R & 3.021400 & 0.602900 \\
52618.1298 & I & 8.879400 & 1.011300 \\
52622.1163 & R & 2.171400 & 0.785900 \\
52622.1211 & I & 5.335000 & 1.536000 \\
52624.1339 & R & 2.692700 & 1.138600 \\
52624.1385 & I & 6.253400 & 1.513800 \\
52624.1455 & I & 5.175900 & 1.456900 \\
52637.1412 & R & 1.091900 & 0.340100 \\
52637.1459 & I & 3.452800 & 1.251400 \\
52637.1511 & I & 4.048200 & 0.959400 \\
52642.1342 & R & 1.212400 & 0.303500 \\
52642.1389 & I & 2.704900 & 0.801400 \\
52931.1885 & R & 0.542500 & 0.326500 \\
52931.2096 & I & 0.268300 & 0.635300 \\
52936.1483 & R & 0.782400 & 0.548200 \\
52942.1521 & R & 0.282600 & 0.476800 \\
52942.1753 & I & -0.676300 & 0.715500 \\
52944.1163 & R & -0.047300 & 0.558100 \\
52944.1307 & I & 1.550900 & 1.085100 \\
52960.1619 & R & -0.295200 & 0.709300 \\
52960.1847 & I & 0.217300 & 1.585700 \\
52964.1659 & R & 0.574400 & 0.632200 \\
52964.1872 & I & 0.504900 & 0.737600 \\
52968.1602 & R & 0.453200 & 0.747000 \\
52968.1818 & I & 0.721000 & 0.777500 \\
52970.1639 & R & -0.252200 & 0.406100 \\
52970.1743 & R & -0.174600 & 0.332600 \\
52970.1778 & I & 0.020800 & 0.594500 \\
52972.1657 & R & 0.280200 & 0.389100 \\
52972.1824 & I & -0.106900 & 0.747700 \\
52974.1083 & R & 0.515500 & 0.421300 \\
52974.1246 & I & 0.774900 & 0.688900 \\
52976.1150 & R & 0.653000 & 0.499900 \\
52976.1357 & I & -0.210500 & 0.992000 \\
52988.1652 & R & 0.125800 & 0.568700 \\
52988.1865 & I & 0.313500 & 0.834600 \\
52992.1721 & R & -0.295500 & 0.502900 \\
52992.1900 & I & -0.903500 & 0.869400 \\
52996.1591 & R & -0.565200 & 0.450500 \\
52996.1784 & I & 0.051000 & 0.678100 \\
52998.1460 & R & -0.865000 & 0.556900 \\
53002.1275 & R & -0.703100 & 0.690300 \\
53002.1440 & I & -1.562100 & 0.980700 \\
53004.1584 & R & -0.571400 & 0.680000 \\
53004.1740 & I & -0.495900 & 1.314800 \\
53268.1973 & R & 0.095500 & 0.620500 \\
53287.1338 & R & 0.234100 & 0.553800 \\
53291.1353 & R & -0.582700 & 1.019800 \\
53291.1564 & I & -0.341200 & 1.138300 \\
53295.1360 & R & -0.354500 & 0.548400 \\
53295.1585 & I & -0.791000 & 0.616400 \\
53299.1434 & R & 0.179500 & 0.422300 \\
53299.1650 & I & 0.027200 & 0.729600 \\
53321.1475 & R & 0.375600 & 0.506700 \\
53325.1470 & R & 0.616900 & 0.533800 \\
53325.1685 & I & 0.733200 & 0.819900 \\
53331.1799 & R & 0.127100 & 0.443100 \\
53331.1893 & I & 0.696900 & 1.324700 \\
53344.1801 & R & 0.200300 & 0.636300 \\
53348.1539 & R & 0.065400 & 0.423500 \\
53348.1752 & I & -0.201800 & 0.920100 \\
53352.1049 & R & 0.285300 & 0.342000 \\
53352.1204 & I & -1.222600 & 0.897500 \\
53354.1418 & R & -0.265000 & 0.298000 \\
53354.1608 & I & -0.258400 & 0.751700 \\
53356.1510 & R & -0.611000 & 0.360500 \\
53356.1758 & I & -0.288800 & 0.751400 \\
53358.1333 & R & 0.121900 & 0.394600 \\
53358.1500 & I & -0.432800 & 0.657800 \\
53360.1545 & R & -0.009800 & 0.464500 \\
53360.1774 & I & -0.721700 & 1.349000 \\
53377.0903 & R & -0.158700 & 0.766500 \\
53377.1012 & I & -0.462200 & 0.818400 \\
53381.0756 & R & -0.789000 & 0.391900 \\
53381.0862 & I & 0.121600 & 0.731300 \\
53385.1027 & R & 0.093500 & 0.342100 \\
53385.1132 & I & 1.045900 & 1.004300 \\
53389.0838 & R & 0.010400 & 0.551700 \\
53641.1866 & I & -0.275800 & 1.272300 \\
53645.1896 & R & 0.087100 & 0.642300 \\
53698.1683 & I & 0.764200 & 2.045300 \\
53704.1650 & R & -1.185700 & 0.778200 \\
53704.1862 & I & 0.957300 & 0.602400 \\
\hline \\
\multicolumn{4}{c}{b016}\\
52526.0758 & I & 1.766900 & 2.862900 \\
52526.1050 & I & 0.399000 & 3.298900 \\
52545.8215 & I & -4.392200 & 5.024300 \\
52546.9976 & I & 0.406800 & 3.326700 \\
52551.0049 & I & -3.314000 & 3.363500 \\
52553.9654 & I & -0.547000 & 1.512300 \\
52579.0170 & R & 10.044100 & 1.551000 \\
52579.0247 & I & 19.597100 & 1.554900 \\
52587.0194 & R & 15.235300 & 0.852500 \\
52587.0262 & I & 20.211100 & 1.133900 \\
52591.0291 & R & 14.488500 & 1.545600 \\
52591.0359 & I & 16.264500 & 1.743200 \\
52608.0359 & R & 5.405700 & 1.486600 \\
52608.0424 & I & 9.022100 & 1.763300 \\
52610.0242 & R & 6.041500 & 1.632000 \\
52610.0309 & I & 12.540800 & 2.271800 \\
52618.0336 & R & 2.698900 & 1.852000 \\
52618.0367 & I & 7.600200 & 1.890200 \\
52624.0367 & R & 2.935400 & 1.482000 \\
52624.0396 & I & 9.346200 & 1.791900 \\
52637.0396 & R & 2.722400 & 0.784600 \\
52637.0442 & I & 4.993600 & 1.229200 \\
52642.0556 & R & 2.650200 & 1.325600 \\
52931.0164 & R & 0.208600 & 0.478600 \\
52931.0336 & I & 1.381200 & 0.784000 \\
52934.0077 & R & 0.387700 & 0.609200 \\
52934.0246 & I & -0.041200 & 0.922400 \\
52940.0301 & R & -0.594200 & 0.508000 \\
52940.0513 & I & -0.595900 & 0.658600 \\
52944.0104 & R & 2.480800 & 1.549100 \\
52958.0295 & R & 0.970700 & 0.943900 \\
52958.0461 & I & -0.277600 & 1.573800 \\
52962.0296 & R & 0.094800 & 0.854300 \\
52962.0494 & I & -3.858200 & 3.716600 \\
52966.0380 & R & -0.149900 & 0.921400 \\
52966.0552 & I & 0.538700 & 1.187100 \\
52970.0759 & R & -0.930500 & 0.580500 \\
52970.0825 & R & 0.840200 & 0.436200 \\
52970.0959 & I & 0.353600 & 0.950700 \\
52972.0450 & R & -0.204100 & 0.525400 \\
52972.0662 & I & -0.135200 & 0.983900 \\
52976.0382 & R & -1.026300 & 0.884300 \\
52976.0610 & I & -5.656100 & 1.340400 \\
52986.0331 & R & -0.093500 & 0.825100 \\
52986.0533 & I & -1.156900 & 0.955000 \\
52990.0388 & R & -0.546500 & 0.694100 \\
52990.0484 & I & -0.498100 & 1.161500 \\
53266.1399 & R & 0.243700 & 0.616600 \\
53266.1494 & I & -0.211500 & 1.066500 \\
53268.0740 & R & -0.448300 & 0.953000 \\
53268.0775 & I & -0.854400 & 0.959600 \\
53283.0417 & R & 0.686600 & 0.782800 \\
53283.0906 & I & 2.104400 & 1.320300 \\
53287.1684 & R & -0.831200 & 1.512600 \\
53289.0112 & R & 0.495700 & 0.677800 \\
53289.0281 & I & -0.541500 & 1.072800 \\
53293.0152 & I & 0.942600 & 2.189700 \\
53297.0022 & R & 1.226800 & 0.722800 \\
53297.0349 & I & -0.515600 & 0.960300 \\
53301.0423 & I & -0.316100 & 2.531300 \\
53315.0274 & R & 0.007500 & 0.538700 \\
53315.0451 & I & 0.896200 & 0.842000 \\
53323.0321 & R & -0.549800 & 0.439600 \\
53323.0606 & I & 0.561200 & 0.858600 \\
53331.0369 & R & -2.751500 & 1.370000 \\
53331.0548 & I & -4.817100 & 2.689700 \\
\hline \\
\multicolumn{4}{c}{b017}\\
52526.0758 & I & 0.160000 & 2.765200 \\
52526.1050 & I & 1.543600 & 2.823100 \\
52545.8215 & I & -1.702200 & 4.731400 \\
52546.9976 & I & 2.260000 & 3.245700 \\
52551.0049 & I & -3.220300 & 3.376900 \\
52553.9654 & I & 0.113500 & 1.266500 \\
52579.0170 & R & 5.814600 & 1.605700 \\
52579.0247 & I & 7.079900 & 1.652400 \\
52587.0194 & R & 24.445800 & 0.951200 \\
52587.0262 & I & 30.299800 & 1.145300 \\
52591.0291 & R & 30.811100 & 1.560100 \\
52591.0359 & I & 36.727900 & 1.777900 \\
52608.0359 & R & 25.609100 & 1.520900 \\
52608.0424 & I & 27.196800 & 1.792900 \\
52610.0242 & R & 22.812500 & 1.536500 \\
52610.0309 & I & 22.848900 & 2.116800 \\
52618.0336 & R & 14.730900 & 1.960000 \\
52618.0367 & I & 22.695100 & 1.913800 \\
52624.0367 & R & 12.532500 & 1.590500 \\
52624.0396 & I & 19.413500 & 1.796900 \\
52637.0396 & R & 5.561800 & 0.696300 \\
52637.0442 & I & 11.378100 & 1.069200 \\
52642.0556 & R & 7.408100 & 1.318500 \\
53266.1399 & R & 0.077300 & 0.669900 \\
53266.1494 & I & 0.196100 & 1.132100 \\
53268.0740 & R & 0.781100 & 0.862700 \\
53268.0775 & I & -0.985600 & 0.979000 \\
53283.0417 & R & 0.655100 & 0.677700 \\
53283.0906 & I & 0.923200 & 1.539100 \\
53287.1684 & R & 0.442800 & 1.333900 \\
53289.0112 & R & -0.408000 & 0.637600 \\
53289.0281 & I & -1.214400 & 1.343300 \\
53293.0152 & I & 2.068300 & 1.865300 \\
53297.0022 & R & 0.114900 & 0.666300 \\
53297.0349 & I & 1.449200 & 0.958700 \\
53301.0423 & I & -2.914800 & 2.897100 \\
53315.0274 & R & 0.465500 & 0.527900 \\
53315.0451 & I & 0.351100 & 0.841600 \\
53323.0321 & R & -0.499700 & 0.365800 \\
53323.0606 & I & -0.665100 & 0.756800 \\
53331.0369 & R & 0.777700 & 1.517600 \\
\hline \\
\multicolumn{4}{c}{b020}\\
52559.1541 & R & -0.181300 & 0.979800 \\
52561.3023 & R & -0.244500 & 0.564300 \\
52579.1365 & R & 1.016200 & 0.437900 \\
52579.1538 & I & 1.179000 & 0.669100 \\
52585.1454 & R & 4.713700 & 0.424900 \\
52587.1390 & R & 7.105700 & 0.481000 \\
52587.1568 & I & 8.491400 & 0.491300 \\
52591.1444 & R & 9.727100 & 0.502700 \\
52610.1363 & R & 12.320600 & 0.500500 \\
52610.1537 & I & 17.272800 & 1.659300 \\
52622.0905 & R & 5.687800 & 1.224300 \\
52931.1125 & R & 0.723700 & 0.446000 \\
52931.1338 & I & 0.145800 & 0.653300 \\
52934.0980 & R & 0.079100 & 0.452600 \\
52934.1202 & I & -0.836800 & 1.062100 \\
52940.1215 & R & 0.217300 & 0.433400 \\
52940.1457 & I & -0.026400 & 0.662200 \\
52944.1618 & R & -0.583500 & 0.547400 \\
52944.1769 & I & -0.636900 & 0.851700 \\
52958.1153 & R & -0.185600 & 0.605600 \\
52958.1367 & I & 0.723700 & 1.155300 \\
52962.1238 & R & -0.117700 & 1.003800 \\
52962.1462 & I & 0.051700 & 1.127000 \\
52968.1200 & R & 0.567300 & 0.529300 \\
52986.1218 & R & 0.607700 & 0.421500 \\
52986.1438 & I & 0.048900 & 0.840200 \\
52990.1044 & R & -0.075200 & 0.428500 \\
52990.1254 & I & -0.524600 & 0.837100 \\
52994.1081 & R & 0.430900 & 0.401700 \\
53268.1824 & R & 0.013200 & 0.584800 \\
53283.2039 & R & -1.213200 & 0.796700 \\
53283.2362 & I & 1.645000 & 1.522700 \\
53289.1028 & R & -0.261700 & 0.559600 \\
53289.1240 & I & 1.167900 & 0.970900 \\
53293.0885 & R & -0.444800 & 0.497900 \\
53293.1113 & I & 0.094300 & 1.866700 \\
53297.1099 & R & 0.315500 & 0.569000 \\
53297.1311 & I & 0.059900 & 0.893500 \\
53315.1192 & R & 0.341300 & 0.478700 \\
53315.1414 & I & -1.378600 & 0.876900 \\
53323.1315 & R & 0.042200 & 0.411500 \\
53323.1531 & I & -0.241900 & 0.655100 \\
53327.1796 & R & 0.244200 & 0.632300 \\
53329.0817 & R & -0.293900 & 0.604200 \\
53329.1029 & I & 0.522000 & 0.763800 \\
53342.1285 & R & -0.101200 & 0.345200 \\
53342.1499 & I & 0.743100 & 0.869300 \\
53346.1210 & R & 0.585400 & 0.452800 \\
53346.1475 & I & 1.618300 & 1.172200 \\
53350.1016 & R & -0.300000 & 0.501900 \\
53350.1393 & I & 0.784900 & 0.797600 \\
53354.0957 & R & -0.642900 & 0.364600 \\
53354.1288 & I & -0.581900 & 0.693500 \\
53356.1112 & R & -0.730900 & 0.421200 \\
53356.1265 & I & -0.852800 & 0.732800 \\
\hline \\
\multicolumn{4}{c}{b022}\\
52553.1394 & I & -1.253600 & 1.757000 \\
52559.1393 & R & -0.083500 & 1.267600 \\
52561.2836 & R & -0.967500 & 0.826300 \\
52579.1309 & R & 2.020900 & 0.469200 \\
52579.1413 & I & 2.351100 & 0.688200 \\
52585.1408 & R & 6.381100 & 0.420300 \\
52587.1342 & R & 7.908800 & 0.432000 \\
52587.1440 & I & 8.283200 & 0.729700 \\
52591.1397 & R & 9.372000 & 0.513700 \\
52591.1491 & I & 7.103900 & 0.868900 \\
52591.1555 & I & 8.177700 & 0.842200 \\
52610.1316 & R & 5.718000 & 0.561100 \\
52610.1409 & I & 7.835300 & 1.100100 \\
52622.0567 & R & 2.717100 & 1.028900 \\
52622.0617 & I & 2.598300 & 1.183200 \\
52622.0687 & I & 4.496900 & 1.191200 \\
52932.1094 & R & 0.752300 & 0.456700 \\
52932.1294 & I & -0.026700 & 0.824800 \\
52936.1133 & I & 2.873100 & 1.561800 \\
52942.0985 & R & -0.377400 & 0.552100 \\
52942.1157 & I & 1.240100 & 0.863400 \\
52944.0657 & R & 1.211700 & 0.860900 \\
52944.0927 & I & -0.520000 & 1.102700 \\
52960.1166 & R & 0.836200 & 0.591500 \\
52960.1332 & I & 0.449300 & 1.160800 \\
52964.1207 & R & -0.094700 & 0.550600 \\
52964.1372 & I & -0.227600 & 1.378500 \\
52968.0905 & I & -1.086400 & 0.971300 \\
52970.1194 & R & 0.299900 & 0.439100 \\
52970.1364 & I & -1.703000 & 0.905100 \\
52972.1143 & R & 0.345700 & 0.626000 \\
52972.1445 & I & -0.067700 & 1.080100 \\
52974.0707 & R & -1.117400 & 0.513400 \\
52974.0873 & I & -0.302100 & 0.723500 \\
52976.0728 & R & 0.769500 & 0.583900 \\
52976.0926 & I & 0.008600 & 0.943300 \\
52988.1204 & R & 0.271300 & 0.415700 \\
52988.1373 & I & -0.735500 & 0.989900 \\
52992.1478 & R & -0.192100 & 0.551200 \\
52996.1176 & R & 0.878900 & 0.441700 \\
52996.1344 & I & 0.426300 & 0.778100 \\
53002.0869 & R & 0.001700 & 0.598000 \\
53002.0941 & I & 1.798800 & 0.806800 \\
53004.1335 & I & 2.338900 & 1.827700 \\
53268.1751 & R & 0.589300 & 0.695300 \\
53287.1050 & I & -0.772000 & 1.931300 \\
53295.0909 & R & 0.006100 & 0.558500 \\
53295.1075 & I & -0.547700 & 0.898600 \\
53299.0986 & R & -0.306200 & 0.483100 \\
53299.1150 & I & -0.414200 & 0.729200 \\
53321.1001 & R & -1.093900 & 0.433800 \\
53321.1176 & I & 0.622200 & 0.748700 \\
53325.1000 & R & 0.570700 & 0.396200 \\
53325.1166 & I & 0.921000 & 0.749400 \\
53329.1123 & R & 1.012400 & 0.552700 \\
53329.1216 & I & 0.008200 & 0.745000 \\
53344.1300 & R & -0.622100 & 0.558200 \\
53344.1486 & I & -1.799600 & 1.031000 \\
53348.1078 & R & -0.081100 & 0.369900 \\
53348.1251 & I & -0.647300 & 0.768100 \\
53641.1197 & R & 0.219500 & 0.690000 \\
53641.1365 & I & 0.199900 & 1.183100 \\
53649.1072 & R & -1.332100 & 1.068000 \\
53682.1196 & R & 0.010900 & 0.951600 \\
53698.1002 & R & -0.581200 & 0.597900 \\
53698.1168 & I & 0.952100 & 1.174500 \\
53704.1203 & R & -0.110400 & 0.344300 \\
53704.1368 & I & -0.054600 & 0.496000 \\
53706.1100 & R & -0.072700 & 0.378500 \\
53706.1240 & I & 0.012900 & 0.727400 \\
53708.1177 & R & 0.044900 & 0.388000 \\
53708.1325 & I & -0.462900 & 0.749300 \\
53712.1220 & R & -0.160800 & 0.464500 \\
53712.1373 & I & 0.636600 & 0.759500 \\
53714.0384 & R & 0.428400 & 0.769600 \\
53714.0524 & I & -0.580400 & 0.945900 \\
53728.0993 & R & -0.246800 & 0.632300 \\
53728.1165 & I & 1.787300 & 0.924000 \\
53731.1077 & R & -0.244300 & 0.444300 \\
53731.1166 & I & 0.653500 & 0.843400 \\
53733.0654 & R & -0.471100 & 0.447100 \\
53733.0880 & I & 0.200400 & 0.668800 \\
53735.0710 & R & -0.343800 & 0.388000 \\
53738.0710 & R & -0.134700 & 0.372100 \\
53994.2718 & R & -0.734700 & 0.363500 \\
53994.3146 & I & -0.530200 & 0.656100 \\
54003.2749 & R & 0.593500 & 0.590500 \\
54003.3013 & I & 2.461500 & 1.018200 \\
54006.2763 & I & 0.637400 & 0.805100 \\
54006.2822 & R & 0.686600 & 0.520300 \\
54023.2706 & R & -0.924200 & 0.551200 \\
54023.2879 & I & 0.350200 & 1.281900 \\
54027.2957 & R & 0.951800 & 0.519500 \\
54027.3120 & I & -0.233000 & 1.065200 \\
54031.3102 & R & -1.116200 & 0.490400 \\
54031.3230 & I & 0.018600 & 1.009000 \\
54053.0901 & R & 0.285800 & 0.464700 \\
54053.1078 & I & -0.019800 & 0.605000 \\
54057.2478 & I & -2.481800 & 2.358100 \\
54059.2543 & I & -2.674400 & 1.456500 \\
54063.2350 & R & 0.217700 & 0.460800 \\
54063.2691 & I & -1.423100 & 1.416800 \\
54065.2274 & R & 0.679600 & 0.522000 \\
54065.2601 & I & 1.770200 & 1.127000 \\
54067.2316 & R & 0.195200 & 0.595700 \\
54067.2538 & I & 1.606500 & 1.172200 \\
54069.2226 & R & 1.025300 & 1.123500 \\
54069.2472 & I & -3.823000 & 1.413100 \\
54082.1125 & R & -0.792700 & 0.566100 \\
54082.1431 & I & -0.123200 & 1.929100 \\
54086.0956 & R & -0.523400 & 0.468800 \\
54086.1270 & I & 0.518400 & 1.190000 \\
54088.1151 & R & 0.534400 & 0.438700 \\
54090.0847 & R & -0.131500 & 0.361000 \\
54090.1073 & I & -0.162700 & 0.566800 \\
54092.1127 & R & 0.247900 & 0.364200 \\
54092.1383 & I & -0.030800 & 0.597300 \\
54094.1113 & R & 0.193400 & 0.483400 \\
54094.1311 & I & -1.239300 & 0.858500 \\
54095.0989 & R & 0.614700 & 0.781300 \\
54095.1013 & I & -0.494400 & 1.168800 \\
54099.0689 & I & 2.613700 & 2.539600 \\
54111.1021 & R & 0.223200 & 0.469600 \\
54111.1229 & I & -2.353400 & 0.979700 \\
54113.0886 & R & -1.015300 & 0.627900 \\
54113.0921 & I & -0.306700 & 1.193600 \\
54351.3119 & R & -0.619400 & 0.548300 \\
54351.3749 & I & 0.936300 & 1.108300 \\
54354.3188 & R & -0.175100 & 0.622400 \\
54360.3616 & I & 1.465900 & 1.631800 \\
54377.2716 & R & 0.316100 & 0.502300 \\
54377.2955 & I & -0.593800 & 0.932900 \\
54379.2873 & R & -0.481800 & 0.915700 \\
54379.3224 & I & -0.643800 & 1.715900 \\
54381.2542 & R & 1.198600 & 0.434000 \\
54381.2851 & I & -0.825700 & 1.236000 \\
54383.3233 & R & 0.276200 & 0.441200 \\
54387.2732 & I & -1.184300 & 1.261700 \\
54393.2664 & R & -0.093400 & 0.550900 \\
54407.2482 & R & -0.942700 & 0.647200 \\
54407.2645 & I & 0.929200 & 1.517600 \\
54411.2654 & R & -0.699000 & 0.415200 \\
54411.2818 & I & -0.246100 & 0.744000 \\
54415.1162 & R & -0.087400 & 0.448200 \\
54417.0673 & R & 0.076000 & 0.390100 \\
54417.1010 & I & 0.262500 & 0.707000 \\
54419.0732 & R & -0.023600 & 0.417900 \\
54419.1054 & I & -0.061000 & 0.582000 \\
54421.0976 & R & 0.764800 & 0.474500 \\
54421.1081 & I & 1.079200 & 1.187800 \\
54423.2567 & R & -0.734100 & 0.650200 \\
54423.2671 & I & 0.244700 & 1.375200 \\
54435.2095 & R & 1.232700 & 0.884200 \\
54437.1754 & R & 0.659900 & 0.788600 \\
54437.1949 & I & -0.569900 & 1.264700 \\
54439.1275 & R & -0.240600 & 0.400200 \\
54441.0795 & R & 0.015300 & 0.442200 \\
54441.1054 & I & -0.192700 & 0.885500 \\
54443.0908 & R & 0.720100 & 0.709200 \\
54443.1075 & I & -1.161300 & 0.986300 \\
54445.0878 & R & -0.312100 & 0.470600 \\
54445.1040 & I & 0.255000 & 0.886300 \\
54447.1151 & R & 0.065100 & 0.428800 \\
54449.1024 & R & -0.019400 & 0.427600 \\
54449.1061 & I & 1.075200 & 0.623900 \\
54451.1161 & R & 0.579300 & 0.792800 \\
54451.1196 & I & -0.490800 & 1.205800 \\
54464.0805 & R & 0.371600 & 0.428300 \\
54464.0842 & I & -0.529400 & 0.771800 \\
54467.1038 & R & -0.006400 & 0.464400 \\
54467.1251 & I & -0.231900 & 0.839100 \\
54469.1023 & R & -0.430800 & 0.332200 \\
54472.0885 & R & -0.292800 & 0.475100 \\
54472.1218 & I & 0.222000 & 0.829200 \\
54474.1164 & R & 0.335000 & 0.496000 \\
\hline \\
\multicolumn{4}{c}{c015}\\
52547.1193 & R & 2.214900 & 1.723600 \\
52547.1280 & I & 0.159400 & 2.207700 \\
52549.1231 & I & 1.916600 & 2.768000 \\
52555.1026 & R & 0.606200 & 1.229900 \\
52555.1232 & R & -0.962700 & 0.766100 \\
52555.1439 & I & -0.957400 & 0.767700 \\
52559.1135 & R & 0.245900 & 1.356800 \\
52561.1428 & R & 0.182900 & 0.745300 \\
52583.1746 & R & 0.618000 & 0.475200 \\
52583.1792 & I & -0.430100 & 1.066700 \\
52589.1466 & R & -0.214200 & 0.416600 \\
52593.1571 & R & 0.356300 & 1.072100 \\
52606.1733 & R & 3.845800 & 0.310000 \\
52606.1780 & I & 5.025800 & 0.611300 \\
52614.1812 & R & 7.655500 & 0.529200 \\
52614.1851 & I & 8.165600 & 1.164500 \\
52618.1252 & R & 8.112900 & 0.620600 \\
52618.1298 & I & 10.471900 & 1.011800 \\
52622.1163 & R & 6.074800 & 0.872200 \\
52622.1211 & I & 10.416500 & 0.963900 \\
52624.1339 & R & 5.381600 & 1.336800 \\
52637.1412 & R & 4.480400 & 0.302900 \\
52637.1459 & I & 3.667100 & 1.281600 \\
52637.1511 & I & 6.507600 & 1.044300 \\
52642.1342 & R & 3.163100 & 0.370800 \\
52642.1389 & I & 6.024500 & 0.777600 \\
52931.1885 & R & 0.841800 & 0.334800 \\
52931.2096 & I & 0.608700 & 0.668700 \\
52936.1483 & R & 0.664500 & 0.612600 \\
52936.1707 & I & -0.465400 & 0.808000 \\
52942.1521 & R & -0.955600 & 0.459200 \\
52942.1753 & I & 1.032300 & 0.698800 \\
52944.1163 & R & 0.595100 & 0.623500 \\
52944.1307 & I & 0.260500 & 0.974400 \\
52960.1619 & R & 1.551700 & 0.776100 \\
52960.1847 & I & 0.917100 & 1.508800 \\
52964.1659 & R & 0.052900 & 0.634000 \\
52964.1872 & I & 0.507900 & 0.904700 \\
52968.1602 & R & -0.626700 & 0.825800 \\
52968.1818 & I & 1.636300 & 0.807100 \\
52970.1639 & R & -0.419800 & 0.379800 \\
52970.1743 & R & -0.075500 & 0.376800 \\
52970.1778 & I & 0.442900 & 0.668300 \\
52972.1657 & R & 0.266000 & 0.457900 \\
52972.1824 & I & 0.787200 & 0.712800 \\
52974.1083 & R & 0.171400 & 0.482900 \\
52974.1246 & I & 0.928200 & 0.724700 \\
52976.1150 & R & -0.101600 & 0.556800 \\
52976.1357 & I & 1.034000 & 0.879100 \\
52988.1652 & R & 0.634300 & 0.566100 \\
52988.1865 & I & 1.093500 & 0.974200 \\
52992.1721 & R & 0.128000 & 0.498400 \\
52992.1900 & I & -0.170400 & 0.839600 \\
52996.1591 & R & 0.250400 & 0.473500 \\
52996.1784 & I & 0.076000 & 0.749400 \\
52998.1460 & R & 0.648800 & 0.584900 \\
53002.1275 & R & 0.140400 & 0.743100 \\
53002.1440 & I & -0.669300 & 0.836100 \\
53004.1584 & R & -0.595200 & 0.792300 \\
53004.1740 & I & -0.331500 & 1.129700 \\
53268.1973 & R & 0.069700 & 0.512800 \\
53287.1338 & R & 0.121000 & 0.550000 \\
53291.1564 & I & 0.787500 & 1.363200 \\
53295.1360 & R & -0.500400 & 0.521300 \\
53295.1585 & I & -0.241900 & 0.884100 \\
53299.1434 & R & -0.397700 & 0.446500 \\
53299.1650 & I & -0.912800 & 0.702700 \\
53321.1475 & R & 0.076300 & 0.534500 \\
53321.1700 & I & -1.330800 & 0.738900 \\
53325.1470 & R & 0.031900 & 0.529200 \\
53325.1685 & I & -0.523600 & 0.881900 \\
53331.1799 & R & -0.512500 & 0.531900 \\
53331.1893 & I & -0.635700 & 0.938000 \\
53344.1801 & R & -0.137000 & 0.586700 \\
53348.1539 & R & 0.406800 & 0.440200 \\
53348.1752 & I & -0.277100 & 1.098600 \\
53352.1049 & R & 0.180400 & 0.364000 \\
53352.1204 & I & -0.335100 & 0.953800 \\
53354.1418 & R & -0.207300 & 0.325800 \\
53354.1608 & I & -0.776900 & 0.839900 \\
53356.1510 & R & 0.106300 & 0.356500 \\
53356.1758 & I & -0.173800 & 0.705200 \\
53358.1333 & R & -0.054900 & 0.448500 \\
53358.1500 & I & -0.038700 & 0.747300 \\
53360.1545 & R & -1.197100 & 0.541700 \\
53360.1774 & I & -1.019600 & 0.773600 \\
53377.0903 & R & -0.248400 & 0.654700 \\
53377.1012 & I & -2.565000 & 1.110700 \\
53381.0756 & R & 0.265800 & 0.456100 \\
53381.0862 & I & -0.546300 & 0.836500 \\
53385.1027 & R & 0.399900 & 0.423000 \\
53385.1132 & I & -0.558800 & 0.805800 \\
53389.0838 & R & 0.619200 & 0.625800 \\
53389.0964 & I & -0.542000 & 1.064500 \\
53641.1650 & R & -0.174400 & 0.904400 \\
53641.1866 & I & -1.417400 & 1.848000 \\
53645.1896 & R & -0.605300 & 0.731300 \\
53649.2043 & I & 0.453100 & 1.421400 \\
53698.1472 & R & -0.502200 & 1.121200 \\
53698.1683 & I & -2.507000 & 2.364600 \\
53704.1650 & R & -0.137700 & 0.574100 \\
53704.1862 & I & 0.764000 & 1.217600 \\
53994.3713 & R & -0.371000 & 0.325800 \\
53994.4029 & I & 0.900000 & 0.663000 \\
54003.3489 & R & -0.509200 & 0.512200 \\
54003.3771 & I & -1.360200 & 1.246400 \\
54006.3556 & R & 0.775100 & 0.676200 \\
54006.3752 & I & -0.473500 & 1.216000 \\
54023.3259 & R & -0.465000 & 0.453500 \\
54023.3478 & I & -0.096600 & 0.772600 \\
54027.3508 & I & 1.014000 & 1.330300 \\
54027.3671 & R & 0.185400 & 0.777800 \\
54031.3346 & R & -0.247300 & 0.793200 \\
54037.3136 & I & 0.904100 & 1.254900 \\
54037.3421 & R & 0.577800 & 0.634200 \\
54039.3166 & R & 0.961700 & 0.825000 \\
54039.3581 & I & -0.070100 & 1.372800 \\
54053.1507 & R & 0.020100 & 0.812500 \\
54053.1717 & I & 0.959200 & 1.610200 \\
54055.3022 & R & 0.784100 & 0.339600 \\
54057.2760 & R & 0.619900 & 1.057100 \\
54061.2893 & R & 0.844600 & 1.017400 \\
54063.3132 & R & -0.916400 & 0.815900 \\
54063.3262 & I & -0.686900 & 0.834300 \\
54069.2826 & R & -1.255800 & 0.619800 \\
54084.1557 & R & 0.557800 & 0.626200 \\
54084.1766 & I & -1.127400 & 1.716300 \\
54086.1542 & R & -1.263500 & 1.358800 \\
54088.1631 & R & -0.524500 & 0.649000 \\
54088.1666 & I & -0.109500 & 1.912900 \\
54095.1619 & R & -0.465400 & 0.522000 \\
54095.1642 & I & 0.035500 & 1.028100 \\
54098.1851 & R & -1.069100 & 0.629400 \\
54099.1463 & I & 1.058500 & 1.108500 \\
\hline \\
\multicolumn{4}{c}{d058}\\
52553.8945 & R & -1.067900 & 1.418700 \\
52561.1124 & R & 0.089700 & 1.457100 \\
52577.0952 & R & 0.523900 & 1.283500 \\
52577.1023 & I & 2.243600 & 2.002900 \\
52583.0898 & R & -0.183900 & 1.389500 \\
52583.0964 & I & 0.910600 & 1.937400 \\
52589.0987 & R & 0.423700 & 1.038300 \\
52593.0460 & R & 1.315500 & 2.208000 \\
52593.0540 & I & 3.745000 & 2.565800 \\
52606.1091 & R & 0.738400 & 0.700400 \\
52606.1156 & I & 1.336900 & 1.125000 \\
52612.1458 & I & -0.927500 & 1.803500 \\
52614.1174 & R & 0.034500 & 0.840700 \\
52614.1243 & I & 1.034000 & 1.593700 \\
52932.0954 & R & 4.603100 & 0.445900 \\
52932.0994 & I & 7.668700 & 0.879300 \\
52934.0444 & R & 6.248400 & 0.638200 \\
52934.0624 & I & 8.026500 & 0.864400 \\
52940.0578 & R & 5.844700 & 0.496200 \\
52940.0746 & I & 9.664800 & 0.785500 \\
52944.0363 & R & 5.899800 & 0.668600 \\
52944.0469 & I & 6.262200 & 1.866000 \\
52958.0792 & I & 8.199200 & 1.498000 \\
52962.0836 & R & 2.876600 & 0.890400 \\
52962.0882 & I & 6.027500 & 1.598000 \\
52966.0748 & R & 0.773400 & 0.680900 \\
52966.0902 & I & 4.405900 & 1.021800 \\
52972.0800 & R & 0.850100 & 0.552800 \\
52972.0990 & I & 3.911900 & 1.005900 \\
52974.0299 & R & 1.980200 & 0.578000 \\
52974.0486 & I & 3.928800 & 0.823900 \\
52986.0713 & R & 1.352200 & 0.390100 \\
52986.0855 & I & 4.042300 & 0.673900 \\
52990.0546 & R & 0.282300 & 0.481700 \\
52990.0686 & I & 1.726000 & 0.985000 \\
52994.0565 & R & 1.183200 & 0.418900 \\
52994.0711 & I & 2.510700 & 0.782900 \\
52996.0724 & R & 1.289100 & 0.390700 \\
52996.0917 & I & 2.410300 & 0.850800 \\
52998.0635 & R & 0.769400 & 0.439300 \\
52998.0909 & I & 1.201800 & 1.189800 \\
53000.0702 & R & 0.947700 & 0.458600 \\
53000.0869 & I & 1.164000 & 0.662800 \\
53002.0446 & R & 1.568300 & 0.540600 \\
53002.0687 & I & 3.466700 & 1.159400 \\
53268.1035 & R & 1.195300 & 0.860000 \\
53268.1425 & I & -0.790600 & 1.363200 \\
53283.1271 & R & -0.730500 & 0.908900 \\
53283.1531 & I & -0.855800 & 1.469400 \\
53289.0523 & R & -0.809700 & 0.973100 \\
53289.0668 & I & -0.999500 & 1.304300 \\
53293.0499 & I & -0.652300 & 1.688200 \\
53295.1650 & R & 0.188200 & 0.611700 \\
53297.0600 & R & -0.014500 & 0.512600 \\
53297.0747 & I & 0.595200 & 0.997100 \\
53301.0692 & R & -0.341000 & 0.730700 \\
53301.0915 & I & -1.371400 & 1.264600 \\
53315.0700 & R & -0.379600 & 0.666500 \\
53315.0845 & I & -0.212800 & 0.912200 \\
53321.1802 & R & 0.173500 & 0.546900 \\
53323.0792 & R & 0.331400 & 0.681700 \\
53323.0947 & I & -0.856900 & 0.790900 \\
53327.1576 & R & 1.792100 & 0.550400 \\
53329.0325 & R & 0.471000 & 0.767100 \\
53329.0472 & I & 0.980300 & 0.811700 \\
53342.0776 & R & -0.441400 & 0.558500 \\
53342.0924 & I & -1.098000 & 0.738100 \\
53346.0856 & I & 0.162300 & 0.976500 \\
53350.0505 & R & -0.383900 & 0.414600 \\
53350.0665 & I & -0.702700 & 1.329000 \\
53354.0465 & R & -0.245300 & 0.631600 \\
53354.0657 & I & -0.092600 & 0.734300 \\
53358.0396 & R & -0.351400 & 0.396500 \\
53358.0660 & I & 0.379900 & 0.939400 \\
53360.0719 & R & -0.631300 & 0.750900 \\
53360.1011 & I & 0.602800 & 1.696000 \\
53383.0372 & R & 0.690800 & 1.124500 \\
53383.0406 & I & 2.063900 & 0.985600 \\
53389.0397 & R & -0.318100 & 0.754600 \\
53389.0460 & I & 0.180200 & 3.070500 \\
53639.0808 & R & -1.622500 & 1.312800 \\
53639.0948 & I & 0.607700 & 0.916000 \\
53649.0801 & R & -0.025800 & 0.806700 \\
53649.1012 & I & -1.673900 & 1.307600 \\
53652.0493 & R & 0.985900 & 0.694000 \\
53652.0659 & I & 0.650500 & 1.366800 \\
53654.0476 & R & 1.739500 & 1.049100 \\
53654.0685 & I & 1.042600 & 0.956300 \\
53682.0670 & R & 0.788400 & 0.703100 \\
53682.0959 & I & -2.948400 & 1.650000 \\
53696.0741 & R & 0.416700 & 0.742300 \\
53696.0881 & I & -0.403200 & 0.595800 \\
53702.0986 & R & -0.016000 & 0.256300 \\
53702.1127 & I & 0.308100 & 0.841200 \\
\hline \\
\multicolumn{4}{c}{d083}\\
52910.1838 & R & -0.221700 & 0.642900 \\
52931.1509 & R & 47.337000 & 0.368000 \\
52931.1720 & I & 53.045900 & 0.585500 \\
52934.1387 & R & 52.479800 & 0.615000 \\
52934.1648 & I & 57.754400 & 1.039200 \\
52940.1642 & R & 52.607700 & 0.486800 \\
52940.1858 & I & 61.122100 & 0.786600 \\
52944.1272 & R & 46.915000 & 0.723400 \\
52944.1483 & I & 50.605500 & 1.193400 \\
52958.1546 & R & 31.389200 & 0.758200 \\
52958.1768 & I & 41.524600 & 0.961000 \\
52962.1627 & R & 24.517700 & 0.580000 \\
52962.1841 & I & 35.463200 & 0.972400 \\
52966.1698 & R & 21.658400 & 0.548400 \\
52966.1925 & I & 33.856800 & 0.898600 \\
52972.1730 & R & 15.778000 & 0.436000 \\
52974.1152 & R & 13.108600 & 0.454000 \\
52974.1362 & I & 26.619300 & 0.707200 \\
52976.1244 & R & 11.208800 & 0.543500 \\
52976.1497 & I & 22.238900 & 0.834700 \\
52986.1605 & R & 8.667200 & 0.544600 \\
52986.1824 & I & 18.451800 & 0.844400 \\
52990.1418 & R & 7.881000 & 0.523300 \\
52990.1628 & I & 16.440900 & 0.805900 \\
52994.1375 & R & 6.660600 & 0.469600 \\
53268.2116 & R & -0.668900 & 0.418400 \\
53283.2537 & R & -0.442300 & 0.547700 \\
53289.1408 & R & -0.402000 & 0.588100 \\
53289.1625 & I & 0.744000 & 0.911600 \\
53293.1529 & I & 0.690700 & 1.163400 \\
53295.1696 & R & -0.412200 & 0.339600 \\
53297.1482 & R & -0.325200 & 0.462500 \\
53297.1693 & I & 0.156200 & 0.709500 \\
53301.1245 & R & -0.483300 & 0.733700 \\
53301.1339 & I & 0.687700 & 0.888600 \\
53315.1577 & R & -0.088900 & 0.418800 \\
53315.1787 & I & 0.378000 & 0.734000 \\
53323.1718 & R & 1.093900 & 0.328800 \\
53329.1402 & R & -0.339200 & 0.575100 \\
53329.1614 & I & -0.481900 & 0.724500 \\
53342.1666 & R & 0.287200 & 0.360600 \\
53342.1879 & I & 0.092800 & 0.827100 \\
53346.1730 & R & -0.050700 & 0.401700 \\
53346.1957 & I & 0.116200 & 0.986400 \\
53350.1562 & R & 0.098800 & 0.331900 \\
53350.1783 & I & 0.175300 & 0.678900 \\
53358.1404 & R & 0.186300 & 0.517300 \\
53358.1619 & I & 1.005800 & 0.805500 \\
53360.1473 & R & 0.990700 & 1.065300 \\
53360.1648 & I & 0.481400 & 1.340700 \\
53377.0974 & R & -0.103300 & 0.454700 \\
53377.1129 & I & 0.044300 & 0.746400 \\
53381.0827 & R & -0.484800 & 0.385200 \\
53381.0980 & I & -0.643300 & 0.771800 \\
53385.1097 & R & -0.690800 & 0.582600 \\
53385.1249 & I & 0.395800 & 1.047500 \\
53389.1081 & I & -0.021400 & 2.730800 \\
53639.1677 & R & -1.423300 & 0.538300 \\
53639.1888 & I & -0.190500 & 0.800700 \\
53652.1364 & R & 1.430500 & 0.515900 \\
53652.1551 & I & 0.628800 & 0.779900 \\
53654.1615 & R & 1.512400 & 0.504600 \\
53654.1859 & I & 0.818600 & 0.720000 \\
53682.1485 & R & 0.517900 & 1.521000 \\
53696.1702 & R & 0.323900 & 0.302600 \\
53700.2558 & R & -0.182000 & 0.376000 \\
53702.1901 & R & 0.045800 & 0.350600 \\
53702.2119 & I & -1.357100 & 0.768000 \\
53706.1577 & R & 0.745500 & 0.357200 \\
53706.1789 & I & -0.355500 & 0.730200 \\
53708.1631 & R & 0.471700 & 0.369300 \\
53708.1817 & I & 0.400000 & 0.827500 \\
53712.1689 & R & -0.298300 & 0.437600 \\
53735.0951 & R & 0.449700 & 0.333100 \\
53735.1044 & I & -0.316100 & 0.586400 \\
53738.1032 & R & 0.471300 & 0.351000 \\
53992.3511 & R & 0.335800 & 1.210400 \\
53994.3877 & R & -0.432900 & 0.521600 \\
54003.3632 & R & -0.592100 & 0.767300 \\
54003.3989 & I & 1.460800 & 2.053100 \\
54006.3952 & R & -0.664400 & 0.701200 \\
54021.3356 & I & -1.546500 & 1.560600 \\
54029.3521 & I & -0.339800 & 1.012400 \\
54029.3688 & R & 0.262400 & 0.805000 \\
54033.3421 & R & -1.209700 & 1.146500 \\
54039.3345 & R & 0.517400 & 0.929100 \\
54051.1559 & R & -0.764200 & 0.622500 \\
54055.2681 & R & -1.162600 & 0.809200 \\
54055.2871 & I & -0.358700 & 1.462900 \\
54069.2968 & R & 0.651100 & 0.735200 \\
54082.1598 & R & -0.718500 & 0.590900 \\
54082.1635 & I & -1.030300 & 1.233800 \\
54086.1467 & R & -0.867200 & 0.694200 \\
54086.1579 & I & 0.545100 & 1.396800 \\
54096.1671 & R & -0.554000 & 0.866800 \\
54098.1746 & R & 0.441000 & 1.587700 \\
54099.1254 & R & 1.381500 & 1.761100 \\
54099.1277 & I & -0.367700 & 2.188000 \\
54112.1321 & R & 0.089500 & 0.501700 \\
54112.1356 & I & 0.704100 & 0.877400 \\
54114.1593 & R & 0.406800 & 1.049800 \\
54114.1622 & I & -1.911900 & 1.912200 \\
54115.1145 & R & -0.342800 & 1.079200 \\
54351.3655 & R & 0.153500 & 0.558000 \\
54354.3838 & R & -1.074700 & 0.480000 \\
54357.3224 & I & -1.690700 & 1.009200 \\
54360.3519 & R & -0.302800 & 0.597200 \\
54375.3706 & I & 1.529900 & 2.265300 \\
54381.3327 & R & -0.441100 & 0.431800 \\
54381.3625 & I & -1.201200 & 1.085500 \\
54383.3474 & R & 0.223800 & 0.402300 \\
54383.3688 & I & 0.083600 & 1.361400 \\
54385.3531 & R & 0.163800 & 0.689000 \\
54387.3421 & R & -0.555100 & 0.716900 \\
54387.3839 & I & 0.785700 & 1.985500 \\
54389.2875 & R & -1.428200 & 1.068600 \\
54391.3306 & R & 1.662200 & 1.087200 \\
54391.3596 & R & 1.396900 & 0.981400 \\
54391.3711 & R & -0.319000 & 0.533300 \\
54393.2969 & R & 0.561200 & 0.456500 \\
54393.3594 & I & -2.029300 & 1.002700 \\
54409.3109 & R & 0.130700 & 0.511600 \\
54409.3372 & I & 1.240900 & 1.022000 \\
54411.3469 & R & -0.195700 & 0.547600 \\
54415.1388 & R & -0.173500 & 0.390900 \\
54421.1384 & R & 0.210000 & 0.399500 \\
54423.2951 & R & 0.639100 & 0.614600 \\
54435.2283 & R & -0.454500 & 0.819600 \\
54435.2506 & I & 0.628100 & 1.388300 \\
54439.1456 & R & -0.197200 & 0.406600 \\
54439.1670 & I & 1.262100 & 0.838600 \\
54441.1733 & R & -0.408500 & 0.545900 \\
54443.1172 & R & 0.537200 & 0.585600 \\
54443.1340 & I & -1.051000 & 1.138000 \\
54445.1180 & R & 0.282300 & 0.313100 \\
54445.1379 & I & -0.534900 & 0.896000 \\
\hline \\
\multicolumn{4}{c}{d084}\\
52910.1838 & R & -1.095900 & 0.737900 \\
52931.1509 & R & 4.978400 & 0.333700 \\
52931.1720 & I & 7.504800 & 0.628500 \\
52934.1387 & R & 6.745800 & 0.594400 \\
52934.1648 & I & 9.495600 & 0.974700 \\
52940.1642 & R & 5.862200 & 0.488100 \\
52940.1858 & I & 7.862900 & 0.734000 \\
52944.1272 & R & 4.929800 & 0.734500 \\
52944.1483 & I & 2.578000 & 1.322100 \\
52958.1546 & R & 3.518100 & 0.761600 \\
52958.1768 & I & 3.762000 & 0.850600 \\
52962.1627 & R & 1.623000 & 0.531900 \\
52962.1841 & I & 2.842100 & 1.033000 \\
52966.1698 & R & 1.649800 & 0.478200 \\
52966.1925 & I & 2.049900 & 0.897300 \\
52972.1730 & R & 1.364900 & 0.410400 \\
52974.1152 & R & 1.349300 & 0.501400 \\
52974.1362 & I & 0.414100 & 0.742200 \\
52976.1244 & R & 0.063000 & 0.541200 \\
52976.1497 & I & 1.027600 & 0.905700 \\
52986.1605 & R & 1.020300 & 0.556600 \\
52986.1824 & I & 0.258700 & 0.888100 \\
52990.1418 & R & 0.744800 & 0.492100 \\
52990.1628 & I & 1.191900 & 0.792800 \\
52994.1375 & R & 0.100700 & 0.462300 \\
53268.2116 & R & -0.094100 & 0.392700 \\
53283.2537 & R & 0.430100 & 0.586300 \\
53289.1408 & R & 0.058700 & 0.609400 \\
53289.1625 & I & 2.284700 & 0.987300 \\
53293.1529 & I & -0.552400 & 1.225000 \\
53295.1696 & R & 0.043800 & 0.367100 \\
53297.1482 & R & -0.467100 & 0.493900 \\
53297.1693 & I & 2.283100 & 0.784200 \\
53301.1245 & R & 0.590000 & 0.781500 \\
53301.1339 & I & -1.150900 & 0.935900 \\
53315.1577 & R & -0.126700 & 0.438500 \\
53315.1787 & I & -1.453200 & 0.830700 \\
53323.1718 & R & -0.072300 & 0.347700 \\
53329.1402 & R & -0.132300 & 0.586900 \\
53329.1614 & I & -0.224000 & 0.794900 \\
53342.1666 & R & 0.558900 & 0.410600 \\
53342.1879 & I & 3.618200 & 0.994900 \\
53346.1730 & R & -0.197600 & 0.476700 \\
53346.1957 & I & -0.050900 & 1.001100 \\
53350.1562 & R & -0.115000 & 0.365400 \\
53350.1783 & I & 0.024100 & 0.706600 \\
53358.1404 & R & -0.153400 & 0.529900 \\
53358.1619 & I & 0.870300 & 0.782800 \\
53360.1473 & R & -2.389500 & 0.959300 \\
53360.1648 & I & -0.944400 & 1.388600 \\
53377.0974 & R & 0.333100 & 0.474500 \\
53377.1129 & I & -0.999800 & 0.828400 \\
53381.0827 & R & 0.108700 & 0.393500 \\
53381.0980 & I & -0.485800 & 0.831400 \\
53385.1097 & R & -0.938300 & 0.553500 \\
53385.1249 & I & -0.614100 & 1.011000 \\
53389.0928 & R & 0.029300 & 1.637000 \\
53389.1081 & I & 0.817100 & 2.439100 \\
53639.1677 & R & 0.344400 & 0.519400 \\
53639.1888 & I & -0.358800 & 0.872200 \\
53652.1364 & R & -0.172700 & 0.548300 \\
53652.1551 & I & 0.490700 & 0.788500 \\
53654.1615 & R & -0.363400 & 0.520900 \\
53654.1859 & I & -0.569700 & 0.793400 \\
53696.1702 & R & 0.318400 & 0.329900 \\
53700.2558 & R & 0.284000 & 0.438300 \\
53702.1901 & R & 0.042300 & 0.386400 \\
53702.2119 & I & -0.158100 & 0.761900 \\
53706.1577 & R & 0.779900 & 0.339800 \\
53706.1789 & I & 1.552200 & 0.773100 \\
53708.1631 & R & -0.152000 & 0.441700 \\
53708.1817 & I & -0.499500 & 0.792700 \\
53712.1689 & R & -0.201900 & 0.477300 \\
53735.0951 & R & -0.267500 & 0.381900 \\
53735.1044 & I & 0.146100 & 0.721800 \\
53738.1032 & R & 0.064000 & 0.357700 \\
53992.3511 & R & -2.164600 & 1.145800 \\
53994.3877 & R & 0.054000 & 0.578700 \\
54003.3632 & R & -0.918600 & 0.757500 \\
54003.3989 & I & 2.645100 & 2.114000 \\
54006.3952 & R & -0.415100 & 0.229000 \\
54021.3356 & I & -1.082600 & 1.668100 \\
54029.3521 & I & -0.643300 & 0.986400 \\
54029.3688 & R & 0.460700 & 0.773600 \\
54033.3421 & R & -2.394900 & 1.180100 \\
54039.3345 & R & 0.244100 & 0.942100 \\
54051.1559 & R & -0.371000 & 0.718000 \\
54055.2681 & R & -0.044500 & 0.786100 \\
54055.2871 & I & 0.102500 & 1.588000 \\
54069.2968 & R & -2.452000 & 0.636800 \\
54082.1598 & R & -0.219100 & 0.558200 \\
54082.1635 & I & -0.394100 & 1.186500 \\
54086.1467 & R & -0.001500 & 0.733100 \\
54086.1579 & I & -0.720600 & 1.303000 \\
54096.1671 & R & -0.174000 & 0.908200 \\
54099.1277 & I & 0.301500 & 2.192600 \\
54112.1321 & R & -0.038500 & 0.528600 \\
54112.1356 & I & -0.140600 & 0.981500 \\
54114.1622 & I & 4.256200 & 2.074100 \\
54115.1145 & R & 0.257900 & 1.187700 \\
54351.3655 & R & -0.421100 & 0.551300 \\
54354.3838 & R & 1.052400 & 0.488700 \\
54357.3224 & I & 0.990100 & 1.183700 \\
54360.3519 & R & 0.701600 & 0.538500 \\
54375.3706 & I & 0.633500 & 1.990100 \\
54381.3327 & R & -0.414300 & 0.454000 \\
54381.3625 & I & -0.702100 & 0.948300 \\
54383.3474 & R & 1.193000 & 0.501400 \\
54383.3688 & I & -2.001600 & 1.431900 \\
54385.3531 & R & 0.262500 & 0.740800 \\
54387.3421 & R & -1.321200 & 0.713200 \\
54387.3839 & I & -4.012000 & 1.853100 \\
54389.2875 & R & 0.763100 & 1.151700 \\
54391.3306 & R & 0.400200 & 0.994800 \\
54391.3596 & R & 0.247400 & 1.044100 \\
54391.3711 & R & -0.141900 & 0.560600 \\
54393.2969 & R & 0.008300 & 0.490200 \\
54393.3594 & I & 0.882600 & 1.017100 \\
54409.3109 & R & -0.196500 & 0.544500 \\
54409.3372 & I & 0.492000 & 1.060000 \\
54411.3469 & R & -0.859400 & 0.557100 \\
54415.1388 & R & 0.424000 & 0.494500 \\
54421.1384 & R & -0.003000 & 0.447200 \\
54423.2951 & R & -0.137400 & 0.618500 \\
54435.2283 & R & -0.561100 & 0.859800 \\
54435.2506 & I & -0.657100 & 1.582500 \\
54439.1456 & R & 0.407700 & 0.414700 \\
54439.1670 & I & -1.033300 & 0.787800 \\
54441.1733 & R & 0.533300 & 0.507300 \\
54443.1172 & R & 1.013700 & 0.554600 \\
54443.1340 & I & 1.474200 & 1.171900 \\
54445.1180 & R & -0.030800 & 0.368900 \\
54445.1379 & I & 0.306600 & 0.880000 \\
\hline \\
\multicolumn{4}{c}{d085}\\
52910.0392 & R & 2.493800 & 1.195200 \\
52932.0126 & R & 12.119300 & 0.509500 \\
52932.0339 & I & 11.363000 & 0.741600 \\
52936.0189 & R & 16.598100 & 0.686500 \\
52936.0420 & I & 16.743400 & 1.996000 \\
52940.0190 & R & 15.481600 & 0.572100 \\
52940.0337 & I & 20.451600 & 0.914400 \\
52944.0028 & R & 13.691400 & 1.014400 \\
52960.0403 & R & 9.148800 & 1.051700 \\
52960.0660 & I & 16.739500 & 1.548200 \\
52964.0359 & R & 7.964600 & 0.464000 \\
52964.0714 & I & 13.475800 & 0.978300 \\
52966.1262 & R & 6.863400 & 0.635700 \\
52966.1474 & I & 11.820400 & 1.200700 \\
52970.0438 & R & 5.209100 & 0.606900 \\
52972.0378 & R & 3.917200 & 0.571100 \\
52972.0543 & I & 9.632500 & 1.021900 \\
52976.0282 & R & 4.985300 & 0.863400 \\
52976.0491 & I & 7.560500 & 1.362000 \\
52988.0517 & R & 1.928500 & 0.552800 \\
52988.0727 & I & 5.650700 & 1.105100 \\
53266.1069 & R & 0.014600 & 0.874400 \\
53266.1280 & I & 2.789800 & 1.379200 \\
53268.0553 & R & 0.101800 & 0.664700 \\
53268.0587 & I & -0.815900 & 1.398700 \\
53285.0185 & R & -0.006800 & 0.996100 \\
53287.0161 & R & -0.613200 & 0.739400 \\
53287.0378 & I & -0.052400 & 1.388900 \\
53291.0168 & R & -1.341200 & 0.871000 \\
53291.0378 & I & 0.012000 & 1.153300 \\
53295.0160 & R & 0.563900 & 0.567800 \\
53295.0371 & I & -0.000100 & 0.831300 \\
53299.0262 & R & 0.214100 & 0.603700 \\
53299.0475 & I & 0.785200 & 0.690800 \\
53301.0364 & I & -1.009300 & 2.517900 \\
53321.0262 & R & -0.737400 & 0.552900 \\
53321.0488 & I & 0.680400 & 0.816600 \\
53325.0308 & R & -0.471100 & 0.412700 \\
53325.0520 & I & -0.401500 & 0.697800 \\
53331.1084 & I & -2.327800 & 3.284800 \\
53331.1119 & I & -0.524300 & 4.029300 \\
53344.0771 & I & -0.505400 & 0.870800 \\
53356.0533 & R & -1.383600 & 0.711200 \\
53356.0684 & I & -1.700500 & 1.226600 \\
53639.0534 & R & 0.920500 & 0.519700 \\
53639.0744 & I & -0.293600 & 0.724200 \\
53641.0083 & R & 0.857900 & 1.016100 \\
53641.0436 & I & -0.752700 & 1.630500 \\
53648.9990 & R & -0.572500 & 0.714700 \\
53649.0178 & I & -1.409900 & 1.486300 \\
53654.0138 & R & 0.301000 & 0.647800 \\
53682.0453 & R & -1.524100 & 0.826400 \\
53698.0308 & R & 0.624300 & 0.776600 \\
53698.0518 & I & -0.724500 & 1.271100 \\
53700.1039 & R & 0.705400 & 0.527700 \\
53704.0217 & R & -1.875600 & 1.861100 \\
53704.0278 & I & -4.582200 & 3.194900 \\
53704.0462 & R & -0.460600 & 0.442600 \\
53704.0723 & I & 0.447100 & 0.997100 \\
53706.0212 & I & -6.586800 & 6.057500 \\
53706.0382 & R & 0.771100 & 0.380800 \\
53706.0588 & I & -2.864400 & 0.876000 \\
53708.0365 & R & 0.442900 & 0.581900 \\
53708.0531 & I & 1.604200 & 0.950300 \\
53712.0500 & R & -1.275300 & 1.309300 \\
53712.0617 & I & -3.444700 & 2.415300 \\
53735.0522 & R & -0.716000 & 0.763800 \\
53741.0483 & R & 0.693600 & 1.312800 \\
\hline \\
\multicolumn{4}{c}{d086}\\
52910.0392 & R & -0.361500 & 1.044400 \\
52910.0711 & I & -1.794100 & 1.981300 \\
52932.0126 & R & 12.086500 & 0.514000 \\
52932.0339 & I & 17.754600 & 0.736900 \\
52936.0189 & R & 26.278400 & 0.691800 \\
52936.0420 & I & 35.464500 & 1.588500 \\
52940.0190 & R & 40.076200 & 0.570900 \\
52940.0337 & I & 49.864900 & 0.862300 \\
52944.0028 & R & 48.007200 & 1.070300 \\
52960.0403 & R & 37.122100 & 0.995200 \\
52960.0660 & I & 34.728600 & 1.426200 \\
52964.0359 & R & 30.823100 & 0.491200 \\
52964.0714 & I & 31.170400 & 0.992400 \\
52966.1262 & R & 27.895900 & 0.595400 \\
52966.1474 & I & 28.634900 & 1.243300 \\
52970.0438 & R & 24.807700 & 0.613800 \\
52970.0656 & I & 28.328900 & 0.888000 \\
52972.0378 & R & 21.953200 & 0.557100 \\
52972.0543 & I & 30.545900 & 1.000400 \\
52976.0282 & R & 20.173300 & 0.880300 \\
52976.0491 & I & 25.721000 & 1.327000 \\
52988.0517 & R & 10.977300 & 0.585100 \\
52988.0727 & I & 16.371100 & 0.944800 \\
53266.1069 & R & -0.084200 & 0.804000 \\
53266.1280 & I & -2.055400 & 1.394200 \\
53268.0553 & R & -1.249900 & 0.688300 \\
53268.0587 & I & 1.165000 & 1.383200 \\
53285.0185 & R & 0.141200 & 1.109600 \\
53287.0161 & R & 0.671500 & 0.719800 \\
53287.0378 & I & 0.549900 & 1.403500 \\
53291.0168 & R & -0.027000 & 0.777900 \\
53291.0378 & I & 0.658300 & 1.173700 \\
53295.0160 & R & -0.034600 & 0.514600 \\
53295.0371 & I & -0.033000 & 0.707500 \\
53299.0262 & R & 0.490900 & 0.557200 \\
53299.0475 & I & 0.726700 & 0.670900 \\
53301.0364 & I & 3.748600 & 2.000400 \\
53321.0262 & R & -0.520900 & 0.524700 \\
53321.0488 & I & 1.289200 & 0.734900 \\
53325.0308 & R & 0.320400 & 0.398900 \\
53325.0520 & I & -0.628500 & 0.685600 \\
53331.1084 & I & 1.102300 & 3.144200 \\
53344.0549 & R & 0.303900 & 0.401100 \\
53344.0771 & I & -2.160400 & 0.828900 \\
53356.0533 & R & -0.547900 & 0.670800 \\
53356.0684 & I & 0.105100 & 1.137900 \\
53639.0534 & R & -0.318000 & 0.505500 \\
53639.0744 & I & -0.094800 & 0.765900 \\
53641.0083 & R & -1.185600 & 1.088200 \\
53641.0436 & I & 0.087200 & 1.421400 \\
53648.9990 & R & -0.274800 & 0.725500 \\
53649.0178 & I & -1.190500 & 1.498400 \\
53654.0138 & R & -0.520900 & 0.644100 \\
53682.0453 & R & -0.018400 & 0.820300 \\
53698.0308 & R & -0.865900 & 0.807000 \\
53698.0518 & I & -1.773300 & 1.268400 \\
53700.1039 & R & 0.053300 & 0.508000 \\
53704.0217 & R & 0.772100 & 1.780200 \\
53704.0462 & R & 0.387600 & 0.389000 \\
53704.0723 & I & 0.352000 & 0.927400 \\
53706.0382 & R & 0.030100 & 0.523400 \\
53706.0588 & I & -0.589000 & 0.827800 \\
53708.0365 & R & -0.246300 & 0.483200 \\
53708.0531 & I & 0.347100 & 0.896100 \\
53712.0500 & R & -0.365600 & 1.208600 \\
53712.0617 & I & 2.601600 & 2.039200 \\
53735.0522 & R & 0.911300 & 0.718600 \\
53741.0483 & R & 0.078600 & 1.386000 \\
\hline \\
\multicolumn{4}{c}{d089}\\
52910.1932 & R & 2.953400 & 0.655800 \\
52931.1474 & R & 16.888400 & 0.437300 \\
52931.1661 & I & 19.388300 & 0.845300 \\
52934.1528 & I & 19.971100 & 1.044600 \\
52934.1720 & R & 15.626800 & 0.552600 \\
52940.1567 & R & 13.313300 & 0.496200 \\
52940.1740 & I & 17.704700 & 1.063600 \\
52944.1366 & I & 14.299200 & 1.430600 \\
52958.1471 & R & 4.391500 & 0.594000 \\
52958.1641 & I & 10.642800 & 1.486500 \\
52962.1556 & R & 3.955900 & 0.632300 \\
52962.1724 & I & 9.155100 & 1.118800 \\
52966.1625 & R & 3.246600 & 0.501300 \\
52966.1798 & I & 7.599300 & 1.043100 \\
52976.1563 & R & 2.866200 & 0.994700 \\
52976.1609 & I & 3.401800 & 1.137500 \\
52986.1534 & R & 0.808300 & 0.525100 \\
52986.1702 & I & 4.021600 & 0.973900 \\
52990.1348 & R & 1.088700 & 0.463600 \\
52990.1512 & I & 3.031800 & 0.932500 \\
52994.1304 & R & 0.699100 & 0.508200 \\
52994.1471 & I & 3.940700 & 0.931500 \\
52996.1628 & R & 0.841600 & 0.477300 \\
52996.1907 & I & 2.076800 & 0.894300 \\
52998.1496 & R & 0.447700 & 0.799400 \\
52998.1648 & I & 2.122700 & 1.215800 \\
53268.2009 & R & 0.390200 & 0.417200 \\
53283.2463 & R & 0.945300 & 0.920000 \\
53283.2635 & I & -0.776200 & 1.290900 \\
53289.1337 & R & 0.119000 & 0.574500 \\
53289.1508 & I & -1.634200 & 1.149100 \\
53297.1404 & R & 0.850600 & 0.485700 \\
53297.1576 & I & 0.175600 & 0.780200 \\
53315.1507 & R & -0.312700 & 0.439200 \\
53315.1670 & I & 0.157200 & 0.901400 \\
53323.1632 & R & 0.405400 & 0.342100 \\
53323.1827 & I & -0.695600 & 0.542300 \\
53329.1318 & R & -0.755700 & 0.688300 \\
53329.1496 & I & -0.342800 & 0.937800 \\
53342.1593 & R & 0.335000 & 0.569200 \\
53342.1761 & I & -0.309400 & 0.747700 \\
53346.1657 & R & -0.198900 & 0.533700 \\
53346.1828 & I & -1.172400 & 1.186800 \\
53350.1490 & R & -0.173900 & 0.381600 \\
53350.1660 & I & -1.801700 & 0.810400 \\
53356.1545 & R & -0.513400 & 0.436700 \\
53356.1816 & I & 0.363700 & 0.875400 \\
53358.1369 & R & -0.685100 & 0.550100 \\
53358.1559 & I & 0.940900 & 0.868100 \\
53360.1438 & R & 0.897400 & 1.024400 \\
53360.1588 & I & 1.088400 & 1.699900 \\
53379.0988 & R & -0.941500 & 0.480400 \\
53379.1201 & I & 0.932500 & 1.112000 \\
53383.0779 & R & 0.880800 & 0.443800 \\
53383.0995 & I & -0.387400 & 0.829800 \\
53387.0807 & R & -1.148400 & 0.916100 \\
53387.1019 & I & 1.104000 & 1.658600 \\
53639.1598 & R & 0.718100 & 0.519900 \\
53639.1770 & I & 0.369800 & 0.888900 \\
53643.1722 & I & 3.107000 & 1.908400 \\
53682.1414 & R & -0.248100 & 1.281900 \\
53696.1631 & R & 0.287800 & 0.361200 \\
53696.1796 & I & 0.923000 & 0.743600 \\
53702.1831 & R & 0.013600 & 0.361700 \\
53702.2001 & I & 0.235000 & 0.705000 \\
53706.1508 & R & -0.198000 & 0.349700 \\
53706.1672 & I & -0.111800 & 0.762400 \\
53708.1666 & R & -0.728400 & 0.412700 \\
53708.1877 & I & -0.369600 & 0.972100 \\
53714.0829 & R & 2.038000 & 0.999400 \\
53714.0985 & I & -1.426900 & 1.558500 \\
53738.0946 & R & 0.323900 & 0.360000 \\
53992.3441 & R & 2.575800 & 1.061800 \\
53994.3802 & R & -0.794600 & 0.502000 \\
54003.3562 & R & -0.119300 & 0.759200 \\
54003.3884 & I & -0.135900 & 1.524100 \\
54006.3879 & R & -0.638300 & 0.531900 \\
54021.3239 & I & -0.428100 & 1.878100 \\
54023.3750 & R & -2.452900 & 1.045100 \\
54029.3405 & I & 1.031000 & 1.042800 \\
54029.3619 & R & -0.144200 & 0.598900 \\
54031.3381 & R & 0.555500 & 0.623400 \\
54031.3509 & I & -1.334800 & 1.476700 \\
54037.3256 & I & -1.115300 & 1.487700 \\
54037.3457 & R & -0.301600 & 0.741100 \\
54039.3274 & R & -1.151500 & 0.932900 \\
54051.1485 & R & -0.249500 & 0.542200 \\
54051.1658 & I & -0.349400 & 0.995800 \\
54055.2812 & I & 1.870100 & 1.559200 \\
54059.2860 & R & -0.714100 & 0.710500 \\
54059.3007 & I & -0.307900 & 1.759900 \\
54065.3180 & R & -0.783700 & 0.767100 \\
54065.3277 & I & 3.007600 & 1.994800 \\
54067.2811 & R & -0.067200 & 0.646800 \\
54067.3035 & I & -0.279400 & 1.548100 \\
54069.2898 & R & -0.069200 & 0.744300 \\
54082.1528 & R & 0.527400 & 0.669400 \\
54082.1750 & I & 0.106300 & 1.138000 \\
54086.1398 & R & 2.670100 & 0.644600 \\
54086.1712 & I & -1.134600 & 1.655900 \\
54094.1568 & R & 0.365900 & 0.395900 \\
54095.1736 & R & 0.042700 & 0.725700 \\
54095.1760 & I & -1.816500 & 1.893300 \\
54098.1710 & R & 1.114700 & 1.399100 \\
54099.1587 & I & 0.664900 & 2.503400 \\
54112.1499 & R & 0.002600 & 0.656400 \\
54112.1535 & I & -0.294000 & 1.006600 \\
54351.3585 & R & -0.220300 & 0.517700 \\
54354.3767 & R & 0.222900 & 0.391000 \\
54354.4120 & I & -3.676400 & 2.547000 \\
54360.3448 & R & -0.456200 & 0.674200 \\
54375.3580 & I & -4.434700 & 2.008700 \\
54381.3245 & R & -0.910500 & 0.625400 \\
54381.3506 & I & 1.081100 & 0.783500 \\
54383.3397 & R & 0.225900 & 0.464900 \\
54383.3569 & I & -0.217000 & 0.857700 \\
54385.3419 & R & -0.047400 & 0.684000 \\
54387.3254 & R & 0.226300 & 0.604400 \\
54387.3723 & I & 1.448600 & 0.963000 \\
54391.3672 & R & 0.685500 & 0.575600 \\
54393.3012 & R & -0.381700 & 0.483700 \\
54409.3074 & R & -0.471600 & 0.478700 \\
54409.3305 & I & 1.484200 & 1.205600 \\
54411.3421 & R & -0.629700 & 0.561000 \\
54413.1542 & R & -0.725300 & 0.773000 \\
54415.1352 & R & 0.583300 & 0.473800 \\
54415.1567 & I & 0.263900 & 0.900700 \\
54417.1775 & R & 0.164800 & 0.389200 \\
54419.1543 & R & -0.406400 & 0.347200 \\
54421.1314 & R & -0.480100 & 0.465500 \\
54421.1626 & I & 0.083100 & 0.675700 \\
54423.2881 & R & -1.082500 & 0.855500 \\
54435.2210 & R & 0.725800 & 0.915900 \\
54435.2388 & I & -1.029300 & 1.706800 \\
54439.1385 & R & 0.596600 & 0.378800 \\
54439.1552 & I & 0.965000 & 0.983900 \\
54441.1660 & R & 0.020800 & 0.415200 \\
54449.1804 & R & 1.051000 & 0.453000 \\
54451.1857 & R & 0.601500 & 0.855000 \\
\hline \\
\multicolumn{4}{c}{d093}\\
52547.1193 & R & 0.331400 & 1.729500 \\
52547.1280 & I & 0.849500 & 2.252800 \\
52551.1772 & R & -1.141900 & 2.133800 \\
52555.1026 & R & -0.378900 & 1.281900 \\
52555.1232 & R & 1.077100 & 0.786600 \\
52555.1439 & I & -1.567100 & 0.832200 \\
52559.1135 & R & 0.585400 & 1.378700 \\
52561.1428 & R & -0.705500 & 0.859100 \\
52583.1746 & R & -0.540100 & 0.455300 \\
52583.1792 & I & -0.129200 & 1.063700 \\
52589.1466 & R & 0.159500 & 0.424000 \\
52589.1513 & I & 1.046600 & 0.594500 \\
52593.1571 & R & -0.505500 & 1.024100 \\
52593.1617 & I & 0.912900 & 1.924200 \\
52593.1687 & I & -1.852600 & 2.004200 \\
52606.1733 & R & 0.133900 & 0.340700 \\
52606.1780 & I & 0.634400 & 0.597500 \\
52614.1812 & R & 0.128400 & 0.561900 \\
52614.1851 & I & 2.013300 & 1.083400 \\
52618.1252 & R & 0.802600 & 0.538300 \\
52618.1298 & I & -1.456200 & 1.019500 \\
52622.1163 & R & 1.440300 & 0.779500 \\
52622.1211 & I & 1.058000 & 1.641100 \\
52624.1339 & R & 0.440800 & 1.251700 \\
52624.1385 & I & 2.267700 & 1.669800 \\
52624.1455 & I & -1.520100 & 1.681800 \\
52637.1412 & R & 0.167500 & 0.407100 \\
52637.1459 & I & -1.597400 & 1.479400 \\
52637.1511 & I & -0.418900 & 0.785200 \\
52642.1342 & R & -0.170700 & 0.373700 \\
52642.1389 & I & 0.745500 & 0.875000 \\
52931.1885 & R & 5.396300 & 0.380000 \\
52931.2096 & I & 9.081000 & 0.791400 \\
52936.1483 & R & 11.149800 & 0.612900 \\
52942.1521 & R & 20.698600 & 0.613600 \\
52942.1753 & I & 24.439900 & 0.852300 \\
52944.1163 & R & 21.141100 & 0.682800 \\
52944.1307 & I & 23.953000 & 1.231700 \\
52960.1619 & R & 20.389400 & 0.819900 \\
52960.1847 & I & 21.093700 & 1.783900 \\
52964.1659 & R & 16.216100 & 0.683200 \\
52964.1872 & I & 19.553900 & 1.043200 \\
52968.1602 & R & 15.144800 & 0.840500 \\
52968.1818 & I & 16.041900 & 0.890200 \\
52970.1639 & R & 11.776000 & 0.506400 \\
52970.1743 & R & 11.319500 & 0.441000 \\
52970.1778 & I & 16.165400 & 0.786300 \\
52972.1657 & R & 10.416700 & 0.515100 \\
52972.1824 & I & 13.818400 & 0.878600 \\
52974.1083 & R & 9.431200 & 0.504100 \\
52974.1246 & I & 13.483700 & 0.770200 \\
52976.1150 & R & 8.413700 & 0.572100 \\
52976.1357 & I & 10.979000 & 1.019400 \\
52988.1652 & R & 5.798700 & 0.615700 \\
52988.1865 & I & 11.551200 & 0.972100 \\
52992.1721 & R & 4.554100 & 0.469800 \\
52992.1900 & I & 10.135400 & 0.884800 \\
52996.1591 & R & 4.451800 & 0.443400 \\
52996.1784 & I & 6.541100 & 0.804500 \\
52998.1460 & R & 3.331500 & 0.582500 \\
53002.1275 & R & 2.578100 & 0.755500 \\
53002.1440 & I & 6.296000 & 1.103100 \\
53004.1584 & R & 3.357500 & 0.779300 \\
53004.1740 & I & 5.092500 & 1.584600 \\
53268.1973 & R & 1.623700 & 0.643600 \\
53287.1338 & R & 0.315400 & 0.579200 \\
53291.1564 & I & -0.979500 & 1.290100 \\
53295.1360 & R & -0.427800 & 0.581900 \\
53295.1585 & I & 0.706200 & 0.733100 \\
53299.1434 & R & -0.587000 & 0.457400 \\
53299.1650 & I & -0.299000 & 0.723500 \\
53321.1475 & R & -0.589200 & 0.540200 \\
53325.1470 & R & 0.307800 & 0.631500 \\
53325.1685 & I & -1.372300 & 0.824600 \\
53331.1799 & R & 0.331700 & 0.540400 \\
53331.1893 & I & 1.909600 & 1.353600 \\
53344.1801 & R & -0.626500 & 0.695300 \\
53348.1539 & R & -0.286600 & 0.469600 \\
53348.1752 & I & -0.043100 & 0.954000 \\
53352.1049 & R & 0.044000 & 0.411100 \\
53352.1204 & I & -0.734100 & 0.984800 \\
53354.1418 & R & 0.384000 & 0.355600 \\
53354.1608 & I & 0.646800 & 0.707100 \\
53356.1510 & R & -0.499200 & 0.374900 \\
53356.1758 & I & -1.429000 & 0.811300 \\
53358.1333 & R & 0.062700 & 0.462800 \\
53358.1500 & I & 0.162600 & 0.731000 \\
53360.1545 & R & -0.104100 & 0.526300 \\
53360.1774 & I & 0.728000 & 1.403600 \\
53377.0903 & R & 0.458200 & 0.882800 \\
53377.1012 & I & 0.842000 & 0.868900 \\
53381.0756 & R & -0.111300 & 0.491700 \\
53381.0862 & I & -0.830300 & 0.780000 \\
53385.1027 & R & 0.008600 & 0.416000 \\
53385.1132 & I & -0.941800 & 1.001900 \\
53389.0838 & R & -1.062200 & 0.660400 \\
53389.0964 & I & -2.980500 & 2.749100 \\
53641.1650 & R & -0.457000 & 1.454200 \\
53641.1866 & I & 0.173200 & 1.517600 \\
53645.1896 & R & 0.387600 & 0.668800 \\
53649.1700 & R & -0.245100 & 1.500200 \\
53698.1472 & R & -2.697200 & 1.390200 \\
53698.1683 & I & -0.452200 & 1.913900 \\
53704.1650 & R & -0.003800 & 0.860200 \\
53704.1862 & I & 0.567300 & 0.661100 \\
\hline \\
\multicolumn{4}{c}{d097}\\
52547.1193 & R & -2.136500 & 1.392100 \\
52547.1280 & I & -1.873800 & 2.235900 \\
52551.1772 & R & -2.056600 & 1.950400 \\
52555.1026 & R & -1.017300 & 1.275200 \\
52555.1232 & R & -0.030200 & 0.970800 \\
52555.1439 & I & -0.001800 & 0.787400 \\
52559.1135 & R & -2.070100 & 1.600900 \\
52561.1428 & R & 1.385800 & 0.884200 \\
52583.1746 & R & 0.611300 & 0.488400 \\
52583.1792 & I & 0.217500 & 1.198300 \\
52589.1466 & R & -0.033000 & 0.365700 \\
52589.1513 & I & 0.612500 & 0.488200 \\
52593.1571 & R & -0.122100 & 1.046500 \\
52593.1617 & I & 2.372000 & 1.742800 \\
52593.1687 & I & 0.124000 & 1.748500 \\
52606.1733 & R & 0.406200 & 0.336500 \\
52606.1780 & I & 0.303200 & 0.550000 \\
52614.1812 & R & 0.402900 & 0.489800 \\
52614.1851 & I & -0.678500 & 1.105300 \\
52618.1252 & R & 0.188200 & 0.638300 \\
52618.1298 & I & -0.320200 & 1.030500 \\
52622.1163 & R & 0.678800 & 0.853600 \\
52622.1211 & I & -1.820400 & 1.600800 \\
52624.1339 & R & 0.593600 & 1.201500 \\
52624.1385 & I & -0.574000 & 1.399900 \\
52624.1455 & I & -1.186700 & 1.410200 \\
52637.1412 & R & -0.521900 & 0.310800 \\
52637.1459 & I & -1.036300 & 1.257300 \\
52637.1511 & I & -0.261900 & 0.918900 \\
52642.1342 & R & -0.027500 & 0.379800 \\
52642.1389 & I & 0.769100 & 0.791200 \\
52931.1885 & R & 12.606400 & 0.359300 \\
52931.2096 & I & 16.928100 & 0.678100 \\
52936.1483 & R & 16.458800 & 0.582600 \\
52942.1521 & R & 15.509400 & 0.536000 \\
52942.1753 & I & 18.709700 & 0.708000 \\
52944.1163 & R & 14.086500 & 0.629800 \\
52944.1307 & I & 18.832000 & 1.068500 \\
52960.1619 & R & 13.373300 & 0.849200 \\
52960.1847 & I & 11.997800 & 1.603100 \\
52964.1659 & R & 4.919300 & 0.675600 \\
52964.1872 & I & 9.262600 & 0.947400 \\
52968.1602 & R & 5.931000 & 0.800200 \\
52968.1818 & I & 8.601400 & 0.772400 \\
52970.1639 & R & 4.108600 & 0.447100 \\
52970.1743 & R & 4.744600 & 0.389900 \\
52970.1778 & I & 8.812700 & 0.669000 \\
52972.1657 & R & 3.739700 & 0.455200 \\
52972.1824 & I & 7.138300 & 0.777400 \\
52974.1083 & R & 3.046100 & 0.485000 \\
52974.1246 & I & 6.708400 & 0.688700 \\
52976.1150 & R & 3.411800 & 0.558300 \\
52976.1357 & I & 6.418000 & 0.889000 \\
52988.1652 & R & 2.491600 & 0.588600 \\
52988.1865 & I & 6.672000 & 0.792000 \\
52992.1721 & R & 0.924500 & 0.473700 \\
52992.1900 & I & 3.480300 & 0.819900 \\
52996.1591 & R & 0.729700 & 0.440700 \\
52996.1784 & I & 3.853500 & 0.643700 \\
52998.1460 & R & 0.452600 & 0.542200 \\
53002.1275 & R & 0.501800 & 0.733800 \\
53002.1440 & I & 2.624100 & 0.897800 \\
53004.1584 & R & 1.502100 & 0.734100 \\
53004.1740 & I & 1.260700 & 1.308900 \\
53268.1973 & R & 0.403600 & 0.579200 \\
53287.1338 & R & 0.164900 & 0.528000 \\
53291.1564 & I & -0.973200 & 1.234200 \\
53295.1360 & R & 0.092800 & 0.562200 \\
53295.1585 & I & 0.948700 & 0.608000 \\
53299.1434 & R & -0.238900 & 0.453700 \\
53299.1650 & I & 0.160300 & 0.717100 \\
53321.1475 & R & 0.233400 & 0.555100 \\
53325.1470 & R & 0.156900 & 0.623100 \\
53325.1685 & I & 0.870100 & 0.753500 \\
53331.1799 & R & -0.118700 & 0.545300 \\
53331.1893 & I & 0.112900 & 1.308900 \\
53344.1801 & R & 0.248500 & 0.676400 \\
53348.1539 & R & 0.196800 & 0.479700 \\
53348.1752 & I & 0.091400 & 0.929200 \\
53352.1049 & R & 0.312800 & 0.408700 \\
53352.1204 & I & -2.499800 & 0.914200 \\
53354.1418 & R & -0.417300 & 0.357000 \\
53354.1608 & I & 1.294500 & 0.659800 \\
53356.1510 & R & -0.484000 & 0.381200 \\
53356.1758 & I & -0.274100 & 0.705200 \\
53358.1333 & R & -0.351700 & 0.436200 \\
53358.1500 & I & -0.719200 & 0.713900 \\
53360.1545 & R & -0.269000 & 0.527700 \\
53360.1774 & I & -1.412600 & 1.399300 \\
53377.0903 & R & -0.380800 & 0.845400 \\
53377.1012 & I & -0.686400 & 0.780700 \\
53381.0756 & R & -0.005900 & 0.439800 \\
53381.0862 & I & 3.090000 & 0.728400 \\
53385.1027 & R & 0.598400 & 0.394800 \\
53385.1132 & I & 0.358100 & 0.972900 \\
53389.0838 & R & -0.110400 & 0.593300 \\
53389.0964 & I & 2.212900 & 2.463400 \\
53641.1650 & R & -0.070200 & 1.530000 \\
53641.1866 & I & -0.625600 & 1.335400 \\
53645.1896 & R & 0.440700 & 0.736300 \\
53649.1700 & R & 0.701500 & 1.392600 \\
53698.1472 & R & -0.628900 & 1.285200 \\
53698.1683 & I & 0.265300 & 1.782800 \\
53704.1650 & R & -0.359900 & 0.785300 \\
53704.1862 & I & -0.500200 & 0.549300 \\
\hline \\
\multicolumn{4}{c}{d099}\\
52553.1394 & I & -1.499300 & 1.876500 \\
52561.2836 & R & -0.499700 & 0.888900 \\
52579.1309 & R & 0.294000 & 0.460500 \\
52579.1413 & I & 1.195900 & 0.778800 \\
52585.1408 & R & -0.407500 & 0.477200 \\
52587.1342 & R & 0.316400 & 0.478300 \\
52587.1440 & I & -0.386400 & 0.540900 \\
52591.1397 & R & 0.357400 & 0.542800 \\
52591.1491 & I & -0.321800 & 1.060300 \\
52591.1555 & I & 0.389300 & 1.025900 \\
52610.1316 & R & -1.523700 & 0.580600 \\
52610.1409 & I & 1.217300 & 1.542400 \\
52622.0567 & R & -0.647700 & 0.921300 \\
52622.0617 & I & 1.232500 & 1.480600 \\
52622.0687 & I & -0.381200 & 1.581100 \\
52932.1094 & R & 47.243300 & 0.553500 \\
52932.1294 & I & 46.732800 & 1.006900 \\
52936.0947 & R & 8.300600 & 1.296600 \\
52936.1133 & I & 35.549200 & 1.794300 \\
52942.0985 & R & 30.150100 & 0.588100 \\
52944.0657 & R & 24.626100 & 0.964800 \\
52944.0927 & I & 28.864400 & 1.188400 \\
52960.1166 & R & 15.728100 & 0.701600 \\
52960.1332 & I & 22.283400 & 1.333600 \\
52964.1207 & R & 12.052700 & 0.641000 \\
52964.1372 & I & 16.541500 & 1.492800 \\
52968.0659 & R & 11.511300 & 1.058100 \\
52968.0905 & I & 15.086500 & 0.999700 \\
52970.1194 & R & 8.647300 & 0.477100 \\
52970.1364 & I & 10.852800 & 1.031800 \\
52972.1143 & R & 7.482500 & 0.642600 \\
52972.1445 & I & 13.739900 & 1.200500 \\
52974.0707 & R & 7.666700 & 0.529500 \\
52974.0873 & I & 11.686200 & 0.738000 \\
52976.0728 & R & 7.308800 & 0.614900 \\
52976.0926 & I & 9.324700 & 1.009300 \\
52988.1204 & R & 6.608000 & 0.502600 \\
52988.1373 & I & 7.580300 & 1.100900 \\
52992.1478 & R & 5.740800 & 0.601100 \\
52996.1176 & R & 5.460200 & 0.465200 \\
52996.1344 & I & 7.403400 & 0.886800 \\
53002.0869 & R & 4.694900 & 0.682700 \\
53002.0941 & I & 4.599000 & 0.955200 \\
53004.1169 & R & 5.093600 & 0.703300 \\
53004.1335 & I & 2.320100 & 2.074100 \\
53268.1751 & R & 0.364400 & 0.817600 \\
53287.1050 & I & -1.625300 & 2.101200 \\
53295.0909 & R & 0.158400 & 0.645800 \\
53295.1075 & I & 0.322400 & 0.922000 \\
53299.0986 & R & -0.026600 & 0.544300 \\
53299.1150 & I & 0.267600 & 0.780300 \\
53321.1001 & R & -0.353700 & 0.499900 \\
53321.1176 & I & 1.285800 & 0.753400 \\
53325.1000 & R & -0.351300 & 0.435600 \\
53325.1166 & I & 0.202100 & 0.722800 \\
53329.1123 & R & -0.274700 & 0.558500 \\
53329.1216 & I & 0.907300 & 0.756800 \\
53344.1300 & R & 0.489600 & 0.533300 \\
53344.1486 & I & 1.514000 & 1.135000 \\
53348.1078 & R & 0.048900 & 0.438400 \\
53348.1251 & I & -0.058800 & 0.819200 \\
53641.1197 & R & 0.243200 & 0.686000 \\
53641.1365 & I & 1.411400 & 1.367400 \\
53645.1634 & R & 0.016400 & 0.445900 \\
53649.1072 & R & -0.069400 & 0.880700 \\
53682.1196 & R & -0.305900 & 0.903900 \\
53698.1002 & R & -0.004300 & 0.807600 \\
53698.1168 & I & 0.407000 & 1.347300 \\
53704.1203 & R & 0.037500 & 0.409900 \\
53704.1368 & I & 0.571800 & 0.642200 \\
53706.1100 & R & -0.129400 & 0.433000 \\
53706.1240 & I & -0.932600 & 0.837500 \\
53708.1177 & R & 0.209400 & 0.390100 \\
53708.1325 & I & -0.177100 & 0.833800 \\
53712.1220 & R & 0.022200 & 0.439200 \\
53712.1373 & I & -0.750600 & 0.900100 \\
53714.0384 & R & -0.079100 & 0.546500 \\
53714.0524 & I & 1.606400 & 1.005000 \\
53728.0993 & R & -0.148400 & 0.542900 \\
53728.1165 & I & 1.249400 & 0.911500 \\
53731.1077 & R & -0.617400 & 0.504100 \\
53731.1166 & I & -0.677600 & 0.914400 \\
53733.0654 & R & -0.392700 & 0.434800 \\
53733.0880 & I & -0.156500 & 0.740900 \\
53735.0710 & R & -0.154000 & 0.316200 \\
53738.0710 & R & -0.026800 & 0.383300 \\
53994.2718 & R & 0.359800 & 0.421100 \\
53994.3146 & I & -0.437300 & 0.681500 \\
54003.2749 & R & -0.160300 & 0.476200 \\
54003.3013 & I & 0.179000 & 0.943400 \\
54006.2763 & I & 0.094800 & 0.672600 \\
54006.2822 & R & 0.126400 & 0.438900 \\
54021.3457 & R & -0.759600 & 0.731800 \\
54023.2706 & R & 0.135100 & 0.503200 \\
54023.2879 & I & 0.935600 & 1.272200 \\
54027.2957 & R & 0.193000 & 0.664700 \\
54027.3120 & I & 0.161100 & 1.133200 \\
54031.3102 & R & 0.535900 & 0.470100 \\
54031.3230 & I & 1.260200 & 1.030300 \\
54039.2758 & R & 0.410300 & 0.644200 \\
54053.0901 & R & 0.429700 & 0.449500 \\
54053.1078 & I & 0.112900 & 0.632900 \\
54059.2543 & I & 0.159000 & 1.458600 \\
54063.2350 & R & 0.096900 & 0.575500 \\
54063.2691 & I & -3.355500 & 1.439600 \\
54065.2274 & R & 0.225500 & 0.458400 \\
54065.2601 & I & -0.162300 & 1.198800 \\
54067.2316 & R & -0.152400 & 0.512300 \\
54067.2538 & I & -2.076100 & 1.207300 \\
54069.2226 & R & -0.142500 & 0.593400 \\
54069.2472 & I & -3.283200 & 1.635900 \\
54082.1125 & R & -1.041300 & 0.617700 \\
54082.1431 & I & 0.682000 & 1.551100 \\
54086.0956 & R & -0.130900 & 0.660200 \\
54086.1270 & I & -1.143900 & 1.232200 \\
54088.1151 & R & -1.119500 & 0.539800 \\
54090.0847 & R & -0.156900 & 0.470000 \\
54090.1073 & I & 0.200800 & 0.571700 \\
54092.1127 & R & -0.058100 & 0.446100 \\
54092.1383 & I & -0.551700 & 0.664400 \\
54094.1113 & R & -0.314700 & 0.419700 \\
54094.1311 & I & 1.026800 & 0.944300 \\
54095.0989 & R & 0.023500 & 0.451700 \\
54095.1013 & I & 0.425300 & 1.217900 \\
54096.1207 & R & 0.753000 & 0.538200 \\
54098.1289 & R & -0.091600 & 0.886800 \\
54099.0666 & R & -0.537100 & 1.301500 \\
54099.0689 & I & -2.819700 & 2.773000 \\
54111.1021 & R & -0.345900 & 0.732500 \\
54111.1229 & I & 1.641100 & 1.032200 \\
54113.0886 & R & 0.848300 & 0.940800 \\
54113.0921 & I & 4.217000 & 1.236100 \\
54351.3119 & R & 0.231400 & 0.569900 \\
54351.3749 & I & 0.279000 & 1.031300 \\
54354.3188 & R & 0.104200 & 0.736300 \\
54360.3616 & I & -3.803800 & 1.785300 \\
54377.2716 & R & 0.018600 & 0.532400 \\
54377.2955 & I & 0.796200 & 0.975100 \\
54379.2873 & R & 0.556700 & 0.705700 \\
54379.3224 & I & -1.018100 & 1.943300 \\
54381.2542 & R & 0.069000 & 0.454300 \\
54381.2851 & I & -2.136200 & 1.210300 \\
54383.3233 & R & -0.692100 & 0.600600 \\
54387.2732 & I & -0.624900 & 1.395500 \\
54391.2393 & R & -0.245100 & 0.428100 \\
54393.2664 & R & -0.235700 & 0.458400 \\
54407.2482 & R & -1.110400 & 0.914700 \\
54407.2645 & I & 0.051100 & 1.613000 \\
54411.2654 & R & -0.053400 & 0.579600 \\
54411.2818 & I & -1.791900 & 0.935600 \\
54415.1162 & R & 0.218700 & 0.617200 \\
54417.0673 & R & 0.412600 & 0.462500 \\
54417.1010 & I & -0.002200 & 0.740600 \\
54419.0732 & R & 1.127700 & 0.477200 \\
54419.1054 & I & -0.293100 & 0.637000 \\
54421.0976 & R & 0.365000 & 0.405300 \\
54421.1081 & I & 0.097700 & 0.911000 \\
54423.2567 & R & 1.655000 & 0.435000 \\
54423.2671 & I & -2.414200 & 1.301700 \\
54435.2095 & R & 0.012300 & 0.477600 \\
54437.1754 & R & -0.742000 & 0.667600 \\
54437.1949 & I & 0.989700 & 1.311100 \\
54439.1275 & R & -0.352100 & 0.596200 \\
54441.0795 & R & -0.424900 & 0.681200 \\
54441.1054 & I & -0.894000 & 0.952500 \\
54443.0908 & R & -0.151300 & 0.382400 \\
54443.1075 & I & -0.031400 & 1.037300 \\
54445.0878 & R & 0.759900 & 0.479500 \\
54445.1040 & I & 0.293200 & 0.900600 \\
54447.1151 & R & -0.333000 & 0.575100 \\
54449.1024 & R & 0.550600 & 0.417200 \\
54449.1061 & I & -0.235500 & 0.689700 \\
54451.1161 & R & 0.127900 & 0.421700 \\
54451.1196 & I & -1.384300 & 1.163000 \\
54453.1113 & R & -0.081100 & 0.565600 \\
54453.1150 & I & 1.982100 & 2.405800 \\
54464.0805 & R & -0.329800 & 0.744200 \\
54464.0842 & I & 0.039100 & 0.776000 \\
54467.1038 & R & -1.132100 & 1.081900 \\
54467.1251 & I & -0.114300 & 0.930300 \\
54469.1023 & R & -0.245600 & 0.376900 \\
54472.0885 & R & -0.235900 & 0.447000 \\
54472.1218 & I & -0.131400 & 0.987700 \\
54474.1164 & R & 0.513000 & 0.275900 \\
\hline \\
\multicolumn{4}{c}{d100}\\
52526.0758 & I & 0.439800 & 3.179200 \\
52526.1050 & I & -5.112600 & 3.885500 \\
52545.8215 & I & -5.190100 & 5.525300 \\
52546.9976 & I & -5.867300 & 3.847000 \\
52551.0049 & I & -2.956000 & 3.847100 \\
52553.9654 & I & 0.358900 & 1.713600 \\
52579.0170 & R & -2.851900 & 1.864500 \\
52579.0247 & I & -3.086200 & 2.000800 \\
52587.0194 & R & -0.552400 & 1.136300 \\
52587.0262 & I & -1.233300 & 1.420100 \\
52591.0291 & R & 3.155100 & 1.790000 \\
52591.0359 & I & -0.750700 & 2.234500 \\
52608.0359 & R & 0.511900 & 1.889300 \\
52608.0424 & I & -1.745400 & 2.156300 \\
52610.0242 & R & 0.483300 & 1.887500 \\
52610.0309 & I & -2.678300 & 2.790700 \\
52618.0336 & R & -0.840200 & 2.165700 \\
52618.0367 & I & -3.486300 & 2.325200 \\
52624.0367 & R & 0.271000 & 1.866400 \\
52624.0396 & I & 1.129400 & 2.377200 \\
52637.0396 & R & 0.907900 & 0.964900 \\
52637.0442 & I & 2.705800 & 1.470500 \\
52642.0556 & R & -0.818300 & 1.503000 \\
52931.0164 & R & 157.793200 & 0.936100 \\
52931.0336 & I & 200.580800 & 1.586300 \\
52934.0077 & R & 136.562300 & 1.058700 \\
52934.0246 & I & 169.929000 & 1.309100 \\
52940.0301 & R & 114.041900 & 0.944300 \\
52940.0513 & I & 156.072000 & 1.286000 \\
52944.0104 & R & 92.902200 & 1.910100 \\
52958.0295 & R & 64.776900 & 1.265600 \\
52958.0461 & I & 97.892200 & 2.072600 \\
52962.0296 & R & 54.250900 & 1.196100 \\
52962.0494 & I & 78.480600 & 4.364300 \\
52966.0380 & R & 51.116100 & 1.092500 \\
52966.0552 & I & 75.050900 & 1.609300 \\
52970.0759 & R & 45.680300 & 0.886900 \\
52970.0825 & R & 46.610900 & 0.822300 \\
52970.0959 & I & 63.860100 & 1.359400 \\
52972.0450 & R & 45.553600 & 0.878100 \\
52972.0662 & I & 60.484600 & 1.391200 \\
52976.0382 & R & 38.711900 & 1.140600 \\
52976.0610 & I & 49.594500 & 1.771800 \\
52986.0331 & R & 33.488500 & 1.050300 \\
52986.0533 & I & 44.271400 & 1.389000 \\
52990.0388 & R & 31.577600 & 0.932300 \\
52990.0484 & I & 37.413000 & 1.493500 \\
53266.1399 & R & 0.560800 & 0.914200 \\
53266.1494 & I & 0.137600 & 1.095800 \\
53268.0740 & R & -0.053500 & 1.107600 \\
53268.0775 & I & 1.189800 & 1.321400 \\
53283.0417 & R & 0.097000 & 0.978100 \\
53283.0906 & I & 0.501300 & 1.714400 \\
53287.1684 & R & 0.448600 & 1.621400 \\
53289.0112 & R & 1.233300 & 0.901300 \\
53289.0281 & I & -0.804100 & 1.367900 \\
53293.0152 & I & 0.121000 & 2.339300 \\
53297.0022 & R & -0.969800 & 0.979000 \\
53297.0349 & I & 0.527400 & 1.310200 \\
53301.0128 & R & -2.897600 & 3.358400 \\
53301.0423 & I & -5.995200 & 3.513400 \\
53315.0274 & R & -0.806000 & 0.768300 \\
53315.0451 & I & -2.105000 & 1.113200 \\
53323.0321 & R & 1.436200 & 0.683700 \\
53323.0606 & I & 1.077100 & 1.191000 \\
53331.0369 & R & -0.386100 & 1.669900 \\
53331.0548 & I & -0.386200 & 2.999800 \\
53331.0586 & I & 2.621400 & 5.042300 \\
53342.0587 & I & -0.251300 & 1.263800 \\
53638.9971 & R & -0.105500 & 0.978400 \\
53639.0208 & I & 1.864600 & 1.399000 \\
53641.0153 & R & -0.140300 & 1.185800 \\
53641.0598 & I & -0.758400 & 1.895300 \\
53643.0512 & I & -1.911700 & 2.130300 \\
53649.0026 & R & -0.183100 & 0.967600 \\
53649.0238 & I & 1.128700 & 1.420100 \\
53651.9999 & R & -3.373500 & 1.027000 \\
53652.0222 & I & -0.142600 & 1.522100 \\
53682.0607 & I & 1.605900 & 1.901800 \\
53696.0398 & R & 0.292900 & 0.641400 \\
53696.0561 & I & 1.987400 & 1.280800 \\
53700.0857 & R & 0.730700 & 0.730100 \\
53702.0367 & I & -0.926700 & 1.119900 \\
53702.0578 & R & -1.189700 & 0.657400 \\
53706.0420 & R & 0.421300 & 0.609000 \\
53706.0646 & I & 0.787500 & 1.265100 \\
53708.0277 & R & 0.785600 & 2.438800 \\
53708.0330 & R & -0.276500 & 0.846900 \\
53708.0473 & I & 1.009400 & 1.298300 \\
53712.0541 & R & -1.823600 & 1.365200 \\
53712.0679 & I & 1.437600 & 2.588200 \\
53735.0561 & R & -1.147700 & 0.971100 \\
53741.0518 & R & -1.760700 & 1.433700 \\
\hline \\
\multicolumn{4}{c}{d117}\\
52910.1730 & R & -0.558800 & 0.673500 \\
52931.1398 & R & 0.839100 & 0.431700 \\
52931.1544 & I & 0.826000 & 0.833500 \\
52934.1353 & R & 2.638800 & 0.552800 \\
52934.1588 & I & 3.217500 & 0.874100 \\
52940.1604 & R & 10.374300 & 0.444200 \\
52940.1798 & I & 12.455700 & 0.828400 \\
52944.1237 & R & 13.332600 & 1.184500 \\
52944.1424 & I & 17.855400 & 1.433600 \\
52958.1510 & R & 14.358200 & 0.769400 \\
52958.1707 & I & 17.715300 & 1.020700 \\
52962.1591 & R & 10.812100 & 0.617400 \\
52962.1782 & I & 13.207700 & 1.055800 \\
52966.1662 & R & 8.464600 & 0.498900 \\
52966.1862 & I & 12.927800 & 1.122700 \\
52972.1693 & R & 5.186400 & 0.498800 \\
52974.1118 & R & 4.160700 & 0.464400 \\
52974.1304 & I & 9.185800 & 0.755600 \\
52976.1198 & R & 3.965700 & 0.582800 \\
52976.1415 & I & 7.212700 & 0.994000 \\
52986.1570 & R & 1.492800 & 0.582000 \\
52986.1763 & I & 7.008800 & 0.959200 \\
52990.1383 & R & 2.439200 & 0.479700 \\
52990.1570 & I & 3.362200 & 0.964600 \\
52994.1340 & R & 3.210000 & 0.510700 \\
53268.2081 & R & -0.569800 & 0.400900 \\
53283.2499 & R & 0.621100 & 0.776600 \\
53289.1373 & R & -0.664100 & 0.683200 \\
53289.1566 & I & -1.025700 & 1.179900 \\
53293.1257 & R & 0.371100 & 1.181700 \\
53293.1469 & I & 0.768200 & 1.823800 \\
53297.1441 & R & -0.183300 & 0.496500 \\
53297.1635 & I & 0.756800 & 0.769500 \\
53301.1210 & R & -0.942000 & 0.782100 \\
53301.1517 & I & -0.522200 & 0.819200 \\
53315.1542 & R & 0.403700 & 0.443600 \\
53315.1728 & I & 0.750400 & 0.846200 \\
53323.1667 & R & 0.068400 & 0.375300 \\
53329.1354 & R & 0.237100 & 0.765900 \\
53329.1556 & I & 1.570200 & 0.836700 \\
53342.1631 & R & -0.776900 & 0.447900 \\
53342.1820 & I & -0.950600 & 0.792800 \\
53346.1695 & R & -0.177500 & 0.543100 \\
53346.1897 & I & -0.721500 & 1.091100 \\
53350.1527 & R & -0.252000 & 0.339300 \\
53350.1720 & I & -0.508500 & 0.707000 \\
53354.1453 & R & 0.369600 & 0.386300 \\
53354.1666 & I & 0.773400 & 0.733600 \\
53377.0938 & R & -0.642600 & 0.421000 \\
53377.1071 & I & -1.435000 & 0.901100 \\
53381.0792 & R & 0.249400 & 0.462700 \\
53381.0922 & I & 0.016000 & 0.841200 \\
53385.1062 & R & 1.053300 & 0.572100 \\
53385.1191 & I & 0.736400 & 1.173200 \\
53389.0891 & R & -1.692000 & 1.706200 \\
53389.1022 & I & -0.811700 & 2.833500 \\
53639.1633 & R & 0.064200 & 0.534900 \\
53639.1830 & I & -1.044700 & 0.977300 \\
53643.1780 & I & -0.814100 & 1.890900 \\
53649.1595 & R & 1.433600 & 1.059100 \\
53652.1434 & I & 0.210800 & 0.823200 \\
53654.1545 & R & 1.030800 & 0.567300 \\
53654.1743 & I & 0.023000 & 0.791100 \\
53682.1450 & R & 0.655900 & 1.093500 \\
53696.1667 & R & 0.056600 & 0.390200 \\
53696.1854 & I & 0.345900 & 0.938900 \\
53702.1866 & R & -0.298100 & 0.381500 \\
53702.2061 & I & -0.288200 & 0.769700 \\
53706.1543 & R & -0.003900 & 0.342900 \\
53706.1731 & I & -1.442800 & 0.799800 \\
53708.1597 & R & -0.098300 & 0.368500 \\
53708.1759 & I & 0.416100 & 0.917900 \\
53712.1654 & R & 0.377300 & 0.515900 \\
53712.1826 & I & -0.229000 & 1.030400 \\
53714.0793 & R & 0.770400 & 0.825600 \\
53714.0922 & I & -0.047200 & 1.264000 \\
53731.1284 & R & 0.118300 & 0.436200 \\
53735.0908 & R & -0.436000 & 0.407100 \\
53735.0986 & I & -1.417200 & 0.701500 \\
53738.0982 & R & 0.610500 & 0.359500 \\
53992.3476 & R & -0.586300 & 0.996800 \\
53994.3842 & R & -0.698200 & 0.567000 \\
54003.3597 & R & -0.276100 & 0.774500 \\
54003.3937 & I & -1.423300 & 1.492700 \\
54006.3917 & R & 0.319500 & 0.580100 \\
54021.3110 & R & -0.278200 & 1.143100 \\
54021.3298 & I & 0.870900 & 1.349800 \\
54023.3789 & R & 0.409500 & 1.269500 \\
54025.3258 & R & 0.520400 & 1.788700 \\
54029.3463 & I & -0.368300 & 0.922600 \\
54029.3654 & R & 0.179600 & 0.626200 \\
54031.3416 & R & 0.534300 & 0.580600 \\
54031.3567 & I & 1.506200 & 1.419000 \\
54033.3380 & R & -1.155700 & 1.153200 \\
54037.3316 & I & -2.382100 & 1.436400 \\
54037.3492 & R & 0.208900 & 0.725000 \\
54039.3239 & R & 0.111100 & 0.997400 \\
54039.3640 & I & -3.930100 & 2.583700 \\
54051.1523 & R & 0.459000 & 0.495000 \\
54051.1716 & I & 2.182800 & 1.443300 \\
54055.2929 & I & -0.770300 & 1.759600 \\
54059.2895 & R & -0.375900 & 0.676300 \\
54059.3053 & I & -2.117900 & 1.686500 \\
54063.3168 & R & -0.506600 & 0.598200 \\
54063.3203 & I & 0.913600 & 1.373300 \\
54069.2933 & R & 0.306200 & 0.662000 \\
54082.1563 & R & -0.193400 & 0.527000 \\
54082.1693 & I & 1.420100 & 1.390900 \\
54086.1432 & R & 0.136100 & 0.606600 \\
54086.1637 & I & 4.724400 & 1.963700 \\
54096.1706 & R & 0.178900 & 1.056600 \\
54099.1219 & I & -2.968100 & 2.783200 \\
54114.1531 & R & 0.049400 & 0.868300 \\
54114.1555 & I & 0.168100 & 1.826200 \\
54351.3620 & R & 0.426800 & 0.502700 \\
54354.3803 & R & 0.236300 & 0.437600 \\
54357.3161 & I & 1.002600 & 1.235800 \\
54360.3483 & R & 0.214900 & 0.619400 \\
54375.3639 & I & 1.955900 & 1.647200 \\
54381.3282 & R & -0.680900 & 0.583100 \\
54381.3566 & I & 1.976900 & 0.930600 \\
54383.3433 & R & -0.129800 & 0.465100 \\
54383.3629 & I & -1.254800 & 1.095600 \\
54385.3496 & R & -1.459400 & 0.880200 \\
54387.3387 & R & 0.411800 & 0.615900 \\
54387.3781 & I & 1.411800 & 1.162600 \\
54389.3125 & R & -0.718200 & 0.979200 \\
54389.3235 & I & 2.276100 & 1.929200 \\
54391.2625 & R & 0.356800 & 0.704700 \\
54391.3634 & R & -0.088800 & 0.516200 \\
54393.3172 & R & -1.079100 & 0.471400 \\
54393.3530 & I & 0.891000 & 0.911500 \\
54407.3311 & R & -1.289100 & 1.091700 \\
54409.3144 & R & -0.266600 & 0.595000 \\
54409.3430 & I & 0.845300 & 1.094800 \\
54411.3505 & R & 0.572800 & 0.697900 \\
54413.1613 & R & -0.680400 & 0.637800 \\
54415.1470 & R & -0.171100 & 0.440200 \\
54417.1810 & R & -0.619300 & 0.393900 \\
54419.1445 & I & 1.185800 & 0.672100 \\
54419.1586 & R & -0.380700 & 0.373100 \\
54421.1349 & R & 0.413200 & 0.451400 \\
54421.1565 & I & 0.177800 & 0.639700 \\
54423.2916 & R & 0.105600 & 0.729300 \\
54423.3290 & I & -3.136200 & 1.732900 \\
54435.2245 & R & 0.195400 & 0.753400 \\
54435.2448 & I & 1.256900 & 1.632100 \\
54439.1421 & R & -0.117600 & 0.376000 \\
54441.1696 & R & 0.450800 & 0.500600 \\
54443.1719 & R & 0.578700 & 0.567500 \\
54445.1286 & R & 0.061200 & 0.368800 \\
54445.1555 & I & 1.301700 & 1.360700 \\
54447.1751 & R & 0.850600 & 0.413900 \\
54447.1786 & I & -1.108300 & 1.022000 \\
54449.1653 & R & -0.034700 & 0.527200 \\
54449.1740 & I & 0.170600 & 0.808200 \\
54451.1759 & R & 0.210300 & 1.002600 \\
54453.1753 & R & 0.526300 & 1.273000 \\
54453.1788 & I & -1.998800 & 1.641500 \\
54464.1661 & R & 0.387900 & 0.610100 \\
54464.1695 & I & 0.696400 & 0.895000 \\
54469.1258 & R & 0.043000 & 0.365400 \\
54469.1351 & I & -1.736000 & 0.752700 \\
54472.1873 & R & 0.580200 & 0.653600 \\
54474.2000 & R & -0.144200 & 1.301800 \\
\hline \\
\multicolumn{4}{c}{d149}\\
52910.1501 & R & -1.323100 & 0.715500 \\
52932.1164 & R & 0.621900 & 0.454400 \\
52932.1414 & I & -0.561000 & 0.707100 \\
52936.1032 & R & 2.836200 & 1.134700 \\
52936.1257 & I & 3.926400 & 1.411100 \\
52942.1062 & R & 8.580400 & 0.557800 \\
52942.1275 & I & 12.239500 & 0.822000 \\
52944.0692 & R & 9.164100 & 1.067700 \\
52944.0985 & I & 14.738000 & 1.434100 \\
52960.1239 & R & 19.827400 & 0.732100 \\
52964.1279 & R & 19.212600 & 0.559200 \\
52964.1490 & I & 24.672600 & 0.844700 \\
52968.0806 & R & 15.210800 & 0.623300 \\
52968.1025 & I & 19.887200 & 0.793700 \\
52970.1270 & R & 14.627600 & 0.411200 \\
52970.1485 & I & 18.110100 & 0.752000 \\
52972.1316 & R & 13.514900 & 0.600600 \\
52972.1503 & I & 16.991400 & 1.073100 \\
52974.0741 & R & 11.861400 & 0.490100 \\
52974.0931 & I & 15.543100 & 0.648700 \\
52976.0775 & R & 10.321300 & 0.599500 \\
52976.0985 & I & 14.537100 & 0.916900 \\
52988.1280 & R & 6.718300 & 0.739900 \\
52988.1489 & I & 10.919600 & 0.986600 \\
52996.1214 & R & 3.867800 & 0.508600 \\
52996.1403 & I & 10.036000 & 0.948000 \\
52998.1078 & R & 2.866700 & 0.538200 \\
52998.1307 & I & 7.789900 & 1.012400 \\
53000.1082 & R & 2.632100 & 0.376900 \\
53000.1224 & I & 7.546300 & 0.641600 \\
53004.1203 & R & 1.485700 & 1.274900 \\
53004.1395 & I & 4.794600 & 1.555800 \\
53266.1566 & R & -0.569600 & 1.059700 \\
53266.1749 & I & -0.285200 & 1.485300 \\
53287.1168 & I & 3.405500 & 1.908500 \\
53295.0980 & R & 0.407300 & 0.607200 \\
53295.1192 & I & 1.048200 & 0.687100 \\
53299.1057 & R & -0.112100 & 0.461700 \\
53299.1267 & I & 0.019200 & 0.693100 \\
53321.1075 & R & 0.407400 & 0.352100 \\
53321.1303 & I & 0.465300 & 1.146800 \\
53325.1071 & R & -0.099200 & 0.387000 \\
53325.1298 & I & 2.084900 & 0.816600 \\
53331.1608 & R & -0.436300 & 1.193500 \\
53331.1704 & I & -2.643100 & 1.443400 \\
53344.1387 & R & 0.024400 & 0.446600 \\
53344.1613 & I & 0.062000 & 0.872400 \\
53348.1149 & R & -0.588200 & 0.381000 \\
53348.1371 & I & -0.223800 & 0.834500 \\
53352.0764 & R & -0.738400 & 0.347200 \\
53352.0917 & I & 0.376500 & 0.654900 \\
53354.0815 & R & 0.175300 & 0.351200 \\
53354.1055 & I & -1.269600 & 0.657400 \\
53358.0967 & R & -0.059500 & 0.532200 \\
53358.1174 & I & 0.143900 & 0.681800 \\
53360.1214 & R & -1.136300 & 1.096500 \\
53360.1372 & I & -1.247400 & 1.341700 \\
53379.0668 & R & 0.013700 & 0.513700 \\
53379.0825 & I & -1.466100 & 1.078300 \\
53385.0686 & R & -0.629300 & 0.500100 \\
53385.0849 & I & -1.058100 & 0.934600 \\
53641.1271 & R & -0.968700 & 0.793800 \\
53641.1483 & I & -0.219800 & 1.349700 \\
53649.1220 & R & 0.260200 & 0.797000 \\
53649.1466 & I & -0.361900 & 2.084100 \\
53652.0858 & R & -0.301500 & 0.842400 \\
53652.1003 & I & 1.521000 & 1.060900 \\
53654.0864 & R & -0.831700 & 0.671100 \\
53654.1094 & I & 0.659900 & 0.987400 \\
53682.1268 & R & -2.136300 & 1.206900 \\
53698.1074 & R & -1.372400 & 0.853600 \\
53698.1286 & I & 0.482900 & 1.411400 \\
53704.1274 & R & 0.079200 & 0.312400 \\
53704.1484 & I & 0.171900 & 0.550400 \\
53706.1135 & R & 0.258500 & 0.342900 \\
53706.1298 & I & -0.349100 & 0.768300 \\
53708.1215 & R & 0.103200 & 0.360800 \\
53708.1386 & I & -0.708700 & 0.743300 \\
53712.1266 & R & 0.458100 & 0.473500 \\
53712.1432 & I & -0.396300 & 0.756600 \\
53714.0419 & R & -1.073200 & 0.763200 \\
53714.0582 & I & 0.478300 & 1.026200 \\
53728.1070 & R & -0.634200 & 0.566600 \\
53728.1282 & I & -1.541800 & 0.913100 \\
53731.1112 & R & 0.524100 & 0.447700 \\
53731.1224 & I & -0.120500 & 0.736900 \\
53733.0695 & R & -0.370200 & 0.385000 \\
53733.0938 & I & 0.668900 & 0.667100 \\
53738.0840 & R & 0.055700 & 0.403200 \\
53992.3150 & R & -1.532600 & 1.156300 \\
53994.2946 & R & 0.830900 & 0.371300 \\
53994.3263 & I & -0.779500 & 0.723800 \\
54003.2819 & R & 0.594700 & 0.569900 \\
54003.3205 & I & 0.562200 & 1.050900 \\
54006.3130 & R & -0.151900 & 0.489000 \\
54006.3291 & I & 0.112500 & 0.750300 \\
54021.3528 & R & -2.081500 & 1.210800 \\
54023.2781 & R & -0.616300 & 0.540300 \\
54023.3001 & I & -0.832800 & 1.204900 \\
54025.2827 & R & 1.085300 & 0.677300 \\
54027.3027 & R & 0.144600 & 0.522900 \\
54027.3236 & I & -0.531700 & 1.117400 \\
54039.2863 & R & -0.068500 & 0.816200 \\
54053.0972 & R & 0.127000 & 0.381700 \\
54053.1196 & I & -0.184500 & 0.518800 \\
54057.2382 & R & -0.468500 & 1.114600 \\
54059.2331 & R & -0.896600 & 0.865700 \\
54059.2694 & I & -1.158200 & 1.659800 \\
54063.2462 & R & 0.243900 & 0.454100 \\
54063.2807 & I & -1.381400 & 1.179500 \\
54065.2309 & R & -0.352200 & 0.581000 \\
54065.2678 & I & -2.225500 & 1.170500 \\
54067.2351 & R & -0.183200 & 0.639800 \\
54067.2598 & I & -0.203300 & 1.196700 \\
54069.2296 & R & -0.848200 & 1.076500 \\
54069.2649 & I & 2.313100 & 1.402700 \\
54082.1159 & R & 0.187600 & 0.571300 \\
54082.1376 & I & 0.035000 & 1.234000 \\
54086.0991 & R & -0.105000 & 0.399300 \\
54086.1212 & I & 1.371600 & 1.034800 \\
54088.1221 & R & -0.185800 & 0.495400 \\
54090.0885 & R & 0.248800 & 0.372800 \\
54090.1252 & I & 0.058900 & 0.663500 \\
54092.1162 & R & -0.083300 & 0.361600 \\
54092.1441 & I & 0.989800 & 0.712200 \\
54094.1148 & R & -0.027900 & 0.447700 \\
54094.1369 & I & -0.524000 & 0.833200 \\
54096.1277 & R & 0.237600 & 1.321800 \\
54096.1405 & I & 0.720300 & 1.677400 \\
54098.1431 & I & -0.775000 & 2.741200 \\
54099.0748 & I & -1.960700 & 2.258200 \\
54111.1092 & R & 0.354700 & 0.526500 \\
54111.1350 & I & 2.895400 & 1.191300 \\
54113.1116 & R & 0.169700 & 0.545600 \\
54113.1151 & I & 0.019200 & 0.949200 \\
54114.0979 & R & 2.792800 & 1.102100 \\
54114.1002 & I & -2.488600 & 1.565700 \\
54351.3191 & R & -0.311400 & 0.603300 \\
54351.3897 & I & 0.887000 & 1.147700 \\
54354.3260 & R & -0.188700 & 0.533100 \\
54360.3070 & R & -0.560500 & 0.833700 \\
54363.3696 & R & 0.235100 & 0.587600 \\
54377.3072 & I & -0.217500 & 0.979400 \\
54381.2619 & R & -0.332200 & 0.507900 \\
54381.2971 & I & -0.256600 & 0.860100 \\
54383.3304 & R & 0.006900 & 0.543400 \\
54387.2589 & R & -0.120700 & 0.577100 \\
54387.2850 & I & 1.737800 & 2.270200 \\
54393.2927 & R & -0.588900 & 0.531500 \\
54407.2552 & R & 0.181000 & 0.821200 \\
54407.2762 & I & 2.813400 & 2.048200 \\
54409.2865 & R & 0.581500 & 0.413000 \\
54409.2937 & I & 1.633700 & 1.051100 \\
54411.2724 & R & -0.133000 & 0.489600 \\
54411.2937 & I & -0.326200 & 0.798600 \\
54413.1338 & R & 1.437000 & 0.650500 \\
54417.0745 & R & -0.119800 & 0.400400 \\
54417.1127 & I & -0.428500 & 0.621900 \\
54419.0809 & R & 0.604800 & 0.374200 \\
54419.1173 & I & 0.423200 & 0.571900 \\
54421.1153 & I & -0.222500 & 0.844200 \\
54423.2636 & R & -0.745800 & 0.576300 \\
54423.2730 & I & -1.301900 & 1.173800 \\
54437.1824 & R & -0.107100 & 0.650800 \\
54437.2067 & I & -0.705300 & 1.187800 \\
54439.1311 & R & 0.185000 & 0.405200 \\
54441.0866 & R & 0.315100 & 0.439900 \\
54441.1171 & I & 1.030000 & 1.009500 \\
54445.1861 & R & -1.074000 & 0.849800 \\
54447.1552 & R & 0.181100 & 0.465700 \\
54447.1590 & I & -0.941600 & 0.928700 \\
54449.1406 & R & -1.151400 & 0.505800 \\
54449.1441 & I & -0.804000 & 0.932000 \\
54451.1447 & R & 1.890400 & 0.957900 \\
54453.1468 & R & -1.891100 & 1.605100 \\
54453.1503 & I & 1.253900 & 1.972700 \\
54464.0994 & R & 0.325600 & 0.419800 \\
54464.1029 & I & -0.041100 & 0.756600 \\
54467.1110 & R & 0.275500 & 0.525400 \\
54469.1093 & R & 0.314500 & 0.350200 \\
54469.1165 & I & 0.551900 & 0.679400 \\
54472.0955 & R & -0.056100 & 0.495800 \\
\hline \\
\multicolumn{4}{c}{e108}\\
52910.1730 & R & -0.539700 & 0.569900 \\
52931.1398 & R & 0.189500 & 0.381100 \\
52931.1544 & I & -1.063200 & 0.635900 \\
52934.1353 & R & 0.384100 & 0.486900 \\
52934.1588 & I & 1.668600 & 1.008500 \\
52940.1604 & R & 0.240400 & 0.439700 \\
52940.1798 & I & 0.434200 & 0.816500 \\
52944.1237 & R & 0.080400 & 1.025400 \\
52944.1424 & I & 2.653500 & 1.337500 \\
52958.1510 & R & 1.217600 & 0.682000 \\
52958.1707 & I & 0.884900 & 0.977000 \\
52962.1591 & R & 4.806400 & 0.531600 \\
52962.1782 & I & 5.456600 & 1.030600 \\
52966.1662 & R & 8.903500 & 0.601600 \\
52966.1862 & I & 9.124100 & 0.975600 \\
52972.1693 & R & 13.188100 & 0.523600 \\
52974.1118 & R & 13.916200 & 0.462200 \\
52974.1304 & I & 15.716600 & 0.752700 \\
52976.1198 & R & 14.037900 & 0.516600 \\
52976.1415 & I & 15.562700 & 0.986400 \\
52986.1570 & R & 14.455800 & 0.540700 \\
52986.1763 & I & 16.344500 & 0.901300 \\
52990.1383 & R & 13.924900 & 0.474200 \\
52990.1570 & I & 17.330700 & 0.926900 \\
52994.1340 & R & 12.097900 & 0.464500 \\
53268.2081 & R & -0.103600 & 0.330300 \\
53283.2499 & R & 0.202100 & 0.701400 \\
53289.1373 & R & 0.684400 & 0.668400 \\
53289.1566 & I & -0.654200 & 1.111000 \\
53293.1469 & I & 2.203200 & 1.778900 \\
53297.1441 & R & -0.374700 & 0.477800 \\
53297.1635 & I & -0.244400 & 0.780300 \\
53301.1210 & R & -0.861100 & 0.794000 \\
53301.1517 & I & -0.235000 & 0.793100 \\
53315.1542 & R & 0.684400 & 0.402200 \\
53315.1728 & I & -0.610000 & 0.815600 \\
53323.1667 & R & -0.026900 & 0.301400 \\
53329.1354 & R & 0.957100 & 0.673000 \\
53329.1556 & I & 0.581500 & 0.767400 \\
53342.1631 & R & -0.018600 & 0.393400 \\
53342.1820 & I & 0.346200 & 0.871400 \\
53346.1695 & R & 0.428000 & 0.480100 \\
53346.1897 & I & -0.855200 & 1.113500 \\
53350.1527 & R & -0.041500 & 0.342600 \\
53350.1720 & I & 0.847700 & 0.696900 \\
53354.1453 & R & 0.352500 & 0.380500 \\
53354.1666 & I & -0.576300 & 0.744400 \\
53377.0938 & R & 0.513900 & 0.433900 \\
53377.1071 & I & -1.030900 & 0.924700 \\
53381.0792 & R & 0.076800 & 0.390700 \\
53381.0922 & I & 0.862600 & 0.747100 \\
53385.1062 & R & -0.394200 & 0.498900 \\
53385.1191 & I & 0.433600 & 1.115700 \\
53389.0891 & R & -1.174700 & 1.526500 \\
53389.1022 & I & -1.655600 & 2.830200 \\
53639.1633 & R & 0.554800 & 0.496300 \\
53639.1830 & I & -0.185200 & 0.908900 \\
53643.1780 & I & -1.706900 & 1.883500 \\
53649.1595 & R & 0.438700 & 1.007600 \\
53652.1434 & I & 0.190800 & 0.959900 \\
53654.1545 & R & -0.074800 & 0.508900 \\
53654.1743 & I & 0.538000 & 0.762600 \\
53682.1450 & R & 0.168200 & 1.069900 \\
53696.1667 & R & 0.024900 & 0.340900 \\
53696.1854 & I & 0.674000 & 0.930100 \\
53702.1866 & R & -0.125100 & 0.344600 \\
53702.2061 & I & 1.018300 & 0.730300 \\
53706.1543 & R & 0.027100 & 0.311800 \\
53706.1731 & I & -0.705500 & 0.795500 \\
53708.1597 & R & -0.242700 & 0.405700 \\
53708.1759 & I & -0.521900 & 0.838000 \\
53712.1654 & R & -0.332000 & 0.461700 \\
53712.1826 & I & 1.673100 & 1.074300 \\
53714.0793 & R & -0.414600 & 0.821800 \\
53714.0922 & I & 0.192500 & 1.225000 \\
53731.1284 & R & 1.175500 & 0.375600 \\
53735.0908 & R & 0.565900 & 0.356200 \\
53735.0986 & I & -0.059600 & 0.670500 \\
53738.0982 & R & -0.142700 & 0.328100 \\
53992.3476 & R & 0.533800 & 0.999400 \\
53994.3842 & R & 0.457500 & 0.518300 \\
54003.3597 & R & -0.353800 & 0.687300 \\
54003.3937 & I & 0.780400 & 1.391800 \\
54006.3917 & R & -0.189400 & 0.570500 \\
54021.3110 & R & -2.400400 & 1.197000 \\
54021.3298 & I & -2.132700 & 1.251900 \\
54023.3789 & R & -1.387700 & 1.212700 \\
54025.3258 & R & 0.542100 & 1.691700 \\
54029.3463 & I & -1.093900 & 0.863300 \\
54029.3654 & R & 0.118100 & 0.636600 \\
54031.3416 & R & -0.059400 & 0.501000 \\
54031.3567 & I & 1.645100 & 1.369300 \\
54033.3380 & R & 1.103000 & 1.151100 \\
54037.3316 & I & 0.263200 & 1.340500 \\
54037.3492 & R & -0.510500 & 0.719800 \\
54039.3239 & R & -0.898800 & 0.950600 \\
54039.3640 & I & -2.004600 & 2.366800 \\
54051.1523 & R & -0.062100 & 0.452600 \\
54051.1716 & I & -1.239900 & 1.181600 \\
54055.2716 & R & -0.870200 & 0.900900 \\
54055.2929 & I & -0.541100 & 1.877900 \\
54059.2895 & R & 0.422100 & 0.660800 \\
54059.3053 & I & 0.583600 & 1.713600 \\
54063.3168 & R & -0.692500 & 0.592200 \\
54063.3203 & I & 0.648900 & 1.315700 \\
54069.2933 & R & -0.688700 & 0.727900 \\
54082.1563 & R & -0.219100 & 0.609200 \\
54082.1693 & I & -2.461100 & 1.318900 \\
54086.1432 & R & -0.965200 & 0.670500 \\
54086.1637 & I & 0.996000 & 1.867100 \\
54096.1706 & R & -0.706500 & 1.000700 \\
54099.1196 & R & 0.142900 & 1.838400 \\
54099.1219 & I & -2.958200 & 2.970700 \\
54114.1531 & R & -0.062100 & 0.867100 \\
54114.1555 & I & 2.783500 & 1.975400 \\
\hline \\
\multicolumn{4}{c}{e132}\\
52553.1296 & R & -1.160300 & 1.652700 \\
52559.1439 & R & -1.719700 & 1.439700 \\
52577.1558 & R & 0.022700 & 0.652900 \\
52577.1734 & I & 0.463300 & 1.413500 \\
52581.1503 & R & 0.189800 & 0.894700 \\
52583.1214 & R & -0.823100 & 0.742700 \\
52583.1388 & I & 0.863900 & 1.151500 \\
52932.1057 & R & 1.399200 & 0.517300 \\
52932.1236 & I & -0.205700 & 0.866900 \\
52936.1073 & I & -1.873700 & 2.166600 \\
52942.0936 & R & 0.388500 & 0.585000 \\
52942.1097 & I & 1.861000 & 0.930900 \\
52944.0621 & R & -0.350700 & 1.347100 \\
52944.0869 & I & -0.469200 & 1.201600 \\
52960.1131 & R & 9.203400 & 0.875300 \\
52960.1274 & I & 14.950100 & 1.786900 \\
52964.1172 & R & 21.353700 & 0.718700 \\
52964.1314 & I & 27.808600 & 1.111600 \\
52968.0622 & R & 27.252900 & 0.932100 \\
52968.0843 & I & 28.499200 & 1.301600 \\
52970.1158 & R & 30.414500 & 0.540100 \\
52970.1305 & I & 35.947100 & 1.044700 \\
52970.1842 & R & 30.071000 & 0.605500 \\
52972.1108 & R & 32.798900 & 0.676100 \\
52972.1387 & I & 39.090500 & 1.307600 \\
52974.0672 & R & 31.321500 & 0.625800 \\
52974.0814 & I & 40.006300 & 0.819700 \\
52976.0678 & R & 31.057700 & 0.721100 \\
52976.0868 & I & 37.140200 & 1.064400 \\
52988.1169 & R & 20.357700 & 0.548900 \\
52988.1315 & I & 23.467000 & 1.315800 \\
52992.1430 & R & 18.471900 & 0.644900 \\
52996.1139 & R & 15.144400 & 0.524500 \\
52996.1285 & I & 22.273000 & 1.218700 \\
52998.1039 & R & 14.020400 & 0.690800 \\
52998.1249 & I & 21.310700 & 1.285000 \\
53000.1047 & R & 12.185500 & 0.527300 \\
53000.1166 & I & 22.063800 & 0.880200 \\
53004.1134 & R & 8.722100 & 1.313500 \\
53004.1276 & I & 16.658000 & 1.835600 \\
53268.1714 & R & -0.649700 & 0.740900 \\
53287.0852 & R & -0.300100 & 1.103600 \\
53295.0874 & R & 0.760500 & 0.630200 \\
53295.1016 & I & 0.113700 & 0.958000 \\
53299.0951 & R & -0.146600 & 0.585800 \\
53299.1092 & I & 0.353600 & 0.814900 \\
53321.0965 & R & -0.074300 & 0.575300 \\
53321.1116 & I & 0.737100 & 0.834300 \\
53325.0965 & R & 0.609900 & 0.462000 \\
53325.1108 & I & 0.289600 & 0.773000 \\
53329.1088 & R & -0.080700 & 0.620600 \\
53329.1158 & I & 1.015000 & 0.819400 \\
53344.1265 & R & 0.684500 & 0.603400 \\
53344.1427 & I & -0.847100 & 1.180200 \\
53348.1043 & R & -0.504400 & 0.381800 \\
53348.1193 & I & 0.415400 & 0.855600 \\
53352.0693 & R & 0.151100 & 0.376900 \\
53352.0800 & I & 1.623400 & 0.655600 \\
53354.0776 & R & 1.031900 & 0.488400 \\
53354.0996 & I & 1.263500 & 0.821500 \\
53356.1041 & R & -0.326200 & 0.454200 \\
53356.1149 & I & -1.535500 & 0.761000 \\
53358.0896 & R & -0.708600 & 0.608600 \\
53358.1038 & I & 2.048400 & 0.748200 \\
53360.1138 & R & 1.941600 & 1.285200 \\
53360.1252 & I & -0.858000 & 1.466000 \\
53379.0632 & R & 0.284800 & 0.488500 \\
53379.0767 & I & -0.714300 & 1.018900 \\
53383.0479 & R & -0.122200 & 0.558500 \\
53383.0554 & I & -0.218800 & 0.861700 \\
53387.0496 & R & -0.609800 & 1.259300 \\
53387.0574 & I & -0.526200 & 1.601800 \\
53641.1163 & R & 1.160000 & 0.867000 \\
53641.1307 & I & 1.641900 & 1.436000 \\
53649.1142 & R & -2.451100 & 1.261200 \\
53654.1059 & R & -1.597300 & 0.744300 \\
53654.1328 & I & -0.715100 & 0.877000 \\
53682.1161 & R & -1.043100 & 0.895600 \\
53698.0967 & R & -0.182200 & 0.658800 \\
53698.1110 & I & -1.154100 & 1.440300 \\
53704.1168 & R & -0.499000 & 0.410500 \\
53704.1309 & I & 1.345400 & 0.661900 \\
53728.0958 & R & 0.017700 & 0.695100 \\
53728.1107 & I & 1.105800 & 0.817800 \\
53733.0845 & R & 0.124700 & 0.502700 \\
53733.1173 & I & -0.856000 & 0.891600 \\
53735.0676 & R & 0.291500 & 0.467200 \\
53994.2683 & R & 0.028500 & 0.499200 \\
53994.3086 & I & -0.348100 & 0.707600 \\
54003.2714 & R & -0.066000 & 0.752400 \\
54003.2959 & I & 1.371900 & 0.952700 \\
54021.3422 & R & 1.998500 & 1.173800 \\
54023.2669 & R & -0.964400 & 0.702100 \\
54023.2818 & I & 1.580500 & 1.201200 \\
54027.2922 & R & 0.280200 & 0.522800 \\
54027.3061 & I & -0.118100 & 0.922800 \\
54031.3067 & R & -0.597100 & 0.556100 \\
54031.3172 & I & -1.213300 & 1.135100 \\
54037.2804 & I & -1.251000 & 1.261100 \\
54037.2922 & R & -0.680800 & 0.674500 \\
54039.2723 & R & 0.432000 & 0.980300 \\
54039.3003 & I & -1.365000 & 1.779900 \\
54053.0864 & R & 0.555900 & 0.583600 \\
54053.1011 & I & -0.961500 & 0.635100 \\
54059.2366 & R & -0.897200 & 1.071400 \\
54059.2636 & I & -1.126600 & 1.724700 \\
54063.2496 & R & 0.639800 & 0.544200 \\
54063.2749 & I & 0.039100 & 1.319600 \\
54065.2239 & R & -0.179100 & 0.576200 \\
54065.2541 & I & -0.775900 & 1.101300 \\
54067.2281 & R & 0.236900 & 0.628900 \\
54067.2480 & I & 0.680200 & 1.252000 \\
54069.2191 & R & -2.673000 & 1.257100 \\
54084.1063 & R & -2.086200 & 1.752300 \\
54088.1256 & R & -0.349200 & 0.528600 \\
54088.1291 & I & -0.939400 & 0.839300 \\
54090.1038 & R & 0.002200 & 0.385800 \\
54090.1822 & I & -0.693900 & 1.315000 \\
54092.1088 & R & 0.271700 & 0.383300 \\
54092.1325 & I & -0.713700 & 0.602100 \\
54094.1078 & R & 0.131500 & 0.555000 \\
54094.1253 & I & 0.333800 & 0.884700 \\
54096.1242 & R & 0.115600 & 1.155800 \\
54096.1463 & I & 0.460700 & 1.856000 \\
54098.1326 & R & -0.401000 & 1.468700 \\
54099.0608 & R & -2.579600 & 1.911700 \\
54111.1055 & R & -0.017700 & 0.659200 \\
54111.1287 & I & 0.761600 & 1.285000 \\
54113.0980 & R & 0.239400 & 0.619200 \\
54113.1015 & I & 0.136100 & 1.007300 \\
54114.0853 & R & -0.007900 & 0.780600 \\
54114.0881 & I & 0.838800 & 1.391800 \\
54351.3084 & R & 0.446100 & 0.668100 \\
54351.3691 & I & 0.580700 & 1.192100 \\
54354.3153 & R & -0.853100 & 0.777100 \\
54357.3527 & R & -0.857500 & 0.948500 \\
54360.3555 & I & 3.610800 & 1.413700 \\
54363.3616 & R & 0.007800 & 0.611700 \\
54377.2681 & R & 1.109800 & 0.552300 \\
54377.2896 & I & -2.292600 & 1.150000 \\
54379.2835 & R & -0.200800 & 0.775200 \\
54381.2504 & R & -0.617400 & 0.457200 \\
54381.2777 & I & -1.158800 & 0.947700 \\
54383.3196 & R & 0.745400 & 0.446100 \\
54393.2886 & R & 0.401200 & 0.591000 \\
54407.2437 & R & 0.468900 & 0.801000 \\
54407.2587 & I & -0.482600 & 1.763800 \\
54409.2900 & R & 0.658400 & 0.552700 \\
54411.2689 & R & -0.508300 & 0.528400 \\
54411.2878 & I & 0.236000 & 0.979000 \\
54415.1234 & R & -0.105300 & 0.554400 \\
54417.0638 & R & -0.145300 & 0.461600 \\
54417.0949 & I & -2.125400 & 0.819600 \\
54421.0941 & R & 0.143800 & 0.548500 \\
54423.2532 & R & -0.064500 & 0.767200 \\
54437.1719 & R & 0.322500 & 0.719500 \\
54437.1859 & I & -1.808900 & 1.339800 \\
54441.0760 & R & 0.148500 & 0.489200 \\
54441.0938 & I & -0.501900 & 0.933200 \\
\hline \\
\multicolumn{4}{c}{e136}\\
52553.1296 & R & -0.143600 & 1.683800 \\
52559.1439 & R & -1.012300 & 1.339400 \\
52561.2883 & R & 1.464000 & 2.389400 \\
52577.1558 & R & 0.180700 & 0.615700 \\
52577.1734 & I & -1.353000 & 1.419500 \\
52581.1503 & R & -0.603000 & 0.823000 \\
52583.1214 & R & -0.274400 & 0.736400 \\
52583.1388 & I & 1.621100 & 1.161000 \\
52932.1057 & R & -0.078200 & 0.440000 \\
52932.1236 & I & -0.675700 & 0.690700 \\
52936.0900 & R & -2.792800 & 2.794200 \\
52936.1073 & I & -1.099100 & 2.052600 \\
52942.0936 & R & -1.079300 & 0.519700 \\
52942.1097 & I & 0.231200 & 0.717300 \\
52944.0621 & R & 0.910200 & 1.285600 \\
52944.0869 & I & -1.412800 & 1.094100 \\
52960.1131 & R & 9.196500 & 0.758200 \\
52960.1274 & I & 9.841000 & 1.666200 \\
52964.1172 & R & 12.530100 & 0.547400 \\
52964.1314 & I & 15.721300 & 1.162800 \\
52968.0622 & R & 12.719000 & 0.826300 \\
52968.0843 & I & 13.837300 & 0.926600 \\
52970.1158 & R & 12.834500 & 0.458100 \\
52970.1305 & I & 16.682500 & 0.809000 \\
52970.1842 & R & 11.931200 & 0.466100 \\
52972.1108 & R & 11.365500 & 0.538100 \\
52972.1387 & I & 17.243000 & 1.291000 \\
52974.0672 & R & 11.259200 & 0.487000 \\
52974.0814 & I & 15.673400 & 0.632800 \\
52976.0678 & R & 10.539200 & 0.581800 \\
52976.0868 & I & 15.392300 & 0.906800 \\
52988.1169 & R & 5.447400 & 0.469100 \\
52988.1315 & I & 7.968700 & 0.984000 \\
52992.1430 & R & 3.163700 & 0.570900 \\
52996.1139 & R & 3.671000 & 0.417100 \\
52996.1285 & I & 6.134500 & 0.855300 \\
52998.1039 & R & 2.241000 & 0.546500 \\
52998.1249 & I & 7.656000 & 1.124500 \\
53000.1047 & R & 3.096500 & 0.395100 \\
53000.1166 & I & 7.096800 & 0.660300 \\
53004.1134 & R & 0.811100 & 1.217900 \\
53004.1276 & I & 7.786100 & 1.694600 \\
53268.1714 & R & -0.711200 & 0.653100 \\
53287.0852 & R & 0.203200 & 1.152400 \\
53295.0874 & R & -0.194300 & 0.501500 \\
53295.1016 & I & -1.518400 & 0.835600 \\
53299.0951 & R & 0.024900 & 0.474600 \\
53299.1092 & I & -0.337400 & 0.651300 \\
53321.0965 & R & 0.417400 & 0.453300 \\
53321.1116 & I & 1.897100 & 0.672600 \\
53325.0965 & R & -0.543100 & 0.375600 \\
53325.1108 & I & -0.220000 & 0.696700 \\
53329.1088 & R & 0.410800 & 0.527700 \\
53329.1158 & I & 0.477700 & 0.734600 \\
53344.1265 & R & 0.221800 & 0.500700 \\
53344.1427 & I & -0.312200 & 0.971800 \\
53348.1043 & R & 0.430200 & 0.356300 \\
53348.1193 & I & 0.102000 & 0.714800 \\
53352.0693 & R & 0.178600 & 0.310900 \\
53352.0800 & I & -0.608200 & 0.522600 \\
53354.0776 & R & 0.744000 & 0.396200 \\
53354.0996 & I & 0.027900 & 0.647000 \\
53356.1041 & R & 0.140000 & 0.381100 \\
53356.1149 & I & -0.692400 & 0.690300 \\
53358.0896 & R & 0.499600 & 0.510100 \\
53358.1038 & I & 0.679200 & 0.619600 \\
53360.1138 & R & 1.281100 & 1.128200 \\
53360.1252 & I & -1.819400 & 1.243500 \\
53379.0632 & R & 0.102200 & 0.386500 \\
53379.0767 & I & 0.496700 & 1.076500 \\
53383.0479 & R & -0.387300 & 0.455700 \\
53383.0554 & I & 0.495400 & 0.694200 \\
53387.0496 & R & 0.117400 & 1.488100 \\
53387.0574 & I & -2.089700 & 1.706800 \\
53641.1163 & R & 0.415400 & 0.788600 \\
53641.1307 & I & 0.976200 & 1.384500 \\
53649.1142 & R & 0.679600 & 1.242800 \\
53654.1059 & R & -0.461300 & 0.639800 \\
53654.1328 & I & -0.750800 & 0.819000 \\
53682.1161 & R & 0.867400 & 0.918800 \\
53698.0967 & R & -0.438900 & 0.595600 \\
53698.1110 & I & -1.214500 & 1.523200 \\
53704.1168 & R & -0.227700 & 0.362200 \\
53704.1309 & I & 0.109800 & 0.576800 \\
53728.0958 & R & -0.100600 & 0.551300 \\
53728.1107 & I & 0.149000 & 0.939400 \\
53733.0845 & R & -0.188200 & 0.399600 \\
53733.1173 & I & 0.639900 & 0.821300 \\
53735.0676 & R & -0.904700 & 0.373300 \\
\hline \\
\multicolumn{4}{c}{e138}\\
52547.1512 & R & -2.057300 & 1.221200 \\
52547.1561 & I & -0.252300 & 1.386800 \\
52547.1714 & R & -0.772700 & 0.901400 \\
52547.1765 & I & 0.267500 & 1.090100 \\
52549.1501 & I & 0.836200 & 2.139800 \\
52551.1881 & R & -0.612000 & 1.448900 \\
52553.1631 & R & 0.701700 & 1.436600 \\
52555.1521 & R & -1.056600 & 0.794900 \\
52559.1183 & R & -1.936100 & 1.126100 \\
52561.1475 & R & -0.079400 & 0.586600 \\
52931.1780 & R & 0.069800 & 0.323900 \\
52931.1920 & I & 1.874700 & 0.613500 \\
52936.1321 & R & -0.628400 & 1.228700 \\
52936.1522 & I & 2.618100 & 1.866900 \\
52936.1792 & I & 0.385900 & 1.396000 \\
52942.1415 & R & 3.579200 & 0.471000 \\
52942.1575 & I & 4.223600 & 0.771300 \\
52960.1509 & R & 0.545300 & 0.523600 \\
52964.1551 & R & 4.789100 & 0.487100 \\
52964.1697 & I & 8.208000 & 0.943000 \\
52968.1477 & R & 4.784600 & 0.738500 \\
52968.1639 & I & 16.562600 & 3.632000 \\
52972.1620 & R & 4.358900 & 0.705400 \\
52972.1766 & I & 7.167600 & 0.855100 \\
52974.1047 & R & 3.991500 & 0.448900 \\
52974.1188 & I & 6.536800 & 0.690000 \\
52976.1103 & R & 2.674700 & 0.543700 \\
52976.1292 & I & 4.647100 & 1.015200 \\
52988.1547 & R & 1.355200 & 0.584300 \\
52988.1687 & I & 4.033600 & 1.303600 \\
52992.1530 & R & 1.413000 & 0.413700 \\
52992.1777 & I & 2.706800 & 0.837600 \\
52996.1555 & R & 1.256400 & 0.422600 \\
52996.1724 & I & 2.176900 & 0.647500 \\
53002.1239 & R & 0.399500 & 0.595600 \\
53004.1548 & R & 0.532700 & 0.505300 \\
53004.1680 & I & 2.599700 & 1.333900 \\
53268.1938 & R & 0.151500 & 0.435700 \\
53287.1228 & R & 0.022400 & 0.758300 \\
53291.1388 & I & -0.880900 & 1.629300 \\
53295.1252 & R & -0.258100 & 0.490000 \\
53295.1395 & I & -0.214400 & 0.784800 \\
53299.1325 & R & -0.322700 & 0.444100 \\
53299.1471 & I & 0.646000 & 0.702500 \\
53301.1135 & R & -0.566400 & 0.952900 \\
53301.1400 & I & 1.154800 & 0.982800 \\
53321.1363 & R & -0.749700 & 0.447600 \\
53321.1514 & I & -0.636900 & 0.906800 \\
53325.1360 & R & -0.133100 & 0.460700 \\
53325.1506 & I & -1.137000 & 0.833300 \\
53329.1672 & R & -0.055500 & 0.607200 \\
53329.1752 & I & -0.123600 & 0.794100 \\
53344.1694 & R & -0.204500 & 0.591600 \\
53344.1838 & I & 0.711000 & 1.277200 \\
53348.1431 & R & -0.111500 & 0.488500 \\
53348.1575 & I & 0.977100 & 0.878000 \\
53352.0977 & R & 0.218600 & 0.502500 \\
53354.1347 & R & 0.201400 & 0.408600 \\
53354.1488 & I & 0.646500 & 0.711900 \\
53356.1324 & R & -0.389900 & 0.471400 \\
53356.1580 & I & 1.413900 & 0.667700 \\
53379.0918 & R & 0.095600 & 0.475500 \\
53379.1082 & I & 2.658700 & 0.968500 \\
53383.0707 & R & -0.117400 & 0.337100 \\
53383.0874 & I & -0.535200 & 0.658900 \\
53387.0735 & R & 0.031500 & 0.364500 \\
53387.0901 & I & 0.791700 & 1.306600 \\
53641.1545 & R & 0.179400 & 0.369000 \\
53641.1687 & I & 0.298900 & 0.290000 \\
53649.1559 & R & 0.083900 & 0.399100 \\
53649.1807 & I & 1.468400 & 3.014600 \\
53652.1235 & I & -0.573900 & 0.271200 \\
53652.1400 & R & -0.443800 & 0.657800 \\
53654.1389 & R & 0.677600 & 0.139800 \\
53654.1685 & I & 0.506300 & 0.795500 \\
53682.1521 & R & -1.385700 & 1.032300 \\
53698.1507 & I & -3.278100 & 1.925300 \\
53700.2594 & R & 0.738400 & 0.237400 \\
53704.1543 & R & 0.206500 & 0.411600 \\
53704.1686 & I & -1.015900 & 0.584400 \\
\hline \\
\multicolumn{4}{c}{e140}\\
52547.1091 & I & 1.870600 & 3.551100 \\
52547.1193 & R & 2.285300 & 1.707900 \\
52547.1280 & I & -1.776400 & 2.139600 \\
52555.1026 & R & 0.397200 & 1.242600 \\
52555.1232 & R & 0.357300 & 0.435100 \\
52555.1439 & I & -0.377900 & 0.907100 \\
52561.1428 & R & -0.331500 & 0.684200 \\
52583.1746 & R & -0.419900 & 0.431500 \\
52583.1792 & I & 1.800000 & 1.093200 \\
52589.1466 & R & -0.560000 & 0.409500 \\
52593.1571 & R & 0.856800 & 1.052400 \\
52593.1617 & I & -0.717100 & 1.730400 \\
52593.1687 & I & -0.199600 & 1.842600 \\
52606.1733 & R & -0.130900 & 0.421600 \\
52606.1780 & I & 1.093300 & 0.439100 \\
52614.1812 & R & -0.020900 & 0.551300 \\
52614.1851 & I & 0.555000 & 1.177200 \\
52618.1252 & R & -0.283500 & 0.586400 \\
52618.1298 & I & 1.250300 & 1.035000 \\
52622.1163 & R & -1.245700 & 0.785000 \\
52622.1211 & I & -1.791200 & 1.570400 \\
52624.1339 & R & -0.026400 & 1.237400 \\
52624.1385 & I & 2.765500 & 1.632500 \\
52637.1412 & R & -0.092100 & 0.401900 \\
52637.1511 & I & -0.267900 & 1.018100 \\
52642.1342 & R & -0.327900 & 0.365900 \\
52931.1885 & R & 0.200700 & 0.260200 \\
52931.2096 & I & 1.165000 & 0.794400 \\
52936.1483 & R & 0.694900 & 0.611100 \\
52942.1521 & R & 0.580000 & 0.573600 \\
52942.1753 & I & 0.932800 & 0.754300 \\
52944.1163 & R & 1.081900 & 0.669800 \\
52944.1307 & I & 0.270400 & 1.192900 \\
52960.1619 & R & 1.397600 & 0.810700 \\
52960.1847 & I & 7.003000 & 1.667600 \\
52964.1659 & R & 7.489600 & 0.753500 \\
52964.1872 & I & 9.638000 & 0.915400 \\
52968.1602 & R & 6.855100 & 0.913000 \\
52968.1818 & I & 10.662700 & 0.886400 \\
52970.1639 & R & 8.189800 & 0.516100 \\
52970.1743 & R & 8.376000 & 0.458500 \\
52970.1778 & I & 10.125200 & 0.750800 \\
52972.1657 & R & 7.367300 & 0.451800 \\
52972.1824 & I & 9.381200 & 0.847400 \\
52974.1083 & R & 7.615000 & 0.486600 \\
52974.1246 & I & 10.428700 & 0.774300 \\
52976.1150 & R & 7.468000 & 0.568600 \\
52976.1357 & I & 7.940000 & 1.061200 \\
52988.1652 & R & 5.139600 & 0.640500 \\
52988.1865 & I & 6.229200 & 1.044900 \\
52992.1721 & R & 3.247400 & 0.548900 \\
52992.1900 & I & 5.852900 & 0.945300 \\
52996.1591 & R & 2.522700 & 0.484000 \\
52996.1784 & I & 4.987300 & 0.800400 \\
52998.1460 & R & 1.771800 & 0.551500 \\
53002.1275 & R & 2.273600 & 0.780600 \\
53002.1440 & I & 4.272100 & 1.148000 \\
53004.1584 & R & 2.234300 & 0.779900 \\
53004.1740 & I & 0.245600 & 1.490000 \\
53268.1973 & R & 0.599200 & 0.612700 \\
53287.1338 & R & 0.143600 & 0.562900 \\
53287.1557 & I & 0.052700 & 2.196300 \\
53291.1564 & I & 2.046500 & 1.341400 \\
53295.1360 & R & -0.069600 & 0.606600 \\
53295.1585 & I & -1.337000 & 0.574700 \\
53299.1434 & R & 0.171500 & 0.487700 \\
53299.1650 & I & 0.001200 & 0.762300 \\
53321.1475 & R & 0.516500 & 0.564000 \\
53325.1470 & R & -0.174500 & 0.568700 \\
53325.1685 & I & -0.007900 & 0.817700 \\
53331.1799 & R & 0.054000 & 0.505300 \\
53331.1893 & I & 2.466900 & 1.363000 \\
53344.1801 & R & -0.180500 & 0.687200 \\
53348.1539 & R & 0.147500 & 0.483100 \\
53348.1752 & I & 0.517000 & 0.918800 \\
53352.1049 & R & 0.468400 & 0.402200 \\
53352.1204 & I & -0.531100 & 1.061000 \\
53354.1418 & R & 0.425800 & 0.356600 \\
53354.1608 & I & -0.493000 & 0.801900 \\
53356.1510 & R & -0.179500 & 0.396600 \\
53356.1758 & I & 0.134300 & 0.793300 \\
53358.1333 & R & -0.227600 & 0.472400 \\
53358.1500 & I & -1.435000 & 0.688800 \\
53360.1545 & R & -0.412400 & 0.520900 \\
53360.1774 & I & -1.103900 & 1.459300 \\
53377.0903 & R & 0.103600 & 0.853700 \\
53377.1012 & I & 0.013600 & 0.892500 \\
53381.0756 & R & 0.093700 & 0.455400 \\
53381.0862 & I & -1.268800 & 0.748900 \\
53385.1027 & R & 0.177900 & 0.382500 \\
53385.1132 & I & -0.514400 & 1.083300 \\
53389.0838 & R & -0.353200 & 0.576500 \\
53389.0964 & I & 2.200700 & 2.278300 \\
53641.1650 & R & 0.864200 & 1.490800 \\
53641.1866 & I & -1.161200 & 1.385500 \\
53645.1896 & R & -0.956400 & 0.765300 \\
53698.1472 & R & 0.712400 & 0.886400 \\
53698.1683 & I & -0.345200 & 1.617100 \\
53704.1650 & R & 0.463600 & 0.855100 \\
53704.1862 & I & 0.333000 & 0.694000 \\
\hline \\
\multicolumn{4}{c}{e147}\\
52547.1193 & R & 0.330700 & 1.584100 \\
52547.1280 & I & -0.045800 & 2.171800 \\
52551.1772 & R & 0.789600 & 2.080500 \\
52555.1026 & R & 0.465300 & 1.227200 \\
52555.1232 & R & -0.410700 & 1.021100 \\
52555.1439 & I & -1.161200 & 0.841600 \\
52559.1135 & R & 2.431200 & 1.482600 \\
52561.1428 & R & 1.518300 & 0.924500 \\
52583.1746 & R & 0.369000 & 0.462000 \\
52583.1792 & I & -0.424100 & 1.119200 \\
52589.1466 & R & 0.482400 & 0.400300 \\
52589.1513 & I & 0.443400 & 0.518800 \\
52593.1571 & R & 1.019600 & 1.074200 \\
52593.1617 & I & 0.113000 & 1.805200 \\
52593.1687 & I & -1.613500 & 1.805600 \\
52606.1733 & R & -0.296400 & 0.277100 \\
52606.1780 & I & -0.710700 & 0.493700 \\
52614.1812 & R & -0.434700 & 0.534800 \\
52614.1851 & I & -1.460100 & 0.961200 \\
52618.1252 & R & -0.606500 & 0.543600 \\
52618.1298 & I & -0.203900 & 1.102000 \\
52622.1163 & R & -0.255800 & 0.810000 \\
52622.1211 & I & -1.212900 & 1.708800 \\
52624.1339 & R & -0.191300 & 1.008400 \\
52624.1385 & I & 0.950200 & 1.465200 \\
52624.1455 & I & -1.191700 & 1.364000 \\
52637.1412 & R & -0.086800 & 0.282600 \\
52637.1459 & I & 1.722200 & 1.312100 \\
52637.1511 & I & 0.572300 & 0.809700 \\
52642.1342 & R & 0.266800 & 0.382900 \\
52931.1885 & R & -0.004600 & 0.299600 \\
52931.2096 & I & 0.304800 & 0.584900 \\
52936.1483 & R & 0.366100 & 0.608900 \\
52942.1521 & R & 2.042000 & 0.479800 \\
52942.1753 & I & 1.879200 & 0.705700 \\
52944.1163 & R & 2.370900 & 0.642400 \\
52944.1307 & I & 3.180800 & 1.025400 \\
52960.1619 & R & 2.466800 & 0.769100 \\
52960.1847 & I & 9.818800 & 1.800000 \\
52964.1659 & R & 8.067000 & 0.741400 \\
52964.1872 & I & 9.771300 & 0.858200 \\
52968.1602 & R & 7.745100 & 0.945100 \\
52968.1818 & I & 8.351800 & 0.796800 \\
52970.1639 & R & 6.771400 & 0.456300 \\
52970.1743 & R & 6.542400 & 0.419400 \\
52970.1778 & I & 8.664200 & 0.696100 \\
52972.1657 & R & 6.088000 & 0.490900 \\
52972.1824 & I & 9.298900 & 0.824500 \\
52974.1083 & R & 5.886100 & 0.458900 \\
52974.1246 & I & 8.127400 & 0.674200 \\
52976.1150 & R & 5.379000 & 0.546200 \\
52976.1357 & I & 8.167100 & 0.999100 \\
52988.1652 & R & 2.845000 & 0.597400 \\
52988.1865 & I & 3.806100 & 0.896900 \\
52992.1721 & R & 2.150200 & 0.494500 \\
52992.1900 & I & 3.118200 & 0.824200 \\
52996.1591 & R & 1.741400 & 0.458600 \\
52996.1784 & I & 2.436400 & 0.700200 \\
52998.1460 & R & 1.454800 & 0.589900 \\
53002.1275 & R & 1.146500 & 0.723700 \\
53002.1440 & I & 1.244700 & 0.970200 \\
53004.1584 & R & 1.192800 & 0.785100 \\
53004.1740 & I & 0.295300 & 1.371500 \\
53268.1973 & R & 0.557300 & 0.578300 \\
53287.1338 & R & 0.098900 & 0.609400 \\
53291.1564 & I & -0.148400 & 1.257900 \\
53295.1360 & R & 0.080900 & 0.495500 \\
53295.1585 & I & 0.115800 & 0.556800 \\
53299.1434 & R & 0.095000 & 0.427700 \\
53299.1650 & I & -0.296600 & 0.659000 \\
53321.1475 & R & 0.012300 & 0.545200 \\
53325.1470 & R & -0.332300 & 0.529400 \\
53325.1685 & I & -0.093100 & 0.808600 \\
53331.1799 & R & -0.298100 & 0.526900 \\
53331.1893 & I & 1.401300 & 1.262300 \\
53344.1801 & R & -0.169400 & 0.536000 \\
53348.1539 & R & -0.565000 & 0.443800 \\
53348.1752 & I & -0.836400 & 1.038200 \\
53352.1049 & R & -0.415100 & 0.370600 \\
53352.1204 & I & -0.049400 & 0.910900 \\
53354.1418 & R & -0.031000 & 0.343500 \\
53354.1608 & I & 0.839300 & 0.669100 \\
53356.1510 & R & 0.164000 & 0.396300 \\
53356.1758 & I & 0.208600 & 0.793600 \\
53358.1333 & R & 0.015100 & 0.451400 \\
53358.1500 & I & 0.851100 & 0.723200 \\
53360.1545 & R & 0.279600 & 0.522400 \\
53360.1774 & I & 0.597200 & 1.460700 \\
53377.1012 & I & -0.353300 & 0.888200 \\
53381.0756 & R & 0.138000 & 0.455700 \\
53381.0862 & I & 0.345500 & 0.743400 \\
53385.1027 & R & -0.091700 & 0.448300 \\
53385.1132 & I & -0.039300 & 0.991900 \\
53389.0838 & R & 0.042300 & 0.622000 \\
53389.0964 & I & 2.695400 & 2.620500 \\
53641.1650 & R & 0.795800 & 0.905000 \\
53641.1866 & I & 0.051400 & 1.319500 \\
53645.1896 & R & 0.586500 & 0.764200 \\
53649.1700 & R & -2.009900 & 1.481800 \\
53682.1627 & R & 0.826300 & 1.552400 \\
53698.1472 & R & 0.704900 & 1.123000 \\
53698.1683 & I & 0.430000 & 1.914500 \\
53704.1650 & R & 0.065400 & 0.588100 \\
53704.1862 & I & -0.328000 & 0.692600 \\
53994.3713 & R & 0.086300 & 0.324900 \\
53994.4029 & I & 0.666200 & 1.214900 \\
54003.3489 & R & -0.584000 & 0.549300 \\
54003.3771 & I & 0.564400 & 1.314000 \\
54006.3556 & R & -0.770800 & 0.697900 \\
54006.3752 & I & 0.042000 & 0.750800 \\
54023.3259 & R & 0.143700 & 0.464900 \\
54023.3478 & I & -2.121000 & 1.223900 \\
54027.3508 & I & -0.356600 & 1.165500 \\
54027.3671 & R & 0.465500 & 0.727000 \\
54031.3346 & R & 0.514600 & 0.670700 \\
54031.3451 & I & 1.388500 & 1.266000 \\
54037.3136 & I & 1.154400 & 1.192600 \\
54037.3421 & R & 0.525300 & 0.617900 \\
54039.3166 & R & -0.508700 & 0.718100 \\
54039.3581 & I & -2.263400 & 1.837200 \\
54053.1507 & R & -0.497300 & 0.679400 \\
54053.1717 & I & 1.257500 & 0.746500 \\
54055.3022 & R & 0.051900 & 0.282400 \\
54057.2760 & R & 0.043100 & 0.669200 \\
54061.2893 & R & -0.154100 & 0.609200 \\
54063.3132 & R & 0.270800 & 0.756200 \\
54063.3262 & I & 1.820300 & 1.596800 \\
54069.2826 & R & -0.280500 & 0.619700 \\
54084.1557 & R & -0.785700 & 0.647600 \\
54084.1766 & I & 0.090100 & 1.966400 \\
54086.1542 & R & -0.745800 & 1.285700 \\
54088.1631 & R & 0.903200 & 0.675400 \\
54088.1666 & I & -0.190500 & 1.051400 \\
54095.1619 & R & 0.791900 & 0.601400 \\
54095.1642 & I & -2.395800 & 1.166300 \\
54098.1851 & R & -0.534600 & 0.581700 \\
\hline \\
\multicolumn{4}{c}{e148}\\
52547.1193 & R & 0.612600 & 1.544800 \\
52547.1280 & I & -0.220000 & 2.028800 \\
52551.1772 & R & -1.752000 & 2.077800 \\
52555.1026 & R & -0.360000 & 1.102400 \\
52555.1232 & R & -1.256400 & 0.786400 \\
52555.1439 & I & -0.344300 & 0.828600 \\
52559.1135 & R & 0.356500 & 1.068800 \\
52561.1428 & R & -0.727400 & 0.821400 \\
52583.1746 & R & 0.058800 & 0.469300 \\
52583.1792 & I & 0.031000 & 1.088500 \\
52589.1466 & R & 0.359900 & 0.342700 \\
52589.1513 & I & 0.336800 & 0.542700 \\
52593.1571 & R & 0.470400 & 0.929300 \\
52593.1617 & I & -0.783200 & 1.822800 \\
52593.1687 & I & 0.478200 & 1.728300 \\
52606.1733 & R & -0.682200 & 0.316200 \\
52606.1780 & I & 0.327200 & 0.541700 \\
52614.1812 & R & -0.298300 & 0.448800 \\
52614.1851 & I & -0.303300 & 0.981300 \\
52618.1252 & R & -0.092900 & 0.603600 \\
52618.1298 & I & -1.044100 & 1.011300 \\
52622.1163 & R & -0.199000 & 0.770200 \\
52622.1211 & I & -1.299800 & 1.528100 \\
52624.1339 & R & 1.085900 & 1.046700 \\
52624.1385 & I & 1.445300 & 1.519800 \\
52624.1455 & I & 1.310100 & 1.484400 \\
52637.1412 & R & -0.071200 & 0.363700 \\
52637.1459 & I & 0.969500 & 1.191100 \\
52637.1511 & I & 0.180200 & 0.906500 \\
52642.1342 & R & -0.256700 & 0.308800 \\
52642.1389 & I & 0.294800 & 0.781000 \\
52931.1885 & R & -0.202000 & 0.334700 \\
52931.2096 & I & 0.753400 & 0.655100 \\
52936.1483 & R & -0.970700 & 0.582600 \\
52942.1521 & R & 0.084200 & 0.520400 \\
52942.1753 & I & -1.229100 & 0.658200 \\
52944.1163 & R & 0.119000 & 0.557900 \\
52944.1307 & I & 0.780100 & 1.079500 \\
52960.1619 & R & -0.086300 & 0.699000 \\
52960.1847 & I & 3.334800 & 1.560400 \\
52964.1659 & R & 7.438700 & 0.641100 \\
52964.1872 & I & 9.329300 & 0.824000 \\
52968.1602 & R & 8.083600 & 0.726800 \\
52968.1818 & I & 10.800900 & 0.766700 \\
52970.1639 & R & 11.784500 & 0.428100 \\
52970.1743 & R & 12.468900 & 0.367900 \\
52970.1778 & I & 13.603400 & 0.644200 \\
52972.1657 & R & 12.665000 & 0.392900 \\
52972.1824 & I & 12.643600 & 0.767300 \\
52974.1083 & R & 12.553800 & 0.433900 \\
52974.1246 & I & 15.614700 & 0.694100 \\
52976.1150 & R & 12.695400 & 0.505400 \\
52976.1357 & I & 13.544100 & 0.984100 \\
52988.1652 & R & 11.271000 & 0.569600 \\
52988.1865 & I & 13.459100 & 0.855300 \\
52992.1721 & R & 8.511500 & 0.477100 \\
52992.1900 & I & 12.802600 & 0.847500 \\
52996.1591 & R & 6.893000 & 0.415100 \\
52996.1784 & I & 10.918200 & 0.688000 \\
52998.1460 & R & 5.197500 & 0.536200 \\
53002.1275 & R & 3.907300 & 0.704200 \\
53002.1440 & I & 6.360500 & 1.022700 \\
53004.1584 & R & 3.344800 & 0.703900 \\
53004.1740 & I & 8.139000 & 1.285300 \\
53268.1973 & R & 1.476700 & 0.609000 \\
53287.1338 & R & 0.746500 & 0.521300 \\
53291.1564 & I & -1.726700 & 1.211100 \\
53295.1360 & R & 0.714700 & 0.570400 \\
53295.1585 & I & 0.716900 & 0.653300 \\
53299.1434 & R & 0.241200 & 0.430600 \\
53299.1650 & I & 0.727100 & 0.692200 \\
53321.1475 & R & 0.140900 & 0.515700 \\
53325.1470 & R & 0.373100 & 0.506600 \\
53325.1685 & I & -0.008200 & 0.836000 \\
53331.1799 & R & -0.133300 & 0.439800 \\
53331.1893 & I & 0.821200 & 1.291400 \\
53344.1801 & R & -0.448800 & 0.570200 \\
53348.1539 & R & -0.033600 & 0.398300 \\
53348.1752 & I & -1.378300 & 0.933200 \\
53352.1049 & R & 0.266900 & 0.339800 \\
53352.1204 & I & 0.622200 & 0.889100 \\
53354.1418 & R & 0.077000 & 0.314700 \\
53354.1608 & I & 0.178500 & 0.721600 \\
53356.1510 & R & 0.066200 & 0.360000 \\
53356.1758 & I & -0.111800 & 0.762600 \\
53358.1333 & R & 0.000300 & 0.393000 \\
53358.1500 & I & -0.431600 & 0.679400 \\
53360.1545 & R & -0.027200 & 0.472200 \\
53360.1774 & I & 0.682300 & 1.358300 \\
53377.0903 & R & -1.112600 & 0.813900 \\
53377.1012 & I & -0.495300 & 0.887900 \\
53381.0756 & R & 0.124400 & 0.436900 \\
53381.0862 & I & -0.363300 & 0.731200 \\
53385.1027 & R & 0.018200 & 0.327400 \\
53385.1132 & I & -0.569100 & 1.031400 \\
53389.0838 & R & 0.256500 & 0.570000 \\
53389.0964 & I & 0.115300 & 2.542000 \\
53641.1650 & R & -0.691200 & 1.385500 \\
53641.1866 & I & -2.360500 & 1.256000 \\
53645.1896 & R & -0.945200 & 0.648100 \\
53649.1700 & R & -0.101800 & 1.253400 \\
53698.1472 & R & -0.092600 & 1.217000 \\
53698.1683 & I & 0.442200 & 2.044000 \\
53704.1650 & R & 0.094100 & 0.702800 \\
53704.1862 & I & -0.030700 & 0.530100 \\
\hline \\
\multicolumn{4}{c}{e149}\\
52547.1193 & R & 0.225300 & 1.596100 \\
52547.1280 & I & 1.086000 & 2.133200 \\
52551.1772 & R & 2.496200 & 2.142100 \\
52555.1026 & R & -1.155900 & 1.075500 \\
52555.1232 & R & -1.050200 & 0.774200 \\
52555.1439 & I & -1.171900 & 0.884000 \\
52559.1135 & R & 1.854900 & 1.121900 \\
52561.1428 & R & 0.288300 & 0.802000 \\
52583.1746 & R & -0.595100 & 0.497300 \\
52583.1792 & I & -2.079900 & 1.215500 \\
52589.1466 & R & 0.319400 & 0.322000 \\
52589.1513 & I & 0.419000 & 0.574000 \\
52593.1571 & R & -0.535100 & 0.924400 \\
52593.1617 & I & 0.487300 & 1.847200 \\
52593.1687 & I & 2.921200 & 1.780000 \\
52606.1733 & R & 0.086800 & 0.272400 \\
52606.1780 & I & 0.683400 & 0.513400 \\
52614.1812 & R & -0.003000 & 0.441000 \\
52614.1851 & I & 1.924400 & 1.045900 \\
52618.1252 & R & 0.659300 & 0.591800 \\
52618.1298 & I & 1.339500 & 1.033400 \\
52622.1163 & R & -0.241000 & 0.787800 \\
52622.1211 & I & -1.845100 & 1.579000 \\
52624.1339 & R & -0.263400 & 1.098000 \\
52624.1385 & I & -1.032200 & 1.502000 \\
52624.1455 & I & -0.506900 & 1.474500 \\
52637.1412 & R & -0.585000 & 0.284300 \\
52637.1459 & I & -0.041600 & 1.301600 \\
52637.1511 & I & -0.188600 & 0.938900 \\
52642.1342 & R & -0.100300 & 0.325800 \\
52642.1389 & I & -0.656700 & 0.805700 \\
52931.1885 & R & 0.743800 & 0.331800 \\
52931.2096 & I & 2.641500 & 0.670800 \\
52936.1483 & R & 3.029300 & 0.528000 \\
52942.1521 & R & 8.299000 & 0.529800 \\
52942.1753 & I & 9.040900 & 0.723300 \\
52944.1163 & R & 9.032400 & 0.610900 \\
52944.1307 & I & 8.883500 & 1.102200 \\
52960.1619 & R & 8.784700 & 0.774700 \\
52960.1847 & I & 11.489300 & 1.591300 \\
52964.1659 & R & 7.487500 & 0.623300 \\
52964.1872 & I & 9.959000 & 0.894400 \\
52968.1602 & R & 7.679100 & 0.754700 \\
52968.1818 & I & 9.077000 & 0.799100 \\
52970.1639 & R & 5.020100 & 0.400600 \\
52970.1743 & R & 5.402500 & 0.348800 \\
52970.1778 & I & 6.928800 & 0.628500 \\
52972.1657 & R & 4.931000 & 0.430200 \\
52972.1824 & I & 7.137500 & 0.771000 \\
52974.1083 & R & 4.401300 & 0.456700 \\
52974.1246 & I & 4.774200 & 0.693100 \\
52976.1150 & R & 3.614600 & 0.518800 \\
52976.1357 & I & 6.204600 & 0.919900 \\
52988.1652 & R & 2.438400 & 0.561600 \\
52988.1865 & I & 3.475900 & 0.893700 \\
52992.1721 & R & 1.710300 & 0.472800 \\
52992.1900 & I & 2.934900 & 0.794100 \\
52996.1591 & R & 1.023000 & 0.418800 \\
52996.1784 & I & 1.933400 & 0.699900 \\
52998.1460 & R & 0.822000 & 0.501600 \\
53002.1275 & R & 1.667600 & 0.705000 \\
53002.1440 & I & 1.432100 & 0.970000 \\
53004.1584 & R & 1.382400 & 0.764600 \\
53004.1740 & I & 0.615400 & 1.334700 \\
53268.1973 & R & 0.037500 & 0.624900 \\
53287.1338 & R & -0.141900 & 0.569600 \\
53291.1564 & I & 0.586300 & 1.222900 \\
53295.1360 & R & -0.219400 & 0.481600 \\
53295.1585 & I & -1.253100 & 0.564500 \\
53299.1434 & R & 0.359000 & 0.417800 \\
53299.1650 & I & -2.639500 & 0.666000 \\
53321.1475 & R & 0.753500 & 0.520300 \\
53325.1470 & R & 0.334100 & 0.581200 \\
53325.1685 & I & -0.660600 & 0.733300 \\
53331.1799 & R & 0.532600 & 0.522300 \\
53331.1893 & I & 0.379200 & 1.387000 \\
53344.1801 & R & 0.543600 & 0.630800 \\
53348.1539 & R & -0.467300 & 0.457300 \\
53348.1752 & I & -1.108500 & 0.964500 \\
53352.1049 & R & -0.185000 & 0.396700 \\
53352.1204 & I & -0.059900 & 0.976700 \\
53354.1418 & R & 0.126900 & 0.321600 \\
53354.1608 & I & 0.366100 & 0.672500 \\
53356.1510 & R & 0.151000 & 0.359700 \\
53356.1758 & I & 0.197400 & 0.801100 \\
53358.1333 & R & -0.804600 & 0.427600 \\
53358.1500 & I & 0.739700 & 0.702700 \\
53360.1545 & R & -0.570600 & 0.516800 \\
53360.1774 & I & -1.904200 & 1.376200 \\
53377.0903 & R & -0.088100 & 0.787900 \\
53377.1012 & I & 0.146100 & 0.859900 \\
53381.0756 & R & 0.064000 & 0.443300 \\
53381.0862 & I & 0.730900 & 0.735000 \\
53385.1027 & R & 0.343300 & 0.371700 \\
53385.1132 & I & 0.902300 & 0.943400 \\
53389.0838 & R & -0.050000 & 0.568500 \\
53389.0964 & I & -2.139100 & 2.554300 \\
53641.1650 & R & -0.687600 & 1.662800 \\
53641.1866 & I & -0.766200 & 1.335800 \\
53645.1896 & R & 0.318700 & 0.639200 \\
53649.1700 & R & 0.996800 & 1.317300 \\
53698.1472 & R & 0.973700 & 1.313400 \\
53698.1683 & I & -0.268400 & 1.805000 \\
53704.1650 & R & 0.410100 & 0.762100 \\
53704.1862 & I & -0.169100 & 0.582800 \\
\hline \\
\multicolumn{4}{c}{e309}\\
52931.0241 & R & 0.199200 & 0.465400 \\
52931.0463 & I & 1.609300 & 0.829500 \\
52934.0150 & R & -0.049200 & 0.512300 \\
52934.0380 & I & -0.513000 & 0.804700 \\
52942.0232 & R & 1.131300 & 0.480100 \\
52942.0455 & I & 1.514100 & 0.777400 \\
52958.0367 & R & -0.156300 & 1.194800 \\
52962.0389 & R & -0.138500 & 1.116800 \\
52962.0618 & I & 0.398300 & 2.459800 \\
52966.0456 & R & 7.129000 & 0.768100 \\
52966.0683 & I & 8.289000 & 1.167200 \\
52970.0863 & R & 0.107100 & 0.605500 \\
52970.1017 & I & -0.969200 & 0.919000 \\
52986.0401 & R & 0.237800 & 0.227300 \\
52986.0650 & I & -0.565000 & 0.812100 \\
53268.0204 & I & 0.621800 & 1.274300 \\
53283.0815 & R & -0.338500 & 0.598500 \\
53283.1129 & I & -0.966500 & 1.044600 \\
53287.1757 & R & 0.297600 & 1.469900 \\
53289.0185 & R & -0.171000 & 0.562300 \\
53289.0456 & I & -0.665000 & 1.093800 \\
53293.0057 & R & 1.047800 & 1.003500 \\
53297.0256 & R & 0.082000 & 0.555400 \\
53297.0537 & I & 0.445300 & 1.021900 \\
53301.0541 & I & -1.234100 & 2.786000 \\
53315.0349 & R & -0.942100 & 0.447000 \\
53315.0569 & I & 0.234500 & 0.758100 \\
53323.0398 & R & 0.266700 & 0.445100 \\
53323.0722 & I & -0.163900 & 0.847900 \\
53331.0443 & R & 0.315400 & 1.487100 \\
53342.0466 & R & 0.619200 & 0.587900 \\
53342.0708 & I & -0.896300 & 0.884300 \\
53350.0340 & R & -0.673000 & 0.536600 \\
53350.0434 & I & 0.861600 & 1.274200 \\
53639.0045 & R & 0.252400 & 0.948900 \\
53639.0325 & I & -0.073400 & 1.442100 \\
53641.0223 & R & 0.229400 & 1.069800 \\
53641.0717 & I & -3.722000 & 2.494600 \\
53643.0640 & I & 0.508600 & 1.973600 \\
53649.0407 & R & 0.417100 & 0.551400 \\
53649.0624 & I & 0.829000 & 1.020200 \\
53682.0309 & R & 0.442700 & 1.031800 \\
53696.0468 & R & 0.472100 & 0.378700 \\
53696.0677 & I & 0.344900 & 1.012500 \\
53700.0928 & R & -0.212900 & 0.444400 \\
53702.0484 & I & 0.399700 & 0.698800 \\
53702.0947 & R & -0.131800 & 0.431400 \\
\hline \\
\multicolumn{4}{c}{f011}\\
52910.1550 & R & 1.060400 & 0.684100 \\
52931.1050 & R & -0.182300 & 0.422700 \\
52931.1219 & I & 1.429700 & 0.667600 \\
52934.0910 & R & 0.745700 & 0.525200 \\
52934.1079 & I & 0.289600 & 0.849800 \\
52940.1121 & R & -0.568500 & 0.411400 \\
52940.1340 & I & 1.353900 & 0.696800 \\
52944.0727 & R & -0.695800 & 1.119700 \\
52944.1044 & I & 1.590100 & 1.099900 \\
52958.1078 & R & 0.748700 & 0.520600 \\
52958.1247 & I & 0.886000 & 1.100300 \\
52962.1165 & R & -0.568700 & 0.577600 \\
52962.1344 & I & -0.730600 & 1.195300 \\
52968.1124 & R & 2.604700 & 0.449700 \\
52968.1297 & I & 2.666400 & 1.070100 \\
52986.1145 & R & 9.816000 & 0.413700 \\
52986.1313 & I & 8.950600 & 0.855800 \\
52990.0967 & R & 8.379000 & 0.502000 \\
52990.1138 & I & 10.919600 & 0.661900 \\
52994.1008 & R & 7.398400 & 0.483200 \\
52994.1179 & I & 8.512200 & 0.774700 \\
52996.1250 & R & 6.351900 & 0.404900 \\
52996.1461 & I & 9.566400 & 0.842700 \\
52998.1214 & R & 6.593900 & 0.423000 \\
52998.1366 & I & 6.734500 & 1.014900 \\
53000.1129 & R & 4.936000 & 0.371200 \\
53000.1294 & I & 8.010400 & 0.694800 \\
53004.1239 & R & 5.301900 & 1.162700 \\
53004.1453 & I & 6.716400 & 1.434800 \\
53266.1677 & R & -0.214400 & 0.702200 \\
53266.1934 & I & -0.665600 & 1.242600 \\
53283.1969 & R & 1.685100 & 0.872000 \\
53283.2192 & I & -1.183500 & 1.034100 \\
53289.0957 & R & 0.912200 & 0.689800 \\
53289.1124 & I & -0.097200 & 1.161600 \\
53293.0774 & R & 0.035100 & 0.708300 \\
53293.0994 & I & -1.248000 & 0.900500 \\
53297.1028 & R & -0.623600 & 0.735100 \\
53297.1193 & I & 0.614100 & 0.828800 \\
53315.1120 & R & 0.024500 & 0.449000 \\
53315.1292 & I & -1.056300 & 0.886200 \\
53323.1245 & R & -0.978500 & 1.771000 \\
53323.1413 & I & -0.438600 & 0.612600 \\
53327.1734 & R & 1.578200 & 0.664500 \\
53329.0747 & R & -0.208400 & 0.559800 \\
53329.0910 & I & 0.458500 & 0.770700 \\
53342.1214 & R & 0.545000 & 0.351300 \\
53342.1382 & I & 0.636700 & 0.834800 \\
53346.1137 & R & -0.268200 & 0.452900 \\
53346.1356 & I & 0.435600 & 0.974100 \\
53350.0940 & R & 0.026200 & 0.462900 \\
53350.1276 & I & 0.314700 & 0.673300 \\
53354.0885 & R & 0.262300 & 0.360700 \\
53354.1171 & I & 0.821000 & 0.671700 \\
53639.1222 & R & -0.406200 & 0.655700 \\
53639.1385 & I & 0.473600 & 0.914500 \\
53643.1302 & R & -0.593900 & 0.834600 \\
53649.2279 & R & -0.857300 & 1.339200 \\
53682.1056 & R & -0.860700 & 1.027600 \\
53696.1235 & R & -0.104700 & 0.335000 \\
53696.1418 & I & -0.561800 & 0.662700 \\
53700.2331 & R & -0.085800 & 0.376500 \\
53702.1454 & R & -0.190500 & 0.320900 \\
53702.1619 & I & 0.103100 & 0.665400 \\
53728.0612 & R & 0.456900 & 0.552000 \\
53728.0780 & I & -0.003700 & 1.129200 \\
53731.0668 & R & -0.303100 & 0.404400 \\
53731.0835 & I & -0.154700 & 1.082200 \\
53733.0765 & R & -0.675800 & 0.424700 \\
53733.1054 & I & 0.360300 & 0.704800 \\
\hline \\
\multicolumn{4}{c}{f041}\\
52553.8945 & R & 0.198000 & 1.372800 \\
52561.1124 & R & 1.895700 & 1.285600 \\
52577.0952 & R & -0.723600 & 1.233900 \\
52577.1023 & I & -1.163900 & 1.915900 \\
52583.0898 & R & 0.566400 & 1.384100 \\
52583.0964 & I & 0.735000 & 1.715000 \\
52589.0987 & R & 0.387300 & 1.028700 \\
52606.1091 & R & 0.061100 & 0.737800 \\
52606.1156 & I & -0.358500 & 1.203500 \\
52612.1458 & I & -1.089000 & 2.110800 \\
52614.1174 & R & 0.805400 & 0.902500 \\
52614.1243 & I & 2.046000 & 1.632700 \\
52932.0954 & R & -0.040400 & 0.413100 \\
52932.0994 & I & -1.133600 & 0.882900 \\
52934.0444 & R & -0.287300 & 0.729000 \\
52934.0624 & I & 1.223900 & 0.970500 \\
52940.0578 & R & -0.656900 & 0.567300 \\
52940.0746 & I & -0.240700 & 0.749300 \\
52944.0363 & R & -0.263600 & 0.781100 \\
52944.0469 & I & -2.828900 & 2.014200 \\
52958.0792 & I & -3.307100 & 1.630900 \\
52962.0836 & R & 0.891100 & 0.980700 \\
52962.0882 & I & -1.467200 & 1.804300 \\
52966.0748 & R & 2.059100 & 0.644800 \\
52966.0902 & I & -0.651000 & 1.155600 \\
52972.0800 & R & 5.159900 & 0.551000 \\
52972.0990 & I & 4.210700 & 1.069100 \\
52974.0299 & R & 7.302600 & 0.683100 \\
52974.0486 & I & 5.894200 & 0.892800 \\
52986.0713 & R & 9.223200 & 0.428400 \\
52986.0855 & I & 9.809900 & 0.828800 \\
52990.0546 & R & 8.832500 & 0.605400 \\
52990.0686 & I & 11.366600 & 1.219700 \\
52994.0565 & R & 9.108100 & 0.426900 \\
52994.0711 & I & 11.471100 & 0.877500 \\
52996.0724 & R & 8.414800 & 0.429100 \\
52996.0917 & I & 9.362300 & 0.851200 \\
52998.0635 & R & 8.480400 & 0.505800 \\
52998.0909 & I & 9.746800 & 1.236600 \\
53000.0702 & R & 7.767400 & 0.483100 \\
53000.0869 & I & 8.567500 & 0.787500 \\
53002.0446 & R & 7.642600 & 0.671500 \\
53002.0687 & I & 8.221400 & 1.205900 \\
53268.1035 & R & 1.487300 & 0.786000 \\
53268.1425 & I & -0.072300 & 1.508200 \\
53283.1271 & R & -0.718000 & 0.901400 \\
53283.1531 & I & 1.777500 & 1.737600 \\
53289.0523 & R & -0.852900 & 0.997400 \\
53289.0668 & I & -1.569500 & 1.459900 \\
53293.0499 & I & -0.340300 & 1.850700 \\
53295.1650 & R & 0.086600 & 0.480500 \\
53297.0600 & R & -0.133400 & 0.580200 \\
53297.0747 & I & 0.355400 & 1.056600 \\
53301.0692 & R & 0.086000 & 0.867900 \\
53301.0915 & I & -0.038600 & 1.285700 \\
53315.0700 & R & -0.455500 & 0.621000 \\
53315.0845 & I & -0.262700 & 1.024100 \\
53321.1802 & R & 0.195800 & 0.678100 \\
53323.0792 & R & 0.853800 & 0.626300 \\
53323.0947 & I & 1.135000 & 0.911600 \\
53327.1576 & R & 0.382200 & 0.633400 \\
53329.0325 & R & -0.202000 & 0.717500 \\
53329.0472 & I & 1.459200 & 0.944400 \\
53342.0776 & R & 0.104200 & 0.504300 \\
53342.0924 & I & -0.671100 & 0.832100 \\
53346.0856 & I & 0.786500 & 1.008600 \\
53350.0505 & R & 0.442700 & 0.565500 \\
53350.0665 & I & -0.330100 & 1.471700 \\
53354.0465 & R & 0.195900 & 0.539300 \\
53354.0657 & I & -0.660900 & 0.858400 \\
53358.0396 & R & -0.228300 & 0.566300 \\
53358.0660 & I & 0.862600 & 1.106800 \\
53360.0719 & R & -0.309700 & 0.936500 \\
53360.1011 & I & -2.267100 & 1.740400 \\
53383.0372 & R & -0.094000 & 0.975600 \\
53383.0406 & I & -0.662200 & 1.158300 \\
53389.0397 & R & -0.889700 & 0.932100 \\
53389.0460 & I & 1.401500 & 3.198500 \\
53639.0808 & R & -1.589000 & 0.935900 \\
53639.0948 & I & 2.142600 & 0.976200 \\
53649.0801 & R & -0.827800 & 0.837600 \\
53649.1012 & I & -1.441700 & 1.268800 \\
53652.0493 & R & -1.069400 & 0.916100 \\
53652.0659 & I & 2.163700 & 1.447900 \\
53654.0476 & R & -0.226200 & 0.926400 \\
53654.0685 & I & -2.157200 & 1.023300 \\
53682.0670 & R & 0.201500 & 0.820500 \\
53682.0959 & I & 2.555200 & 1.832900 \\
53696.0741 & R & -0.068900 & 0.464600 \\
53696.0881 & I & 0.641400 & 0.661900 \\
53702.0986 & R & 0.064000 & 0.359100 \\
53702.1127 & I & -0.240800 & 0.911500 \\
53992.2930 & R & -0.275200 & 0.431200 \\
53994.2126 & R & -0.199600 & 0.660800 \\
53994.2465 & I & -0.127300 & 0.546100 \\
54003.2200 & R & -0.007000 & 0.587400 \\
54003.2546 & I & 1.376700 & 1.599400 \\
54006.2473 & R & -0.549800 & 0.629000 \\
54006.2508 & I & 0.268700 & 0.889500 \\
54021.2260 & R & -0.637900 & 0.550400 \\
54021.2417 & I & -2.717900 & 1.607500 \\
54025.2216 & R & -0.675800 & 0.896100 \\
54025.2447 & I & -0.141600 & 0.842900 \\
54029.2328 & R & -0.050200 & 0.751700 \\
54029.2502 & I & 0.853800 & 1.127700 \\
54031.2409 & R & 0.067000 & 0.579800 \\
54031.2702 & I & -1.493600 & 1.125800 \\
54033.2158 & R & 0.340300 & 0.603600 \\
54033.2418 & I & 0.670500 & 1.853300 \\
54037.2333 & R & 1.317800 & 0.776400 \\
54037.2564 & I & -0.216100 & 1.411000 \\
54039.2248 & R & 0.236100 & 0.614500 \\
54039.2459 & I & 1.456300 & 1.505300 \\
54051.0400 & R & 0.690800 & 0.795700 \\
54051.0591 & I & -1.697400 & 1.316300 \\
54055.1888 & R & -0.279900 & 0.690700 \\
54055.2041 & I & -2.243200 & 1.622400 \\
54069.1944 & R & -0.523000 & 0.707600 \\
54084.0600 & R & -1.082400 & 1.242100 \\
54084.0748 & I & 1.482800 & 1.622900 \\
54088.0645 & R & 0.107300 & 0.706900 \\
54088.0854 & I & -0.402700 & 1.054800 \\
54090.0577 & R & -0.131800 & 0.431900 \\
54094.0617 & R & -0.176400 & 0.367000 \\
54094.0862 & I & 0.083100 & 1.054400 \\
54095.0822 & R & 0.074200 & 0.540200 \\
54095.0846 & I & 0.755600 & 1.549100 \\
54096.0491 & R & 0.612300 & 0.802500 \\
54096.0761 & I & 2.549100 & 1.958800 \\
54098.0391 & I & 1.205800 & 1.901400 \\
54098.0449 & R & 0.015300 & 0.817400 \\
54112.0580 & R & -0.185600 & 1.275500 \\
54114.0587 & R & 0.607800 & 0.928700 \\
54114.0615 & I & 1.438900 & 1.361800 \\
54351.2877 & R & 0.295600 & 0.664300 \\
54354.3004 & R & -0.127200 & 0.458400 \\
54357.2914 & I & -0.438700 & 0.875200 \\
54379.2247 & I & 0.153800 & 1.150200 \\
54381.2171 & R & 0.088000 & 0.522100 \\
54383.2045 & R & 0.402900 & 0.466600 \\
54383.2448 & I & 0.874900 & 1.079400 \\
54389.2013 & R & -0.071200 & 0.577500 \\
54407.2366 & R & 0.642900 & 0.787100 \\
54409.2135 & I & -0.422500 & 0.866300 \\
54415.0327 & R & -0.732600 & 0.894700 \\
54415.0466 & I & -0.733300 & 1.083800 \\
54417.0349 & R & -0.058500 & 0.690400 \\
54417.0519 & I & -0.399600 & 0.972700 \\
54419.0331 & R & -0.022200 & 0.452400 \\
54419.0371 & I & -1.419400 & 0.758400 \\
54421.0260 & R & 0.053400 & 0.394700 \\
54421.0674 & I & 0.376500 & 0.840000 \\
54423.1294 & R & 0.809600 & 0.605600 \\
54423.2267 & I & -0.894300 & 1.732400 \\
54435.1148 & R & -1.068900 & 0.718400 \\
54435.1291 & I & 0.518400 & 1.755600 \\
54439.0337 & R & 0.022200 & 0.831600 \\
54439.0495 & I & 0.301800 & 0.692800 \\
54451.0407 & R & -0.900600 & 1.246400 \\
54451.0517 & I & 0.694700 & 1.621100 \\
\hline \\
\multicolumn{4}{c}{f096}\\
52932.0088 & R & 9.211800 & 13.669000 \\
52932.0280 & I & 0.922200 & 0.766500 \\
52936.0140 & R & -27.776900 & 16.602400 \\
52936.0359 & I & 4.615800 & 2.341000 \\
52942.0136 & R & 8.972300 & 12.867600 \\
52942.0334 & I & -0.352100 & 0.778700 \\
52960.0590 & I & -0.578200 & 1.341800 \\
52964.0302 & R & 4.921000 & 12.865900 \\
52964.0655 & I & 0.515700 & 1.190900 \\
52966.1225 & R & 4.251300 & 14.000100 \\
52966.1416 & I & 0.327300 & 1.095100 \\
52970.0401 & R & 2.744900 & 14.297900 \\
52970.0598 & I & 3.063200 & 1.061300 \\
52988.0482 & R & 17.022600 & 13.730300 \\
52988.0669 & I & 13.302700 & 0.960600 \\
52996.0481 & R & 21.640300 & 14.241300 \\
52996.0580 & I & 14.353500 & 0.904100 \\
52998.0428 & R & 1.354600 & 17.964900 \\
52998.0527 & I & 16.103500 & 1.549600 \\
53000.0419 & R & 19.249200 & 15.132200 \\
53000.0593 & I & 16.065300 & 1.039700 \\
53004.0596 & R & -26.368300 & 31.620300 \\
53004.0798 & I & 11.535900 & 1.994800 \\
53266.1033 & R & -38.949600 & 16.740400 \\
53266.1222 & I & 2.377900 & 1.472200 \\
53268.0458 & R & 1.828200 & 14.308800 \\
53268.0493 & I & 0.073400 & 1.155600 \\
53285.0150 & R & -35.760300 & 16.924600 \\
53285.0336 & I & -5.640700 & 3.405200 \\
53287.0126 & R & -26.754700 & 16.779100 \\
53287.0320 & I & -1.437900 & 1.433700 \\
53291.0131 & R & -40.098900 & 18.575700 \\
53291.0320 & I & -0.788300 & 1.087400 \\
53295.0119 & R & 1.984200 & 14.257300 \\
53295.0312 & I & -0.224400 & 0.707200 \\
53299.0227 & R & 9.420800 & 14.347200 \\
53299.0417 & I & 0.696500 & 0.745000 \\
53321.0220 & R & 7.429800 & 14.294700 \\
53321.0422 & I & -0.561000 & 0.818500 \\
53325.0273 & R & 15.299500 & 12.773200 \\
53325.0462 & I & -0.179100 & 0.745900 \\
53344.0480 & R & 13.404000 & 12.715500 \\
53344.0711 & I & 1.529400 & 0.901000 \\
53348.0597 & I & 0.100900 & 0.834300 \\
53354.0294 & R & 6.252600 & 19.325700 \\
53354.0331 & I & 0.648500 & 1.201000 \\
53356.0498 & R & 7.691000 & 16.203900 \\
53356.0626 & I & 0.224900 & 1.017500 \\
53360.0427 & R & -0.770100 & 18.842900 \\
53360.0541 & I & 0.434200 & 1.354200 \\
53639.0491 & R & 7.727000 & 13.703600 \\
53639.0686 & I & 0.705900 & 0.711800 \\
53641.0048 & R & -20.454300 & 18.482200 \\
53641.0378 & I & -2.581300 & 1.444700 \\
53648.9948 & R & -11.286900 & 15.964900 \\
53649.0120 & I & 0.303600 & 1.591800 \\
53652.0085 & R & -13.611300 & 17.608400 \\
53652.0338 & I & 0.445100 & 1.424600 \\
53654.0104 & R & 7.945000 & 14.977500 \\
53654.0378 & I & -0.741400 & 0.979600 \\
53682.0418 & R & 0.996900 & 15.721000 \\
53698.0273 & R & -22.526500 & 15.459400 \\
53698.0459 & I & -0.446100 & 1.213100 \\
53700.0975 & R & -1.748800 & 30.271900 \\
53700.1234 & R & 10.483300 & 34.297700 \\
53704.0263 & I & 0.779700 & 3.488900 \\
53704.0427 & R & 8.645400 & 12.461300 \\
53704.0665 & I & -0.630700 & 0.903400 \\
53706.0197 & I & -4.982900 & 5.173400 \\
53706.0347 & R & -3.545600 & 30.489500 \\
53706.0527 & I & 0.701300 & 0.600700 \\
53708.0400 & R & 1.975200 & 12.716300 \\
53708.0589 & I & -0.086600 & 1.004900 \\
53733.0580 & R & -1.658500 & 15.449800 \\
53738.0504 & R & 6.920800 & 14.899700 \\
54351.2465 & R & -16.220400 & 13.705800 \\
54354.2631 & R & -3.600300 & 13.975400 \\
54357.2220 & I & -0.593600 & 0.703500 \\
54363.2219 & R & -11.776700 & 15.437400 \\
\hline \\
\multicolumn{4}{c}{f123}\\
52553.1296 & R & -2.437500 & 1.512900 \\
52559.1439 & R & -0.819400 & 1.244200 \\
52577.1558 & R & -1.345400 & 0.634200 \\
52577.1734 & I & 0.291700 & 1.117900 \\
52581.1503 & R & 0.617700 & 0.767900 \\
52583.1214 & R & 0.553600 & 0.782800 \\
52583.1388 & I & 1.564500 & 1.115400 \\
52932.1057 & R & -0.015100 & 0.460800 \\
52932.1236 & I & 0.323800 & 0.842200 \\
52936.1073 & I & -1.952100 & 2.108500 \\
52942.0936 & R & -0.933900 & 0.559200 \\
52942.1097 & I & -0.064300 & 0.940200 \\
52944.0621 & R & -3.213700 & 1.304900 \\
52944.0869 & I & -0.847500 & 1.184700 \\
52960.1131 & R & -0.533100 & 0.754300 \\
52960.1274 & I & -4.084500 & 1.668300 \\
52964.1172 & R & -0.822000 & 0.666300 \\
52964.1314 & I & 0.777100 & 1.200600 \\
52968.0622 & R & 1.248000 & 0.896600 \\
52968.0843 & I & 0.430900 & 1.274100 \\
52970.1158 & R & 1.650900 & 0.462900 \\
52970.1305 & I & 0.246300 & 1.022700 \\
52970.1842 & R & 1.766100 & 0.477600 \\
52972.1108 & R & 2.772900 & 0.617100 \\
52972.1387 & I & 1.803600 & 1.467200 \\
52974.0672 & R & 3.348300 & 0.572500 \\
52974.0814 & I & 4.323400 & 0.807300 \\
52976.0678 & R & 3.141900 & 0.637900 \\
52976.0868 & I & 1.308600 & 1.042800 \\
52988.1169 & R & 6.554900 & 0.503800 \\
52988.1315 & I & 7.597100 & 1.088900 \\
52992.1430 & R & 5.381300 & 0.566900 \\
52996.1139 & R & 6.203900 & 0.482100 \\
52996.1285 & I & 8.574500 & 1.092100 \\
52998.1039 & R & 4.869700 & 0.617200 \\
52998.1249 & I & 8.716600 & 1.239200 \\
53000.1047 & R & 4.300500 & 0.443000 \\
53000.1166 & I & 7.154400 & 0.703700 \\
53004.1134 & R & 1.112600 & 1.224200 \\
53004.1276 & I & 4.061800 & 1.906600 \\
53268.1714 & R & 0.344000 & 0.688200 \\
53287.0852 & R & -1.468800 & 1.091600 \\
53295.0874 & R & 0.277800 & 0.592200 \\
53295.1016 & I & -0.312000 & 0.873900 \\
53299.0951 & R & -0.017400 & 0.515200 \\
53299.1092 & I & -0.510400 & 0.762500 \\
53321.0965 & R & 0.015700 & 0.551200 \\
53321.1116 & I & -0.983000 & 0.772300 \\
53325.0965 & R & -0.681300 & 0.465900 \\
53325.1108 & I & -0.931900 & 0.752500 \\
53329.1088 & R & -0.175400 & 0.589500 \\
53329.1158 & I & -0.365000 & 0.828100 \\
53344.1265 & R & -0.694400 & 0.542400 \\
53344.1427 & I & 0.798700 & 1.128300 \\
53348.1043 & R & 0.527700 & 0.446700 \\
53348.1193 & I & -0.706200 & 0.855800 \\
53352.0693 & R & 0.857200 & 0.386700 \\
53352.0800 & I & 0.075700 & 0.669000 \\
53354.0776 & R & 0.779400 & 0.393200 \\
53354.0996 & I & 1.307900 & 0.843500 \\
53356.1041 & R & -0.187400 & 0.431400 \\
53356.1149 & I & -2.424500 & 0.739100 \\
53358.0896 & R & -0.439100 & 0.546300 \\
53358.1038 & I & 0.306700 & 0.714300 \\
53360.1138 & R & 0.393000 & 1.166800 \\
53360.1252 & I & -1.593400 & 1.423500 \\
53379.0632 & R & 0.728800 & 0.387800 \\
53379.0767 & I & 0.590000 & 1.105400 \\
53383.0479 & R & 0.089000 & 0.466100 \\
53383.0554 & I & 0.689500 & 0.907800 \\
53387.0496 & R & -1.748500 & 1.149600 \\
53387.0574 & I & -5.338700 & 1.537500 \\
53641.1163 & R & -1.605600 & 0.746100 \\
53641.1307 & I & -0.705300 & 1.500400 \\
53649.1142 & R & -1.345500 & 1.155900 \\
53654.1059 & R & -0.597200 & 0.728100 \\
53654.1328 & I & -1.623600 & 0.830100 \\
53682.1161 & R & 0.630600 & 0.929400 \\
53698.0967 & R & 0.424900 & 0.582400 \\
53698.1110 & I & -1.224900 & 1.672300 \\
53704.1168 & R & 0.533500 & 0.426600 \\
53704.1309 & I & -0.007400 & 0.615200 \\
53728.0958 & R & 0.868700 & 0.525800 \\
53728.1107 & I & -0.696000 & 0.950900 \\
53733.0845 & R & -0.394800 & 0.381200 \\
53733.1173 & I & 2.084400 & 0.837100 \\
53735.0676 & R & -0.108200 & 0.412200 \\
53994.2683 & R & 0.617100 & 0.455300 \\
53994.3086 & I & 0.354900 & 0.668100 \\
54003.2714 & R & 0.425600 & 0.648100 \\
54003.2959 & I & 0.996900 & 0.983000 \\
54021.3422 & R & -0.484500 & 1.225700 \\
54023.2669 & R & 0.543700 & 0.640800 \\
54023.2818 & I & 0.919500 & 1.282100 \\
54027.2922 & R & -0.168900 & 0.505100 \\
54027.3061 & I & -0.153200 & 0.964500 \\
54031.3067 & R & -0.387600 & 0.543900 \\
54031.3172 & I & -0.296400 & 1.032700 \\
54037.2804 & I & -0.526300 & 1.278000 \\
54037.2922 & R & -1.110900 & 0.659500 \\
54039.2723 & R & -0.487100 & 0.945800 \\
54039.3003 & I & -1.229100 & 1.831200 \\
54053.0864 & R & -0.355600 & 0.531300 \\
54053.1011 & I & 1.498200 & 0.672900 \\
54059.2366 & R & -1.451300 & 1.092000 \\
54059.2636 & I & -1.673600 & 1.642100 \\
54063.2496 & R & -0.226700 & 0.526600 \\
54063.2749 & I & -2.631800 & 1.312800 \\
54065.2239 & R & -0.376600 & 0.551400 \\
54065.2541 & I & -0.456600 & 1.123500 \\
54067.2281 & R & -0.770000 & 0.697200 \\
54067.2480 & I & -3.954000 & 1.257300 \\
54069.2191 & R & -0.000800 & 1.263800 \\
54088.1256 & R & 1.037900 & 0.462900 \\
54088.1291 & I & 0.305800 & 0.876500 \\
54090.1038 & R & 0.675900 & 0.338000 \\
54090.1822 & I & 0.320300 & 1.117500 \\
54092.1088 & R & -0.231400 & 0.340800 \\
54092.1325 & I & 2.184500 & 0.637600 \\
54094.1078 & R & 0.128000 & 0.510800 \\
54094.1253 & I & 0.121900 & 0.847500 \\
54096.1242 & R & -1.529900 & 1.120300 \\
54096.1463 & I & -0.393800 & 1.805000 \\
54098.1326 & R & -2.364700 & 1.382200 \\
54099.0608 & R & -1.199700 & 1.825500 \\
54099.0631 & I & -1.162300 & 2.304800 \\
54111.1055 & R & 0.093300 & 0.598900 \\
54111.1287 & I & 0.300500 & 1.157300 \\
54113.0980 & R & -0.809900 & 0.603700 \\
54113.1015 & I & 0.562600 & 0.958200 \\
54114.0853 & R & -0.362200 & 0.734700 \\
54114.0881 & I & -2.779500 & 1.314100 \\
54351.3084 & R & -0.256500 & 0.585900 \\
54354.3153 & R & -0.149900 & 0.695900 \\
54357.3527 & R & 0.825600 & 0.879600 \\
54360.3555 & I & -0.992200 & 1.383200 \\
54363.3616 & R & -0.334700 & 0.545600 \\
54377.2681 & R & 0.121200 & 0.505700 \\
54377.2896 & I & -2.225300 & 1.045600 \\
54379.2835 & R & -0.097400 & 0.766500 \\
54381.2504 & R & 0.299800 & 0.454800 \\
54381.2777 & I & 0.100500 & 1.026400 \\
54383.3196 & R & 0.123600 & 0.387000 \\
54393.2886 & R & 0.335500 & 0.561400 \\
54407.2437 & R & -1.570100 & 0.777100 \\
54407.2587 & I & -1.759200 & 1.678400 \\
54409.2900 & R & -0.304600 & 0.493700 \\
54411.2689 & R & 0.102700 & 0.504100 \\
54411.2878 & I & 1.171100 & 1.035600 \\
54415.1234 & R & -0.201500 & 0.518600 \\
54417.0638 & R & -0.120600 & 0.405600 \\
54417.0949 & I & 0.832600 & 0.902800 \\
54421.0941 & R & 0.060200 & 0.488800 \\
54423.2532 & R & 0.630600 & 0.772200 \\
54437.1719 & R & -0.829600 & 0.661500 \\
54437.1859 & I & -0.001200 & 1.347900 \\
54441.0760 & R & 0.345400 & 0.443800 \\
54441.0938 & I & 1.107600 & 0.938800 \\
\hline \\
\multicolumn{4}{c}{f216}\\
52547.1512 & R & -2.099100 & 1.250000 \\
52547.1561 & I & -2.371800 & 1.646900 \\
52547.1714 & R & 0.212300 & 0.926000 \\
52547.1765 & I & -0.152000 & 1.154000 \\
52549.1501 & I & -0.822900 & 2.415300 \\
52551.1881 & R & 0.355300 & 1.501800 \\
52553.1631 & R & -1.641400 & 1.379500 \\
52555.1521 & R & 0.862900 & 1.079800 \\
52559.1183 & R & 0.261900 & 1.530400 \\
52561.1475 & R & -0.888500 & 0.555700 \\
52931.1780 & R & -0.237800 & 0.322200 \\
52931.1920 & I & -0.239000 & 0.642700 \\
52936.1321 & R & -1.575400 & 1.383700 \\
52936.1522 & I & 0.169900 & 2.133500 \\
52936.1792 & I & -2.618900 & 1.623500 \\
52942.1415 & R & -0.376500 & 0.553300 \\
52942.1575 & I & 0.448900 & 0.884500 \\
52964.1551 & R & 0.057200 & 0.607200 \\
52964.1697 & I & 0.500600 & 1.164400 \\
52968.1477 & R & 0.441500 & 1.149500 \\
52968.1639 & I & -1.421800 & 3.765500 \\
52972.1620 & R & 3.108800 & 0.725100 \\
52972.1766 & I & 2.018400 & 0.850700 \\
52974.1047 & R & 3.365800 & 0.472600 \\
52974.1188 & I & 2.848700 & 0.718100 \\
52976.1103 & R & 3.353500 & 0.564200 \\
52976.1292 & I & 3.838100 & 0.940700 \\
52988.1547 & R & 5.088700 & 0.600900 \\
52988.1687 & I & 6.571100 & 1.382600 \\
52992.1530 & R & 4.542700 & 0.519400 \\
52992.1777 & I & 5.769700 & 1.012900 \\
52996.1555 & R & 2.794700 & 0.433200 \\
52996.1724 & I & 6.061100 & 0.728300 \\
53002.1239 & R & 2.398000 & 0.648400 \\
53004.1548 & R & -0.064700 & 0.957600 \\
53004.1680 & I & -0.350600 & 1.361600 \\
53268.1938 & R & 0.006200 & 0.525200 \\
53287.1228 & R & -1.653700 & 1.071800 \\
53287.1374 & I & -2.930500 & 2.182000 \\
53291.1388 & I & 0.770400 & 1.709600 \\
53295.1252 & R & 0.217300 & 0.415700 \\
53295.1395 & I & -0.529000 & 0.953500 \\
53299.1325 & R & -0.475500 & 0.457900 \\
53299.1471 & I & 0.104100 & 0.696100 \\
53301.1135 & R & -0.310600 & 0.861400 \\
53301.1400 & I & 0.045200 & 0.845900 \\
53321.1363 & R & -1.603200 & 1.399100 \\
53321.1514 & I & 0.330200 & 0.898800 \\
53325.1360 & R & 0.833000 & 0.417000 \\
53325.1506 & I & -0.488900 & 0.892900 \\
53329.1672 & R & -0.385000 & 0.560900 \\
53329.1752 & I & -1.437200 & 0.832200 \\
53344.1694 & R & 0.313900 & 0.440300 \\
53344.1838 & I & 0.304200 & 1.274900 \\
53348.1431 & R & -1.101800 & 0.568800 \\
53348.1575 & I & 1.954600 & 0.859500 \\
53352.0977 & R & -0.118900 & 0.508900 \\
53352.1086 & I & 0.222300 & 0.683200 \\
53354.1347 & R & 0.630500 & 0.350200 \\
53354.1488 & I & 0.071900 & 0.733700 \\
53356.1324 & R & -0.106100 & 0.408300 \\
53356.1580 & I & 0.744800 & 0.811200 \\
53379.0918 & R & 0.565200 & 0.485200 \\
53379.1082 & I & -0.167500 & 1.018000 \\
53383.0707 & R & -0.271100 & 0.505400 \\
53383.0874 & I & 0.391200 & 0.772700 \\
53387.0735 & R & -0.656900 & 0.927900 \\
53387.0901 & I & -1.313600 & 1.309600 \\
53641.1545 & R & 0.208400 & 0.643600 \\
53641.1687 & I & 0.323100 & 1.357800 \\
53649.1559 & R & 0.043900 & 1.603500 \\
53652.1235 & I & 0.140900 & 1.033500 \\
53652.1400 & R & 0.236800 & 0.589100 \\
53654.1389 & R & -0.610900 & 0.530600 \\
53654.1685 & I & -0.792800 & 0.919200 \\
53682.1521 & R & -0.712000 & 0.884900 \\
53698.1344 & R & 1.633700 & 1.006400 \\
53698.1507 & I & -0.436400 & 1.571200 \\
53700.2594 & R & -0.004700 & 0.403400 \\
53704.1543 & R & 0.108400 & 0.280200 \\
53704.1686 & I & 0.318300 & 0.700500 \\
\hline \\
\multicolumn{4}{c}{f231}\\
52910.0830 & I & 0.721200 & 1.715400 \\
52932.0014 & R & -0.048400 & 0.571900 \\
52932.0163 & I & -0.505500 & 0.797300 \\
52936.0041 & R & 0.304400 & 0.839500 \\
52936.0235 & I & -2.909900 & 2.298700 \\
52942.0091 & R & 0.262000 & 0.498900 \\
52942.0274 & I & -0.217100 & 0.764600 \\
52960.0262 & R & 0.516600 & 3.702600 \\
52960.0450 & I & 0.472500 & 1.315700 \\
52964.0206 & R & 1.190100 & 0.488600 \\
52964.0408 & I & 1.048100 & 0.986900 \\
52964.0535 & I & 1.333900 & 0.748000 \\
52966.1145 & R & 1.172200 & 0.607000 \\
52966.1299 & I & 0.811800 & 1.107200 \\
52970.0320 & R & 3.372100 & 0.468200 \\
52970.0476 & I & 4.475700 & 0.930200 \\
52970.1081 & I & 3.812100 & 0.983700 \\
52972.0248 & R & 4.696100 & 0.634100 \\
52972.0485 & I & 6.505600 & 0.818500 \\
52976.0235 & R & 5.534200 & 1.010300 \\
52976.0429 & I & 7.433400 & 1.356100 \\
52988.0413 & R & 7.615400 & 0.532700 \\
52988.0552 & I & 8.933500 & 0.939600 \\
52994.0361 & R & 7.066100 & 0.805900 \\
52994.0437 & I & 9.882000 & 0.887200 \\
52996.0443 & R & 6.328200 & 0.584700 \\
52996.0521 & I & 8.267600 & 0.859700 \\
52998.0389 & R & 6.938000 & 1.047800 \\
52998.0466 & I & 7.957600 & 1.324700 \\
53000.0384 & R & 6.024600 & 0.819200 \\
53000.0534 & I & 8.502400 & 0.947500 \\
53004.0740 & I & 11.510600 & 2.070800 \\
53266.0961 & R & 0.380700 & 0.924600 \\
53266.1104 & I & 1.213300 & 1.203800 \\
53268.0270 & R & -0.133200 & 0.864400 \\
53268.0305 & I & 2.789600 & 1.267600 \\
53285.0220 & I & -2.608500 & 1.441500 \\
53287.0046 & R & -0.914300 & 0.785300 \\
53287.0196 & I & 0.909900 & 1.372700 \\
53291.0054 & R & 0.335800 & 0.662000 \\
53291.0203 & I & 0.650900 & 1.113900 \\
53295.0048 & R & 0.249400 & 0.588900 \\
53295.0195 & I & 0.299900 & 0.730200 \\
53299.0157 & R & 0.201700 & 0.600100 \\
53299.0297 & I & -0.481200 & 0.717300 \\
53301.0021 & R & 1.228400 & 2.519900 \\
53301.0237 & I & 0.811400 & 2.661700 \\
53321.0139 & R & 0.066100 & 0.517100 \\
53321.0297 & I & -2.561000 & 0.880400 \\
53325.0202 & R & -0.104900 & 0.503900 \\
53325.0345 & I & 1.106700 & 0.651900 \\
53331.0753 & R & -2.331400 & 2.612000 \\
53331.0932 & I & -3.078600 & 3.559800 \\
53344.0373 & R & -0.568600 & 0.430100 \\
53344.0595 & I & -0.771300 & 0.877600 \\
53639.0080 & R & -1.000500 & 0.695300 \\
53639.0570 & I & -0.660500 & 0.773500 \\
53640.9973 & R & 0.761200 & 1.064000 \\
53641.0261 & I & 1.866500 & 1.697900 \\
53643.0698 & I & -1.950400 & 2.249600 \\
53649.0333 & R & 0.095400 & 0.551300 \\
53649.0500 & I & 1.745000 & 1.048500 \\
53652.0124 & R & 0.636300 & 0.772000 \\
53652.0396 & I & 0.734700 & 1.403600 \\
53654.0191 & R & -0.930600 & 0.662500 \\
53654.0262 & I & 0.009000 & 1.171400 \\
53682.0344 & R & -1.283000 & 0.832000 \\
53682.0488 & I & 0.022200 & 1.405300 \\
53698.0203 & R & -0.020700 & 1.155900 \\
53698.0343 & I & 1.338400 & 1.406500 \\
53700.0965 & R & 1.301800 & 0.498300 \\
53704.0172 & R & 1.660800 & 2.962600 \\
53704.0357 & R & 0.031400 & 0.409000 \\
53704.0549 & I & -0.041700 & 0.848700 \\
53706.0312 & R & -0.085700 & 0.454000 \\
53706.0469 & I & -1.015600 & 0.810200 \\
53708.0435 & R & 0.080900 & 0.414100 \\
53708.0647 & I & 1.654000 & 0.974100 \\
53712.0580 & R & -0.170300 & 1.150000 \\
53712.0738 & I & -2.234900 & 1.607200 \\
53728.0429 & R & 1.735500 & 1.903800 \\
53731.0560 & R & 0.167800 & 0.606300 \\
53738.0432 & R & 0.042400 & 0.725800 \\
53738.0470 & I & -5.365200 & 2.048400 \\
\hline \\
\multicolumn{4}{c}{f235}\\
52561.1144 & R & 1.373900 & 1.314900 \\
52579.1024 & R & 0.096500 & 0.958400 \\
52579.1094 & I & -0.523100 & 1.450400 \\
52585.1554 & R & -0.408700 & 1.513400 \\
52587.1057 & R & 0.769000 & 1.050000 \\
52587.1127 & I & 0.392600 & 1.447200 \\
52593.0859 & I & -1.786100 & 1.827700 \\
52610.1049 & R & -1.443900 & 1.132600 \\
52932.0507 & R & 1.387900 & 0.414800 \\
52932.0823 & I & 0.032600 & 0.752600 \\
52936.0600 & R & 1.501600 & 1.293700 \\
52936.0834 & I & 3.122800 & 3.335900 \\
52942.0653 & R & -0.228100 & 0.569200 \\
52942.0873 & I & -0.097000 & 0.949800 \\
52944.0325 & R & 0.360000 & 1.079300 \\
52944.0401 & I & 1.479000 & 1.404800 \\
52944.0584 & R & 1.588800 & 1.336100 \\
52960.0859 & R & 0.212700 & 1.158000 \\
52960.1071 & I & -2.208400 & 1.417300 \\
52964.0887 & R & 0.265700 & 0.536900 \\
52964.1109 & I & 1.131200 & 0.899100 \\
52968.0335 & R & 1.096500 & 0.386300 \\
52968.0559 & I & 2.178900 & 1.058500 \\
52972.0763 & R & 3.865500 & 0.510500 \\
52972.0930 & I & 3.860400 & 0.996300 \\
52974.0264 & R & 5.090200 & 0.699700 \\
52974.0428 & I & 4.540800 & 0.830200 \\
52988.0896 & R & 15.795600 & 0.542300 \\
52988.1110 & I & 18.451500 & 0.841200 \\
52992.1221 & R & 20.790000 & 0.750100 \\
52996.0685 & R & 15.653600 & 0.455900 \\
52996.0858 & I & 18.774200 & 0.791700 \\
52998.0596 & R & 13.492500 & 0.641200 \\
52998.0722 & I & 17.285600 & 0.953900 \\
53002.0410 & R & 11.856500 & 0.841400 \\
53002.0619 & I & 15.573700 & 1.261600 \\
53268.1366 & I & 0.170800 & 1.224000 \\
53287.0580 & R & 0.306000 & 1.109100 \\
53287.0790 & I & -0.443900 & 1.665400 \\
53291.0560 & R & 0.213300 & 1.100100 \\
53295.0602 & R & 1.493000 & 0.648500 \\
53295.0812 & I & -0.504200 & 0.895900 \\
53299.0649 & R & 0.604700 & 0.587700 \\
53299.0888 & I & 0.868900 & 0.728700 \\
53301.0856 & I & -0.954300 & 1.116300 \\
53321.0663 & R & 0.291000 & 0.886900 \\
53321.0900 & I & 0.757200 & 1.205800 \\
53325.0691 & R & 0.508500 & 0.449500 \\
53325.0903 & I & -0.179600 & 0.831800 \\
53331.1294 & R & 0.632500 & 0.536300 \\
53344.0965 & R & -0.519800 & 0.506900 \\
53344.1204 & I & 1.229200 & 1.028400 \\
53348.0769 & R & -0.294600 & 0.452600 \\
53348.0982 & I & -0.643300 & 0.865800 \\
53352.0478 & R & -0.382300 & 0.398100 \\
53352.0632 & I & 0.375300 & 0.650400 \\
53354.0430 & R & -0.189900 & 0.418700 \\
53354.0597 & I & 0.232800 & 0.721200 \\
53356.0824 & R & 0.029900 & 0.480500 \\
53356.0981 & I & -0.376700 & 0.771200 \\
53358.0361 & R & -0.177700 & 0.636700 \\
53358.0598 & I & -2.091100 & 0.905200 \\
53360.0682 & R & -0.088200 & 0.937300 \\
53360.0951 & I & -3.584600 & 1.716000 \\
53377.0512 & I & -0.479700 & 0.876400 \\
53377.0570 & R & 0.353200 & 0.597000 \\
53381.0378 & I & 0.010800 & 1.097500 \\
53381.0436 & R & 0.324400 & 0.575700 \\
53641.0888 & R & 0.417600 & 0.756700 \\
53641.1100 & I & 0.743600 & 1.474500 \\
53654.0591 & R & 0.126300 & 0.780800 \\
53654.0803 & I & 0.873900 & 1.019600 \\
53682.0922 & R & -0.363700 & 0.823600 \\
53698.0695 & R & -0.447500 & 0.736000 \\
53698.0905 & I & -1.237600 & 1.209600 \\
53700.1607 & R & -0.035800 & 0.564200 \\
53704.0898 & R & -0.117400 & 0.428800 \\
53704.1108 & I & -0.085600 & 0.714500 \\
53708.0745 & R & -0.308600 & 0.390400 \\
53708.0943 & I & 0.071300 & 0.674600 \\
53712.0835 & R & -0.179900 & 0.472400 \\
53712.1000 & I & -1.336100 & 0.869600 \\
53992.2895 & R & -0.333100 & 0.619300 \\
53994.2090 & R & -0.030600 & 0.557900 \\
53994.2406 & I & -1.113400 & 0.613600 \\
54003.2164 & R & -0.165000 & 0.523400 \\
54003.2490 & I & 2.736200 & 1.367400 \\
54023.2342 & R & -0.455300 & 0.609800 \\
54023.2560 & I & 1.085200 & 0.905200 \\
54027.2545 & R & 0.226000 & 0.551700 \\
54027.2754 & I & -1.293700 & 1.111400 \\
54031.2446 & R & 0.237400 & 0.614700 \\
54031.2760 & I & 2.257900 & 1.102400 \\
54037.2298 & R & 0.443500 & 0.583700 \\
54037.2506 & I & -0.913300 & 1.179000 \\
54039.2213 & R & 0.195900 & 0.597500 \\
54053.0464 & R & -0.039000 & 0.619500 \\
54053.0687 & I & -0.429200 & 0.632100 \\
54059.1957 & R & -0.523300 & 0.472200 \\
54059.2120 & I & -0.916800 & 2.711400 \\
54069.1909 & R & -0.130600 & 0.635400 \\
54082.0806 & R & -0.473000 & 0.796200 \\
54082.0846 & I & -0.923100 & 1.097900 \\
54086.0638 & R & 0.557700 & 0.603100 \\
54086.0673 & I & 0.690500 & 0.899000 \\
54096.0561 & R & 0.270800 & 0.530900 \\
54112.0616 & R & -1.119900 & 1.068400 \\
54112.0652 & I & -1.135400 & 1.573400 \\
54351.2842 & R & -1.149800 & 0.568100 \\
54354.2966 & R & -0.530100 & 0.399500 \\
54357.2853 & I & 2.203100 & 0.764600 \\
54363.3020 & I & -0.291300 & 1.805700 \\
54377.2191 & R & 0.318700 & 0.551100 \\
54381.2134 & R & -0.171600 & 0.522600 \\
54389.2088 & R & 0.907400 & 0.486700 \\
54391.2209 & R & 1.238800 & 0.819400 \\
54393.2198 & R & 1.490500 & 0.899100 \\
54407.2084 & R & -0.091100 & 0.764000 \\
54407.2307 & I & 0.605400 & 1.391300 \\
54419.0591 & I & 0.659500 & 0.692700 \\
54421.0517 & R & 0.014200 & 0.747700 \\
54423.1992 & R & 0.018500 & 0.525000 \\
54437.1451 & R & -0.606800 & 0.896900 \\
54437.1660 & I & 2.196800 & 1.405600 \\
54441.0345 & R & -0.627100 & 0.628700 \\
54441.0576 & I & 1.173100 & 0.738200 \\
54443.0405 & R & -0.283800 & 0.519200 \\
54443.0656 & I & 1.067900 & 1.219100 \\
54445.0366 & R & -0.476900 & 0.549100 \\
54445.0573 & I & -1.415900 & 0.903500 \\
54447.0397 & R & 0.274500 & 0.530800 \\
54447.0600 & I & 0.294100 & 0.646700 \\
54449.0417 & R & 0.133200 & 0.398700 \\
54449.0627 & I & -1.419900 & 0.811300 \\
54451.0765 & R & -0.258500 & 0.482000 \\
54451.0811 & I & 0.503700 & 1.565100 \\
54464.0493 & R & -0.551400 & 0.868200 \\
54467.0746 & R & 0.482700 & 0.493300 \\
54467.0921 & I & 0.970900 & 0.992800 \\
54469.0621 & R & 0.362600 & 0.443700 \\
54472.0657 & R & -0.331000 & 0.430200 \\
54474.0570 & R & 0.684800 & 0.501200 \\
54474.0751 & I & 0.089000 & 1.537000 \\
\hline \\
\multicolumn{4}{c}{f244}\\
52910.1769 & R & 0.239100 & 0.684800 \\
52931.1433 & R & -0.599600 & 0.385700 \\
52931.1602 & I & 0.520200 & 0.759700 \\
52934.1261 & R & 0.408000 & 0.542400 \\
52934.1460 & I & 1.773600 & 1.206100 \\
52940.1518 & R & -0.409900 & 0.454500 \\
52940.1680 & I & -0.124900 & 0.779500 \\
52958.1432 & R & 0.227300 & 0.738200 \\
52958.1581 & I & 0.024300 & 1.482600 \\
52962.1521 & R & -1.012400 & 0.606900 \\
52962.1663 & I & 0.935000 & 1.004800 \\
52966.1570 & R & 0.748700 & 0.523200 \\
52966.1738 & I & 3.545400 & 1.011600 \\
52986.1497 & R & 7.182800 & 0.513000 \\
52986.1640 & I & 10.511800 & 0.963000 \\
52990.1312 & R & 8.317300 & 0.488700 \\
52990.1453 & I & 8.162900 & 1.000800 \\
52994.1411 & I & 10.251300 & 0.915100 \\
52996.1519 & R & 5.894700 & 0.453300 \\
52996.1663 & I & 7.235700 & 0.828100 \\
52998.1425 & R & 5.288300 & 0.651500 \\
52998.1531 & I & 7.364900 & 1.068800 \\
53002.1203 & R & 4.746000 & 0.664300 \\
53002.1312 & I & 5.958800 & 1.291000 \\
53004.1512 & R & 3.660400 & 1.185400 \\
53004.1619 & I & 4.230400 & 1.407300 \\
53268.1901 & R & 0.770500 & 0.449900 \\
53283.2422 & R & -0.246700 & 0.850600 \\
53283.2573 & I & -0.835300 & 1.568900 \\
53289.1299 & R & -2.190000 & 0.891700 \\
53289.1443 & I & 0.564100 & 1.075000 \\
53293.1171 & R & -0.211800 & 0.539800 \\
53297.1369 & R & -0.647100 & 0.501100 \\
53297.1517 & I & 0.029800 & 0.816200 \\
53315.1472 & R & -0.332200 & 0.433800 \\
53315.1612 & I & 1.151900 & 0.824100 \\
53323.1593 & R & 0.591300 & 0.294400 \\
53323.1757 & I & 0.045700 & 0.600600 \\
53327.1831 & R & -0.054000 & 0.626000 \\
53329.1281 & R & 0.765600 & 0.527900 \\
53329.1437 & I & 0.580900 & 0.834800 \\
53342.1558 & R & -0.768300 & 0.419500 \\
53342.1702 & I & -0.321400 & 0.710400 \\
53346.1581 & R & 0.390900 & 0.565800 \\
53346.1767 & I & -0.063300 & 1.018400 \\
53350.1452 & R & -0.380400 & 0.371000 \\
53350.1598 & I & 0.087200 & 0.718300 \\
53356.1472 & R & 0.095700 & 0.469800 \\
53356.1699 & I & -0.885200 & 0.800000 \\
53379.0883 & R & -0.080300 & 0.478200 \\
53379.1024 & I & -0.926000 & 1.057200 \\
53383.0671 & R & -0.090100 & 0.460400 \\
53383.0816 & I & 0.493300 & 0.758200 \\
53387.0700 & R & -0.490900 & 0.842800 \\
53387.0843 & I & -1.056200 & 1.413900 \\
53639.1560 & R & 0.002400 & 0.582600 \\
53639.1950 & I & 0.631600 & 0.920700 \\
53643.1524 & R & 0.319400 & 0.939300 \\
53643.1663 & I & 0.221600 & 1.564500 \\
53649.1524 & R & -1.873000 & 1.431300 \\
53652.1329 & R & -0.344100 & 0.523600 \\
53652.1493 & I & -0.222000 & 0.880300 \\
53654.1580 & R & -0.319000 & 0.528800 \\
53654.1801 & I & -0.492000 & 0.847700 \\
53682.1369 & R & -0.204300 & 0.794200 \\
53682.1662 & I & -0.905200 & 1.601600 \\
53696.1593 & R & 0.253500 & 0.336400 \\
53696.1737 & I & -0.396800 & 0.704900 \\
53700.2523 & R & -0.340500 & 0.360800 \\
53702.1795 & R & 0.344500 & 0.352700 \\
53702.1936 & I & -0.686500 & 0.706300 \\
53706.1472 & R & -0.158200 & 0.345800 \\
53706.1612 & I & -0.545600 & 0.704500 \\
53708.1562 & R & -0.123600 & 0.365100 \\
53708.1701 & I & 1.723500 & 0.930900 \\
53712.1615 & R & 0.586500 & 0.508400 \\
53712.1768 & I & -0.653100 & 0.932000 \\
53714.0758 & R & -0.437700 & 0.913600 \\
53714.0864 & I & 2.982800 & 1.262300 \\
53735.0873 & R & 0.138300 & 0.373600 \\
53738.0910 & R & 0.292000 & 0.359800 \\
\hline \\
\multicolumn{4}{c}{f301}\\
52910.1932 & R & -0.317200 & 0.648400 \\
52931.1474 & R & -0.290000 & 0.373800 \\
52931.1661 & I & 1.714600 & 0.791600 \\
52934.1528 & I & 1.965500 & 1.067400 \\
52934.1720 & R & -0.646600 & 0.513300 \\
52940.1567 & R & -0.966200 & 0.478600 \\
52940.1740 & I & 0.538900 & 0.889500 \\
52944.1200 & R & -0.876000 & 1.770600 \\
52944.1366 & I & 0.223300 & 1.371700 \\
52958.1471 & R & -0.461200 & 0.576000 \\
52958.1641 & I & 0.390700 & 1.066300 \\
52962.1556 & R & -0.860400 & 0.549800 \\
52962.1724 & I & 1.562400 & 1.031300 \\
52966.1625 & R & -0.154700 & 0.521700 \\
52966.1798 & I & -2.084200 & 0.920900 \\
52976.1563 & R & -0.331500 & 1.151600 \\
52976.1609 & I & -0.797600 & 0.967400 \\
52986.1534 & R & 3.542300 & 0.508200 \\
52986.1702 & I & 3.718800 & 0.919500 \\
52990.1348 & R & 5.288800 & 0.424800 \\
52990.1512 & I & 8.595100 & 1.000700 \\
52994.1304 & R & 5.576500 & 0.447000 \\
52994.1471 & I & 6.763400 & 0.889000 \\
52996.1628 & R & 5.060100 & 0.426800 \\
52996.1907 & I & 7.174800 & 0.719700 \\
52998.1496 & R & 5.185500 & 0.694200 \\
52998.1648 & I & 7.970100 & 1.094600 \\
53268.2009 & R & -0.621500 & 0.413300 \\
53283.2463 & R & 1.235500 & 0.956800 \\
53283.2635 & I & -0.883600 & 1.350700 \\
53289.1337 & R & -0.898800 & 0.647100 \\
53289.1508 & I & 2.119200 & 1.239300 \\
53297.1404 & R & -0.230500 & 0.464700 \\
53297.1576 & I & 0.700500 & 0.856900 \\
53315.1507 & R & 0.610600 & 0.431300 \\
53315.1670 & I & 0.005600 & 0.885000 \\
53323.1632 & R & 0.169500 & 0.352300 \\
53323.1827 & I & 1.093200 & 0.652100 \\
53329.1318 & R & -0.439700 & 0.659600 \\
53329.1496 & I & -2.374900 & 0.882800 \\
53342.1593 & R & -0.482700 & 0.578500 \\
53342.1761 & I & -1.378800 & 0.792200 \\
53346.1657 & R & -0.095300 & 0.571700 \\
53346.1828 & I & -0.306900 & 1.172100 \\
53350.1490 & R & -0.400000 & 0.410400 \\
53350.1660 & I & -0.380600 & 0.686200 \\
53356.1545 & R & 0.004600 & 0.400200 \\
53356.1816 & I & 0.880500 & 0.872200 \\
53358.1369 & R & 0.229900 & 0.527700 \\
53358.1559 & I & -0.065500 & 0.735100 \\
53360.1438 & R & 1.136700 & 1.078100 \\
53360.1588 & I & 0.013000 & 1.709600 \\
53379.0988 & R & -0.124000 & 0.508900 \\
53379.1201 & I & -0.507700 & 1.035800 \\
53383.0779 & R & 0.185500 & 0.423800 \\
53383.0995 & I & -0.933800 & 0.725100 \\
53387.0807 & R & 1.435700 & 0.848600 \\
53387.1019 & I & 0.773800 & 1.590600 \\
53639.1598 & R & -0.376000 & 0.531000 \\
53639.1770 & I & -0.503500 & 0.830500 \\
53643.1722 & I & -1.221900 & 1.781100 \\
53682.1414 & R & 0.488500 & 0.767400 \\
53696.1631 & R & 0.494200 & 0.376300 \\
53696.1796 & I & 0.217400 & 0.778900 \\
53702.1831 & R & -0.256400 & 0.364000 \\
53702.2001 & I & 1.345500 & 0.803700 \\
53706.1508 & R & 0.397700 & 0.367600 \\
53706.1672 & I & 1.319200 & 0.745500 \\
53708.1877 & I & -0.000300 & 0.564000 \\
53712.1726 & R & -1.130000 & 0.493500 \\
53714.0829 & R & 1.276900 & 1.048000 \\
53714.0985 & I & -1.875200 & 1.406600 \\
53738.0946 & R & 0.134000 & 0.352300 \\
\hline \\
\multicolumn{4}{c}{f308}\\
52910.1932 & R & -0.914000 & 0.644700 \\
52931.1474 & R & -0.470500 & 0.316900 \\
52931.1661 & I & 0.117400 & 0.587600 \\
52934.1528 & I & -0.929200 & 1.092500 \\
52934.1720 & R & -0.301900 & 0.528600 \\
52940.1567 & R & -0.005300 & 0.386400 \\
52940.1740 & I & -0.021800 & 0.876400 \\
52944.1200 & R & 1.880700 & 2.090200 \\
52944.1366 & I & -1.381800 & 1.195600 \\
52958.1471 & R & -0.030200 & 0.603800 \\
52958.1641 & I & -0.128200 & 1.116300 \\
52962.1556 & R & -0.205700 & 0.529300 \\
52962.1724 & I & -1.345100 & 0.852100 \\
52966.1625 & R & -0.661700 & 0.500800 \\
52966.1798 & I & -0.461700 & 0.984500 \\
52976.1563 & R & 2.429700 & 1.251800 \\
52976.1609 & I & 0.811400 & 0.944800 \\
52986.1534 & R & 7.470600 & 0.526800 \\
52986.1702 & I & 9.742500 & 0.843200 \\
52990.1348 & R & 8.595800 & 0.439700 \\
52990.1512 & I & 9.618000 & 0.867900 \\
52994.1304 & R & 10.071300 & 0.486200 \\
52994.1471 & I & 10.226400 & 0.859400 \\
52996.1628 & R & 10.787900 & 0.456200 \\
52996.1907 & I & 11.672300 & 0.695100 \\
52998.1496 & R & 9.195800 & 0.766500 \\
52998.1648 & I & 10.415800 & 1.146200 \\
53268.2009 & R & -0.083400 & 0.417200 \\
53283.2463 & R & -1.191900 & 1.049600 \\
53283.2635 & I & -1.140700 & 1.341100 \\
53289.1337 & R & -0.242900 & 0.599600 \\
53289.1508 & I & -1.283600 & 1.153800 \\
53297.1404 & R & 0.667200 & 0.481500 \\
53297.1576 & I & -0.778300 & 0.714600 \\
53315.1507 & R & 0.242500 & 0.422700 \\
53315.1670 & I & 1.172900 & 0.793600 \\
53323.1632 & R & 0.253600 & 0.333000 \\
53323.1827 & I & 0.785300 & 0.685800 \\
53329.1318 & R & -0.144700 & 0.714700 \\
53329.1496 & I & -0.452500 & 0.831600 \\
53342.1593 & R & -0.167700 & 0.544900 \\
53342.1761 & I & 0.873100 & 0.739200 \\
53346.1657 & R & 0.405900 & 0.521800 \\
53346.1828 & I & -1.046400 & 1.134100 \\
53350.1490 & R & -0.303300 & 0.375300 \\
53350.1660 & I & -0.130800 & 0.663800 \\
53356.1545 & R & -0.081000 & 0.383200 \\
53356.1816 & I & -1.423100 & 0.740900 \\
53358.1369 & R & 0.123300 & 0.527700 \\
53358.1559 & I & 1.194900 & 0.799000 \\
53360.1438 & R & 0.290300 & 1.039000 \\
53360.1588 & I & -0.371400 & 1.481300 \\
53379.0988 & R & 0.221800 & 0.481900 \\
53379.1201 & I & 0.351800 & 1.126800 \\
53383.0779 & R & -0.121300 & 0.405800 \\
53383.0995 & I & -0.389700 & 0.693200 \\
53387.0807 & R & 0.200000 & 0.893900 \\
53387.1019 & I & -0.182600 & 1.487200 \\
53639.1598 & R & 0.034700 & 0.530200 \\
53639.1770 & I & 0.247500 & 0.779300 \\
53643.1722 & I & -0.475000 & 1.687800 \\
53682.1414 & R & 0.158400 & 1.186600 \\
53696.1631 & R & 0.700100 & 0.359700 \\
53696.1796 & I & 0.886100 & 0.699500 \\
53702.1831 & R & 0.097300 & 0.347400 \\
53702.2001 & I & -0.114400 & 0.795700 \\
53706.1508 & R & -0.128600 & 0.352200 \\
53706.1672 & I & 0.484800 & 0.695400 \\
53708.1666 & R & -0.584700 & 0.411100 \\
53708.1877 & I & -0.336500 & 0.788900 \\
53714.0829 & R & -0.233800 & 0.956600 \\
53714.0985 & I & -1.793200 & 1.294900 \\
53738.0946 & R & -0.417100 & 0.285900 \\
\hline \\
\multicolumn{4}{c}{g005}\\
52910.0339 & R & 0.726200 & 1.367400 \\
52932.0052 & R & -0.578900 & 0.577300 \\
52932.0221 & I & 0.075000 & 0.911100 \\
52936.0091 & R & 0.608800 & 0.923200 \\
52936.0295 & I & 1.655700 & 1.781100 \\
52940.0230 & R & 0.537300 & 0.462400 \\
52940.0396 & I & -0.275000 & 0.752700 \\
52960.0521 & I & -0.942600 & 1.818000 \\
52964.0254 & R & 0.594900 & 0.519100 \\
52964.0472 & R & 0.749000 & 0.419500 \\
52964.0595 & I & 1.265500 & 1.151200 \\
52966.1183 & R & 0.107900 & 0.647800 \\
52966.1357 & I & 0.951400 & 1.132800 \\
52970.0357 & R & -0.241400 & 0.492800 \\
52970.0537 & I & 0.103900 & 0.982600 \\
52988.0447 & R & 0.005500 & 0.585600 \\
52988.0611 & I & 0.727800 & 0.931100 \\
53266.0997 & R & -0.814500 & 0.904600 \\
53266.1163 & I & 0.020700 & 1.269200 \\
53268.0365 & R & -0.274700 & 0.728700 \\
53268.0400 & I & 0.355800 & 1.167100 \\
53285.0278 & I & 37.928200 & 1.655300 \\
53287.0081 & R & 36.694700 & 0.605400 \\
53291.0096 & R & 46.506100 & 1.018200 \\
53291.0261 & I & 49.054300 & 1.175100 \\
53295.0084 & R & 46.722400 & 0.655000 \\
53295.0253 & I & 53.988500 & 0.841800 \\
53299.0192 & R & 46.746700 & 0.687800 \\
53299.0356 & I & 53.706800 & 0.774000 \\
53301.0056 & R & 41.622600 & 2.660000 \\
53301.0295 & I & 47.378400 & 3.170700 \\
53321.0184 & R & 20.719800 & 0.726300 \\
53321.0362 & I & 28.998900 & 0.870900 \\
53325.0237 & R & 19.532400 & 0.527500 \\
53325.0404 & I & 30.948100 & 0.784400 \\
53331.0967 & I & 21.557300 & 3.449900 \\
53344.0422 & R & 9.519300 & 0.553000 \\
53344.0653 & I & 14.653000 & 0.857300 \\
53348.0383 & R & 5.971100 & 1.059100 \\
53348.0463 & R & 7.756700 & 0.524800 \\
53348.0538 & I & 12.257700 & 0.807100 \\
53352.0294 & R & 6.995400 & 0.728800 \\
53352.0341 & I & 10.051900 & 0.944800 \\
53356.0462 & R & 6.475200 & 0.828700 \\
53356.0568 & I & 10.434400 & 0.960500 \\
53360.0389 & R & 7.720600 & 1.055500 \\
53360.0462 & I & 9.655200 & 1.392800 \\
53639.0115 & R & -0.085600 & 0.788600 \\
53639.0628 & I & -1.108700 & 0.785100 \\
53641.0012 & R & -1.245000 & 1.198300 \\
53641.0320 & I & 0.117700 & 1.432400 \\
53648.9912 & R & 1.113000 & 1.219900 \\
53649.0062 & I & 0.037000 & 1.130600 \\
53654.0069 & R & 0.238200 & 0.757300 \\
53682.0381 & R & -0.266100 & 0.904500 \\
53698.0238 & R & -0.258400 & 0.899400 \\
53698.0401 & I & 0.340700 & 1.342800 \\
53700.1004 & R & -0.062400 & 0.504200 \\
53704.0392 & R & -1.323800 & 0.544500 \\
53704.0607 & I & -0.308600 & 0.906900 \\
54067.0341 & R & -0.723400 & 1.070400 \\
54067.0436 & I & 0.016400 & 1.918100 \\
54082.0398 & R & -0.196400 & 0.748600 \\
54082.0543 & R & -0.728600 & 0.798400 \\
54082.0578 & I & 0.221700 & 1.113600 \\
54084.0438 & R & -0.424800 & 1.015200 \\
54084.0473 & I & -1.733400 & 1.751400 \\
54086.0493 & R & 0.218600 & 0.989000 \\
54088.0490 & R & -0.052800 & 0.615900 \\
54088.0525 & I & -0.240700 & 1.085300 \\
\hline \\
\multicolumn{4}{c}{g050}\\
52526.0758 & I & 0.022800 & 2.205100 \\
52526.0873 & R & 0.957600 & 1.774200 \\
52526.1050 & I & -1.449300 & 2.386100 \\
52526.1147 & R & -2.456600 & 1.952100 \\
52545.8215 & I & 3.504200 & 4.516500 \\
52546.9891 & R & -1.889600 & 2.983900 \\
52546.9976 & I & 0.763000 & 3.106500 \\
52550.9974 & R & -1.675200 & 2.028900 \\
52551.0049 & I & -3.501900 & 3.111900 \\
52553.9654 & I & -0.495700 & 1.418400 \\
52579.0170 & R & -1.231400 & 1.403300 \\
52579.0247 & I & -0.748700 & 1.527900 \\
52587.0194 & R & 0.152600 & 0.794700 \\
52587.0262 & I & 0.505900 & 1.042100 \\
52591.0291 & R & 0.706800 & 1.309900 \\
52591.0359 & I & -1.763200 & 1.620800 \\
52608.0359 & R & 0.709700 & 1.371800 \\
52608.0424 & I & -2.178300 & 1.892300 \\
52610.0242 & R & -0.453400 & 1.419800 \\
52610.0309 & I & -0.855100 & 2.101200 \\
52618.0336 & R & 0.510900 & 1.882600 \\
52618.0367 & I & -3.329900 & 1.773800 \\
52624.0367 & R & -0.482100 & 1.316600 \\
52624.0396 & I & 1.217700 & 1.882400 \\
52637.0396 & R & -0.213300 & 0.693300 \\
52637.0442 & I & -0.563600 & 0.966100 \\
52642.0556 & R & -1.806800 & 1.124000 \\
52931.0164 & R & -0.239700 & 0.456800 \\
52931.0336 & I & -0.937600 & 0.857400 \\
52934.0077 & R & 0.186500 & 0.563900 \\
52934.0246 & I & -0.119200 & 0.836800 \\
52940.0301 & R & -0.238200 & 0.452000 \\
52940.0513 & I & 1.604000 & 0.660200 \\
52944.0104 & R & -1.001400 & 1.299400 \\
52958.0295 & R & -1.274500 & 0.898400 \\
52958.0461 & I & -3.691000 & 1.535500 \\
52962.0296 & R & -1.517100 & 0.794100 \\
52962.0494 & I & -4.113800 & 3.411600 \\
52966.0380 & R & -2.008900 & 0.898300 \\
52966.0552 & I & 0.001500 & 1.209800 \\
52970.0759 & R & -0.277800 & 0.578200 \\
52970.0825 & R & 0.157100 & 0.443300 \\
52970.0959 & I & -0.159500 & 0.867100 \\
52972.0450 & R & -0.234700 & 0.518600 \\
52972.0662 & I & -0.344700 & 0.963500 \\
52976.0382 & R & 0.497900 & 0.788000 \\
52976.0610 & I & -0.277700 & 1.245200 \\
52986.0331 & R & 0.281600 & 0.799200 \\
52986.0533 & I & -1.219100 & 0.776500 \\
52990.0388 & R & -0.322400 & 0.594200 \\
52990.0484 & I & -0.257500 & 0.989800 \\
53266.1399 & R & 0.089800 & 0.576300 \\
53266.1494 & I & -0.015500 & 1.144600 \\
53268.0740 & R & 0.584600 & 0.741300 \\
53268.0775 & I & -1.019300 & 0.999600 \\
53283.0417 & R & 2.531900 & 0.820200 \\
53283.0906 & I & 2.512200 & 1.235000 \\
53287.1684 & R & 4.610400 & 1.504800 \\
53289.0112 & R & 5.179100 & 0.618700 \\
53289.0281 & I & 6.276700 & 1.202200 \\
53293.0152 & I & 7.851000 & 2.079300 \\
53297.0022 & R & 9.281600 & 0.636700 \\
53297.0349 & I & 10.430000 & 1.009600 \\
53301.0128 & R & 9.370300 & 3.421400 \\
53301.0423 & I & 5.559700 & 2.989700 \\
53315.0274 & R & 5.891600 & 0.488500 \\
53315.0451 & I & 9.366500 & 0.851300 \\
53323.0321 & R & 4.009300 & 0.398400 \\
53323.0606 & I & 5.234800 & 0.815700 \\
53331.0369 & R & 1.091800 & 1.456400 \\
53331.0548 & I & 4.967900 & 2.403400 \\
53331.0586 & I & 1.837200 & 2.928300 \\
53342.0587 & I & 2.247200 & 0.862300 \\
53638.9971 & R & 0.873700 & 0.687500 \\
53639.0208 & I & 0.615900 & 1.059500 \\
53641.0153 & R & -0.314100 & 0.778800 \\
53641.0598 & I & -0.589200 & 1.677700 \\
53643.0512 & I & -1.793500 & 1.799200 \\
53649.0026 & R & -0.011300 & 0.723400 \\
53649.0238 & I & 1.713500 & 1.235100 \\
53651.9999 & R & 0.778700 & 0.757000 \\
53652.0222 & I & -0.553600 & 1.175600 \\
53682.0607 & I & -0.451500 & 1.472900 \\
53696.0398 & R & 0.143200 & 0.372800 \\
53696.0561 & I & 0.816900 & 0.781000 \\
53700.0857 & R & 0.209900 & 0.406200 \\
53702.0367 & I & -0.246000 & 0.722900 \\
53702.0578 & R & 1.161700 & 0.395600 \\
53706.0420 & R & -0.341800 & 0.388200 \\
53706.0646 & I & 2.045000 & 0.818300 \\
53708.0277 & R & 0.875500 & 0.705700 \\
53708.0330 & R & 0.232000 & 0.577300 \\
53708.0473 & I & 1.528600 & 0.931400 \\
53712.0541 & R & -0.389600 & 0.946500 \\
53712.0679 & I & -0.692700 & 1.954900 \\
53735.0561 & R & -0.305300 & 0.681200 \\
53741.0518 & R & 0.626100 & 1.295100 \\
54006.2020 & R & 0.172200 & 0.803500 \\
54006.2039 & I & 0.246800 & 1.105100 \\
\hline \\
\multicolumn{4}{c}{g052}\\
52931.0202 & R & 0.104500 & 0.506300 \\
52931.0402 & I & -0.179300 & 0.850400 \\
52934.0113 & R & -0.159300 & 0.555600 \\
52934.0307 & I & 0.393600 & 0.938000 \\
52942.0187 & R & 0.655800 & 0.407500 \\
52942.0394 & I & 1.673800 & 0.877600 \\
52958.0332 & R & 1.868400 & 1.214100 \\
52958.0523 & I & -3.002600 & 2.365400 \\
52962.0342 & R & -0.847800 & 0.896500 \\
52966.0419 & R & -0.843200 & 0.727100 \\
52966.0620 & I & -0.123100 & 1.031700 \\
52986.0366 & R & 0.278200 & 0.606900 \\
52986.0592 & I & 1.985500 & 0.856500 \\
53268.0058 & R & -0.678600 & 0.919500 \\
53268.0146 & I & -0.052900 & 1.394600 \\
53283.0452 & R & 4.179700 & 0.668000 \\
53283.0971 & I & 3.967100 & 1.081400 \\
53287.1721 & R & 10.556500 & 2.038600 \\
53289.0150 & R & 12.782500 & 0.575500 \\
53293.0212 & I & 15.304900 & 1.796300 \\
53297.0221 & R & 15.489200 & 0.531600 \\
53297.0408 & I & 19.192400 & 0.930400 \\
53301.0483 & I & 20.001900 & 2.353600 \\
53315.0314 & R & 6.969700 & 0.421800 \\
53315.0509 & I & 10.732700 & 0.813300 \\
53323.0358 & R & 4.622100 & 0.397600 \\
53323.0664 & I & 8.897000 & 0.881100 \\
53331.0407 & R & 6.302200 & 2.397600 \\
53331.0623 & I & 13.100900 & 3.990300 \\
53331.0658 & I & 1.858400 & 4.457500 \\
53342.0646 & I & 4.020800 & 0.844200 \\
53346.0452 & R & 0.660100 & 1.313400 \\
53350.0305 & R & 1.479600 & 0.667400 \\
53350.0376 & I & 3.884100 & 1.024700 \\
53641.0188 & R & 1.113200 & 0.821700 \\
53641.0659 & I & -3.237600 & 1.666900 \\
53643.0572 & I & -1.099000 & 1.896800 \\
53649.0371 & R & 0.196100 & 0.540500 \\
53649.0560 & I & 0.143200 & 1.214600 \\
53652.0050 & R & 0.600500 & 0.874100 \\
53652.0280 & I & -1.492100 & 1.365000 \\
53682.0274 & R & 0.260600 & 0.701800 \\
53696.0433 & R & -0.310100 & 0.377300 \\
53696.0619 & I & -0.287400 & 0.720100 \\
53700.0892 & R & -0.261000 & 0.439000 \\
53702.0426 & I & -1.053200 & 0.792800 \\
53702.0612 & R & -0.530000 & 0.399700 \\
\hline \\
\multicolumn{4}{c}{g055}\\
52910.1025 & R & -0.814500 & 0.952700 \\
52931.0658 & R & -0.054600 & 0.664600 \\
52931.0829 & I & 0.532400 & 0.700500 \\
52934.0479 & R & -0.674800 & 0.602700 \\
52934.0691 & I & 0.899100 & 0.898200 \\
52940.0843 & R & 0.567100 & 0.427000 \\
52940.0879 & I & -0.003500 & 0.620300 \\
52958.0850 & I & -1.607800 & 1.423700 \\
52962.0721 & R & -0.994100 & 1.052200 \\
52962.0941 & I & -0.569300 & 1.293900 \\
52966.0787 & R & 0.385100 & 0.839400 \\
52986.0749 & R & -0.700700 & 0.382300 \\
52986.0913 & I & -0.547200 & 0.755400 \\
52990.0582 & R & -0.671300 & 0.553200 \\
52990.0745 & I & 0.811700 & 1.265100 \\
52994.0601 & R & 0.420000 & 0.474700 \\
52994.0772 & I & -1.052700 & 0.857000 \\
53268.1072 & R & 1.538700 & 0.805900 \\
53268.1484 & I & 3.275900 & 1.230900 \\
53283.1311 & R & 7.207600 & 1.098500 \\
53283.1629 & I & 13.155300 & 1.492300 \\
53289.0561 & R & 10.667500 & 0.874400 \\
53289.0726 & I & 16.026500 & 1.115700 \\
53293.0558 & I & 20.358400 & 1.530800 \\
53297.0640 & R & 9.234400 & 0.610000 \\
53297.0809 & I & 14.520700 & 1.040100 \\
53301.0728 & R & 5.139600 & 1.064400 \\
53301.0973 & I & 12.069800 & 1.040400 \\
53315.0736 & R & 4.188200 & 0.575100 \\
53315.0906 & I & 9.088100 & 0.798100 \\
53323.0829 & R & 3.142900 & 0.429500 \\
53323.1006 & I & 6.837200 & 0.739300 \\
53329.0363 & R & 1.302800 & 0.669900 \\
53329.0533 & I & 6.531500 & 0.874700 \\
53342.0814 & R & 1.048500 & 0.400300 \\
53342.0984 & I & 4.876200 & 0.864200 \\
53346.0734 & R & 1.203100 & 0.505000 \\
53346.0919 & I & 3.053500 & 1.007900 \\
53350.0550 & R & -0.480800 & 1.061600 \\
53350.0724 & I & 1.991900 & 1.197600 \\
53358.0431 & R & 0.047300 & 0.734500 \\
53358.0720 & I & 3.470600 & 0.926900 \\
53360.0755 & R & 1.392900 & 1.276600 \\
53360.1073 & I & 1.857000 & 2.007100 \\
53385.0554 & R & 0.813900 & 0.810600 \\
53385.0589 & I & 1.133600 & 1.178900 \\
53639.0843 & R & 0.350500 & 0.634600 \\
53639.1007 & I & -1.178200 & 0.949200 \\
53643.1220 & R & 0.234500 & 0.951300 \\
53652.0528 & R & -1.217700 & 1.364500 \\
53652.0717 & I & 0.233500 & 1.138200 \\
53682.0710 & R & -2.172000 & 0.915900 \\
53696.0776 & R & 0.488200 & 0.347000 \\
53696.0940 & I & 0.586000 & 0.827700 \\
53700.1642 & R & 0.497800 & 0.422300 \\
53702.1021 & R & -0.091400 & 0.385600 \\
53702.1185 & I & 0.935500 & 0.713900 \\
53706.0758 & R & 0.285900 & 0.341400 \\
53706.0924 & I & 0.781400 & 0.582900 \\
53708.0780 & R & 0.221700 & 0.354600 \\
53708.1001 & I & 1.600100 & 0.866400 \\
53735.0641 & R & 0.400700 & 0.507600 \\
53738.0579 & R & -0.262900 & 0.484300 \\
53738.0614 & I & -0.635900 & 0.673100 \\
54021.2305 & R & 0.656600 & 0.839400 \\
54021.2475 & I & -0.218200 & 1.766500 \\
54025.2260 & R & -0.262100 & 0.633900 \\
54025.2506 & I & -0.517100 & 1.328700 \\
54029.2397 & R & -0.659200 & 0.581200 \\
54029.2560 & I & -1.174400 & 0.941700 \\
54031.2551 & R & 0.314100 & 0.571500 \\
54031.2938 & I & 0.745000 & 0.993300 \\
54033.2198 & R & 2.140100 & 1.976600 \\
54033.2483 & I & -1.803300 & 2.702700 \\
54037.2368 & R & 0.377200 & 0.621600 \\
54037.2622 & I & 1.372700 & 1.399700 \\
54039.2285 & R & -1.293900 & 1.252000 \\
54039.2578 & I & -1.562500 & 1.907300 \\
54051.0442 & R & 0.381500 & 0.659500 \\
54051.0650 & I & -0.512300 & 1.006000 \\
54055.1999 & R & -0.612700 & 0.807800 \\
54055.2181 & I & -5.047700 & 1.797800 \\
54069.1979 & R & 0.591400 & 1.635000 \\
54084.0635 & R & 0.421900 & 0.723300 \\
54084.0806 & I & -1.392000 & 1.897700 \\
54088.0686 & R & -0.352100 & 0.545200 \\
54088.0912 & I & 0.733700 & 1.059500 \\
54095.0881 & R & -0.543400 & 1.019700 \\
54095.0904 & I & 0.493400 & 1.473600 \\
54096.0646 & R & -1.006700 & 1.336300 \\
54098.0911 & R & -2.599100 & 1.897300 \\
54112.0851 & R & -0.379800 & 0.689100 \\
54112.0921 & I & -1.727500 & 1.096300 \\
54114.0651 & R & -0.448000 & 0.808700 \\
54114.0676 & I & 0.313600 & 1.422300 \\
\hline \\
\multicolumn{4}{c}{g097}\\
52910.0770 & I & 0.366000 & 1.677500 \\
52931.0202 & R & -1.327400 & 0.669500 \\
52931.0402 & I & 0.328000 & 1.146800 \\
52934.0113 & R & 0.693600 & 0.579800 \\
52934.0307 & I & -0.839200 & 0.870000 \\
52942.0187 & R & -0.011600 & 0.398700 \\
52942.0394 & I & -0.827500 & 0.979600 \\
52958.0332 & R & -0.116200 & 1.322600 \\
52958.0523 & I & -0.308000 & 2.512000 \\
52962.0342 & R & 0.393400 & 1.078100 \\
52966.0419 & R & -0.489500 & 0.861500 \\
52966.0620 & I & 2.084100 & 1.104700 \\
52986.0366 & R & 0.267900 & 0.707100 \\
52986.0592 & I & -0.639000 & 0.979800 \\
53268.0058 & R & -0.213200 & 1.010100 \\
53268.0146 & I & 0.863600 & 1.437000 \\
53283.0452 & R & 5.068300 & 0.880000 \\
53283.0971 & I & 6.941400 & 1.260400 \\
53287.1721 & R & 8.583500 & 2.304100 \\
53289.0150 & R & 12.523400 & 0.715200 \\
53289.0345 & I & 17.505500 & 1.187400 \\
53293.0212 & I & 23.202800 & 2.031900 \\
53297.0221 & R & 20.197100 & 0.634700 \\
53297.0408 & I & 23.698600 & 1.108200 \\
53301.0483 & I & 20.580800 & 2.118100 \\
53315.0314 & R & 13.882500 & 0.502200 \\
53315.0509 & I & 20.462900 & 0.864100 \\
53323.0358 & R & 9.187600 & 0.511600 \\
53323.0664 & I & 16.803200 & 1.030600 \\
53331.0407 & R & 1.492400 & 2.757900 \\
53342.0646 & I & 10.702800 & 1.211500 \\
53350.0305 & R & 3.958800 & 0.769500 \\
53350.0376 & I & 9.883300 & 1.089500 \\
53639.0010 & R & -0.585300 & 0.842000 \\
53639.0266 & I & 4.821600 & 1.104400 \\
53641.0188 & R & -0.412600 & 1.030600 \\
53641.0659 & I & -0.122000 & 1.076100 \\
53643.0572 & I & 0.676800 & 1.899500 \\
53649.0371 & R & 0.740200 & 0.559100 \\
53649.0560 & I & 0.865800 & 1.768900 \\
53652.0050 & R & -0.578100 & 0.860500 \\
53652.0280 & I & 0.595000 & 1.210300 \\
53682.0274 & R & -0.004700 & 0.931300 \\
53696.0433 & R & 0.155600 & 0.443100 \\
53696.0619 & I & -0.914800 & 1.329500 \\
53700.0892 & R & -0.064900 & 0.520700 \\
53702.0426 & I & 0.335500 & 0.930800 \\
53702.0612 & R & -0.023200 & 0.485300 \\
\hline \\
\multicolumn{4}{c}{g120}\\
52910.1289 & I & -0.906800 & 1.746600 \\
52932.0402 & R & -0.103300 & 0.521000 \\
52932.0620 & I & 0.212900 & 0.724800 \\
52936.0485 & R & 0.908000 & 1.412100 \\
52936.0643 & I & -0.245200 & 2.238800 \\
52942.0523 & R & -0.604200 & 0.573900 \\
52942.0696 & I & 1.404300 & 1.037600 \\
52960.0734 & R & -0.085500 & 0.683900 \\
52960.0895 & I & -3.990100 & 1.430500 \\
52964.0778 & R & -0.137800 & 0.475500 \\
52964.0933 & I & -1.372700 & 0.942200 \\
52968.0227 & R & -0.362200 & 0.577600 \\
52968.0380 & I & 0.844400 & 0.859500 \\
52988.0790 & R & 1.018800 & 0.452800 \\
52988.0932 & I & -1.679400 & 1.039100 \\
53268.0884 & R & -1.580300 & 0.978200 \\
53268.1189 & I & -0.198800 & 1.224400 \\
53287.0463 & R & 8.173700 & 0.933600 \\
53287.0615 & I & 10.093300 & 2.020100 \\
53291.0444 & R & 12.322000 & 1.204800 \\
53295.0434 & R & 12.819800 & 0.588100 \\
53295.0637 & I & 13.074600 & 1.049400 \\
53299.0538 & R & 12.881000 & 0.588700 \\
53299.0714 & I & 14.659500 & 0.816100 \\
53301.0605 & R & 11.250200 & 1.151800 \\
53301.0797 & I & 16.897900 & 1.230700 \\
53321.0552 & R & 5.126000 & 0.514700 \\
53321.0708 & I & 9.095900 & 1.191900 \\
53325.0585 & R & 3.744300 & 0.487400 \\
53325.0727 & I & 7.605700 & 0.845900 \\
53331.1162 & R & 4.093000 & 1.583700 \\
53331.1330 & I & 8.888500 & 1.881700 \\
53344.0837 & R & 1.136000 & 0.485400 \\
53344.1000 & I & 3.671200 & 0.955400 \\
53348.0662 & R & 0.306400 & 0.443900 \\
53348.0805 & I & 3.269300 & 0.859400 \\
53352.0405 & R & 0.585800 & 0.468900 \\
53352.0514 & I & 3.247300 & 0.704800 \\
53356.0749 & R & 0.283000 & 0.548000 \\
53356.0862 & I & 3.026000 & 0.817800 \\
53358.0324 & R & 1.321000 & 0.839900 \\
53358.0539 & I & 3.409400 & 0.968700 \\
53360.0604 & R & 1.306400 & 1.324700 \\
53360.0793 & I & 3.445600 & 2.038400 \\
53379.0519 & R & 0.678900 & 0.489600 \\
53379.0555 & I & 1.988200 & 0.942700 \\
53387.0429 & I & -0.046700 & 2.680300 \\
53641.0923 & I & 1.135300 & 0.883200 \\
53649.0687 & R & -0.352900 & 1.028100 \\
53649.0836 & I & 0.112000 & 1.384200 \\
53654.0511 & R & 0.176800 & 0.698000 \\
53654.0743 & I & -2.070800 & 0.967800 \\
53682.0815 & R & -0.280700 & 0.479200 \\
53698.0580 & R & -0.271600 & 0.820500 \\
53698.0729 & I & -0.365300 & 1.288900 \\
53700.1438 & R & 0.641400 & 0.569800 \\
53704.0792 & R & 0.086400 & 0.435200 \\
53704.0933 & I & 0.662200 & 0.745200 \\
53706.0709 & R & 0.457400 & 0.446600 \\
53706.0863 & I & 0.493800 & 0.709400 \\
53712.0800 & R & -0.271100 & 0.520700 \\
53712.0941 & I & 0.658300 & 0.854800 \\
53733.0618 & R & 0.307200 & 0.490600 \\
53738.0545 & R & -0.542100 & 0.433800 \\
53741.0796 & R & -1.902100 & 1.868800 \\
53994.1983 & R & 1.117500 & 0.171900 \\
54003.1964 & R & 0.471200 & 0.541200 \\
54003.2329 & I & 2.203300 & 1.273000 \\
54023.2226 & R & -0.442800 & 0.808400 \\
54023.2379 & I & -0.777000 & 0.812600 \\
54025.2365 & R & -0.039300 & 0.436500 \\
54027.2403 & R & -0.215000 & 0.609200 \\
54027.2580 & I & 0.336400 & 1.022200 \\
54031.2481 & R & 0.094100 & 0.575000 \\
54031.2818 & I & -1.836500 & 1.172700 \\
54039.2042 & R & -0.828300 & 1.050200 \\
54053.0355 & R & 0.349500 & 0.515800 \\
54053.0513 & I & -0.599900 & 0.769800 \\
54059.1885 & R & -0.606800 & 0.650100 \\
54059.2027 & I & 0.656500 & 1.287200 \\
54065.2002 & R & 0.211400 & 0.543800 \\
54065.2189 & I & -0.241200 & 1.238000 \\
54067.1991 & R & -0.004200 & 1.086500 \\
54067.2221 & I & -3.981000 & 1.686800 \\
54069.1804 & R & 1.220700 & 1.389100 \\
54082.0699 & R & 0.260100 & 0.710300 \\
54082.1012 & I & 0.604800 & 1.245400 \\
54086.0533 & R & -0.515200 & 0.569900 \\
54086.0847 & I & 0.029200 & 1.169300 \\
54092.0455 & R & -0.158700 & 0.408300 \\
54094.0474 & R & 0.732600 & 0.657900 \\
54094.0687 & I & 0.125800 & 0.875400 \\
54095.0757 & R & -0.746800 & 1.011300 \\
54095.0787 & I & -0.115100 & 1.426000 \\
54096.0726 & R & -2.057700 & 1.161400 \\
54111.0676 & R & 0.301500 & 0.560800 \\
54111.0714 & I & 1.053600 & 1.206000 \\
54113.0649 & R & -1.664600 & 0.527000 \\
54113.0684 & I & 2.017600 & 0.991300 \\
54114.0462 & R & -0.083000 & 0.723200 \\
54114.0485 & I & 0.139100 & 1.215300 \\
\hline \\
\multicolumn{4}{c}{g133}\\
52910.1501 & R & 0.571000 & 0.668600 \\
52932.1164 & R & 0.158800 & 0.485800 \\
52932.1414 & I & -0.508700 & 0.765500 \\
52936.1032 & R & 0.502200 & 1.144600 \\
52936.1257 & I & -0.799800 & 1.359800 \\
52942.1062 & R & -0.009800 & 0.519000 \\
52942.1275 & I & 0.838400 & 0.929200 \\
52944.0692 & R & -0.875300 & 1.012300 \\
52944.0985 & I & -0.503000 & 1.487200 \\
52960.1239 & R & 0.259900 & 0.758300 \\
52964.1279 & R & 0.048400 & 0.571500 \\
52964.1490 & I & 1.334300 & 0.946000 \\
52968.0806 & R & -0.202300 & 0.665600 \\
52968.1025 & I & -1.767000 & 0.878100 \\
52970.1270 & R & -0.455100 & 0.435200 \\
52970.1485 & I & -0.134000 & 0.711700 \\
52972.1316 & R & 0.561100 & 0.673600 \\
52972.1503 & I & 0.669500 & 1.094300 \\
52974.0741 & R & -0.400600 & 0.501600 \\
52974.0931 & I & -1.266900 & 0.702400 \\
52976.0775 & R & -0.477100 & 0.604600 \\
52976.0985 & I & -0.375600 & 0.973200 \\
52988.1280 & R & -0.472900 & 0.731200 \\
52988.1489 & I & 0.407800 & 0.903800 \\
52996.1214 & R & 0.452300 & 0.519100 \\
52996.1403 & I & -0.331200 & 0.967200 \\
52998.1078 & R & 0.007900 & 0.543100 \\
52998.1307 & I & 0.801000 & 0.985800 \\
53000.1082 & R & 0.201500 & 0.437600 \\
53000.1224 & I & -0.262200 & 0.702400 \\
53004.1203 & R & 1.207500 & 1.239500 \\
53004.1395 & I & -0.565500 & 1.594800 \\
53266.1749 & I & 19.623100 & 1.670300 \\
53287.1168 & I & 19.030700 & 2.139400 \\
53295.0980 & R & 9.473400 & 0.604700 \\
53295.1192 & I & 13.865600 & 0.749100 \\
53299.1057 & R & 8.125600 & 0.465000 \\
53299.1267 & I & 11.806800 & 0.674600 \\
53321.1075 & R & 3.139300 & 0.401000 \\
53321.1303 & I & 4.121400 & 1.075800 \\
53325.1071 & R & 2.235400 & 0.386700 \\
53325.1298 & I & 4.338400 & 0.814300 \\
53331.1608 & R & 1.371300 & 1.102000 \\
53331.1704 & I & 5.740600 & 1.326600 \\
53344.1387 & R & 1.657000 & 0.522000 \\
53344.1613 & I & 5.152500 & 0.976000 \\
53348.1149 & R & 1.332900 & 0.328900 \\
53348.1371 & I & 2.534500 & 0.884500 \\
53352.0764 & R & 1.293500 & 0.339800 \\
53352.0917 & I & 2.568800 & 0.689900 \\
53354.0815 & R & 1.487800 & 0.366400 \\
53354.1055 & I & 3.789600 & 0.703100 \\
53358.0967 & R & 1.166700 & 0.520300 \\
53358.1174 & I & 2.493800 & 0.711100 \\
53360.1214 & R & 0.757400 & 0.975800 \\
53360.1372 & I & 0.690600 & 1.402800 \\
53379.0668 & R & 0.926900 & 0.443300 \\
53379.0825 & I & 2.292500 & 1.058700 \\
53385.0686 & R & 1.423300 & 0.514300 \\
53385.0849 & I & 2.270300 & 0.910800 \\
53641.1271 & R & 0.496100 & 0.826600 \\
53641.1483 & I & -0.961900 & 1.289300 \\
53649.1220 & R & 0.791800 & 0.821000 \\
53649.1466 & I & -1.808800 & 1.911400 \\
53652.0858 & R & -0.517900 & 0.771900 \\
53652.1003 & I & 1.465700 & 1.013900 \\
53654.0864 & R & 0.316700 & 0.633700 \\
53654.1094 & I & -0.763000 & 0.969400 \\
53682.1268 & R & -0.885800 & 1.047500 \\
53698.1074 & R & -1.114900 & 0.748500 \\
53698.1286 & I & -2.062800 & 1.559200 \\
53704.1274 & R & 0.108200 & 0.311500 \\
53704.1484 & I & 0.208200 & 0.468800 \\
53706.1135 & R & 0.148700 & 0.324800 \\
53706.1298 & I & 0.717900 & 0.692900 \\
53708.1215 & R & 0.072300 & 0.342400 \\
53708.1386 & I & 0.715300 & 0.753000 \\
53712.1266 & R & -0.039000 & 0.417400 \\
53712.1432 & I & 0.954700 & 0.823700 \\
53714.0419 & R & 0.192200 & 0.725900 \\
53714.0582 & I & -0.170300 & 0.954000 \\
53728.1070 & R & -0.562000 & 0.556100 \\
53728.1282 & I & -0.659900 & 0.867300 \\
53731.1112 & R & -0.431000 & 0.424400 \\
53731.1224 & I & 0.714500 & 0.773800 \\
53733.0695 & R & 0.200600 & 0.306900 \\
53733.0938 & I & -0.072600 & 0.586100 \\
53738.0840 & R & 0.249400 & 0.433000 \\
53992.3150 & R & 0.337600 & 1.015900 \\
53994.2946 & R & 0.059700 & 0.363900 \\
53994.3263 & I & -1.777300 & 0.786200 \\
54003.2819 & R & -0.149400 & 0.570800 \\
54003.3205 & I & 1.483500 & 1.163500 \\
54006.3130 & R & 0.536400 & 0.522500 \\
54006.3291 & I & 0.388700 & 0.880800 \\
54021.3528 & R & -1.211600 & 1.163900 \\
54023.2781 & R & 0.373700 & 0.573600 \\
54023.3001 & I & 0.560100 & 1.014600 \\
54025.2827 & R & 0.011000 & 0.657800 \\
54027.3027 & R & -0.392500 & 0.495600 \\
54027.3236 & I & 0.503900 & 1.172100 \\
54039.2863 & R & -0.357200 & 0.852800 \\
54053.0972 & R & 0.682400 & 0.385700 \\
54053.1196 & I & 0.537900 & 0.495100 \\
54057.2382 & R & 1.090800 & 1.184000 \\
54059.2331 & R & -0.808900 & 1.005000 \\
54059.2694 & I & -1.051500 & 1.764800 \\
54063.2462 & R & -0.081400 & 0.451900 \\
54063.2807 & I & 2.044100 & 1.197600 \\
54065.2309 & R & -1.600400 & 0.475100 \\
54065.2678 & I & -0.962700 & 1.216900 \\
54067.2351 & R & -0.017600 & 0.528100 \\
54067.2598 & I & 0.325000 & 1.165700 \\
54069.2296 & R & -0.752600 & 1.002900 \\
54069.2649 & I & 0.431100 & 1.423600 \\
54082.1159 & R & -0.608100 & 0.573500 \\
54082.1376 & I & 1.365800 & 1.131700 \\
54086.0991 & R & -0.188300 & 0.429700 \\
54086.1212 & I & 1.479900 & 1.073200 \\
54088.1221 & R & -0.612800 & 0.462400 \\
54090.0885 & R & 0.294200 & 0.330700 \\
54090.1252 & I & -0.723700 & 0.599600 \\
54092.1162 & R & 0.703600 & 0.357800 \\
54092.1441 & I & -0.618900 & 0.655700 \\
54094.1148 & R & -0.485900 & 0.429600 \\
54094.1369 & I & -0.424200 & 0.733800 \\
54096.1277 & R & -1.205000 & 1.222500 \\
54096.1405 & I & 0.384500 & 1.824300 \\
54098.1396 & R & -1.753300 & 1.175000 \\
54099.0725 & R & 0.711800 & 1.829400 \\
54099.0748 & I & 4.418000 & 2.082100 \\
54111.1092 & R & -0.569700 & 0.590900 \\
54111.1350 & I & -1.403300 & 1.136500 \\
54113.1116 & R & -0.677900 & 0.504900 \\
54113.1151 & I & -0.598100 & 0.845000 \\
54114.0979 & R & 0.809300 & 1.020600 \\
54114.1002 & I & 0.312900 & 1.524300 \\
\hline \\
\multicolumn{4}{c}{g142}\\
52910.0339 & R & 0.621800 & 1.253600 \\
52932.0052 & R & -0.177000 & 0.578300 \\
52932.0221 & I & -1.055800 & 0.809200 \\
52936.0091 & R & 1.396600 & 0.925800 \\
52936.0295 & I & 0.912100 & 1.820800 \\
52940.0230 & R & 0.310200 & 0.488400 \\
52940.0396 & I & 0.830400 & 0.719300 \\
52960.0309 & R & -1.536000 & 1.845600 \\
52960.0521 & I & -0.623500 & 1.747500 \\
52964.0254 & R & 0.292700 & 0.597900 \\
52964.0472 & R & -0.415500 & 0.362500 \\
52964.0595 & I & -0.364900 & 0.924100 \\
52966.1183 & R & 0.490100 & 0.628600 \\
52966.1357 & I & -1.148600 & 1.088700 \\
52970.0357 & R & 0.393800 & 0.488900 \\
52970.0537 & I & -0.710800 & 0.951600 \\
52988.0447 & R & 0.704600 & 0.555200 \\
52988.0611 & I & 1.039200 & 0.830100 \\
53266.0997 & R & -0.071900 & 0.814700 \\
53266.1163 & I & -0.326600 & 1.303900 \\
53268.0365 & R & -0.818800 & 0.698200 \\
53268.0400 & I & 0.654800 & 1.223400 \\
53285.0278 & I & 6.974000 & 1.572700 \\
53287.0081 & R & 4.970500 & 0.615500 \\
53287.0254 & I & 9.005000 & 2.317600 \\
53291.0096 & R & 6.217200 & 0.908800 \\
53291.0261 & I & 9.354900 & 1.140600 \\
53295.0084 & R & 8.800100 & 0.596500 \\
53295.0253 & I & 11.781100 & 0.818200 \\
53299.0192 & R & 8.671100 & 0.648200 \\
53299.0356 & I & 10.678100 & 0.736700 \\
53301.0056 & R & 7.909900 & 2.430500 \\
53301.0295 & I & 11.293300 & 3.168500 \\
53321.0184 & R & 2.717200 & 0.671300 \\
53321.0362 & I & 4.952100 & 0.834400 \\
53325.0237 & R & 1.512000 & 0.487700 \\
53325.0404 & I & 4.590000 & 0.765400 \\
53331.0967 & I & 1.154800 & 3.294800 \\
53344.0422 & R & 1.563700 & 0.631500 \\
53344.0653 & I & 0.609700 & 0.848000 \\
53348.0383 & R & -1.394700 & 1.053400 \\
53348.0463 & R & 1.358300 & 0.496500 \\
53348.0538 & I & 2.069500 & 0.756700 \\
53352.0294 & R & 0.776500 & 0.707300 \\
53352.0341 & I & 3.254600 & 0.926000 \\
53356.0462 & R & 1.327600 & 0.831800 \\
53356.0568 & I & 1.947500 & 0.895800 \\
53360.0389 & R & 0.058400 & 0.989500 \\
53360.0462 & I & 1.427000 & 1.263300 \\
53639.0115 & R & 0.195900 & 0.780800 \\
53639.0628 & I & 0.593500 & 0.743800 \\
53641.0012 & R & -0.060900 & 1.252000 \\
53641.0320 & I & 0.762600 & 1.477700 \\
53648.9912 & R & 0.072800 & 1.108700 \\
53649.0062 & I & -0.069300 & 1.204000 \\
53654.0069 & R & -0.061300 & 0.708600 \\
53682.0381 & R & -1.030300 & 0.843000 \\
53698.0238 & R & 0.200900 & 0.988300 \\
53698.0401 & I & -1.137100 & 1.316800 \\
53700.1004 & R & 0.464800 & 0.531300 \\
53704.0392 & R & 0.419700 & 0.493900 \\
53704.0607 & I & 0.365200 & 0.805600 \\
54067.0341 & R & 0.033500 & 1.079400 \\
54067.0436 & I & 0.623400 & 1.913200 \\
54082.0398 & R & -1.759500 & 0.756000 \\
54082.0543 & R & -0.677300 & 0.634000 \\
54082.0578 & I & -0.113300 & 1.238200 \\
54084.0438 & R & -1.530900 & 0.921000 \\
54084.0473 & I & -0.813600 & 1.668000 \\
54086.0493 & R & -1.230800 & 0.789000 \\
54088.0490 & R & 0.534400 & 0.609800 \\
54088.0525 & I & -0.495700 & 1.020500 \\
\hline \\
\multicolumn{4}{c}{g160}\\
52910.1730 & R & 0.556300 & 0.567600 \\
52931.1398 & R & 0.803800 & 0.366200 \\
52931.1544 & I & -0.449200 & 0.538600 \\
52934.1353 & R & 1.288000 & 0.567500 \\
52934.1588 & I & -0.442900 & 1.070300 \\
52940.1604 & R & -0.115200 & 0.506100 \\
52940.1798 & I & 1.006300 & 0.815300 \\
52944.1237 & R & -0.983400 & 1.104900 \\
52944.1424 & I & -1.318200 & 1.373300 \\
52958.1510 & R & 0.529800 & 0.677800 \\
52958.1707 & I & 1.271200 & 1.076200 \\
52962.1591 & R & -0.050900 & 0.627800 \\
52962.1782 & I & 0.525800 & 0.987700 \\
52966.1662 & R & -0.013100 & 0.576800 \\
52966.1862 & I & -0.296200 & 0.939900 \\
52972.1693 & R & 0.357600 & 0.470500 \\
52974.1118 & R & 0.084800 & 0.489300 \\
52974.1304 & I & 0.644100 & 0.741700 \\
52976.1198 & R & -0.726500 & 0.538300 \\
52976.1415 & I & -0.105200 & 0.938600 \\
52986.1570 & R & 0.853900 & 0.537700 \\
52986.1763 & I & -0.793100 & 0.930900 \\
52990.1383 & R & -0.311000 & 0.441700 \\
52990.1570 & I & -0.151700 & 0.884100 \\
52994.1340 & R & 0.044200 & 0.500300 \\
53268.2081 & R & 5.461800 & 0.446500 \\
53283.2499 & R & 12.100300 & 0.760700 \\
53289.1373 & R & 11.404000 & 0.681200 \\
53289.1566 & I & 14.967300 & 1.140300 \\
53293.1469 & I & 13.062900 & 1.856400 \\
53297.1441 & R & 9.237700 & 0.520900 \\
53297.1635 & I & 12.740100 & 0.779900 \\
53301.1210 & R & 7.535100 & 0.732300 \\
53301.1517 & I & 10.144600 & 0.794500 \\
53315.1542 & R & 3.432500 & 0.396200 \\
53315.1728 & I & 5.474000 & 0.835500 \\
53323.1667 & R & 2.665100 & 0.345000 \\
53329.1354 & R & 2.787900 & 0.702500 \\
53329.1556 & I & 5.055000 & 0.806100 \\
53342.1631 & R & 1.787900 & 0.532400 \\
53342.1820 & I & 4.202000 & 0.882300 \\
53346.1695 & R & 0.675100 & 0.485200 \\
53346.1897 & I & 2.128000 & 1.033900 \\
53350.1527 & R & 0.707800 & 0.321700 \\
53350.1720 & I & 1.725300 & 0.699500 \\
53354.1453 & R & 0.878000 & 0.399000 \\
53354.1666 & I & 1.464600 & 0.798100 \\
53377.0938 & R & 0.654600 & 0.467800 \\
53377.1071 & I & 0.263500 & 0.741600 \\
53381.0792 & R & 1.405600 & 0.401100 \\
53381.0922 & I & 1.395700 & 0.762000 \\
53385.1062 & R & 1.481600 & 0.538500 \\
53385.1191 & I & 0.101200 & 1.067500 \\
53389.0891 & R & -0.124200 & 1.478500 \\
53389.1022 & I & -0.670600 & 2.295700 \\
53639.1633 & R & 0.178700 & 0.482000 \\
53639.1830 & I & -0.334600 & 0.869600 \\
53643.1780 & I & -1.908200 & 1.610800 \\
53649.1595 & R & -0.294300 & 1.136500 \\
53652.1434 & I & -0.803800 & 0.820200 \\
53654.1545 & R & 0.137900 & 0.528900 \\
53654.1743 & I & -0.103400 & 0.827700 \\
53682.1450 & R & 1.947900 & 1.056400 \\
53696.1667 & R & 0.121400 & 0.345700 \\
53696.1854 & I & -0.281200 & 1.056600 \\
53702.1866 & R & 0.265100 & 0.362500 \\
53702.2061 & I & 0.757200 & 0.642600 \\
53706.1543 & R & 0.101500 & 0.334900 \\
53706.1731 & I & -0.954800 & 0.870200 \\
53708.1597 & R & 0.493400 & 0.401200 \\
53708.1759 & I & -0.261300 & 0.807100 \\
53712.1654 & R & -0.643400 & 0.489000 \\
53712.1826 & I & 0.273000 & 1.096400 \\
53714.0793 & R & 0.185700 & 0.853000 \\
53714.0922 & I & -3.919600 & 1.147200 \\
53731.1284 & R & -0.311800 & 0.394400 \\
53735.0908 & R & 0.134200 & 0.364700 \\
53735.0986 & I & 1.130500 & 0.635600 \\
53738.0982 & R & -0.003600 & 0.303900 \\
53992.3476 & R & -0.422200 & 1.011200 \\
53994.3842 & R & -0.690500 & 0.558900 \\
54003.3597 & R & 0.068900 & 0.724600 \\
54003.3937 & I & -2.002000 & 1.399500 \\
54006.3917 & R & -0.673600 & 0.569600 \\
54021.3110 & R & -1.055700 & 1.186400 \\
54021.3298 & I & 1.560300 & 1.398400 \\
54023.3789 & R & 0.080100 & 1.186900 \\
54025.3258 & R & 0.002600 & 1.791300 \\
54029.3463 & I & -0.297800 & 0.857100 \\
54029.3654 & R & -0.477500 & 0.656300 \\
54031.3416 & R & 0.913700 & 0.570700 \\
54031.3567 & I & -0.179200 & 1.321900 \\
54037.3316 & I & -1.422100 & 1.237400 \\
54037.3492 & R & -0.781200 & 0.728600 \\
54039.3239 & R & 0.805000 & 1.000700 \\
54039.3640 & I & 0.915900 & 2.383400 \\
54051.1523 & R & -0.761500 & 0.509500 \\
54051.1716 & I & -0.345200 & 1.338300 \\
54055.2716 & R & -2.945400 & 1.045300 \\
54055.2929 & I & -0.844100 & 1.570300 \\
54059.2895 & R & -0.596500 & 0.741500 \\
54059.3053 & I & -0.727900 & 1.684300 \\
54063.3168 & R & -1.411600 & 0.565200 \\
54063.3203 & I & 1.435400 & 1.333400 \\
54069.2933 & R & 0.142100 & 0.781500 \\
54082.1563 & R & -1.381800 & 0.645300 \\
54082.1693 & I & -1.097900 & 1.310200 \\
54086.1432 & R & 0.588500 & 0.686600 \\
54086.1637 & I & 1.887100 & 1.930600 \\
54096.1706 & R & -0.623500 & 1.035700 \\
54099.1219 & I & 2.070900 & 2.603600 \\
54114.1531 & R & 0.244200 & 0.931700 \\
54114.1555 & I & -0.241200 & 1.751000 \\
\hline \\
\multicolumn{4}{c}{g225}\\
52910.0392 & R & 0.761500 & 1.031000 \\
52910.0711 & I & 2.908500 & 2.185800 \\
52932.0126 & R & -0.327300 & 0.483300 \\
52932.0339 & I & 0.101200 & 0.583600 \\
52936.0189 & R & 0.834000 & 0.593600 \\
52936.0420 & I & -1.059200 & 1.686700 \\
52940.0190 & R & 0.296900 & 0.481400 \\
52940.0337 & I & -0.200800 & 0.642700 \\
52944.0028 & R & -0.671100 & 1.058200 \\
52960.0403 & R & 0.343000 & 0.915900 \\
52960.0660 & I & -0.631700 & 1.224200 \\
52964.0359 & R & 0.007000 & 0.418800 \\
52964.0714 & I & 0.173200 & 1.147700 \\
52966.1262 & R & -0.446100 & 0.561300 \\
52966.1474 & I & 1.281400 & 1.213000 \\
52970.0438 & R & -0.865100 & 0.481800 \\
52970.0656 & I & 0.542400 & 0.866100 \\
52972.0378 & R & -0.100300 & 0.529200 \\
52972.0543 & I & 1.018300 & 1.085400 \\
52976.0282 & R & 0.811300 & 0.847100 \\
52976.0491 & I & -0.477000 & 1.337600 \\
52988.0517 & R & -0.128900 & 0.459200 \\
52988.0727 & I & 0.156900 & 0.987900 \\
53266.1069 & R & 0.154300 & 0.872200 \\
53266.1280 & I & -0.729800 & 1.367700 \\
53268.0553 & R & -0.728500 & 0.733000 \\
53268.0587 & I & -0.257300 & 1.199800 \\
53285.0185 & R & 0.926400 & 1.021600 \\
53287.0161 & R & 1.640600 & 0.731000 \\
53287.0378 & I & 2.510300 & 1.282500 \\
53291.0168 & R & 1.900000 & 0.802400 \\
53291.0378 & I & 4.530400 & 1.248400 \\
53295.0160 & R & 3.987200 & 0.522700 \\
53295.0371 & I & 2.976700 & 0.780100 \\
53299.0262 & R & 4.138500 & 0.559700 \\
53299.0475 & I & 6.344000 & 0.665400 \\
53301.0092 & R & 3.437500 & 2.821100 \\
53301.0364 & I & 8.710200 & 2.170400 \\
53321.0262 & R & 5.095100 & 0.569600 \\
53321.0488 & I & 7.177000 & 0.742400 \\
53325.0308 & R & 5.842300 & 0.431400 \\
53325.0520 & I & 5.542000 & 0.741600 \\
53331.0862 & R & 8.542400 & 2.800300 \\
53331.1084 & I & 10.526800 & 3.108800 \\
53331.1119 & I & 8.878700 & 4.006300 \\
53344.0549 & R & 4.406800 & 0.438900 \\
53344.0771 & I & 5.093800 & 0.828700 \\
53356.0533 & R & 4.331300 & 0.697700 \\
53356.0684 & I & 4.545300 & 1.018000 \\
53639.0534 & R & -0.221100 & 0.479800 \\
53639.0744 & I & 0.431300 & 0.720700 \\
53641.0083 & R & -0.437300 & 1.109200 \\
53641.0436 & I & 2.422800 & 1.311400 \\
53648.9990 & R & 1.183200 & 0.807700 \\
53649.0178 & I & -1.600900 & 1.532100 \\
53654.0138 & R & 0.401900 & 0.640600 \\
53682.0453 & R & 0.271900 & 0.731400 \\
53698.0308 & R & -0.280100 & 0.774500 \\
53698.0518 & I & 1.126100 & 1.315700 \\
53700.1039 & R & -0.070000 & 0.495200 \\
53704.0217 & R & -0.948500 & 1.973800 \\
53704.0462 & R & 0.140900 & 0.396400 \\
53704.0723 & I & -0.855100 & 0.949300 \\
53706.0382 & R & 0.414900 & 0.401600 \\
53706.0588 & I & -1.062400 & 0.799400 \\
53708.0365 & R & -0.068500 & 0.538600 \\
53708.0531 & I & -0.940500 & 0.941300 \\
53712.0500 & R & -2.089800 & 1.287800 \\
53712.0617 & I & -2.136700 & 1.977400 \\
53735.0522 & R & 0.076900 & 0.787700 \\
53741.0483 & R & -1.885500 & 1.311100 \\
\hline \\
\multicolumn{4}{c}{g240}\\
52910.0830 & I & -2.696400 & 1.490100 \\
52932.0014 & R & -1.627100 & 0.610000 \\
52932.0163 & I & 0.179200 & 0.880300 \\
52936.0041 & R & -1.792800 & 0.996800 \\
52936.0235 & I & -1.482100 & 2.394400 \\
52942.0091 & R & 0.071300 & 0.456000 \\
52942.0274 & I & 0.053000 & 0.825900 \\
52960.0450 & I & -0.487900 & 1.453800 \\
52964.0206 & R & 0.634300 & 0.530000 \\
52964.0408 & I & -1.515500 & 1.293200 \\
52964.0535 & I & 1.624800 & 0.869300 \\
52966.1145 & R & 0.108100 & 0.560800 \\
52966.1299 & I & -0.519000 & 1.054100 \\
52970.0320 & R & -0.141300 & 0.498800 \\
52970.0476 & I & 0.780800 & 1.144800 \\
52970.1081 & I & 0.514600 & 1.027500 \\
52972.0248 & R & 0.778200 & 0.642700 \\
52972.0485 & I & -0.520700 & 0.906200 \\
52976.0235 & R & 0.150700 & 0.909900 \\
52976.0429 & I & 0.051400 & 1.521800 \\
52988.0413 & R & -1.152700 & 0.535000 \\
52988.0552 & I & -0.480800 & 0.934700 \\
52994.0361 & R & 0.311300 & 0.799700 \\
52994.0437 & I & 0.244500 & 0.902600 \\
52996.0443 & R & -0.546900 & 0.608700 \\
52996.0521 & I & 0.601200 & 0.899900 \\
52998.0389 & R & 2.597400 & 1.043900 \\
52998.0466 & I & -1.700500 & 1.529000 \\
53000.0384 & R & 0.179300 & 0.826500 \\
53000.0534 & I & -1.606200 & 1.042500 \\
53004.0740 & I & 1.262000 & 2.234600 \\
53266.0961 & R & -0.677200 & 0.983700 \\
53266.1104 & I & -0.751800 & 1.110600 \\
53268.0270 & R & -0.522100 & 0.828700 \\
53268.0305 & I & 1.229600 & 1.084200 \\
53285.0220 & I & 0.320700 & 1.633100 \\
53287.0046 & R & 2.437300 & 0.756700 \\
53287.0196 & I & 3.621000 & 1.456800 \\
53291.0054 & R & 4.660500 & 0.712300 \\
53291.0203 & I & 5.295300 & 1.222500 \\
53295.0048 & R & 5.706900 & 0.579900 \\
53295.0195 & I & 6.445100 & 0.757100 \\
53299.0157 & R & 7.934300 & 0.648900 \\
53299.0297 & I & 9.149500 & 0.741400 \\
53301.0021 & R & 8.012400 & 2.560600 \\
53301.0237 & I & 6.865000 & 2.821300 \\
53321.0139 & R & 4.206900 & 0.526900 \\
53321.0297 & I & 7.454700 & 0.933000 \\
53325.0202 & R & 3.432400 & 0.512900 \\
53325.0345 & I & 7.078900 & 0.642700 \\
53331.0753 & R & 2.618900 & 2.360100 \\
53331.0897 & I & 3.087900 & 3.830400 \\
53331.0932 & I & 3.798400 & 3.701500 \\
53344.0373 & R & 1.651300 & 0.507900 \\
53344.0595 & I & 1.821900 & 0.869000 \\
53639.0080 & R & -0.691100 & 0.766900 \\
53640.9973 & R & -0.011600 & 1.103800 \\
53641.0261 & I & -1.202500 & 1.810200 \\
53643.0698 & I & -0.094100 & 2.414200 \\
53649.0333 & R & 0.501600 & 0.572300 \\
53649.0500 & I & 1.695600 & 1.046300 \\
53652.0124 & R & 0.566600 & 0.714300 \\
53652.0396 & I & 1.045800 & 1.449600 \\
53654.0191 & R & 0.347400 & 0.703300 \\
53654.0262 & I & -0.912600 & 1.179100 \\
53682.0344 & R & -0.099600 & 0.858000 \\
53682.0488 & I & -0.367600 & 1.380600 \\
53698.0203 & R & -1.700800 & 1.013700 \\
53698.0343 & I & 1.087100 & 1.223500 \\
53700.0965 & R & 0.676400 & 0.538700 \\
53704.0357 & R & 0.808700 & 0.403000 \\
53704.0549 & I & -1.179800 & 0.778200 \\
53706.0312 & R & 0.346400 & 0.435900 \\
53706.0469 & I & -0.126200 & 0.603600 \\
53708.0435 & R & -0.544600 & 0.463500 \\
53708.0647 & I & 0.033300 & 0.999300 \\
53712.0580 & R & -1.449200 & 1.179600 \\
53712.0738 & I & 2.119900 & 1.610900 \\
53731.0560 & R & 0.161200 & 0.668600 \\
53738.0432 & R & 0.571800 & 0.754100 \\
53738.0470 & I & 2.876400 & 2.044300 \\
54067.0300 & R & 0.140500 & 1.040200 \\
54067.0378 & I & 2.151500 & 1.504400 \\
54082.0362 & R & -0.382400 & 1.531500 \\
54082.0507 & R & 0.157000 & 1.448700 \\
54082.0634 & I & -0.730700 & 1.688800 \\
54084.0403 & R & -1.741500 & 1.711700 \\
54084.0531 & I & -0.670800 & 2.493400 \\
54086.0458 & R & -0.143300 & 0.607200 \\
54088.0435 & R & -0.201100 & 1.299300 \\
54088.0583 & I & -0.204500 & 1.401900 \\
54090.0410 & R & 0.118500 & 1.065500 \\
54351.2389 & R & 0.008100 & 0.537100 \\
54354.2561 & R & -1.071300 & 0.701100 \\
54357.2081 & I & 0.608900 & 1.558600 \\
54363.2468 & I & -0.223000 & 2.019100 \\
\hline \\
\multicolumn{4}{c}{h283}\\
53268.1824 & R & -0.544100 & 0.686900 \\
53283.2039 & R & 1.077700 & 0.763000 \\
53283.2362 & I & 1.211800 & 1.363500 \\
53289.1028 & R & 0.309500 & 0.744700 \\
53289.1240 & I & -0.817200 & 1.224100 \\
53293.0885 & R & 1.544400 & 0.650300 \\
53293.1113 & I & -0.577800 & 1.637900 \\
53297.1099 & R & -0.303500 & 0.606000 \\
53297.1311 & I & 0.710200 & 0.894900 \\
53315.1192 & R & 7.686600 & 0.477600 \\
53315.1414 & I & 8.005900 & 0.883700 \\
53321.1762 & R & 9.199600 & 1.656500 \\
53323.1315 & R & 8.148300 & 0.460900 \\
53323.1531 & I & 9.498800 & 0.687900 \\
53327.1796 & R & 7.447200 & 0.743600 \\
53329.0817 & R & 5.513500 & 0.632300 \\
53329.1029 & I & 9.375400 & 0.760000 \\
53342.1285 & R & 3.927800 & 0.406100 \\
53342.1499 & I & 6.416600 & 0.861200 \\
53346.1210 & R & 1.844700 & 0.469200 \\
53346.1475 & I & 5.107300 & 1.243800 \\
53350.1016 & R & 2.839800 & 0.492300 \\
53350.1393 & I & 3.808400 & 0.745500 \\
53354.0957 & R & 0.908500 & 0.380500 \\
53354.1288 & I & 3.777600 & 0.776100 \\
53356.1112 & R & -0.059400 & 0.420000 \\
53356.1265 & I & 2.396200 & 0.786100 \\
53377.0689 & R & 0.875900 & 0.407300 \\
53377.0845 & I & 1.114700 & 0.842000 \\
53381.0546 & R & -0.365800 & 0.434200 \\
53381.0698 & I & 1.581500 & 0.733400 \\
53385.0756 & R & 0.332900 & 0.555900 \\
53385.0966 & I & 0.536200 & 1.131000 \\
53389.0623 & R & 2.626800 & 2.069000 \\
53389.0778 & I & 3.470800 & 2.649100 \\
53639.1292 & R & 0.423100 & 0.628000 \\
53639.1502 & I & -0.080500 & 0.965700 \\
53643.1373 & R & 1.470900 & 1.133200 \\
53652.0968 & R & 0.283800 & 0.724400 \\
53652.1177 & I & -0.245200 & 0.837700 \\
53654.1020 & R & 1.277300 & 0.708400 \\
53654.1269 & I & -0.034800 & 0.843000 \\
53682.1126 & R & -0.996800 & 0.679600 \\
53682.1310 & I & -1.311600 & 2.162100 \\
53696.1310 & R & -0.196100 & 0.337800 \\
53696.1534 & I & -0.745500 & 0.894900 \\
53700.2486 & R & 0.354500 & 0.425600 \\
53702.1525 & R & -0.842800 & 0.366900 \\
53702.1737 & I & 0.807200 & 0.762400 \\
53708.1290 & R & -0.071300 & 0.435400 \\
53708.1504 & I & 0.189900 & 0.716500 \\
53712.1338 & R & 0.308300 & 0.466900 \\
53712.1548 & I & 2.386000 & 0.893100 \\
53714.0489 & R & 0.030800 & 0.870000 \\
53714.0699 & I & 0.355900 & 1.099000 \\
53728.0685 & R & 0.494200 & 0.606000 \\
53728.0899 & I & 1.658500 & 0.933200 \\
53731.0742 & R & 0.321700 & 0.456900 \\
53731.1018 & I & 1.754200 & 0.911800 \\
53733.0810 & R & -0.238400 & 0.424300 \\
53733.1115 & I & -0.488300 & 0.759000 \\
53738.0875 & R & 0.039000 & 0.458000 \\
53992.3259 & R & -0.999900 & 1.223900 \\
53994.3050 & R & 0.044800 & 0.348700 \\
53994.3441 & I & -1.803800 & 0.969500 \\
54003.2925 & R & -0.283300 & 0.589500 \\
54003.3365 & I & 1.160800 & 1.362400 \\
54006.3250 & R & -0.479600 & 0.526700 \\
54006.3458 & I & 1.139600 & 0.874300 \\
54021.2759 & R & -0.755700 & 1.082800 \\
54023.3667 & R & -2.963600 & 1.125500 \\
54025.2791 & R & -0.653600 & 0.667400 \\
54029.2969 & R & 0.387300 & 0.574900 \\
54029.3286 & I & -1.014400 & 1.178700 \\
54039.2968 & R & -0.534300 & 1.046200 \\
54051.1035 & R & -0.048200 & 0.664900 \\
54051.1249 & I & -2.195100 & 1.020800 \\
54055.2231 & R & 0.187500 & 0.852000 \\
54055.2371 & I & -0.625300 & 1.658600 \\
54059.2191 & R & 0.421600 & 0.820100 \\
54059.2447 & R & 1.576600 & 0.763700 \\
54059.2496 & I & 0.029400 & 1.496600 \\
54063.2315 & R & 0.392200 & 0.438500 \\
54063.2632 & I & 1.502500 & 1.151200 \\
54065.2459 & R & 0.460600 & 0.530500 \\
54065.2494 & I & -1.178800 & 1.059800 \\
54069.2437 & R & 1.176400 & 1.054300 \\
54082.1230 & R & 0.256700 & 0.732300 \\
54082.1265 & I & 0.687700 & 0.992500 \\
54086.1061 & R & -0.342300 & 0.440100 \\
54086.1096 & I & -1.298400 & 0.979100 \\
54088.1186 & R & -0.136300 & 0.471300 \\
54090.0965 & R & -0.256600 & 0.370100 \\
54090.1133 & I & 0.071000 & 0.535200 \\
54092.1232 & R & 0.159200 & 0.364700 \\
54092.1267 & I & -1.085500 & 0.652600 \\
54094.1218 & R & 0.850500 & 0.461700 \\
54094.1490 & I & 0.109400 & 0.652700 \\
54095.1164 & R & -0.920000 & 0.793400 \\
54095.1187 & I & 2.036100 & 1.223500 \\
54096.1067 & R & -0.408700 & 1.214000 \\
54096.1347 & I & -2.692500 & 1.578800 \\
54098.1137 & R & -1.262700 & 1.379100 \\
54098.1489 & I & -0.458800 & 1.974800 \\
54111.0980 & R & -0.180100 & 0.497200 \\
54111.1171 & I & -0.517200 & 0.731400 \\
54114.0759 & R & 0.112600 & 0.543800 \\
54114.0794 & I & -0.227800 & 0.932900 \\
\hline \\
\multicolumn{4}{c}{h300}\\
52910.1730 & R & 0.744200 & 0.656000 \\
52931.1398 & R & -0.080200 & 0.318200 \\
52931.1544 & I & 1.029700 & 0.595100 \\
52934.1353 & R & 0.057600 & 0.563300 \\
52934.1588 & I & 1.157200 & 0.993200 \\
52940.1604 & R & 0.827300 & 0.511000 \\
52940.1798 & I & -0.166400 & 0.802700 \\
52944.1237 & R & -2.474900 & 1.145000 \\
52944.1424 & I & 0.770200 & 1.404500 \\
52958.1510 & R & 0.457500 & 0.759700 \\
52958.1707 & I & 0.055300 & 1.037100 \\
52962.1591 & R & -0.872300 & 0.568800 \\
52962.1782 & I & -0.345500 & 0.968200 \\
52966.1662 & R & 0.007000 & 0.564200 \\
52966.1862 & I & -1.471100 & 0.973500 \\
52972.1693 & R & 0.447800 & 0.459400 \\
52974.1118 & R & -0.315800 & 0.472300 \\
52974.1304 & I & -1.266000 & 0.745300 \\
52976.1198 & R & 0.176000 & 0.568300 \\
52976.1415 & I & -0.285600 & 0.941700 \\
52986.1570 & R & 0.218300 & 0.570700 \\
52986.1763 & I & -0.969500 & 0.935800 \\
52990.1383 & R & 0.250500 & 0.477900 \\
52990.1570 & I & -0.997800 & 0.928600 \\
52994.1340 & R & -0.445200 & 0.483400 \\
53268.2081 & R & 0.294500 & 0.359800 \\
53283.2499 & R & 0.272500 & 0.789400 \\
53289.1373 & R & 1.590200 & 0.633900 \\
53289.1566 & I & 1.852900 & 1.147000 \\
53293.1469 & I & 3.634500 & 1.773000 \\
53297.1441 & R & 5.086800 & 0.510100 \\
53297.1635 & I & 7.193000 & 0.750900 \\
53301.1210 & R & 6.131100 & 0.791500 \\
53301.1517 & I & 8.183800 & 0.779200 \\
53315.1542 & R & 6.277200 & 0.404300 \\
53315.1728 & I & 7.591400 & 0.841100 \\
53323.1667 & R & 5.306000 & 0.339000 \\
53329.1354 & R & 2.500600 & 0.732200 \\
53329.1556 & I & 6.583600 & 0.797300 \\
53342.1631 & R & 1.235100 & 0.458500 \\
53342.1820 & I & 4.074800 & 0.795200 \\
53346.1695 & R & 1.679300 & 0.545300 \\
53346.1897 & I & 3.194300 & 1.053000 \\
53350.1527 & R & 0.891400 & 0.323800 \\
53350.1720 & I & 1.971300 & 0.685700 \\
53354.1453 & R & 1.567900 & 0.391200 \\
53354.1666 & I & 1.192400 & 0.776200 \\
53377.0938 & R & -0.042500 & 0.461600 \\
53377.1071 & I & 1.223200 & 0.835200 \\
53381.0792 & R & 0.937800 & 0.436400 \\
53381.0922 & I & 0.334900 & 0.799500 \\
53385.1062 & R & 0.149100 & 0.533100 \\
53385.1191 & I & 0.592700 & 1.113800 \\
53389.0891 & R & 0.941100 & 1.615300 \\
53389.1022 & I & 0.677400 & 2.496000 \\
53639.1633 & R & 0.161900 & 0.509200 \\
53639.1830 & I & -2.007000 & 0.872700 \\
53643.1780 & I & 0.554800 & 1.855900 \\
53649.1595 & R & 0.407300 & 1.052400 \\
53652.1434 & I & -0.286600 & 0.884200 \\
53654.1545 & R & 1.095100 & 0.547600 \\
53654.1743 & I & 2.100400 & 0.741300 \\
53682.1450 & R & 1.237700 & 1.094400 \\
53696.1667 & R & 0.086500 & 0.361600 \\
53696.1854 & I & 0.026500 & 0.987700 \\
53702.1866 & R & -0.596800 & 0.359400 \\
53702.2061 & I & -0.518300 & 0.731600 \\
53706.1543 & R & -0.121000 & 0.329900 \\
53706.1731 & I & 0.352500 & 0.912900 \\
53708.1597 & R & 0.822400 & 0.404300 \\
53708.1759 & I & 0.111600 & 0.833800 \\
53712.1654 & R & -0.998800 & 0.497100 \\
53712.1826 & I & 0.218800 & 1.013600 \\
53714.0793 & R & 0.279800 & 0.862400 \\
53714.0922 & I & 0.405300 & 1.156900 \\
53731.1284 & R & -0.047500 & 0.409200 \\
53735.0908 & R & 0.244200 & 0.358400 \\
53735.0986 & I & 0.318000 & 0.634600 \\
53738.0982 & R & -0.509400 & 0.311200 \\
53992.3476 & R & 0.799700 & 1.069200 \\
53994.3842 & R & -0.210000 & 0.546600 \\
54003.3597 & R & -0.733100 & 0.695600 \\
54003.3937 & I & -2.881400 & 1.482300 \\
54006.3917 & R & -0.845500 & 0.631000 \\
54021.3110 & R & -0.770100 & 1.255800 \\
54021.3298 & I & 0.256900 & 1.451900 \\
54023.3789 & R & 2.035500 & 1.265000 \\
54025.3258 & R & -0.777100 & 1.675400 \\
54029.3463 & I & -0.173500 & 0.878900 \\
54029.3654 & R & 1.127700 & 0.596800 \\
54031.3416 & R & -1.387700 & 0.586300 \\
54031.3567 & I & 0.631000 & 1.247600 \\
54037.3316 & I & 0.856100 & 1.465100 \\
54037.3492 & R & 0.061900 & 0.729700 \\
54039.3239 & R & -0.625600 & 1.105900 \\
54039.3640 & I & 0.380800 & 2.443700 \\
54051.1523 & R & 0.366600 & 0.550200 \\
54051.1716 & I & 0.449100 & 1.353600 \\
54055.2716 & R & 0.500400 & 0.884000 \\
54055.2929 & I & 1.901400 & 1.796700 \\
54059.2895 & R & 0.410500 & 0.623300 \\
54059.3053 & I & -1.489400 & 1.578600 \\
54063.3168 & R & 0.105000 & 0.588000 \\
54063.3203 & I & 0.014900 & 1.310400 \\
54069.2933 & R & -0.378300 & 0.775000 \\
54082.1563 & R & 1.131900 & 0.638600 \\
54082.1693 & I & 2.341600 & 1.408200 \\
54086.1432 & R & 0.478100 & 0.710400 \\
54086.1637 & I & -1.443600 & 1.898000 \\
54096.1706 & R & -1.221900 & 1.043800 \\
54099.1219 & I & 2.088100 & 2.755400 \\
54114.1531 & R & -1.639200 & 0.873300 \\
54114.1555 & I & 0.417900 & 1.883400 \\
\hline \\
\multicolumn{4}{c}{h311}\\
52932.0088 & R & -0.069000 & 0.476200 \\
52932.0280 & I & 0.260400 & 0.742200 \\
52936.0140 & R & -0.757800 & 0.797000 \\
52936.0359 & I & -3.514900 & 2.461700 \\
52942.0136 & R & -0.049100 & 0.380100 \\
52942.0334 & I & -1.429100 & 0.811200 \\
52960.0590 & I & 0.229800 & 1.373200 \\
52964.0302 & R & 0.090900 & 0.408700 \\
52964.0655 & I & -0.610300 & 1.023200 \\
52966.1225 & R & 0.770400 & 0.583700 \\
52966.1416 & I & 0.834700 & 1.102300 \\
52970.0401 & R & -0.505800 & 0.530600 \\
52970.0598 & I & -0.656800 & 0.935300 \\
52988.0482 & R & 0.063600 & 0.559600 \\
52988.0669 & I & -0.022600 & 1.000200 \\
52996.0481 & R & -0.671000 & 0.523200 \\
52996.0580 & I & -2.052000 & 0.849300 \\
52998.0428 & R & 0.653200 & 0.815000 \\
52998.0527 & I & 2.175900 & 1.480800 \\
53000.0419 & R & -0.109000 & 0.644700 \\
53000.0593 & I & 1.092900 & 0.928200 \\
53004.0798 & I & 1.711600 & 2.161500 \\
53266.1033 & R & 0.028800 & 0.724600 \\
53266.1222 & I & -0.262900 & 1.536800 \\
53268.0458 & R & -0.457700 & 0.678800 \\
53268.0493 & I & -1.220300 & 1.165100 \\
53285.0150 & R & 0.698900 & 1.019500 \\
53285.0336 & I & 2.856300 & 3.758400 \\
53287.0126 & R & 0.488000 & 0.802100 \\
53287.0320 & I & 0.424400 & 1.401100 \\
53291.0131 & R & 1.972000 & 0.916200 \\
53291.0320 & I & 2.907800 & 1.320900 \\
53295.0119 & R & 1.829500 & 0.571000 \\
53295.0312 & I & 3.737800 & 0.815200 \\
53299.0227 & R & 3.341800 & 0.565200 \\
53299.0417 & I & 5.430400 & 0.698300 \\
53321.0220 & R & 5.143300 & 0.585700 \\
53321.0422 & I & 6.682700 & 0.728100 \\
53325.0273 & R & 3.445300 & 0.416900 \\
53325.0462 & I & 6.779300 & 0.731400 \\
53331.1048 & I & 8.978700 & 2.559900 \\
53344.0480 & R & 2.172900 & 0.442800 \\
53344.0711 & I & 1.784800 & 0.878800 \\
53348.0502 & R & 1.973700 & 0.434800 \\
53348.0597 & I & 2.656500 & 0.824500 \\
53354.0294 & R & 0.172100 & 0.894300 \\
53354.0331 & I & 4.045100 & 1.141800 \\
53356.0498 & R & -0.029500 & 0.677700 \\
53356.0626 & I & 1.936300 & 0.956800 \\
53360.0427 & R & -0.078300 & 0.912700 \\
53360.0541 & I & 2.279000 & 1.362600 \\
53639.0491 & R & 0.543400 & 0.500500 \\
53639.0686 & I & 0.887500 & 0.699300 \\
53641.0048 & R & -1.502600 & 1.018600 \\
53641.0378 & I & 1.343800 & 1.571400 \\
53648.9948 & R & 0.751500 & 0.699300 \\
53649.0120 & I & 1.237200 & 1.629800 \\
53652.0085 & R & 0.163800 & 0.881300 \\
53652.0338 & I & -0.473600 & 1.426400 \\
53654.0104 & R & -0.635200 & 0.622200 \\
53654.0378 & I & -0.356500 & 0.974700 \\
53682.0418 & R & -0.760700 & 0.714600 \\
53698.0273 & R & 0.341600 & 0.753200 \\
53698.0459 & I & 1.448200 & 1.323300 \\
53700.0975 & R & 0.504600 & 0.566200 \\
53700.1217 & R & 0.891000 & 1.019400 \\
53704.0427 & R & 0.165900 & 0.426300 \\
53706.0347 & R & 0.454100 & 0.440900 \\
53708.0400 & R & -0.329700 & 0.496800 \\
53733.0580 & R & -0.257700 & 0.688700 \\
53738.0504 & R & -0.603900 & 0.664300 \\
\hline \\
\multicolumn{4}{c}{h319}\\
52910.1420 & R & 0.583400 & 0.852500 \\
52931.1015 & R & -0.115400 & 0.470900 \\
52931.1160 & I & 0.062400 & 0.657800 \\
52934.0874 & R & -0.283200 & 0.462800 \\
52934.1018 & I & 0.124700 & 0.806000 \\
52940.1070 & R & 0.486000 & 0.449600 \\
52940.1280 & I & -0.515600 & 0.789400 \\
52944.1579 & R & 0.858300 & 0.614000 \\
52944.1711 & I & -0.452200 & 0.878400 \\
52958.1039 & R & -0.696600 & 0.611000 \\
52958.1188 & I & 0.352800 & 0.979100 \\
52962.1127 & R & -0.392900 & 0.565700 \\
52962.1274 & I & -1.297000 & 1.446700 \\
52968.1086 & R & 1.379600 & 1.295700 \\
52968.1238 & I & -0.096100 & 1.000500 \\
52970.1545 & R & -0.145600 & 0.368600 \\
52970.1580 & I & -0.486100 & 0.717500 \\
52972.1351 & R & -0.568200 & 0.639600 \\
52972.1562 & I & 0.405500 & 1.149400 \\
52974.0779 & R & 0.796400 & 0.454800 \\
52974.0989 & I & -0.391300 & 0.702500 \\
52976.0822 & R & 0.060300 & 0.531700 \\
52976.1044 & I & 0.155100 & 0.955400 \\
52986.1108 & R & -0.276900 & 0.324200 \\
52986.1254 & I & -0.017300 & 0.763200 \\
52990.0931 & R & 0.245700 & 0.531400 \\
52990.1080 & I & -0.423500 & 0.814400 \\
52994.0969 & R & 0.217900 & 0.427700 \\
52994.1119 & I & -0.536000 & 0.709800 \\
53266.1604 & R & 0.330200 & 0.757800 \\
53266.1815 & I & -0.906600 & 1.462600 \\
53283.1929 & R & -0.368500 & 0.886200 \\
53283.2074 & I & 0.041200 & 1.574800 \\
53289.0904 & R & 0.846800 & 0.852800 \\
53289.1066 & I & 0.580600 & 1.081000 \\
53293.0738 & R & 0.767300 & 0.807900 \\
53293.0936 & I & -1.248600 & 0.885200 \\
53297.0987 & R & -0.681400 & 0.644100 \\
53297.1135 & I & 0.180100 & 0.946600 \\
53315.1085 & R & 0.122100 & 0.503200 \\
53315.1230 & I & 0.664400 & 0.860900 \\
53323.1206 & R & 6.317400 & 0.657100 \\
53323.1352 & I & 8.221400 & 0.880800 \\
53327.1697 & R & 9.450100 & 0.963500 \\
53329.0712 & R & 10.198900 & 0.615700 \\
53329.0852 & I & 10.645900 & 0.794300 \\
53342.1162 & R & 11.596100 & 0.445100 \\
53342.1323 & I & 14.919900 & 0.850400 \\
53346.1100 & R & 11.085700 & 0.468300 \\
53346.1248 & I & 12.329000 & 0.912100 \\
53350.0903 & R & 8.220300 & 0.458600 \\
53350.1064 & I & 9.389800 & 0.788400 \\
53354.0850 & R & 8.281100 & 0.392100 \\
53354.1113 & I & 9.452800 & 0.691400 \\
53383.0516 & R & 1.425800 & 0.418800 \\
53383.0613 & I & 4.966300 & 0.740500 \\
53387.0531 & R & 1.424300 & 1.541800 \\
53387.0632 & I & 4.532700 & 1.703400 \\
53639.1187 & R & -1.119200 & 0.593900 \\
53639.1327 & I & 0.506900 & 0.860400 \\
53643.1257 & R & -0.271900 & 1.104700 \\
53649.1107 & R & 1.150100 & 1.103100 \\
53652.0893 & R & -0.674600 & 0.810100 \\
53652.1061 & I & -1.122200 & 0.890700 \\
53654.0939 & R & 0.107000 & 0.623100 \\
53654.1153 & I & 0.924600 & 0.964200 \\
53682.1020 & R & -0.255800 & 0.976300 \\
53696.1117 & R & -0.263900 & 0.280400 \\
53696.1345 & I & 0.126700 & 0.602700 \\
53700.2276 & R & 0.603600 & 0.442600 \\
53702.1419 & R & -0.139000 & 0.292700 \\
53702.1561 & I & 0.555600 & 0.594300 \\
53706.1170 & R & -0.255100 & 0.369100 \\
53706.1356 & I & 0.279600 & 0.720600 \\
53708.1254 & R & 0.083400 & 0.376600 \\
53708.1445 & I & 0.316100 & 0.795100 \\
53712.1303 & R & -0.987300 & 0.464000 \\
53712.1490 & I & 0.813400 & 0.726400 \\
53714.0454 & R & 0.534900 & 0.766300 \\
53714.0641 & I & 0.935700 & 1.102100 \\
53728.0570 & R & -0.105100 & 0.418500 \\
53728.0722 & I & 1.300500 & 0.874300 \\
53731.0633 & R & 0.446500 & 0.440000 \\
53731.0777 & I & 0.123000 & 0.896200 \\
53733.0730 & R & 0.176400 & 0.394200 \\
53733.0996 & I & -0.271400 & 0.706500 \\
53735.0839 & R & 0.001600 & 0.418000 \\
53992.3185 & R & 0.034200 & 1.175400 \\
53994.2981 & R & 0.229400 & 0.348500 \\
53994.3321 & I & 0.447400 & 0.711100 \\
54003.2854 & R & -0.394000 & 0.552400 \\
54003.3260 & I & 0.037300 & 1.210700 \\
54021.2653 & R & 0.385300 & 1.014400 \\
54021.2794 & I & -0.224300 & 1.448800 \\
54023.3546 & R & 0.962100 & 0.838000 \\
54025.2683 & R & 0.367900 & 0.418800 \\
54025.2864 & I & -1.520100 & 1.501800 \\
54029.2858 & R & 0.462500 & 0.623100 \\
54029.3004 & I & -1.428400 & 0.851500 \\
54033.2770 & R & 0.876400 & 1.425600 \\
54039.2828 & R & -0.457700 & 0.868000 \\
54051.0923 & R & 0.464000 & 0.575000 \\
54051.1073 & I & -1.138100 & 0.963100 \\
54055.2266 & R & 0.306600 & 0.762900 \\
54055.2429 & I & 0.694500 & 1.736900 \\
54059.2261 & R & 1.279400 & 0.783500 \\
54065.2344 & R & 0.200500 & 0.532600 \\
54065.2725 & I & -2.186300 & 1.162400 \\
54067.2392 & R & 0.281700 & 0.603700 \\
54067.2656 & I & 0.450500 & 1.208600 \\
54069.2331 & R & 1.313000 & 1.027500 \\
54069.2530 & I & 0.092300 & 1.424300 \\
54084.1024 & R & -0.547900 & 1.413900 \\
54084.1400 & I & 2.041400 & 2.195100 \\
54088.1043 & R & -0.836000 & 0.511800 \\
54088.1349 & I & 0.835300 & 0.866200 \\
54090.1000 & R & -0.607200 & 0.346400 \\
54090.1882 & I & -0.538800 & 1.051500 \\
54096.1137 & R & 0.728800 & 0.962200 \\
54098.1219 & R & 1.654900 & 1.678100 \\
54099.0873 & R & -0.136300 & 1.991600 \\
54099.0904 & I & -0.565100 & 2.311300 \\
54112.1121 & R & 0.501400 & 0.725300 \\
54112.1157 & I & 1.617300 & 1.044100 \\
54114.1079 & R & -0.034700 & 0.840700 \\
54114.1102 & I & -0.900300 & 1.424700 \\
54115.1019 & R & -1.068900 & 1.117300 \\
\hline \\
\multicolumn{4}{c}{h323}\\
52910.1932 & R & 0.089900 & 0.616600 \\
52931.1474 & R & -0.138600 & 0.329100 \\
52931.1661 & I & 0.037500 & 0.669500 \\
52934.1528 & I & -0.220600 & 1.057500 \\
52934.1720 & R & -0.415300 & 0.581600 \\
52940.1567 & R & 0.463500 & 0.425700 \\
52940.1740 & I & -0.510600 & 0.966400 \\
52944.1366 & I & 0.964400 & 1.275100 \\
52958.1471 & R & 0.801400 & 0.515700 \\
52958.1641 & I & 0.410900 & 1.289800 \\
52962.1556 & R & 0.840200 & 0.635900 \\
52962.1724 & I & 0.109500 & 1.007600 \\
52966.1625 & R & 0.147600 & 0.490700 \\
52966.1798 & I & 0.157000 & 1.006100 \\
52976.1563 & R & 0.123700 & 1.068700 \\
52976.1609 & I & 0.385200 & 1.062000 \\
52986.1534 & R & -1.800300 & 0.554200 \\
52986.1702 & I & -0.365700 & 0.846900 \\
52990.1348 & R & 0.543800 & 0.465500 \\
52990.1512 & I & -0.137600 & 0.838500 \\
52994.1304 & R & -0.154800 & 0.530000 \\
52994.1471 & I & 1.193800 & 0.866100 \\
52996.1628 & R & -0.681800 & 0.512800 \\
52996.1907 & I & 1.102600 & 0.782900 \\
52998.1496 & R & 0.314600 & 0.701000 \\
52998.1648 & I & -0.044600 & 1.201100 \\
53268.2009 & R & 0.621800 & 0.427700 \\
53283.2463 & R & -1.256100 & 0.870900 \\
53283.2635 & I & -1.615500 & 1.240400 \\
53289.1337 & R & 0.243400 & 0.654300 \\
53289.1508 & I & 0.394900 & 1.198300 \\
53297.1404 & R & 0.459700 & 0.512400 \\
53297.1576 & I & 0.635800 & 0.812800 \\
53315.1507 & R & 3.966700 & 0.438800 \\
53315.1670 & I & 4.744600 & 0.826700 \\
53323.1632 & R & 6.721100 & 0.328500 \\
53323.1827 & I & 8.388900 & 0.743200 \\
53329.1318 & R & 6.001900 & 0.717200 \\
53329.1496 & I & 7.488700 & 0.855300 \\
53342.1593 & R & 4.957700 & 0.502500 \\
53342.1761 & I & 7.771300 & 0.741700 \\
53346.1657 & R & 2.971600 & 0.565200 \\
53346.1828 & I & 6.888600 & 1.051100 \\
53350.1490 & R & 3.097600 & 0.382800 \\
53350.1660 & I & 11.156800 & 0.758000 \\
53356.1545 & R & 1.360900 & 0.419900 \\
53356.1816 & I & 3.840800 & 0.798000 \\
53358.1369 & R & 1.459800 & 0.555600 \\
53358.1559 & I & 4.136700 & 0.861200 \\
53360.1438 & R & 0.229100 & 1.092800 \\
53360.1588 & I & 5.035800 & 1.716200 \\
53379.0988 & R & 1.043600 & 0.583000 \\
53379.1201 & I & 4.576700 & 1.172700 \\
53383.0779 & R & -0.045000 & 0.438900 \\
53383.0995 & I & 1.426800 & 0.703300 \\
53387.0807 & R & -0.322800 & 1.031600 \\
53387.1019 & I & -0.168200 & 1.575000 \\
53639.1598 & R & 0.038700 & 0.521600 \\
53639.1770 & I & 0.545100 & 0.765100 \\
53643.1722 & I & 0.308300 & 1.633900 \\
53682.1414 & R & -1.655900 & 1.175100 \\
53696.1631 & R & -0.009400 & 0.375300 \\
53696.1796 & I & -0.154100 & 0.787500 \\
53702.1831 & R & -0.336400 & 0.363000 \\
53702.2001 & I & -0.054900 & 0.740000 \\
53706.1508 & R & 0.343800 & 0.369900 \\
53706.1672 & I & -0.413400 & 0.861500 \\
53708.1666 & R & -0.124300 & 0.402600 \\
53708.1877 & I & 0.632700 & 0.825100 \\
53714.0829 & R & -1.656200 & 1.027600 \\
53714.0985 & I & -0.757100 & 1.385700 \\
53738.0946 & R & 0.151700 & 0.377700 \\
53992.3441 & R & 0.474500 & 1.296000 \\
53992.3803 & I & -0.648900 & 2.365500 \\
53994.3802 & R & 0.047000 & 0.568400 \\
54003.3562 & R & 0.065200 & 0.787300 \\
54003.3884 & I & -0.689000 & 1.540200 \\
54006.3879 & R & 0.087600 & 0.557700 \\
54021.3239 & I & 0.178400 & 1.541800 \\
54023.3750 & R & -1.737800 & 1.146400 \\
54025.3221 & R & 1.449900 & 1.872000 \\
54029.3405 & I & 0.189900 & 1.006100 \\
54029.3619 & R & 0.111100 & 0.621800 \\
54031.3381 & R & -1.102600 & 0.653400 \\
54031.3509 & I & -1.836800 & 1.236300 \\
54037.3256 & I & -0.891300 & 1.464700 \\
54037.3457 & R & -0.515200 & 0.776500 \\
54039.3274 & R & 1.159900 & 0.957400 \\
54051.1485 & R & 0.298000 & 0.552500 \\
54051.1658 & I & -0.029000 & 1.032300 \\
54055.2646 & R & -1.349100 & 0.983400 \\
54055.2812 & I & 1.465100 & 1.502000 \\
54059.2860 & R & -0.219000 & 0.787900 \\
54059.3007 & I & 0.633200 & 1.815700 \\
54065.3180 & R & 0.432300 & 0.870200 \\
54065.3277 & I & 0.302000 & 1.651900 \\
54067.2811 & R & 1.001100 & 0.692800 \\
54067.3035 & I & 0.542900 & 1.477600 \\
54069.2898 & R & -0.677100 & 0.759100 \\
54082.1528 & R & -0.720700 & 0.674200 \\
54082.1750 & I & -1.156800 & 1.120100 \\
54086.1398 & R & -0.508800 & 0.718700 \\
54086.1712 & I & -1.709300 & 1.367000 \\
54094.1568 & R & 0.112800 & 0.479300 \\
54095.1736 & R & -0.224400 & 0.799200 \\
54095.1760 & I & -0.554800 & 1.843800 \\
54098.1710 & R & -0.313500 & 1.451000 \\
54099.1561 & R & 0.817900 & 1.857700 \\
54099.1587 & I & 0.240300 & 2.595300 \\
54112.1499 & R & 0.091400 & 0.734800 \\
54112.1535 & I & -1.503400 & 0.980900 \\
\hline \\
\multicolumn{4}{c}{h359}\\
52910.1461 & R & -0.538400 & 0.748300 \\
52931.1088 & R & -0.228400 & 0.356400 \\
52931.1278 & I & -0.265700 & 0.700200 \\
52934.0946 & R & 0.368500 & 0.462000 \\
52934.1140 & I & -1.370800 & 0.864600 \\
52940.1158 & R & -0.310400 & 0.462000 \\
52940.1399 & I & 0.006100 & 0.588600 \\
52944.0762 & R & 0.502000 & 0.725800 \\
52944.1105 & I & 0.962800 & 0.834700 \\
52958.1115 & R & 0.574300 & 0.475600 \\
52958.1306 & I & 1.912800 & 1.060400 \\
52962.1200 & R & -1.004700 & 0.623100 \\
52962.1402 & I & -1.230800 & 1.214100 \\
52968.1161 & R & -0.016200 & 0.431300 \\
52968.1356 & I & -3.980800 & 2.048600 \\
52986.1182 & R & -0.158700 & 0.452000 \\
52986.1375 & I & 0.317400 & 0.799200 \\
52990.1002 & R & 0.664300 & 0.506200 \\
52990.1196 & I & 0.498600 & 0.752000 \\
52994.1043 & R & -0.014300 & 0.401900 \\
53002.0904 & R & 0.008400 & 0.537100 \\
53002.1001 & I & -0.224400 & 0.839000 \\
53266.1713 & R & 0.628000 & 0.808500 \\
53266.1993 & I & -1.195200 & 1.202800 \\
53283.2005 & R & -1.108200 & 0.540500 \\
53283.2301 & I & 1.249900 & 1.074800 \\
53289.0992 & R & 0.998500 & 0.777600 \\
53289.1182 & I & 0.269400 & 1.012700 \\
53293.0809 & R & 0.422500 & 0.633100 \\
53293.1053 & I & 0.100900 & 1.228200 \\
53297.1063 & R & -0.069100 & 0.625900 \\
53297.1251 & I & -1.075000 & 1.080800 \\
53315.1157 & R & 0.106200 & 0.480200 \\
53315.1350 & I & 0.641400 & 0.786900 \\
53323.1280 & R & 1.214200 & 0.427100 \\
53323.1472 & I & 1.855600 & 0.721500 \\
53329.0782 & R & 5.338700 & 0.562400 \\
53329.0970 & I & 7.818100 & 0.757400 \\
53342.1249 & R & 13.969300 & 0.424100 \\
53342.1440 & I & 17.662900 & 0.662200 \\
53346.1173 & R & 14.386800 & 0.535400 \\
53346.1414 & I & 19.225600 & 1.111500 \\
53350.0981 & R & 11.956700 & 0.477700 \\
53350.1334 & I & 15.366000 & 0.737300 \\
53354.0922 & R & 11.077800 & 0.379100 \\
53354.1229 & I & 14.602400 & 0.745500 \\
53358.1002 & R & 9.246200 & 0.512100 \\
53358.1240 & I & 11.639900 & 0.700100 \\
53377.0653 & R & 3.750500 & 0.355600 \\
53377.0786 & I & 8.165400 & 0.723200 \\
53381.0511 & R & 2.624100 & 0.373500 \\
53381.0639 & I & 6.663500 & 0.661500 \\
53385.0721 & R & 2.203800 & 0.525000 \\
53385.0907 & I & 4.821800 & 1.000400 \\
53389.0571 & R & 1.082400 & 1.756000 \\
53389.0720 & I & 1.686600 & 2.730300 \\
53639.1444 & I & -0.731500 & 0.914900 \\
53643.1337 & R & -0.536800 & 0.808800 \\
53643.1466 & I & 0.515800 & 2.111900 \\
53652.0928 & R & -0.647800 & 0.850300 \\
53652.1119 & I & -0.757800 & 0.829700 \\
53654.0980 & R & -0.414700 & 0.672100 \\
53654.1211 & I & 0.875200 & 0.872400 \\
53682.1091 & R & -0.440600 & 0.666200 \\
53696.1276 & R & 0.374600 & 0.306400 \\
53696.1476 & I & -0.529700 & 0.603500 \\
53700.2449 & R & -0.658300 & 0.538800 \\
53702.1489 & R & -0.362300 & 0.295400 \\
53702.1678 & I & -0.125800 & 0.692500 \\
53706.1205 & R & 0.664600 & 0.344000 \\
53706.1414 & I & 0.402000 & 0.597300 \\
53728.0647 & R & 0.405700 & 0.567200 \\
53728.0840 & I & -1.465200 & 1.073900 \\
53731.0706 & R & -0.078700 & 0.517400 \\
53731.0894 & I & -0.087500 & 1.093600 \\
53994.3016 & R & 0.488500 & 0.326200 \\
53994.3379 & I & 1.244700 & 0.864900 \\
54003.2889 & R & 0.013000 & 0.584200 \\
54003.3313 & I & -0.044100 & 1.274000 \\
54006.3213 & R & -0.117800 & 0.478400 \\
54006.3405 & I & 0.148300 & 0.779500 \\
54021.2724 & R & -0.128500 & 0.949500 \\
54021.2910 & I & -0.848800 & 1.777100 \\
54023.3621 & R & 0.810900 & 0.854300 \\
54025.2756 & R & -0.562400 & 0.617700 \\
54025.2984 & I & 1.260200 & 1.500500 \\
54029.2934 & R & 0.588700 & 0.511300 \\
54039.2933 & R & -0.139800 & 0.942500 \\
54051.0999 & R & -0.259300 & 0.610700 \\
54051.1191 & I & 0.139500 & 1.171500 \\
54055.2301 & R & 0.640600 & 0.716700 \\
54055.2488 & I & 0.138200 & 1.718800 \\
54059.2296 & R & -0.811500 & 0.941900 \\
54059.2589 & I & 1.017100 & 1.485600 \\
54069.2402 & R & -0.163700 & 0.956800 \\
54084.1099 & R & 1.287800 & 1.386000 \\
54084.1335 & I & -2.034500 & 2.895600 \\
54088.1080 & R & -0.120800 & 0.401200 \\
54088.1408 & I & 0.237900 & 1.054700 \\
54096.1172 & R & -1.503200 & 0.834900 \\
54112.1223 & R & -0.683000 & 0.763600 \\
54112.1260 & I & -0.750200 & 1.062600 \\
54114.1205 & R & -0.294200 & 0.815400 \\
54114.1230 & I & 1.334800 & 1.458200 \\
54115.1085 & R & -0.594300 & 1.049400 \\
\hline \\
\multicolumn{4}{c}{h363}\\
52931.1125 & R & -0.560500 & 0.537600 \\
52931.1338 & I & -0.257000 & 0.952700 \\
52934.0980 & R & -0.045200 & 0.564100 \\
52934.1202 & I & -0.008800 & 1.123300 \\
52940.1215 & R & -1.042300 & 0.465900 \\
52940.1457 & I & 0.186600 & 0.776500 \\
52944.1618 & R & -0.619500 & 0.627900 \\
52944.1769 & I & -1.104000 & 1.024800 \\
52958.1153 & R & 0.572600 & 0.584400 \\
52958.1367 & I & 2.889000 & 1.428200 \\
52962.1238 & R & -0.398800 & 1.128000 \\
52962.1462 & I & -0.173400 & 1.276900 \\
52968.1200 & R & -0.325200 & 0.601200 \\
52986.1218 & R & -1.614300 & 0.468200 \\
52986.1438 & I & 0.696400 & 0.900500 \\
52990.1044 & R & -0.768900 & 0.514100 \\
52990.1254 & I & -0.586900 & 0.979100 \\
52994.1081 & R & -0.322700 & 0.509000 \\
53268.1824 & R & 1.657700 & 0.713200 \\
53283.2039 & R & 0.364300 & 0.809100 \\
53283.2362 & I & 4.529500 & 1.551500 \\
53289.1028 & R & -0.696200 & 0.623900 \\
53289.1240 & I & -0.288500 & 1.218900 \\
53293.0885 & R & 0.897500 & 0.581700 \\
53293.1113 & I & 1.609300 & 1.796800 \\
53297.1099 & R & 0.247800 & 0.610700 \\
53297.1311 & I & -1.279800 & 0.991000 \\
53315.1192 & R & 0.044800 & 0.499300 \\
53315.1414 & I & -0.779000 & 0.868600 \\
53321.1762 & R & 1.338400 & 1.504300 \\
53323.1315 & R & 2.980500 & 0.517300 \\
53323.1531 & I & 4.383700 & 0.782900 \\
53327.1796 & R & 10.013100 & 0.689900 \\
53329.0817 & R & 14.804300 & 0.622300 \\
53329.1029 & I & 22.035300 & 0.848400 \\
53342.1285 & R & 28.062200 & 0.527100 \\
53342.1499 & I & 35.864800 & 0.888300 \\
53346.1210 & R & 25.421600 & 0.562200 \\
53346.1475 & I & 30.529900 & 1.182900 \\
53350.1016 & R & 20.283700 & 0.559800 \\
53350.1393 & I & 25.453000 & 0.803400 \\
53354.0957 & R & 17.787400 & 0.434500 \\
53354.1288 & I & 22.306900 & 0.939800 \\
53356.1112 & R & 14.846600 & 0.469500 \\
53356.1265 & I & 18.677100 & 0.838800 \\
53377.0689 & R & 5.919700 & 0.452400 \\
53377.0845 & I & 11.509100 & 0.974000 \\
53381.0546 & R & 6.424100 & 0.479400 \\
53381.0698 & I & 7.338500 & 0.806700 \\
53385.0756 & R & 4.491700 & 0.591900 \\
53385.0966 & I & 6.783400 & 1.291100 \\
53389.0623 & R & 4.999300 & 2.082700 \\
53389.0778 & I & 3.016100 & 2.764800 \\
53639.1292 & R & -0.056200 & 0.617700 \\
53643.1373 & R & -0.683100 & 1.128100 \\
53652.0968 & R & 0.481200 & 0.780400 \\
53652.1177 & I & -0.044400 & 0.910100 \\
53654.1020 & R & 0.382000 & 0.695700 \\
53654.1269 & I & -0.367400 & 0.852000 \\
53682.1126 & R & 0.913200 & 0.708500 \\
53682.1310 & I & 3.206200 & 2.200700 \\
53696.1310 & R & 0.011300 & 0.367000 \\
53696.1534 & I & -1.514400 & 0.929300 \\
53700.2486 & R & -0.010400 & 0.410800 \\
53702.1525 & R & 0.164000 & 0.394300 \\
53702.1737 & I & 0.472500 & 0.920700 \\
53708.1290 & R & -0.349100 & 0.460700 \\
53708.1504 & I & 1.329000 & 0.804700 \\
53712.1338 & R & 0.151200 & 0.495400 \\
53712.1548 & I & -1.156000 & 0.998100 \\
53714.0489 & R & 0.797300 & 0.828500 \\
53714.0699 & I & 0.463400 & 1.287300 \\
53728.0685 & R & 0.269000 & 0.603100 \\
53728.0899 & I & -0.153900 & 0.882300 \\
53731.0742 & R & 0.146400 & 0.483400 \\
53731.1018 & I & 1.750200 & 0.911400 \\
53733.0810 & R & 0.110500 & 0.409900 \\
53733.1115 & I & 1.237700 & 0.679500 \\
53738.0875 & R & -0.113700 & 0.491100 \\
53992.3259 & R & 0.382700 & 1.294800 \\
53994.3050 & R & -0.466700 & 0.419800 \\
53994.3441 & I & -0.491700 & 1.167900 \\
54003.2925 & R & 0.541900 & 0.557000 \\
54003.3365 & I & -3.882100 & 1.394900 \\
54006.3250 & R & -0.489900 & 0.513600 \\
54006.3458 & I & -0.734900 & 0.916800 \\
54021.2759 & R & 1.177100 & 1.010800 \\
54025.2791 & R & -0.917600 & 0.714900 \\
54029.2969 & R & 0.014500 & 0.570700 \\
54029.3286 & I & 2.726900 & 1.123600 \\
54039.2968 & R & 0.808200 & 1.043100 \\
54051.1035 & R & 0.476900 & 0.598800 \\
54051.1249 & I & 1.771100 & 1.152500 \\
54055.2231 & R & 0.942800 & 0.717100 \\
54055.2371 & I & 1.596200 & 1.678600 \\
54059.2191 & R & -0.284400 & 0.815400 \\
54059.2447 & R & -0.046200 & 0.770200 \\
54059.2496 & I & 1.738500 & 1.558500 \\
54063.2315 & R & -0.153500 & 0.468100 \\
54063.2632 & I & -2.178000 & 1.275700 \\
54065.2459 & R & 0.135700 & 0.534200 \\
54065.2494 & I & 4.365400 & 1.174300 \\
54069.2437 & R & 0.740500 & 1.118300 \\
54082.1230 & R & 1.087100 & 0.728100 \\
54082.1265 & I & 1.744200 & 1.047500 \\
54086.1061 & R & -0.457000 & 0.434200 \\
54086.1096 & I & -0.805600 & 0.988600 \\
54088.1186 & R & 0.349000 & 0.434100 \\
54090.0965 & R & -0.375200 & 0.403000 \\
54090.1133 & I & -0.431100 & 0.695400 \\
54092.1232 & R & -0.034600 & 0.409400 \\
54092.1267 & I & -0.118000 & 0.777900 \\
54094.1218 & R & 0.079700 & 0.469800 \\
54094.1490 & I & -0.649300 & 0.748800 \\
54095.1164 & R & -0.247300 & 0.813300 \\
54095.1187 & I & 1.643800 & 1.317400 \\
54096.1067 & R & 2.956100 & 1.225700 \\
54096.1347 & I & -2.344100 & 1.699900 \\
54098.1137 & R & 0.635000 & 1.373300 \\
54111.0980 & R & -0.231000 & 0.591800 \\
54111.1171 & I & -0.035700 & 0.822700 \\
54114.0759 & R & 0.442100 & 0.498500 \\
54114.0794 & I & -0.626100 & 1.080500 \\
54351.3338 & R & 0.027900 & 0.614100 \\
54354.3478 & R & -1.037000 & 0.539400 \\
54360.3218 & R & 0.347500 & 0.936300 \\
54363.3401 & I & 0.187700 & 1.008600 \\
54363.3803 & R & -0.650700 & 0.729900 \\
54375.3079 & R & 0.488000 & 1.180400 \\
54379.2793 & R & 0.926400 & 0.851600 \\
54379.3164 & I & -0.698800 & 1.734100 \\
54381.2740 & R & 0.490200 & 0.554400 \\
54383.2873 & R & 0.537100 & 0.577600 \\
54383.3093 & I & -1.042500 & 0.736200 \\
54387.3102 & I & 0.298700 & 2.355400 \\
54389.2756 & I & 4.939100 & 2.442600 \\
54391.3188 & R & -1.691300 & 1.099400 \\
54393.2622 & R & -0.351300 & 0.704800 \\
54407.2890 & R & 1.300100 & 1.002900 \\
54409.2439 & R & 0.390500 & 0.477400 \\
54409.2627 & I & 1.530200 & 0.743400 \\
54415.0765 & R & -0.552300 & 0.659900 \\
54415.0920 & I & 0.210900 & 1.057300 \\
54417.0817 & R & 0.335200 & 0.446800 \\
54417.1193 & I & -0.832200 & 0.705300 \\
54419.0655 & R & -0.415400 & 0.397700 \\
54419.0898 & I & -1.296700 & 0.770800 \\
54421.0850 & R & -1.662200 & 0.603700 \\
54423.2497 & R & 1.142800 & 0.771800 \\
54435.1808 & R & 1.396700 & 0.788900 \\
54435.2034 & I & 1.212300 & 1.537100 \\
54439.0999 & R & -0.345600 & 0.395000 \\
54439.1213 & I & -0.537900 & 0.732900 \\
54441.1848 & R & 1.096200 & 0.686400 \\
54451.1068 & R & 1.461400 & 0.788700 \\
54451.1103 & I & 0.012300 & 1.212400 \\
54453.0891 & R & -0.689700 & 1.711800 \\
\hline \\
\multicolumn{4}{c}{h364}\\
52910.1838 & R & -0.805100 & 0.744300 \\
52931.1509 & R & -0.241800 & 0.420900 \\
52931.1720 & I & -0.909300 & 0.785500 \\
52934.1387 & R & -0.811200 & 0.578200 \\
52934.1648 & I & 0.601700 & 1.015800 \\
52940.1642 & R & -0.004000 & 0.449800 \\
52940.1858 & I & 0.661600 & 0.764200 \\
52944.1272 & R & -0.135600 & 0.748500 \\
52944.1483 & I & 0.021800 & 1.360400 \\
52958.1546 & R & -0.619500 & 0.766800 \\
52958.1768 & I & 0.492800 & 1.209700 \\
52962.1627 & R & 1.340300 & 0.581100 \\
52962.1841 & I & 0.206800 & 1.097700 \\
52966.1698 & R & 0.377900 & 0.541700 \\
52966.1925 & I & -1.429900 & 0.954900 \\
52972.1730 & R & 0.232400 & 0.466700 \\
52974.1152 & R & -0.136500 & 0.521700 \\
52974.1362 & I & -0.118200 & 0.816400 \\
52976.1244 & R & -0.996200 & 0.573500 \\
52976.1497 & I & -0.737600 & 0.957700 \\
52986.1605 & R & -0.698100 & 0.650100 \\
52986.1824 & I & -1.370000 & 0.952100 \\
52990.1418 & R & 1.452600 & 0.533300 \\
52990.1628 & I & -0.385600 & 0.965100 \\
52994.1375 & R & -0.434100 & 0.523000 \\
53268.2116 & R & 0.248200 & 0.390900 \\
53283.2537 & R & 0.152600 & 0.579800 \\
53289.1408 & R & -0.433300 & 0.630700 \\
53289.1625 & I & -0.033000 & 0.935600 \\
53293.1529 & I & -1.398600 & 1.425200 \\
53295.1696 & R & -0.246900 & 0.358800 \\
53297.1482 & R & -0.266300 & 0.502500 \\
53297.1693 & I & 0.224700 & 0.711600 \\
53301.1245 & R & -1.435700 & 0.758800 \\
53301.1339 & I & 0.723700 & 0.907200 \\
53315.1577 & R & 3.437200 & 0.451200 \\
53315.1787 & I & 2.828100 & 0.783700 \\
53323.1718 & R & 17.685100 & 0.418800 \\
53329.1402 & R & 24.903600 & 0.658800 \\
53329.1614 & I & 25.781000 & 0.800900 \\
53342.1666 & R & 23.535700 & 0.468500 \\
53342.1879 & I & 29.493500 & 1.239200 \\
53346.1730 & R & 20.505600 & 0.524600 \\
53346.1957 & I & 22.502900 & 1.086000 \\
53350.1562 & R & 17.083500 & 0.375400 \\
53350.1783 & I & 20.922000 & 0.740800 \\
53358.1404 & R & 9.272700 & 0.567700 \\
53358.1619 & I & 17.429000 & 0.853900 \\
53360.1473 & R & 7.288500 & 1.071100 \\
53360.1648 & I & 12.487800 & 1.617800 \\
53377.0974 & R & 3.551500 & 0.489500 \\
53377.1129 & I & 9.690000 & 0.934800 \\
53381.0827 & R & 3.678800 & 0.418400 \\
53381.0980 & I & 9.614800 & 0.854400 \\
53385.1097 & R & 3.247800 & 0.632200 \\
53385.1249 & I & 5.988400 & 1.199400 \\
53389.0928 & R & 2.739300 & 1.781100 \\
53389.1081 & I & 6.413700 & 2.477300 \\
53639.1677 & R & -0.298500 & 0.565300 \\
53652.1364 & R & 1.026600 & 0.547500 \\
53652.1551 & I & -0.103900 & 0.917300 \\
53654.1615 & R & -0.013200 & 0.552700 \\
53654.1859 & I & 0.900800 & 0.870000 \\
53682.1485 & R & 3.243400 & 1.528300 \\
53696.1702 & R & -0.199900 & 0.382000 \\
53700.2558 & R & 0.475100 & 0.384700 \\
53702.1901 & R & 0.201400 & 0.390500 \\
53702.2119 & I & -0.366500 & 0.791600 \\
53706.1577 & R & 0.177900 & 0.399300 \\
53706.1789 & I & 0.407300 & 0.942300 \\
53708.1631 & R & -0.006000 & 0.443100 \\
53708.1817 & I & -0.978700 & 0.896500 \\
53712.1689 & R & 0.182200 & 0.518600 \\
53735.0951 & R & -0.190900 & 0.342700 \\
53735.1044 & I & 1.637300 & 0.722200 \\
53738.1032 & R & 0.367000 & 0.318500 \\
53992.3511 & R & 0.657300 & 1.229400 \\
53994.3877 & R & 0.246500 & 0.669700 \\
54003.3632 & R & 0.716600 & 0.845500 \\
54003.3989 & I & 2.240200 & 2.423100 \\
54006.3952 & R & -0.985600 & 0.713000 \\
54021.3356 & I & -1.523900 & 1.778600 \\
54029.3521 & I & -0.401200 & 1.114700 \\
54029.3688 & R & -0.014500 & 0.803700 \\
54033.3421 & R & 0.377100 & 1.191000 \\
54039.3345 & R & -0.146000 & 0.978500 \\
54051.1559 & R & -0.906900 & 0.598500 \\
54055.2681 & R & 1.354800 & 0.756200 \\
54055.2871 & I & -2.481900 & 1.706900 \\
54069.2968 & R & -0.382400 & 0.719300 \\
54082.1598 & R & -1.218300 & 0.575400 \\
54082.1635 & I & -0.835000 & 1.114300 \\
54086.1467 & R & 0.270600 & 0.732800 \\
54086.1579 & I & 0.237000 & 1.440400 \\
54096.1671 & R & -0.973200 & 1.003400 \\
54098.1746 & R & -1.256800 & 1.424100 \\
54099.1254 & R & -3.371900 & 1.731000 \\
54099.1277 & I & 0.488800 & 2.294700 \\
54112.1321 & R & -0.403800 & 0.471900 \\
54112.1356 & I & 1.587200 & 0.856000 \\
54114.1593 & R & 0.215000 & 1.043600 \\
54114.1622 & I & 1.646000 & 1.969900 \\
54115.1145 & R & -0.854100 & 1.201800 \\
\hline \\
\multicolumn{4}{c}{k396}\\
53266.0997 & R & 0.670000 & 0.826300 \\
53266.1163 & I & -0.562400 & 1.187000 \\
53268.0365 & R & -0.226000 & 0.665800 \\
53268.0400 & I & -4.375400 & 1.200100 \\
53285.0278 & I & -0.100300 & 1.416200 \\
53287.0081 & R & 0.201700 & 0.627500 \\
53291.0096 & R & 0.598800 & 0.974900 \\
53291.0261 & I & -4.432700 & 1.109800 \\
53295.0084 & R & -0.144100 & 0.533300 \\
53295.0253 & I & -2.255700 & 0.783700 \\
53299.0192 & R & 0.763300 & 0.618500 \\
53299.0356 & I & -2.300500 & 0.738100 \\
53301.0056 & R & 1.428300 & 2.430000 \\
53301.0295 & I & -2.872500 & 2.770600 \\
53321.0184 & R & 0.281400 & 0.698100 \\
53321.0362 & I & -3.249800 & 0.825500 \\
53325.0237 & R & 0.482000 & 0.453000 \\
53325.0404 & I & -0.082000 & 0.659500 \\
53331.0967 & I & -0.384700 & 3.083900 \\
53344.0422 & R & 7.056900 & 0.601500 \\
53344.0653 & I & 7.919200 & 0.871100 \\
53348.0383 & R & 18.649500 & 1.022600 \\
53348.0463 & R & 15.542700 & 0.478400 \\
53348.0538 & I & 17.960000 & 0.742100 \\
53352.0294 & R & 22.712700 & 0.642800 \\
53352.0341 & I & 24.137900 & 0.922700 \\
53356.0462 & R & 26.682300 & 0.861300 \\
53356.0568 & I & 30.813000 & 0.970800 \\
53360.0389 & R & 29.224800 & 0.978200 \\
53360.0462 & I & 33.666600 & 1.324500 \\
53639.0115 & R & 2.525400 & 0.754600 \\
53639.0628 & I & -1.993900 & 0.775700 \\
53641.0012 & R & 1.310200 & 1.073000 \\
53641.0320 & I & -0.701300 & 1.386300 \\
53648.9912 & R & 0.854700 & 1.248000 \\
53649.0062 & I & 1.563900 & 1.143600 \\
53654.0069 & R & -1.373100 & 0.682900 \\
53682.0381 & R & 0.514900 & 0.877400 \\
53698.0238 & R & 0.941800 & 0.860100 \\
53698.0401 & I & 1.104200 & 1.348200 \\
53700.1004 & R & -0.262900 & 0.508500 \\
53704.0392 & R & -0.208900 & 0.383100 \\
53704.0607 & I & 0.763500 & 0.814000 \\
54067.0341 & R & 1.395300 & 1.004700 \\
54067.0436 & I & -1.754300 & 1.995500 \\
54082.0398 & R & -0.234700 & 0.744800 \\
54082.0543 & R & -0.309000 & 0.688000 \\
54082.0578 & I & -0.545800 & 1.107400 \\
54084.0438 & R & -0.595000 & 0.934400 \\
54084.0473 & I & -0.753300 & 1.594100 \\
54086.0493 & R & -0.657000 & 0.935500 \\
54088.0490 & R & 0.687500 & 0.590200 \\
54088.0525 & I & 1.349900 & 0.841800 \\
\hline \\
\multicolumn{4}{c}{k411}\\
52932.0088 & R & -0.157900 & 0.490100 \\
52932.0280 & I & -0.288400 & 0.659400 \\
52936.0140 & R & -0.629700 & 0.713700 \\
52936.0359 & I & 1.752300 & 2.162800 \\
52942.0136 & R & 0.653600 & 0.403900 \\
52942.0334 & I & -0.436500 & 0.645300 \\
52960.0590 & I & -1.666700 & 1.129900 \\
52964.0302 & R & 0.505500 & 0.406800 \\
52964.0655 & I & -0.697800 & 1.084300 \\
52966.1225 & R & -0.015900 & 0.517300 \\
52966.1416 & I & -0.844500 & 1.204700 \\
52970.0401 & R & -0.564900 & 0.538000 \\
52970.0598 & I & 0.169500 & 0.901000 \\
52988.0482 & R & 0.626300 & 0.466200 \\
52988.0669 & I & 1.382900 & 0.874300 \\
52996.0481 & R & 0.820100 & 0.514300 \\
52996.0580 & I & -0.951200 & 0.801000 \\
52998.0428 & R & -0.071400 & 0.801000 \\
52998.0527 & I & -1.835000 & 1.384000 \\
53000.0419 & R & 0.445500 & 0.611300 \\
53000.0593 & I & 0.767500 & 0.879400 \\
53004.0798 & I & 0.975800 & 1.956400 \\
53266.1033 & R & 0.197900 & 0.735700 \\
53266.1222 & I & 0.052400 & 1.309800 \\
53268.0458 & R & -0.444700 & 0.638800 \\
53268.0493 & I & -0.316000 & 1.119500 \\
53285.0150 & R & -1.006400 & 0.914400 \\
53285.0336 & I & -1.519300 & 3.814900 \\
53287.0126 & R & -0.627800 & 0.714700 \\
53287.0320 & I & 1.512300 & 1.458600 \\
53291.0131 & R & -0.443500 & 0.847000 \\
53291.0320 & I & 0.528800 & 1.164300 \\
53295.0119 & R & 0.143000 & 0.562600 \\
53295.0312 & I & -0.494400 & 0.758400 \\
53299.0227 & R & 0.128400 & 0.565800 \\
53299.0417 & I & -1.795200 & 0.674400 \\
53321.0220 & R & 2.079200 & 0.532400 \\
53321.0422 & I & 1.390900 & 0.734000 \\
53325.0273 & R & 4.826500 & 0.421700 \\
53325.0462 & I & 5.342900 & 0.722900 \\
53331.1048 & I & 7.952700 & 2.656100 \\
53344.0480 & R & 9.820100 & 0.499000 \\
53344.0711 & I & 12.457000 & 0.906700 \\
53348.0502 & R & 10.173800 & 0.402200 \\
53348.0597 & I & 11.749000 & 0.838100 \\
53354.0294 & R & 8.549100 & 0.935000 \\
53354.0331 & I & 9.661700 & 1.087900 \\
53356.0498 & R & 8.308300 & 0.694400 \\
53356.0626 & I & 9.862100 & 0.930400 \\
53360.0427 & R & 5.886300 & 0.975200 \\
53360.0541 & I & 5.281000 & 1.342900 \\
53639.0491 & R & 0.215800 & 0.491800 \\
53639.0686 & I & 0.597800 & 0.652600 \\
53641.0048 & R & 0.064400 & 0.978000 \\
53641.0378 & I & 0.130300 & 1.643900 \\
53648.9948 & R & -0.945100 & 0.699100 \\
53649.0120 & I & -0.727000 & 1.475200 \\
53652.0085 & R & 0.428900 & 0.840000 \\
53652.0338 & I & -2.350300 & 1.273200 \\
53654.0104 & R & 1.132100 & 0.649700 \\
53654.0378 & I & 0.183400 & 1.030900 \\
53682.0418 & R & 1.092500 & 0.712200 \\
53698.0273 & R & -0.672400 & 0.716000 \\
53698.0459 & I & 0.862700 & 1.039700 \\
53700.0975 & R & 0.016900 & 0.534500 \\
53700.1217 & R & -0.312100 & 1.129600 \\
53704.0263 & I & -2.486900 & 2.866900 \\
53704.0427 & R & -0.443500 & 0.447500 \\
53704.0665 & I & 0.038800 & 0.815500 \\
53706.0347 & R & -0.768600 & 0.426900 \\
53706.0527 & I & -0.114700 & 0.658600 \\
53708.0400 & R & -0.181300 & 0.476000 \\
53708.0589 & I & 1.344300 & 1.089200 \\
53733.0580 & R & -0.338300 & 0.697800 \\
53738.0504 & R & -0.030500 & 0.642800 \\
54351.2465 & R & -0.344500 & 0.590600 \\
54354.2631 & R & -0.479600 & 0.587200 \\
54357.2220 & I & 0.634600 & 0.605700 \\
54363.2219 & R & -0.904200 & 0.768100 \\
\hline \\
\multicolumn{4}{c}{k425}\\
52910.1025 & R & 1.521300 & 1.012500 \\
52931.0658 & R & 0.290600 & 0.620200 \\
52931.0829 & I & 0.694900 & 0.799400 \\
52934.0479 & R & 0.605600 & 0.557900 \\
52934.0691 & I & 0.365900 & 0.867800 \\
52940.0843 & R & 0.023800 & 0.400100 \\
52940.0879 & I & -0.568600 & 0.709600 \\
52958.0683 & R & 0.795500 & 1.060300 \\
52958.0850 & I & 0.436200 & 1.431100 \\
52962.0721 & R & 1.415400 & 0.979200 \\
52962.0941 & I & -0.353300 & 1.267700 \\
52966.0787 & R & 0.517200 & 0.856600 \\
52986.0749 & R & -0.096600 & 0.388500 \\
52986.0913 & I & 0.418500 & 0.655300 \\
52990.0582 & R & -0.331500 & 0.561100 \\
52990.0745 & I & -0.013500 & 1.108300 \\
52994.0601 & R & 0.468100 & 0.468700 \\
52994.0772 & I & 1.395600 & 0.782300 \\
53268.1072 & R & 0.029500 & 0.836900 \\
53268.1484 & I & -0.254100 & 1.248500 \\
53283.1311 & R & -0.815500 & 0.746300 \\
53283.1629 & I & 1.064200 & 1.631700 \\
53289.0561 & R & 0.149500 & 0.764900 \\
53289.0726 & I & -1.360000 & 1.253400 \\
53293.0558 & I & 1.089600 & 1.544700 \\
53297.0640 & R & -0.521300 & 0.616900 \\
53297.0809 & I & -1.181900 & 0.945800 \\
53301.0728 & R & 0.085300 & 1.094000 \\
53301.0973 & I & -1.519200 & 1.085500 \\
53315.0736 & R & 0.777700 & 0.493500 \\
53315.0906 & I & 0.207800 & 0.852200 \\
53323.0829 & R & 10.472000 & 0.477600 \\
53323.1006 & I & 11.788600 & 0.649700 \\
53329.0363 & R & 17.830900 & 0.655000 \\
53329.0533 & I & 24.461000 & 0.892200 \\
53342.0814 & R & 24.361700 & 0.582500 \\
53342.0984 & I & 30.781000 & 0.963700 \\
53346.0734 & R & 20.966300 & 0.543200 \\
53346.0919 & I & 25.465800 & 1.022600 \\
53350.0550 & R & 17.523900 & 1.083800 \\
53350.0724 & I & 21.250500 & 1.189000 \\
53358.0431 & R & 10.427300 & 0.720000 \\
53358.0720 & I & 16.345000 & 0.915900 \\
53360.0755 & R & 10.464500 & 1.257200 \\
53360.1073 & I & 14.251400 & 2.462600 \\
53385.0554 & R & 1.924400 & 0.784900 \\
53385.0589 & I & 4.661300 & 1.151400 \\
53639.0843 & R & -0.178200 & 0.629700 \\
53639.1007 & I & 0.131800 & 0.934900 \\
53643.1220 & R & -1.320800 & 0.872400 \\
53652.0528 & R & 0.086800 & 1.292200 \\
53652.0717 & I & 3.216700 & 1.215400 \\
53682.0710 & R & 0.229000 & 0.904700 \\
53696.0776 & R & -0.508200 & 0.343800 \\
53696.0940 & I & -0.331000 & 0.688100 \\
53700.1642 & R & -0.447500 & 0.455900 \\
53702.1021 & R & -0.111000 & 0.363500 \\
53702.1185 & I & 0.707800 & 0.727700 \\
53706.0758 & R & -0.213300 & 0.351700 \\
53706.0924 & I & -0.355300 & 0.712100 \\
53708.0780 & R & 0.366200 & 0.362000 \\
53708.1001 & I & 0.582200 & 0.777000 \\
53735.0641 & R & 0.044200 & 0.547500 \\
53738.0579 & R & 0.969600 & 0.473100 \\
53738.0614 & I & -0.064300 & 0.679400 \\
54021.2305 & R & 0.573900 & 0.832500 \\
54021.2475 & I & -0.537600 & 1.717400 \\
54025.2260 & R & 0.158300 & 0.636400 \\
54025.2506 & I & -2.895700 & 1.420600 \\
54029.2397 & R & 0.572700 & 0.612900 \\
54029.2560 & I & -1.201000 & 0.996100 \\
54031.2551 & R & -0.357700 & 0.613400 \\
54031.2938 & I & -0.576100 & 0.990200 \\
54033.2198 & R & 0.363800 & 1.978900 \\
54033.2483 & I & -0.664300 & 3.013700 \\
54037.2368 & R & -0.593500 & 0.666000 \\
54037.2622 & I & 0.307200 & 1.484600 \\
54039.2285 & R & 0.085400 & 1.146300 \\
54039.2578 & I & -2.175000 & 2.008100 \\
54051.0442 & R & 0.076600 & 0.672100 \\
54051.0650 & I & -0.936300 & 1.157500 \\
54055.1999 & R & 0.126700 & 0.921100 \\
54055.2181 & I & 1.307000 & 1.938600 \\
54069.1979 & R & 3.126200 & 1.725200 \\
54084.0635 & R & -0.250900 & 0.815900 \\
54084.0806 & I & -0.627300 & 2.126300 \\
54088.0686 & R & -1.127000 & 0.432900 \\
54088.0912 & I & -1.538400 & 1.053200 \\
54095.0881 & R & -0.142500 & 1.010100 \\
54095.0904 & I & 1.247800 & 1.452400 \\
54096.0646 & R & -0.951600 & 1.484100 \\
54098.0911 & R & 0.804500 & 1.987700 \\
54112.0851 & R & 0.405200 & 0.792500 \\
54112.0921 & I & -2.523800 & 1.328100 \\
54114.0651 & R & 0.041400 & 0.778800 \\
54114.0676 & I & -0.333200 & 1.411100 \\
\hline \\
\multicolumn{4}{c}{k429}\\
53268.1901 & R & 0.778500 & 0.497100 \\
53283.2422 & R & -0.594700 & 0.841500 \\
53283.2573 & I & -1.466900 & 1.615000 \\
53289.1299 & R & 0.811300 & 0.786800 \\
53289.1443 & I & 0.087700 & 0.982700 \\
53293.1171 & R & -0.342000 & 0.538700 \\
53297.1369 & R & 0.188500 & 0.488400 \\
53297.1517 & I & 1.344100 & 0.751200 \\
53315.1472 & R & -0.119500 & 0.450400 \\
53315.1612 & I & 0.133300 & 0.850400 \\
53323.1593 & R & 0.577200 & 0.328900 \\
53323.1757 & I & 0.402200 & 0.576800 \\
53327.1831 & R & 0.078200 & 0.578100 \\
53329.1281 & R & 0.562800 & 0.569600 \\
53329.1437 & I & -0.955600 & 0.839400 \\
53342.1558 & R & 50.843200 & 0.527200 \\
53342.1702 & I & 59.314700 & 0.893800 \\
53346.1581 & R & 71.826800 & 0.565700 \\
53346.1767 & I & 71.549100 & 0.953700 \\
53350.1452 & R & 79.312600 & 0.427700 \\
53350.1598 & I & 76.188700 & 0.716200 \\
53356.1472 & R & 75.064600 & 0.505300 \\
53356.1699 & I & 74.897300 & 0.886800 \\
53379.0883 & R & 31.431400 & 0.517400 \\
53379.1024 & I & 38.793600 & 1.233200 \\
53383.0671 & R & 27.669700 & 0.434400 \\
53383.0816 & I & 38.940500 & 0.844900 \\
53387.0700 & R & 23.250000 & 0.868300 \\
53387.0843 & I & 31.660900 & 1.470300 \\
53639.1560 & R & 0.606800 & 0.541300 \\
53639.1950 & I & -0.687100 & 0.938000 \\
53643.1524 & R & 0.475300 & 0.987800 \\
53643.1663 & I & -0.030000 & 1.796600 \\
53649.1524 & R & -0.211900 & 1.453000 \\
53652.1329 & R & -1.021500 & 0.578800 \\
53652.1493 & I & -1.693500 & 0.872700 \\
53654.1580 & R & -0.500600 & 0.568900 \\
53654.1801 & I & 1.517200 & 0.890400 \\
53682.1369 & R & 1.441100 & 0.849400 \\
53682.1662 & I & -1.159600 & 1.627900 \\
53696.1593 & R & -0.745400 & 0.350900 \\
53696.1737 & I & -0.411300 & 0.706800 \\
53700.2523 & R & -0.416800 & 0.430900 \\
53702.1795 & R & -0.199600 & 0.364900 \\
53702.1936 & I & 0.549400 & 0.699200 \\
53706.1472 & R & -0.077900 & 0.352700 \\
53706.1612 & I & 0.005000 & 0.719400 \\
53708.1562 & R & -0.386300 & 0.401800 \\
53708.1701 & I & -0.534300 & 0.830800 \\
53712.1615 & R & 0.476200 & 0.493600 \\
53712.1768 & I & -2.214900 & 0.882200 \\
53714.0758 & R & -0.369100 & 0.937700 \\
53714.0864 & I & 0.022800 & 1.152600 \\
53735.0873 & R & 0.692400 & 0.371700 \\
53738.0910 & R & -0.102100 & 0.360300 \\
53994.3763 & R & 0.246100 & 0.545300 \\
54003.3524 & R & -1.079000 & 0.794900 \\
54003.3824 & I & -0.487900 & 1.427000 \\
54006.3841 & R & -0.407800 & 0.484800 \\
54021.3180 & I & -1.635800 & 1.534000 \\
54023.3709 & R & -0.144500 & 1.043300 \\
54025.3182 & R & -0.556800 & 0.990900 \\
54029.3347 & I & 1.369300 & 0.965800 \\
54029.3583 & R & 0.119800 & 0.520600 \\
54039.3310 & R & 0.513800 & 0.960000 \\
54051.1441 & R & 1.142800 & 0.603600 \\
54051.1597 & I & 1.055000 & 1.084100 \\
54055.2606 & R & 0.286000 & 0.930800 \\
54055.2754 & I & -1.533900 & 1.758400 \\
54065.3080 & R & -0.748400 & 0.588500 \\
54065.3218 & I & 2.357700 & 1.579200 \\
54067.2772 & R & -0.777200 & 0.674700 \\
54067.2974 & I & -0.201300 & 1.277600 \\
54069.2861 & R & -0.174400 & 0.741300 \\
54082.1487 & R & 0.457900 & 0.738500 \\
54082.1805 & I & -0.575500 & 0.963300 \\
54086.1354 & R & 0.543600 & 0.497000 \\
54086.1771 & I & -0.304900 & 1.359500 \\
54088.1847 & R & -0.683900 & 0.428500 \\
54088.1882 & I & 2.088400 & 0.945700 \\
54090.1316 & R & -0.280900 & 0.308700 \\
54090.1428 & I & 0.579100 & 0.674800 \\
54092.1503 & R & -0.101000 & 0.354900 \\
54092.1718 & I & -0.415900 & 0.699500 \\
54094.1612 & R & -0.356300 & 0.515700 \\
54094.1826 & I & -0.179100 & 0.802700 \\
54095.1677 & R & 0.327900 & 0.602800 \\
54095.1701 & I & -1.116300 & 1.297300 \\
54098.1664 & R & 1.224500 & 1.475200 \\
54109.1355 & R & -0.745500 & 1.295900 \\
54111.1474 & R & 0.143300 & 0.573600 \\
54111.1693 & I & 0.390800 & 1.489100 \\
54114.1265 & R & 0.284400 & 0.568700 \\
54114.1306 & I & 1.150200 & 1.049100 \\
54351.3521 & R & -0.133500 & 0.558000 \\
54354.3729 & R & -0.806900 & 0.519600 \\
54360.3409 & R & -0.213400 & 0.557000 \\
54375.3513 & I & -0.340200 & 1.792000 \\
54379.3293 & R & -2.368100 & 0.923200 \\
54381.3157 & R & -0.451200 & 0.737300 \\
54381.3440 & I & 0.182300 & 0.852500 \\
54383.3355 & R & -0.329900 & 0.537300 \\
54383.3510 & I & 0.812700 & 0.642700 \\
54385.3340 & R & 0.328300 & 1.002800 \\
54385.3596 & I & -0.693100 & 1.582500 \\
54387.3172 & R & -0.703300 & 1.139600 \\
54387.3467 & I & -0.198800 & 0.982000 \\
54389.3007 & R & 1.049700 & 0.745200 \\
54393.3055 & R & 1.209600 & 0.443800 \\
54409.3036 & R & 0.234200 & 0.527100 \\
54409.3245 & I & -0.104200 & 0.875300 \\
54413.1502 & R & 0.800700 & 0.695500 \\
54415.1310 & R & -1.099200 & 0.483900 \\
54415.1506 & I & -2.488700 & 0.998600 \\
54419.1507 & R & 0.517400 & 0.355800 \\
54419.1736 & I & -0.393700 & 0.639600 \\
54421.1270 & R & 0.892600 & 0.483800 \\
54423.2846 & R & -1.274600 & 0.544300 \\
54435.2168 & R & -0.006800 & 0.846000 \\
54435.2326 & I & 2.319300 & 1.315300 \\
54439.1346 & R & 0.079600 & 0.373200 \\
54439.1491 & I & 0.383900 & 0.718000 \\
54441.1621 & R & -0.564200 & 0.621100 \\
54443.1136 & R & 0.709700 & 0.539000 \\
54443.1282 & I & -0.451500 & 1.180700 \\
54445.1098 & R & 0.469200 & 0.383400 \\
54445.1320 & I & -0.577200 & 0.778200 \\
54447.1844 & R & 0.554000 & 0.392500 \\
54449.1839 & R & 0.475300 & 0.513000 \\
54453.1848 & R & 0.926400 & 1.214000 \\
54464.1561 & R & 0.266500 & 0.532300 \\
54464.1599 & I & -0.001500 & 0.777900 \\
54469.1223 & R & 0.277200 & 0.377700 \\
54469.1293 & I & 0.886800 & 0.736400 \\
\hline \\
\multicolumn{4}{c}{k430}\\
52910.1289 & I & 0.879700 & 1.601800 \\
52932.0402 & R & 0.745500 & 0.492000 \\
52932.0620 & I & -0.164100 & 0.674700 \\
52936.0485 & R & 1.894600 & 1.427800 \\
52936.0643 & I & -0.621100 & 2.318100 \\
52942.0523 & R & 0.158700 & 0.590200 \\
52942.0696 & I & -0.426200 & 1.039800 \\
52960.0734 & R & -0.245700 & 0.698300 \\
52960.0895 & I & 2.548500 & 1.557200 \\
52964.0778 & R & -0.562300 & 0.474800 \\
52964.0933 & I & 0.185400 & 0.956700 \\
52968.0227 & R & 0.087700 & 0.583800 \\
52968.0380 & I & -1.177900 & 0.847300 \\
52988.0790 & R & -0.277900 & 0.452200 \\
52988.0932 & I & 0.161100 & 0.987400 \\
53268.0884 & R & 0.777800 & 0.947900 \\
53268.1189 & I & 1.889500 & 1.111800 \\
53287.0463 & R & -0.630300 & 0.926200 \\
53287.0615 & I & -0.828100 & 1.952800 \\
53291.0444 & R & -1.268400 & 1.132400 \\
53295.0434 & R & 0.068000 & 0.652000 \\
53295.0637 & I & -1.700400 & 1.008600 \\
53299.0538 & R & 0.095000 & 0.589400 \\
53299.0714 & I & 1.435100 & 0.708000 \\
53301.0605 & R & 0.232300 & 1.188000 \\
53301.0797 & I & 1.161400 & 1.105700 \\
53321.0552 & R & -0.687700 & 0.486600 \\
53321.0708 & I & 0.528100 & 1.252500 \\
53325.0585 & R & 0.595900 & 0.468800 \\
53325.0727 & I & 0.434500 & 0.729800 \\
53331.1162 & R & 1.985000 & 1.718700 \\
53331.1330 & I & 2.557700 & 1.868900 \\
53344.0837 & R & 5.348000 & 0.406900 \\
53344.1000 & I & 5.218800 & 0.921000 \\
53348.0662 & R & 5.085900 & 0.434900 \\
53348.0805 & I & 6.890800 & 0.936300 \\
53352.0405 & R & 5.386200 & 0.453900 \\
53352.0514 & I & 7.209800 & 0.603300 \\
53356.0749 & R & 4.005000 & 0.524400 \\
53356.0862 & I & 6.334200 & 0.726300 \\
53358.0324 & R & 3.245600 & 0.881400 \\
53358.0539 & I & 6.862000 & 1.037300 \\
53360.0604 & R & 3.432800 & 1.632700 \\
53360.0793 & I & 3.175500 & 2.112000 \\
53379.0519 & R & 1.085700 & 0.482000 \\
53379.0555 & I & 1.974400 & 0.841400 \\
53387.0393 & R & 1.395900 & 2.539200 \\
53387.0429 & I & 0.555300 & 3.017200 \\
53641.0923 & I & -2.476400 & 1.653400 \\
53649.0687 & R & -0.628400 & 0.951100 \\
53649.0836 & I & 0.173000 & 1.146300 \\
53654.0511 & R & 0.647600 & 0.720100 \\
53654.0743 & I & 0.805200 & 0.909800 \\
53682.0815 & R & 0.177100 & 0.965100 \\
53698.0580 & R & 0.221100 & 0.703300 \\
53698.0729 & I & 0.377300 & 1.196700 \\
53700.1438 & R & 0.426300 & 0.592300 \\
53704.0792 & R & 0.327700 & 0.376000 \\
53704.0933 & I & 0.467400 & 0.623700 \\
53706.0709 & R & -0.211700 & 0.452800 \\
53706.0863 & I & -0.062700 & 0.681300 \\
53708.0710 & R & -0.686500 & 0.482700 \\
53708.0885 & I & -1.770700 & 0.676700 \\
53712.0800 & R & 0.230500 & 0.511200 \\
53712.0941 & I & 0.752600 & 0.851100 \\
53733.0618 & R & -0.584700 & 0.482800 \\
53738.0545 & R & -0.452400 & 0.440100 \\
53741.0796 & R & 0.698200 & 1.990400 \\
53994.1983 & R & 0.708200 & 0.648500 \\
53994.2231 & I & -1.048400 & 0.620600 \\
54003.1964 & R & -0.115200 & 0.503900 \\
54003.2329 & I & 1.574400 & 1.338200 \\
54023.2226 & R & 0.878300 & 0.731400 \\
54023.2379 & I & 0.847400 & 0.834200 \\
54025.2365 & R & 0.790800 & 0.557400 \\
54027.2403 & R & 0.158000 & 0.515300 \\
54027.2580 & I & -0.708500 & 1.003100 \\
54031.2481 & R & -0.243600 & 0.551700 \\
54031.2818 & I & 1.596700 & 1.019700 \\
54039.2042 & R & 0.474200 & 1.001500 \\
54053.0355 & R & -0.113300 & 0.521500 \\
54053.0513 & I & 0.502300 & 0.777800 \\
54059.1885 & R & -0.190100 & 0.648800 \\
54059.2027 & I & 2.428400 & 1.308300 \\
54065.2002 & R & 0.282900 & 0.587900 \\
54065.2189 & I & 1.147100 & 1.417700 \\
54067.1991 & R & -0.773800 & 1.112300 \\
54067.2221 & I & -0.543700 & 1.664200 \\
54069.1804 & R & -3.216700 & 1.451500 \\
54082.0699 & R & 0.403600 & 0.582900 \\
54082.1012 & I & 0.236100 & 1.242900 \\
54086.0533 & R & -0.568700 & 0.506400 \\
54086.0847 & I & 0.457200 & 1.065600 \\
54092.0455 & R & -0.010200 & 0.393400 \\
54094.0474 & R & -0.351200 & 0.585900 \\
54094.0687 & I & 0.107800 & 0.721700 \\
54095.0757 & R & -1.282100 & 1.047900 \\
54095.0787 & I & -2.223000 & 1.358700 \\
54096.0726 & R & 1.728000 & 1.131500 \\
54111.0676 & R & -0.496300 & 0.589000 \\
54111.0714 & I & -1.167600 & 1.163600 \\
54113.0649 & R & 0.266800 & 0.516600 \\
54113.0684 & I & 0.812300 & 1.032400 \\
54114.0462 & R & 1.447700 & 0.805100 \\
54114.0485 & I & -0.385000 & 1.270100 \\
\hline \\
\multicolumn{4}{c}{k432}\\
52910.0339 & R & 0.467700 & 1.173600 \\
52932.0052 & R & 0.629800 & 0.513700 \\
52932.0221 & I & -1.148800 & 0.848600 \\
52936.0091 & R & -0.106800 & 0.905900 \\
52936.0295 & I & -0.955300 & 1.969500 \\
52940.0230 & R & -0.337700 & 0.420200 \\
52940.0396 & I & 1.788200 & 0.777200 \\
52960.0521 & I & -0.421900 & 1.751900 \\
52964.0254 & R & 0.448000 & 0.501800 \\
52964.0472 & R & 0.212000 & 0.391000 \\
52964.0595 & I & 1.029000 & 1.203500 \\
52966.1183 & R & -0.307400 & 0.619400 \\
52966.1357 & I & 0.352800 & 1.079600 \\
52970.0357 & R & 0.064100 & 0.485300 \\
52970.0537 & I & -1.300000 & 1.014900 \\
52988.0447 & R & 0.458100 & 0.532000 \\
52988.0611 & I & -0.643200 & 0.787600 \\
53266.0997 & R & -0.533900 & 0.892100 \\
53266.1163 & I & -0.051700 & 1.198100 \\
53268.0365 & R & -0.904500 & 0.728000 \\
53268.0400 & I & -0.814200 & 1.101800 \\
53285.0278 & I & -2.836100 & 1.668600 \\
53287.0081 & R & 0.416500 & 0.589300 \\
53287.0254 & I & -1.883400 & 2.133400 \\
53291.0096 & R & -1.846300 & 0.804500 \\
53291.0261 & I & -0.398700 & 0.970100 \\
53295.0084 & R & -0.376000 & 0.602100 \\
53295.0253 & I & -1.413400 & 0.777300 \\
53299.0192 & R & -0.729200 & 0.635400 \\
53299.0356 & I & -1.167100 & 0.733300 \\
53301.0295 & I & 0.615800 & 2.660000 \\
53321.0184 & R & 1.993000 & 0.653200 \\
53321.0362 & I & 3.669500 & 0.832000 \\
53325.0237 & R & 4.224300 & 0.488700 \\
53325.0404 & I & 4.087500 & 0.635500 \\
53331.0967 & I & 2.716900 & 3.335300 \\
53344.0422 & R & 3.847200 & 0.546300 \\
53344.0653 & I & 6.085300 & 0.754800 \\
53348.0383 & R & 2.128800 & 1.019400 \\
53348.0463 & R & 3.106000 & 0.452300 \\
53348.0538 & I & 5.039000 & 0.719000 \\
53352.0294 & R & 2.901600 & 0.653300 \\
53352.0341 & I & 4.685400 & 0.849300 \\
53356.0462 & R & 1.733500 & 0.876400 \\
53356.0568 & I & 1.331100 & 0.873900 \\
53360.0389 & R & 0.441500 & 0.930600 \\
53360.0462 & I & 4.355400 & 1.347400 \\
53639.0115 & R & -0.487400 & 0.736600 \\
53639.0628 & I & -0.438200 & 0.741500 \\
53641.0012 & R & 0.714200 & 1.038300 \\
53641.0320 & I & 1.146100 & 1.471300 \\
53648.9912 & R & 0.166900 & 1.092000 \\
53649.0062 & I & 0.186600 & 1.395600 \\
53654.0069 & R & 0.818300 & 0.676800 \\
53682.0381 & R & -0.649600 & 0.800400 \\
53698.0238 & R & -1.186400 & 0.873900 \\
53698.0401 & I & -2.197500 & 1.463000 \\
53700.1004 & R & 0.659300 & 0.470500 \\
53704.0392 & R & -0.468300 & 0.403400 \\
53704.0607 & I & -3.444300 & 0.874200 \\
54067.0341 & R & -0.389200 & 1.083600 \\
54067.0436 & I & 3.529600 & 2.004600 \\
54082.0398 & R & -0.246900 & 0.592700 \\
54082.0543 & R & -0.583400 & 0.598500 \\
54082.0578 & I & -2.068700 & 1.117900 \\
54084.0438 & R & -0.947700 & 0.943700 \\
54084.0473 & I & 1.192200 & 1.726300 \\
54086.0493 & R & 1.955600 & 0.915500 \\
54088.0490 & R & -0.862400 & 0.644900 \\
54088.0525 & I & 1.359400 & 0.850400 \\
\hline \\
\multicolumn{4}{c}{k441}\\
52547.1091 & I & 0.239000 & 3.672300 \\
52547.1193 & R & -0.979600 & 1.592700 \\
52547.1280 & I & -1.090900 & 2.316500 \\
52555.1026 & R & -1.105600 & 1.177200 \\
52555.1232 & R & -0.908900 & 0.813600 \\
52555.1439 & I & -0.099500 & 0.839200 \\
52559.1135 & R & -1.329600 & 1.295800 \\
52561.1428 & R & -0.232100 & 0.745500 \\
52583.1746 & R & 0.528100 & 0.474500 \\
52583.1792 & I & -1.586800 & 1.098600 \\
52589.1466 & R & 0.640100 & 0.365800 \\
52593.1571 & R & 1.579900 & 0.960100 \\
52593.1617 & I & 3.402000 & 1.779500 \\
52593.1687 & I & -0.182600 & 1.778500 \\
52606.1733 & R & 0.117800 & 0.348700 \\
52606.1780 & I & 0.375100 & 0.582100 \\
52614.1812 & R & -0.547500 & 0.541600 \\
52614.1851 & I & 0.515700 & 1.207800 \\
52618.1252 & R & 0.248200 & 0.576300 \\
52618.1298 & I & -0.123100 & 0.999400 \\
52622.1163 & R & -0.953800 & 0.770700 \\
52622.1211 & I & 2.737800 & 1.599700 \\
52624.1339 & R & 0.473800 & 1.163000 \\
52624.1385 & I & 0.289200 & 1.750500 \\
52624.1455 & I & 0.413100 & 1.758900 \\
52637.1412 & R & 0.110500 & 0.248800 \\
52637.1459 & I & -0.943000 & 1.463600 \\
52637.1511 & I & -0.015100 & 0.986700 \\
52642.1342 & R & -0.149900 & 0.356300 \\
53268.1973 & R & -0.091600 & 0.471500 \\
53287.1338 & R & -0.068900 & 0.687600 \\
53291.1564 & I & 0.719900 & 1.213200 \\
53295.1360 & R & 0.754900 & 0.468800 \\
53295.1585 & I & -0.478400 & 0.677500 \\
53299.1434 & R & 0.209100 & 0.448200 \\
53299.1650 & I & 0.913800 & 0.727400 \\
53321.1475 & R & 0.105300 & 0.605900 \\
53321.1700 & I & -2.532000 & 5.366000 \\
53325.1470 & R & -0.075900 & 0.541400 \\
53325.1685 & I & -0.618400 & 0.746100 \\
53331.1799 & R & 0.042000 & 0.624400 \\
53331.1893 & I & 1.558400 & 1.352100 \\
53344.1801 & R & 4.416900 & 0.537800 \\
53348.1539 & R & 5.690600 & 0.441300 \\
53348.1752 & I & 7.779400 & 0.997300 \\
53352.1049 & R & 5.697300 & 0.381800 \\
53352.1204 & I & 9.849100 & 0.992800 \\
53354.1418 & R & 5.560100 & 0.364200 \\
53354.1608 & I & 8.679600 & 0.835800 \\
53356.1510 & R & 5.585200 & 0.393300 \\
53356.1758 & I & 7.366000 & 0.825400 \\
53358.1333 & R & 5.814600 & 0.450400 \\
53358.1500 & I & 7.305700 & 0.661800 \\
53360.1545 & R & 5.155500 & 0.574800 \\
53360.1774 & I & 7.747400 & 1.396700 \\
53377.0903 & R & 2.792800 & 0.604400 \\
53377.1012 & I & 4.088200 & 0.998000 \\
53381.0756 & R & 2.352000 & 0.442000 \\
53381.0862 & I & 3.731800 & 0.746800 \\
53385.1027 & R & 1.695200 & 0.429200 \\
53385.1132 & I & 1.849800 & 1.045400 \\
53389.0838 & R & 1.180100 & 0.642500 \\
53389.0964 & I & -2.408100 & 2.601600 \\
53641.1650 & R & 0.221700 & 0.774800 \\
53641.1866 & I & 0.727800 & 1.335600 \\
53645.1896 & R & -0.158900 & 0.704300 \\
53649.1700 & R & 0.143700 & 1.423800 \\
53682.1627 & R & -0.491000 & 1.336200 \\
53698.1472 & R & -0.621500 & 0.922300 \\
53698.1683 & I & -0.597400 & 2.086300 \\
53704.1650 & R & 0.301700 & 0.550500 \\
53704.1862 & I & -0.259600 & 0.573000 \\
53994.3713 & R & 0.308200 & 0.338800 \\
53994.4029 & I & -0.390500 & 1.340000 \\
54003.3489 & R & 0.221600 & 0.468900 \\
54003.3771 & I & -0.107400 & 1.400600 \\
54006.3556 & R & -0.007200 & 0.665700 \\
54006.3752 & I & 1.222700 & 0.743800 \\
54023.3259 & R & 0.095100 & 0.450700 \\
54023.3478 & I & -0.172400 & 1.299700 \\
54027.3508 & I & -2.213000 & 1.208000 \\
54027.3671 & R & 0.171100 & 0.644800 \\
54031.3346 & R & 0.482100 & 0.820100 \\
54031.3451 & I & -0.325100 & 1.391200 \\
54037.3136 & I & -0.301400 & 1.161900 \\
54037.3421 & R & -0.523700 & 0.660500 \\
54039.3166 & R & -0.168700 & 0.976700 \\
54039.3581 & I & 0.052400 & 1.982200 \\
54053.1717 & I & 1.004500 & 0.892100 \\
54055.3022 & R & -0.681600 & 1.001600 \\
54057.2760 & R & 0.068800 & 0.995600 \\
54061.2893 & R & -0.318600 & 0.993100 \\
54063.3132 & R & -0.938900 & 0.741000 \\
54063.3262 & I & -1.966300 & 1.947800 \\
54069.2826 & R & -0.343300 & 0.601600 \\
54084.1557 & R & -0.404300 & 0.589400 \\
54084.1766 & I & -1.203200 & 2.189400 \\
54086.1542 & R & -1.572800 & 1.218800 \\
54088.1631 & R & 0.229700 & 0.736500 \\
54088.1666 & I & 0.313000 & 0.884700 \\
54095.1619 & R & -0.624400 & 0.537300 \\
54095.1642 & I & -1.781100 & 1.206200 \\
54098.1851 & R & -0.342900 & 0.642600 \\
54099.1437 & R & 0.444900 & 2.103500 \\
54099.1463 & I & -2.636400 & 2.714200 \\
\hline \\
\multicolumn{4}{c}{k448}\\
52932.0954 & R & -0.322400 & 0.406400 \\
52932.0994 & I & -3.018100 & 0.894500 \\
52934.0444 & R & 0.514500 & 0.630400 \\
52934.0624 & I & -1.956000 & 0.950700 \\
52940.0578 & R & -0.693200 & 0.445600 \\
52940.0746 & I & 0.566700 & 0.827100 \\
52944.0363 & R & -1.040500 & 0.744200 \\
52944.0469 & I & -2.049200 & 1.906900 \\
52958.0792 & I & -0.526800 & 1.553200 \\
52962.0836 & R & -0.808400 & 0.964500 \\
52962.0882 & I & -3.124200 & 1.606500 \\
52966.0748 & R & 1.318000 & 0.649300 \\
52966.0902 & I & 0.931100 & 1.169300 \\
52972.0800 & R & 0.068300 & 0.573900 \\
52972.0990 & I & -1.285700 & 0.899000 \\
52974.0299 & R & 1.568400 & 0.681100 \\
52974.0486 & I & 0.467600 & 0.854900 \\
52986.0713 & R & -0.166800 & 0.406600 \\
52986.0855 & I & 0.239800 & 0.712300 \\
52990.0546 & R & 0.655400 & 0.664100 \\
52990.0686 & I & 0.900100 & 1.011700 \\
52994.0565 & R & -0.252300 & 0.414400 \\
52994.0711 & I & 0.594200 & 0.794100 \\
52996.0724 & R & -0.213400 & 0.420600 \\
52996.0917 & I & 0.680900 & 0.819800 \\
52998.0635 & R & 0.368600 & 0.556200 \\
52998.0909 & I & -1.777900 & 1.143000 \\
53000.0702 & R & -0.452200 & 0.453500 \\
53000.0869 & I & -0.101400 & 0.731000 \\
53002.0446 & R & -0.478200 & 0.853800 \\
53002.0687 & I & -1.276400 & 1.114200 \\
53268.1035 & R & 0.435000 & 0.780600 \\
53268.1425 & I & -0.239900 & 1.330100 \\
53283.1271 & R & -1.241500 & 0.980500 \\
53283.1531 & I & 0.869100 & 1.574700 \\
53289.0523 & R & -1.624500 & 1.042000 \\
53289.0668 & I & 0.346100 & 1.269400 \\
53293.0499 & I & 0.806500 & 1.570900 \\
53295.1650 & R & 0.332800 & 0.470600 \\
53297.0600 & R & -0.243300 & 0.698700 \\
53297.0747 & I & 1.444600 & 1.050100 \\
53301.0692 & R & 0.059400 & 1.091300 \\
53301.0915 & I & -0.089900 & 1.193600 \\
53315.0700 & R & 0.675400 & 0.589200 \\
53315.0845 & I & 0.632200 & 0.961100 \\
53321.1802 & R & -1.137900 & 0.771100 \\
53323.0792 & R & 0.391100 & 0.631700 \\
53323.0947 & I & 0.382300 & 0.924500 \\
53329.0325 & R & 1.085500 & 0.694500 \\
53329.0472 & I & 0.486000 & 0.857000 \\
53342.0776 & R & 2.076500 & 0.450400 \\
53342.0924 & I & 3.589400 & 0.821900 \\
53346.0856 & I & 5.258700 & 0.945100 \\
53350.0505 & R & 4.733600 & 0.889200 \\
53350.0665 & I & 8.340000 & 1.383600 \\
53354.0465 & R & 7.254600 & 0.472100 \\
53354.0657 & I & 10.425900 & 0.741300 \\
53358.0396 & R & 6.679200 & 0.800900 \\
53358.0660 & I & 6.819700 & 0.996500 \\
53360.0719 & R & 7.261200 & 1.400500 \\
53360.1011 & I & 9.981800 & 1.783900 \\
53383.0372 & R & 2.203100 & 0.849000 \\
53383.0406 & I & 4.929600 & 1.042600 \\
53389.0397 & R & 1.926200 & 2.275700 \\
53389.0460 & I & 5.578400 & 3.228900 \\
53649.0801 & R & 1.700600 & 0.782700 \\
53649.1012 & I & 0.567500 & 1.403100 \\
53652.0493 & R & -1.408600 & 1.070900 \\
53652.0659 & I & -2.050400 & 1.524600 \\
53654.0476 & R & -0.193200 & 0.757400 \\
53654.0685 & I & 1.029800 & 0.944300 \\
53682.0670 & R & -0.458000 & 0.841000 \\
53682.0959 & I & -0.808400 & 1.592600 \\
53696.0741 & R & -0.504300 & 0.387000 \\
53696.0881 & I & -0.167300 & 0.650200 \\
53702.0986 & R & 0.072200 & 0.349000 \\
53702.1127 & I & 0.144500 & 0.908200 \\
53994.2126 & R & 0.400800 & 0.574400 \\
53994.2465 & I & 0.436700 & 0.709200 \\
54003.2200 & R & 0.165600 & 0.839600 \\
54006.2473 & R & -0.858800 & 0.445400 \\
54006.2508 & I & -1.327000 & 0.902000 \\
54021.2260 & R & -0.283800 & 0.911100 \\
54021.2417 & I & -1.110500 & 1.547800 \\
54025.2216 & R & -0.438800 & 0.926800 \\
54025.2447 & I & 0.795200 & 0.798900 \\
54029.2328 & R & 1.246200 & 0.714300 \\
54029.2502 & I & 1.145500 & 1.084100 \\
54031.2409 & R & 0.194300 & 0.575100 \\
54031.2702 & I & 0.973600 & 1.088000 \\
54033.2158 & R & -0.923800 & 1.524200 \\
54033.2418 & I & -3.809900 & 1.866400 \\
54037.2333 & R & -0.637400 & 0.748500 \\
54037.2564 & I & -0.621000 & 1.363200 \\
54039.2248 & R & 0.427400 & 0.963700 \\
54039.2459 & I & -3.307300 & 1.445300 \\
54051.0400 & R & -0.267400 & 0.693800 \\
54051.0591 & I & 0.501600 & 1.125100 \\
54055.1888 & R & -0.563700 & 0.772900 \\
54055.2041 & I & 2.096100 & 1.684800 \\
54069.1944 & R & -3.138900 & 1.682200 \\
54084.0600 & R & -0.646100 & 1.187100 \\
54088.0645 & R & 0.320900 & 0.487800 \\
54088.0854 & I & 0.272500 & 1.042000 \\
54090.0577 & R & 0.297000 & 0.403100 \\
54094.0617 & R & -0.041600 & 0.507400 \\
54094.0862 & I & 1.563600 & 0.941700 \\
54095.0822 & R & -1.339000 & 0.927000 \\
54095.0846 & I & 0.381400 & 1.466900 \\
54096.0491 & R & -0.197600 & 0.853000 \\
54096.0761 & I & -0.147300 & 1.807800 \\
54098.0391 & I & 2.374600 & 2.074200 \\
54098.0449 & R & 3.153400 & 1.622600 \\
54112.0580 & R & -0.940900 & 0.887200 \\
54114.0587 & R & 0.569300 & 0.721400 \\
54114.0615 & I & 1.058200 & 1.333300 \\
54351.2877 & R & 0.352300 & 0.611600 \\
54354.3004 & R & 0.745200 & 0.613200 \\
54357.2914 & I & 0.949100 & 1.119300 \\
54379.2247 & I & -0.284300 & 1.240400 \\
54381.2171 & R & 0.686000 & 0.541400 \\
54383.2045 & R & -1.249800 & 0.629700 \\
54383.2448 & I & -0.230700 & 1.195500 \\
54389.2013 & R & 0.068100 & 0.694200 \\
54407.2366 & R & -1.017300 & 1.001800 \\
54409.2135 & I & -1.242900 & 0.817700 \\
54415.0327 & R & 2.147300 & 0.718000 \\
54415.0466 & I & -1.116900 & 0.974300 \\
54417.0349 & R & 0.668900 & 0.447500 \\
54417.0519 & I & 0.030500 & 0.820100 \\
54419.0331 & R & 0.282500 & 0.469000 \\
54419.0371 & I & 0.595200 & 0.725300 \\
54421.0260 & R & -0.385100 & 0.597500 \\
54421.0674 & I & 0.200400 & 0.965500 \\
54423.1294 & R & -0.693700 & 0.746500 \\
54423.2267 & I & 0.592700 & 1.503900 \\
54435.1148 & R & 0.368500 & 0.840500 \\
54435.1291 & I & 0.177300 & 1.594400 \\
54439.0337 & R & 1.194600 & 1.308000 \\
54439.0495 & I & -0.098100 & 0.802300 \\
54451.0407 & R & -0.125000 & 1.074100 \\
54451.0445 & I & 1.860500 & 1.670200 \\
\hline \\
\multicolumn{4}{c}{k467}\\
52910.1689 & R & -0.257500 & 0.822400 \\
52910.3963 & I & 3.219900 & 1.643300 \\
52931.1850 & R & -0.314200 & 0.350800 \\
52942.1486 & R & -0.398900 & 0.510200 \\
52942.1695 & I & -1.352000 & 0.766000 \\
52960.1786 & I & -1.438000 & 1.341500 \\
52964.1623 & R & -0.105900 & 0.395000 \\
52964.1813 & I & 0.333300 & 0.908000 \\
52968.1759 & I & 0.823600 & 1.172500 \\
52988.1617 & R & -0.385700 & 0.655500 \\
52988.1803 & I & -1.702100 & 1.009300 \\
53268.1866 & R & -0.743200 & 0.545400 \\
53287.1303 & R & -0.429400 & 1.164100 \\
53287.1497 & I & 2.344500 & 2.323600 \\
53291.1505 & I & -0.654400 & 1.386600 \\
53295.1325 & R & 0.909500 & 0.430300 \\
53295.1525 & I & -0.435000 & 0.827600 \\
53299.1399 & R & 0.552800 & 0.456300 \\
53299.1592 & I & -0.314900 & 0.721800 \\
53301.1093 & R & 0.105500 & 0.784800 \\
53301.1280 & I & -0.277000 & 1.077600 \\
53321.1439 & R & 0.561400 & 1.528900 \\
53321.1641 & I & 1.081400 & 0.717600 \\
53325.1434 & R & 3.908000 & 0.431800 \\
53325.1625 & I & 5.333800 & 0.918200 \\
53331.1763 & R & 5.931200 & 0.929100 \\
53331.1834 & I & 8.607400 & 1.705500 \\
53344.1766 & R & 6.656200 & 0.443800 \\
53348.1503 & R & 6.580900 & 0.407100 \\
53348.1691 & I & 8.138900 & 1.037200 \\
53352.1014 & R & 5.417100 & 0.349300 \\
53352.1145 & I & 6.267900 & 1.039500 \\
53354.1382 & R & 4.817700 & 0.390100 \\
53354.1546 & I & 6.149700 & 0.816000 \\
53356.1437 & R & 4.563200 & 0.461700 \\
53356.1640 & I & 5.737400 & 0.744900 \\
53358.1298 & R & 4.365900 & 0.491300 \\
53358.1439 & I & 5.497000 & 0.682500 \\
53360.1509 & R & 0.708500 & 1.105800 \\
53360.1706 & I & 5.876500 & 1.709900 \\
53379.0953 & R & 0.682700 & 0.417000 \\
53379.1141 & I & 3.218500 & 1.229800 \\
53383.0742 & R & 0.777000 & 0.392200 \\
53383.0932 & I & 2.341000 & 0.766500 \\
53387.0770 & R & 1.469000 & 0.988600 \\
53387.0959 & I & 2.375500 & 1.551300 \\
53641.1615 & R & 0.526100 & 0.643400 \\
53641.1807 & I & -0.081700 & 1.175200 \\
53645.1848 & R & 2.918900 & 1.661300 \\
53649.1665 & R & 0.265600 & 0.847900 \\
53649.1981 & I & 5.878700 & 2.684900 \\
53682.1592 & R & 0.348600 & 0.775100 \\
53698.1437 & R & 0.237700 & 0.850100 \\
53704.1615 & R & 0.310800 & 0.303500 \\
53704.1803 & I & 0.030800 & 0.718600 \\
53994.3567 & R & -0.820200 & 0.520900 \\
53994.3971 & I & -1.547700 & 1.338800 \\
54003.3455 & R & -0.844000 & 0.716600 \\
54003.3719 & I & -1.829000 & 1.832700 \\
54006.3807 & R & -0.469600 & 0.429600 \\
54021.3643 & R & -0.112000 & 1.352200 \\
54023.3222 & R & -0.526400 & 0.836900 \\
54023.3418 & I & 1.594800 & 1.387500 \\
54027.3450 & I & 1.039500 & 1.445400 \\
54027.3636 & R & 0.294300 & 0.749400 \\
54031.3643 & R & -0.538600 & 0.760700 \\
54039.3201 & R & 0.992400 & 0.999400 \\
54039.3523 & I & 1.122600 & 1.978700 \\
54053.1472 & R & 0.265900 & 0.344900 \\
54053.1659 & I & 0.658000 & 0.802700 \\
54055.2987 & R & 1.406000 & 1.049700 \\
54057.2725 & R & -0.294200 & 1.184400 \\
54057.2912 & I & 5.284300 & 1.894100 \\
54069.2791 & R & 0.302700 & 0.693200 \\
54084.1522 & R & -0.371200 & 1.134400 \\
54084.1708 & I & -1.586900 & 2.619900 \\
54088.1596 & R & 0.304100 & 0.595000 \\
54092.1611 & R & 0.705200 & 0.358400 \\
54092.1655 & I & 0.084700 & 0.778700 \\
54094.1732 & R & -0.416900 & 0.492700 \\
54094.1767 & I & -2.966300 & 0.888800 \\
54095.1558 & R & -0.082800 & 0.793300 \\
54095.1581 & I & -3.289300 & 1.552100 \\
54096.1741 & R & -0.745000 & 1.146300 \\
54099.1400 & I & 5.102400 & 3.057600 \\
54111.1590 & R & -0.607800 & 0.710300 \\
54111.1634 & I & -0.202600 & 1.276900 \\
54113.1382 & R & 0.335800 & 0.502400 \\
54113.1417 & I & 0.293300 & 0.859500 \\
\hline \\
\multicolumn{4}{c}{k485}\\
53266.1749 & I & 1.387600 & 1.618800 \\
53287.1168 & I & 0.316000 & 2.022300 \\
53295.0980 & R & 0.757100 & 0.598200 \\
53295.1192 & I & -1.070700 & 0.665600 \\
53299.1057 & R & -0.944300 & 0.458800 \\
53299.1267 & I & 0.569600 & 0.724600 \\
53321.1075 & R & 0.327400 & 0.355400 \\
53321.1303 & I & 0.346400 & 1.113000 \\
53325.1071 & R & 0.230100 & 0.414500 \\
53325.1298 & I & -0.540700 & 0.811100 \\
53331.1608 & R & -0.879200 & 1.064700 \\
53331.1704 & I & -0.557900 & 1.369400 \\
53344.1387 & R & 5.546700 & 0.498300 \\
53344.1613 & I & 7.058600 & 0.974400 \\
53348.1149 & R & 5.641900 & 0.414400 \\
53348.1371 & I & 8.973400 & 0.978000 \\
53352.0764 & R & 6.108100 & 0.362800 \\
53352.0917 & I & 9.767000 & 0.722600 \\
53354.0815 & R & 5.297900 & 0.430900 \\
53354.1055 & I & 9.066200 & 0.756200 \\
53358.0967 & R & 4.253000 & 0.519500 \\
53358.1174 & I & 8.921000 & 0.753700 \\
53360.1214 & R & 1.649300 & 1.089800 \\
53360.1372 & I & 9.628500 & 1.371800 \\
53379.0668 & R & 1.906700 & 0.483000 \\
53379.0825 & I & 5.898000 & 0.977600 \\
53385.0686 & R & 0.723800 & 0.501400 \\
53385.0849 & I & 2.412700 & 0.981800 \\
53641.1271 & R & -0.326700 & 0.689400 \\
53641.1483 & I & 2.513300 & 1.338200 \\
53649.1220 & R & 0.686400 & 0.756000 \\
53649.1466 & I & -2.567400 & 2.077700 \\
53652.0858 & R & 0.620800 & 0.895800 \\
53652.1003 & I & -0.027900 & 1.000100 \\
53654.0864 & R & -0.131000 & 0.712700 \\
53654.1094 & I & -0.798300 & 0.946200 \\
53682.1268 & R & -1.269000 & 1.037400 \\
53698.1074 & R & -0.444700 & 0.797400 \\
53698.1286 & I & -1.748500 & 1.521100 \\
53704.1274 & R & 0.236300 & 0.318800 \\
53704.1484 & I & 1.201600 & 0.521900 \\
53706.1135 & R & 0.143900 & 0.334200 \\
53706.1298 & I & 1.000000 & 0.759300 \\
53708.1215 & R & 1.499900 & 0.336100 \\
53708.1386 & I & -0.276100 & 0.740300 \\
53712.1266 & R & -0.913200 & 0.419000 \\
53712.1432 & I & 0.083700 & 0.861000 \\
53714.0419 & R & -0.591700 & 0.783400 \\
53714.0582 & I & -0.335200 & 0.980000 \\
53728.1070 & R & 0.364700 & 0.604700 \\
53728.1282 & I & -1.213800 & 0.898000 \\
53731.1112 & R & 0.337800 & 0.471800 \\
53731.1224 & I & 0.766400 & 0.770800 \\
53733.0695 & R & -0.132700 & 0.344300 \\
53733.0938 & I & 0.213800 & 0.659500 \\
53738.0840 & R & 0.972600 & 0.462300 \\
53992.3150 & R & 0.637000 & 1.241700 \\
53994.2946 & R & -0.657000 & 0.358600 \\
53994.3263 & I & -0.138400 & 0.803900 \\
54003.2819 & R & -0.216000 & 0.602000 \\
54003.3205 & I & 0.404500 & 1.079800 \\
54006.3130 & R & -0.516600 & 0.542800 \\
54006.3291 & I & -2.054600 & 0.819800 \\
54021.3528 & R & 0.892700 & 1.074700 \\
54023.2781 & R & 0.509200 & 0.618600 \\
54023.3001 & I & 0.755400 & 1.313200 \\
54025.2827 & R & -0.836800 & 0.678000 \\
54027.3027 & R & 0.112000 & 0.481200 \\
54027.3236 & I & -1.772200 & 1.136800 \\
54039.2863 & R & -1.515400 & 0.984800 \\
54053.0972 & R & 0.021700 & 0.380100 \\
54053.1196 & I & -0.119400 & 0.610300 \\
54057.2382 & R & 0.138300 & 1.156700 \\
54059.2331 & R & -1.255700 & 0.933900 \\
54059.2694 & I & 1.033100 & 1.956100 \\
54063.2462 & R & 0.294500 & 0.422300 \\
54063.2807 & I & 0.911800 & 1.222300 \\
54065.2309 & R & 0.218700 & 0.582800 \\
54065.2678 & I & -1.116600 & 1.262600 \\
54067.2351 & R & -0.558000 & 0.644200 \\
54067.2598 & I & 0.823400 & 1.262100 \\
54069.2296 & R & 0.097200 & 0.969600 \\
54069.2649 & I & 1.375900 & 1.458700 \\
54082.1159 & R & 0.452700 & 0.564600 \\
54082.1376 & I & 0.715300 & 1.173500 \\
54086.0991 & R & 0.075300 & 0.441400 \\
54086.1212 & I & -1.982400 & 0.861800 \\
54088.1221 & R & 0.326200 & 0.471400 \\
54090.0885 & R & -0.085600 & 0.381400 \\
54090.1252 & I & 0.946100 & 0.706600 \\
54092.1162 & R & 0.514100 & 0.380300 \\
54092.1441 & I & 0.386500 & 0.677100 \\
54094.1148 & R & 0.168200 & 0.462800 \\
54094.1369 & I & -0.031900 & 0.756100 \\
54096.1277 & R & -0.955300 & 1.278600 \\
54096.1405 & I & -0.836600 & 1.755400 \\
54098.1396 & R & 0.020600 & 1.234000 \\
54098.1431 & I & -1.819800 & 2.085800 \\
54099.0748 & I & -1.949900 & 2.305100 \\
54111.1092 & R & 0.025000 & 0.658900 \\
54111.1350 & I & -2.189500 & 1.238600 \\
54113.1116 & R & 0.074700 & 0.557700 \\
54113.1151 & I & 0.210000 & 0.972300 \\
54114.0979 & R & -0.829700 & 1.041100 \\
54114.1002 & I & -0.540800 & 1.467000 \\
\hline \\
\multicolumn{4}{c}{k490}\\
52910.1689 & R & -0.447900 & 0.770200 \\
52910.3963 & I & 0.012100 & 1.574400 \\
52931.1850 & R & -0.024700 & 0.331700 \\
52931.2037 & I & 0.431700 & 0.685900 \\
52936.1443 & R & -2.251600 & 2.411300 \\
52942.1486 & R & 0.127700 & 0.507100 \\
52942.1695 & I & -0.285100 & 0.889000 \\
52960.1786 & I & 0.129200 & 1.456000 \\
52964.1623 & R & -0.462800 & 0.428000 \\
52964.1813 & I & -0.513600 & 0.897200 \\
52968.1759 & I & -0.527900 & 1.116300 \\
52988.1617 & R & -0.167700 & 0.670800 \\
52988.1803 & I & -0.382300 & 1.064200 \\
53268.1866 & R & 0.317900 & 0.548100 \\
53287.1303 & R & 2.034900 & 1.137600 \\
53291.1505 & I & 0.198700 & 1.436400 \\
53295.1325 & R & 0.200700 & 0.405100 \\
53295.1525 & I & -0.357800 & 0.718700 \\
53299.1399 & R & 0.876700 & 0.417100 \\
53299.1592 & I & -0.622200 & 0.670800 \\
53301.1093 & R & 0.599800 & 0.851900 \\
53301.1280 & I & -0.301500 & 1.314500 \\
53321.1439 & R & 0.398300 & 1.566800 \\
53321.1641 & I & 0.617400 & 0.646300 \\
53325.1434 & R & 1.119100 & 0.417600 \\
53325.1625 & I & -0.643400 & 0.941800 \\
53331.1763 & R & 0.585800 & 0.814200 \\
53331.1834 & I & 1.222700 & 1.571400 \\
53344.1766 & R & 4.482700 & 0.379000 \\
53348.1503 & R & 3.087100 & 0.447900 \\
53348.1691 & I & 7.176700 & 0.949100 \\
53352.1014 & R & 3.317300 & 0.328000 \\
53352.1145 & I & 5.392800 & 0.952800 \\
53354.1382 & R & 3.962000 & 0.381500 \\
53354.1546 & I & 5.300700 & 0.689100 \\
53356.1437 & R & 3.443800 & 0.430700 \\
53356.1640 & I & 6.376200 & 0.678200 \\
53358.1298 & R & 2.334700 & 0.502600 \\
53358.1439 & I & 6.133300 & 0.622400 \\
53360.1509 & R & 3.660400 & 1.104100 \\
53360.1706 & I & 5.399400 & 1.631100 \\
53379.0953 & R & 0.198900 & 0.544600 \\
53379.1141 & I & 4.157800 & 1.200600 \\
53383.0742 & R & 0.465400 & 0.443000 \\
53383.0932 & I & 2.204100 & 0.666600 \\
53387.0770 & R & 1.723800 & 0.976900 \\
53387.0959 & I & 0.979900 & 1.182900 \\
53641.1615 & R & -0.555100 & 0.669100 \\
53641.1807 & I & 1.044900 & 1.268200 \\
53645.1848 & R & -3.303800 & 1.716400 \\
53649.1665 & R & -1.062400 & 0.895400 \\
53649.1981 & I & -2.448200 & 2.609900 \\
53682.1592 & R & -0.920100 & 0.733400 \\
53698.1437 & R & 0.122400 & 0.880000 \\
53698.1623 & I & -0.865800 & 2.300900 \\
53704.1615 & R & 0.376900 & 0.275100 \\
53704.1803 & I & 0.093400 & 0.651100 \\
53994.3567 & R & 0.251000 & 0.505300 \\
53994.3971 & I & -1.593800 & 1.102900 \\
54003.3455 & R & 1.235800 & 0.744100 \\
54003.3719 & I & 1.652700 & 1.541900 \\
54006.3807 & R & -0.068500 & 0.387600 \\
54021.3643 & R & -0.636400 & 1.242100 \\
54023.3222 & R & -1.136500 & 0.710200 \\
54023.3418 & I & 3.824400 & 1.427900 \\
54027.3450 & I & -1.751900 & 1.535200 \\
54027.3636 & R & -0.142900 & 0.785500 \\
54031.3643 & R & -0.283600 & 0.791600 \\
54039.3201 & R & -0.032500 & 0.963500 \\
54039.3523 & I & 2.268400 & 1.918600 \\
54053.1472 & R & 0.068000 & 0.319000 \\
54053.1659 & I & -0.228500 & 0.709300 \\
54055.2987 & R & -0.585300 & 1.319200 \\
54057.2725 & R & -0.617600 & 1.087600 \\
54057.2912 & I & 0.066900 & 2.079100 \\
54069.2791 & R & 0.019600 & 0.566600 \\
54084.1522 & R & 1.520800 & 1.087800 \\
54084.1708 & I & -4.064300 & 2.520600 \\
54088.1596 & R & 0.506200 & 0.551700 \\
54092.1611 & R & 0.547000 & 0.334300 \\
54092.1655 & I & -0.123300 & 0.685300 \\
54094.1732 & R & 0.003600 & 0.474400 \\
54094.1767 & I & 0.607300 & 0.782700 \\
54095.1558 & R & -0.599300 & 0.737200 \\
54095.1581 & I & 1.014600 & 1.700000 \\
54096.1741 & R & -1.754300 & 1.024000 \\
54099.1400 & I & -2.178600 & 3.501100 \\
54113.1382 & R & 0.327500 & 0.447500 \\
54113.1417 & I & -0.823700 & 1.133600 \\
\hline \\
\multicolumn{4}{c}{m001}\\
53268.1035 & R & -0.880500 & 0.829900 \\
53268.1425 & I & 0.237000 & 1.239100 \\
53283.1271 & R & -1.701600 & 0.978600 \\
53283.1531 & I & 0.221600 & 1.758300 \\
53289.0523 & R & 0.166700 & 0.979000 \\
53289.0668 & I & 0.860700 & 1.433400 \\
53293.0499 & I & 2.254900 & 1.864700 \\
53295.1650 & R & -0.606500 & 0.472600 \\
53297.0600 & R & -0.185700 & 0.706300 \\
53297.0747 & I & 0.179400 & 1.089400 \\
53301.0692 & R & -1.529400 & 1.127900 \\
53301.0915 & I & -1.580500 & 1.254500 \\
53315.0700 & R & 0.633200 & 0.522300 \\
53315.0845 & I & 0.670700 & 0.932300 \\
53321.1802 & R & -1.586000 & 0.725800 \\
53323.0792 & R & -0.249900 & 0.563900 \\
53323.0947 & I & -0.940500 & 0.967100 \\
53329.0325 & R & -0.631700 & 0.694100 \\
53329.0472 & I & -0.419400 & 0.882600 \\
53342.0776 & R & 0.107600 & 0.460800 \\
53342.0924 & I & -0.790000 & 0.891600 \\
53346.0856 & I & -1.118000 & 1.031900 \\
53350.0505 & R & 0.543800 & 0.857700 \\
53350.0665 & I & -0.137600 & 1.309500 \\
53354.0465 & R & -0.575200 & 0.495200 \\
53354.0657 & I & -0.498500 & 0.831600 \\
53358.0396 & R & -0.488500 & 0.769600 \\
53358.0660 & I & 0.465300 & 0.975800 \\
53360.0719 & R & 0.219400 & 1.427500 \\
53360.1011 & I & -1.492600 & 1.725400 \\
53383.0372 & R & 0.438300 & 0.814400 \\
53383.0406 & I & -0.616400 & 1.024200 \\
53389.0460 & I & -2.526400 & 2.996700 \\
53639.0808 & R & 27.586800 & 0.819300 \\
53639.0948 & I & 32.159200 & 0.927000 \\
53649.0801 & R & 20.380300 & 0.725000 \\
53649.1012 & I & 22.811300 & 1.437200 \\
53652.0493 & R & 11.724500 & 0.632700 \\
53652.0659 & I & 13.973600 & 0.845800 \\
53654.0476 & R & 15.549700 & 0.748400 \\
53654.0685 & I & 17.560700 & 0.977000 \\
53682.0670 & R & 3.640300 & 0.451400 \\
53682.0959 & I & 4.083600 & 0.681000 \\
53696.0741 & R & 2.437500 & 0.408300 \\
53696.0881 & I & 5.039100 & 0.688500 \\
53702.0986 & R & 2.164800 & 0.441600 \\
53702.1127 & I & 4.078800 & 0.861200 \\
54003.2200 & R & -0.031000 & 0.809800 \\
54003.2546 & I & 0.940100 & 1.812800 \\
54006.2473 & R & 0.290900 & 0.497400 \\
54006.2508 & I & 1.406200 & 0.883700 \\
54021.2260 & R & 0.765500 & 0.868800 \\
54021.2417 & I & 0.597200 & 1.460300 \\
54025.2216 & R & -0.128400 & 0.694100 \\
54025.2447 & I & 1.125800 & 0.430000 \\
54029.2328 & R & -0.064800 & 0.214500 \\
54029.2502 & I & -0.457600 & 0.662700 \\
54031.2409 & R & 0.921600 & 0.570400 \\
54031.2702 & I & -0.158900 & 1.041400 \\
54033.2158 & R & 0.364500 & 1.561100 \\
54033.2418 & I & 1.099900 & 1.847300 \\
54037.2333 & R & -0.260600 & 0.701600 \\
54037.2564 & I & 0.091300 & 1.402500 \\
54039.2248 & R & 0.806600 & 0.928600 \\
54039.2459 & I & -1.726400 & 1.427000 \\
54051.0400 & R & 0.565500 & 0.785800 \\
54051.0591 & I & 1.372900 & 1.141000 \\
54055.1888 & R & -0.266700 & 0.755400 \\
54055.2041 & I & 1.478000 & 1.701900 \\
54069.1944 & R & 3.605100 & 1.744500 \\
54084.0600 & R & -0.174900 & 1.150500 \\
54084.0748 & I & 0.092700 & 1.616100 \\
54088.0645 & R & 0.549200 & 0.530100 \\
54088.0854 & I & 0.471300 & 1.040200 \\
54090.0577 & R & -0.170500 & 0.426000 \\
54094.0617 & R & 0.592200 & 0.565100 \\
54094.0862 & I & -2.018500 & 1.051500 \\
54095.0822 & R & 0.357200 & 0.858400 \\
54095.0846 & I & -2.055300 & 1.401300 \\
54096.0491 & R & 0.392200 & 0.797300 \\
54096.0761 & I & -0.907300 & 1.801300 \\
54098.0391 & I & 1.866300 & 2.276200 \\
54112.0580 & R & -0.437400 & 0.936700 \\
54114.0587 & R & -0.146200 & 0.711100 \\
54114.0615 & I & -0.245500 & 1.254900 \\
54351.2877 & R & -0.061500 & 0.637700 \\
54354.3004 & R & -0.087400 & 0.614000 \\
54357.2914 & I & 0.849200 & 1.091300 \\
54379.2247 & I & 0.548700 & 1.170100 \\
54381.2171 & R & 0.105700 & 0.526200 \\
54383.2045 & R & 0.755300 & 0.715000 \\
54383.2448 & I & 1.503500 & 1.181400 \\
54389.2013 & R & -0.482300 & 0.720500 \\
54407.2366 & R & -1.418500 & 0.921600 \\
54409.2135 & I & -0.870500 & 0.783900 \\
54415.0327 & R & 0.288000 & 0.691600 \\
54415.0466 & I & -0.223900 & 1.026200 \\
54417.0519 & I & 0.953300 & 0.855500 \\
54419.0331 & R & -0.156500 & 0.536100 \\
54419.0371 & I & -1.304100 & 0.820200 \\
54421.0260 & R & 0.026600 & 0.636600 \\
54421.0674 & I & 0.033600 & 0.913800 \\
54423.1294 & R & 1.569800 & 0.731400 \\
54423.2267 & I & 1.199600 & 1.440300 \\
54435.1148 & R & 0.037500 & 0.762800 \\
54435.1291 & I & 0.141500 & 1.758200 \\
54439.0337 & R & -1.160900 & 1.423600 \\
54439.0495 & I & -1.307900 & 0.796300 \\
54451.0407 & R & 0.367700 & 1.007600 \\
54451.0445 & I & -1.025100 & 1.721600 \\
\hline \\
\multicolumn{4}{c}{m022}\\
52910.0830 & I & 1.231600 & 1.398300 \\
52932.0014 & R & -0.987600 & 0.599100 \\
52932.0163 & I & -1.242100 & 0.899900 \\
52936.0041 & R & 0.122800 & 0.953900 \\
52936.0235 & I & -3.212500 & 2.299700 \\
52942.0091 & R & -0.526400 & 0.495600 \\
52942.0274 & I & -0.446100 & 0.841000 \\
52960.0450 & I & 0.154500 & 1.298700 \\
52964.0206 & R & 0.376700 & 0.589200 \\
52964.0408 & I & 1.001000 & 1.267900 \\
52964.0535 & I & 0.487400 & 1.007300 \\
52966.1145 & R & -0.119200 & 0.544100 \\
52966.1299 & I & -0.556000 & 1.103500 \\
52970.0320 & R & 0.568500 & 0.446800 \\
52970.0476 & I & 0.594900 & 1.121300 \\
52970.1081 & I & -0.077600 & 1.000500 \\
52972.0248 & R & -1.151300 & 0.642300 \\
52972.0485 & I & -0.761500 & 0.889400 \\
52976.0235 & R & -0.398000 & 1.042800 \\
52988.0413 & R & -0.398900 & 0.508200 \\
52988.0552 & I & -1.309400 & 0.897300 \\
52994.0361 & R & -0.148800 & 0.819300 \\
52994.0437 & I & 0.554100 & 0.891400 \\
52996.0443 & R & 1.360500 & 0.597600 \\
52996.0521 & I & -0.715300 & 0.845000 \\
52998.0389 & R & 0.225200 & 1.050500 \\
52998.0466 & I & -2.446500 & 1.424600 \\
53000.0384 & R & -1.883900 & 0.819900 \\
53000.0534 & I & 2.071100 & 0.973400 \\
53004.0740 & I & 0.046200 & 1.925100 \\
53266.0961 & R & 0.294500 & 0.814100 \\
53266.1104 & I & 0.206100 & 0.968300 \\
53268.0270 & R & 0.283800 & 0.850900 \\
53268.0305 & I & -0.950500 & 1.170500 \\
53285.0220 & I & 2.072600 & 1.709800 \\
53287.0046 & R & 0.423500 & 0.749700 \\
53287.0196 & I & -0.001500 & 1.504400 \\
53291.0054 & R & 0.644600 & 0.741600 \\
53291.0203 & I & 1.811200 & 1.263800 \\
53295.0048 & R & -0.265400 & 0.602300 \\
53295.0195 & I & 0.504800 & 0.775900 \\
53299.0157 & R & -0.445500 & 0.646100 \\
53299.0297 & I & 0.286000 & 0.751700 \\
53301.0237 & I & -2.535700 & 2.814300 \\
53321.0139 & R & 0.544700 & 0.533000 \\
53321.0297 & I & 1.364900 & 0.931300 \\
53325.0202 & R & -0.103700 & 0.520200 \\
53325.0345 & I & 0.772100 & 0.713500 \\
53344.0373 & R & 0.292700 & 0.484100 \\
53344.0595 & I & -0.034200 & 0.861800 \\
53639.0080 & R & 12.387900 & 0.772500 \\
53639.0570 & I & 17.130100 & 0.801500 \\
53640.9973 & R & 11.550300 & 1.006100 \\
53641.0261 & I & 16.920700 & 1.619300 \\
53643.0698 & I & 13.682900 & 1.787900 \\
53649.0333 & R & 9.632600 & 0.579600 \\
53649.0500 & I & 15.950700 & 1.136300 \\
53652.0124 & R & 9.772900 & 0.777600 \\
53652.0396 & I & 13.260900 & 1.288900 \\
53654.0191 & R & 10.073200 & 0.667400 \\
53654.0262 & I & 14.868800 & 1.194900 \\
53682.0344 & R & 6.926900 & 0.807300 \\
53682.0488 & I & 4.011100 & 0.846400 \\
53698.0203 & R & 5.341000 & 1.238100 \\
53698.0343 & I & 5.795300 & 1.275300 \\
53700.0965 & R & 3.915300 & 0.453800 \\
53704.0357 & R & 4.060200 & 0.411300 \\
53704.0549 & I & 3.481300 & 0.839500 \\
53706.0312 & R & 3.090900 & 0.456000 \\
53706.0469 & I & 4.421300 & 0.840100 \\
53708.0435 & R & 5.105100 & 0.423400 \\
53708.0647 & I & 2.546700 & 0.990700 \\
53712.0580 & R & 2.601400 & 1.132400 \\
53712.0738 & I & 6.343800 & 1.829300 \\
53728.0429 & R & 2.224400 & 1.697800 \\
53731.0560 & R & 2.748800 & 0.648200 \\
53738.0432 & R & 2.144200 & 0.730700 \\
53738.0470 & I & 0.752300 & 2.134500 \\
54067.0300 & R & 0.121900 & 1.061300 \\
54067.0378 & I & 0.188700 & 1.549800 \\
54082.0362 & R & -0.636400 & 0.776500 \\
54082.0507 & R & -0.546700 & 0.741600 \\
54082.0634 & I & 2.678200 & 0.845400 \\
54084.0403 & R & 0.006000 & 0.792100 \\
54084.0531 & I & -0.350400 & 1.995300 \\
54086.0458 & R & -0.270100 & 0.628400 \\
54088.0435 & R & 0.814100 & 0.641800 \\
54088.0583 & I & -1.290900 & 1.090300 \\
54090.0410 & R & 0.338900 & 0.450700 \\
54090.0445 & I & -1.619000 & 0.959900 \\
54351.2389 & R & -0.103200 & 0.694500 \\
54354.2561 & R & 0.288900 & 0.487700 \\
54357.2081 & I & -0.424900 & 0.638000 \\
54363.2468 & I & 2.064600 & 1.304900 \\
\hline \\
\multicolumn{4}{c}{m026}\\
53266.1069 & R & -0.265100 & 0.665100 \\
53266.1280 & I & 0.578700 & 1.497000 \\
53268.0553 & R & 0.539700 & 0.685400 \\
53268.0587 & I & -0.256300 & 1.272600 \\
53285.0185 & R & -0.562500 & 0.890400 \\
53287.0161 & R & -0.438500 & 0.678100 \\
53287.0378 & I & 0.695900 & 1.376400 \\
53291.0168 & R & -0.347700 & 0.776500 \\
53291.0378 & I & -2.267600 & 1.188700 \\
53295.0160 & R & -0.047600 & 0.512100 \\
53295.0371 & I & 1.279800 & 0.787500 \\
53299.0262 & R & -0.843500 & 0.539800 \\
53299.0475 & I & -0.109400 & 0.686100 \\
53301.0364 & I & 0.478400 & 2.334800 \\
53321.0262 & R & 0.442800 & 0.516900 \\
53321.0488 & I & -0.630800 & 0.771900 \\
53325.0308 & R & 0.145400 & 0.385500 \\
53325.0520 & I & 0.193800 & 0.684300 \\
53331.1084 & I & -2.598800 & 2.985500 \\
53331.1119 & I & 1.109400 & 3.747100 \\
53344.0771 & I & 0.065900 & 0.863200 \\
53356.0533 & R & -0.551500 & 0.656100 \\
53356.0684 & I & -0.100600 & 1.157600 \\
53639.0534 & R & 5.284600 & 0.493700 \\
53639.0744 & I & 8.213700 & 0.735400 \\
53641.0083 & R & 5.536700 & 1.040000 \\
53641.0436 & I & 8.207200 & 1.456100 \\
53648.9990 & R & 2.752000 & 0.757100 \\
53649.0178 & I & 2.875900 & 1.424200 \\
53654.0138 & R & 2.180400 & 0.599600 \\
53682.0453 & R & 0.915800 & 0.797000 \\
53698.0308 & R & -0.300400 & 0.748500 \\
53698.0518 & I & 2.214400 & 1.165100 \\
53700.1039 & R & 0.845900 & 0.451000 \\
53704.0462 & R & -0.048800 & 0.337100 \\
53704.0723 & I & 0.862900 & 0.923500 \\
53706.0382 & R & -0.604500 & 0.380700 \\
53706.0588 & I & -0.948300 & 0.824800 \\
53708.0365 & R & -0.428100 & 0.469400 \\
53708.0531 & I & -0.453400 & 0.821700 \\
53712.0500 & R & -0.398000 & 1.248100 \\
53712.0617 & I & -2.468900 & 2.215200 \\
53735.0522 & R & 0.648000 & 0.674300 \\
53741.0483 & R & -0.528400 & 1.263500 \\
54351.2500 & R & 0.885900 & 0.562300 \\
54354.2666 & R & 1.095600 & 0.598900 \\
54357.2280 & I & -0.111700 & 0.903200 \\
54363.2254 & R & -2.216500 & 1.175000 \\
\hline \\
\multicolumn{4}{c}{m027}\\
53268.1035 & R & 0.465300 & 0.856100 \\
53268.1425 & I & -1.106800 & 1.155900 \\
53283.1271 & R & -0.291000 & 1.015100 \\
53283.1531 & I & 1.326200 & 1.703700 \\
53289.0523 & R & -1.341500 & 0.912900 \\
53289.0668 & I & -0.850500 & 1.396300 \\
53293.0499 & I & -1.801900 & 1.756800 \\
53295.1650 & R & 0.289700 & 0.449900 \\
53297.0600 & R & -1.004500 & 0.727400 \\
53297.0747 & I & 0.602700 & 1.077500 \\
53301.0692 & R & -1.408200 & 1.072700 \\
53301.0915 & I & 1.122900 & 1.121400 \\
53315.0700 & R & 0.069900 & 0.565000 \\
53315.0845 & I & -0.177500 & 0.893800 \\
53321.1802 & R & -0.959400 & 0.900800 \\
53323.0792 & R & 0.313500 & 0.582400 \\
53323.0947 & I & 0.788700 & 0.844500 \\
53329.0325 & R & -1.145900 & 0.718100 \\
53329.0472 & I & -0.030600 & 0.837000 \\
53342.0776 & R & 0.506300 & 0.501800 \\
53342.0924 & I & -0.586800 & 0.855300 \\
53346.0856 & I & -2.396400 & 1.000200 \\
53350.0505 & R & 0.153800 & 0.899800 \\
53350.0665 & I & -0.175900 & 1.326500 \\
53354.0465 & R & 0.963300 & 0.463600 \\
53354.0657 & I & 0.420100 & 0.759600 \\
53358.0396 & R & 0.147300 & 0.805800 \\
53358.0660 & I & -0.160400 & 0.967900 \\
53360.0719 & R & -0.709300 & 1.298500 \\
53360.1011 & I & -0.876500 & 1.669000 \\
53383.0372 & R & 0.213300 & 0.829100 \\
53383.0406 & I & 0.604300 & 0.996900 \\
53389.0460 & I & -1.669600 & 2.792100 \\
53639.0948 & I & 19.939100 & 0.901200 \\
53649.0801 & R & 14.137900 & 0.800800 \\
53649.1012 & I & 18.909400 & 1.403500 \\
53652.0493 & R & 11.929600 & 1.124600 \\
53652.0659 & I & 17.530100 & 1.523700 \\
53654.0476 & R & 10.617200 & 0.832900 \\
53654.0685 & I & 14.396700 & 0.938600 \\
53682.0670 & R & 4.046300 & 0.881000 \\
53682.0959 & I & 8.412900 & 1.625000 \\
53696.0741 & R & 2.218200 & 0.411000 \\
53696.0881 & I & 3.179500 & 0.617500 \\
53702.0986 & R & 1.905900 & 0.459400 \\
53702.1127 & I & 3.682200 & 0.780500 \\
53992.2930 & R & -1.314700 & 1.172700 \\
53994.2126 & R & 0.359900 & 0.551700 \\
53994.2465 & I & 0.485700 & 0.699700 \\
54003.2200 & R & 1.310700 & 0.904200 \\
54003.2546 & I & 1.153400 & 1.644500 \\
54006.2473 & R & -0.331700 & 0.506100 \\
54006.2508 & I & 0.036800 & 0.771000 \\
54021.2260 & R & 0.017900 & 0.991800 \\
54021.2417 & I & -3.009400 & 1.637800 \\
54025.2216 & R & -1.488200 & 0.977200 \\
54025.2447 & I & 0.506700 & 0.786700 \\
54029.2328 & R & -0.419200 & 0.691000 \\
54029.2502 & I & 0.359400 & 1.028500 \\
54031.2409 & R & 0.043400 & 0.579300 \\
54031.2702 & I & -0.715200 & 1.023900 \\
54033.2158 & R & 1.058500 & 1.682200 \\
54033.2418 & I & -3.634700 & 1.869900 \\
54037.2333 & R & 0.375400 & 0.646900 \\
54037.2564 & I & -0.059800 & 1.287500 \\
54039.2248 & R & 0.567500 & 0.957100 \\
54039.2459 & I & 0.366900 & 1.536100 \\
54051.0400 & R & 2.716400 & 0.456700 \\
54051.0591 & I & 0.712400 & 1.120900 \\
54055.1888 & R & -0.867600 & 0.767400 \\
54055.2041 & I & -1.361500 & 1.539200 \\
54069.1944 & R & -1.595600 & 1.884800 \\
54084.0600 & R & -0.893100 & 1.138300 \\
54084.0748 & I & -2.755500 & 1.607700 \\
54088.0645 & R & 0.402200 & 0.523800 \\
54088.0854 & I & 1.814400 & 1.066500 \\
54090.0577 & R & -0.609800 & 0.405800 \\
54094.0617 & R & 0.233400 & 0.585400 \\
54094.0862 & I & 0.881100 & 0.954400 \\
54095.0822 & R & -1.714300 & 0.881500 \\
54095.0846 & I & -2.646500 & 1.473200 \\
54096.0491 & R & 0.699300 & 0.811400 \\
54096.0761 & I & 1.469600 & 2.106100 \\
54098.0391 & I & -1.219500 & 2.130800 \\
54098.0449 & R & -1.060200 & 1.626300 \\
54112.0580 & R & 0.153300 & 0.989000 \\
54114.0587 & R & 0.653000 & 0.774400 \\
54114.0615 & I & 0.338400 & 1.346100 \\
54351.2877 & R & -0.235800 & 0.462000 \\
54354.3004 & R & -0.599900 & 0.631300 \\
54357.2914 & I & 0.719300 & 0.780700 \\
54379.2247 & I & 0.328700 & 0.967000 \\
54381.2171 & R & 0.443500 & 0.517500 \\
54383.2045 & R & 3.541100 & 0.438000 \\
54383.2448 & I & 0.384500 & 1.008800 \\
54389.2013 & R & 0.580500 & 0.734800 \\
54407.2366 & R & -1.870100 & 1.118500 \\
54409.2135 & I & 0.645400 & 0.767100 \\
54415.0327 & R & 0.863500 & 0.775700 \\
54415.0466 & I & 0.529200 & 1.033400 \\
54417.0349 & R & 0.249500 & 0.505300 \\
54417.0519 & I & -0.213300 & 0.892600 \\
54419.0331 & R & 0.558000 & 0.482000 \\
54419.0371 & I & 0.217200 & 0.831400 \\
54421.0260 & R & -0.695100 & 0.665300 \\
54421.0674 & I & 0.231800 & 0.852000 \\
54423.1294 & R & 0.562700 & 0.750400 \\
54423.2267 & I & -0.580500 & 1.526200 \\
54435.1148 & R & 0.743300 & 0.932400 \\
54435.1291 & I & -1.408200 & 1.430500 \\
54439.0337 & R & -0.933000 & 1.369600 \\
54439.0495 & I & -0.918400 & 0.735000 \\
54451.0407 & R & -1.063700 & 1.172100 \\
54451.0445 & I & 0.427700 & 1.767300 \\
\hline \\
\multicolumn{4}{c}{m032}\\
53266.1399 & R & 0.264700 & 0.581300 \\
53266.1494 & I & -0.255200 & 0.967900 \\
53268.0740 & R & -1.180800 & 0.820600 \\
53268.0775 & I & 0.177300 & 0.916500 \\
53283.0417 & R & -0.301900 & 0.761200 \\
53283.0906 & I & -0.161700 & 1.317900 \\
53287.1684 & R & -0.905000 & 1.561300 \\
53289.0112 & R & -0.925900 & 0.653300 \\
53289.0281 & I & -0.904900 & 1.247500 \\
53293.0152 & I & -0.041100 & 1.851300 \\
53297.0022 & R & 0.382900 & 0.695200 \\
53297.0349 & I & -0.856900 & 0.944800 \\
53301.0423 & I & -2.784400 & 2.992700 \\
53315.0274 & R & -0.680000 & 0.544200 \\
53315.0451 & I & -0.118600 & 0.829300 \\
53323.0321 & R & 1.063700 & 0.457600 \\
53323.0606 & I & 0.979600 & 0.798000 \\
53331.0369 & R & -3.403400 & 1.569400 \\
53331.0548 & I & -2.369700 & 2.841800 \\
53331.0586 & I & 0.621100 & 3.445900 \\
53342.0587 & I & -0.062100 & 0.828400 \\
53638.9971 & R & 72.291400 & 0.831700 \\
53639.0208 & I & 66.724500 & 1.036300 \\
53641.0153 & R & 68.684000 & 0.977300 \\
53641.0598 & I & 59.450700 & 1.622200 \\
53643.0512 & I & 50.587200 & 1.744200 \\
53649.0026 & R & 48.232200 & 0.849900 \\
53649.0238 & I & 40.688500 & 1.212600 \\
53651.9999 & R & 41.858900 & 0.942900 \\
53652.0222 & I & 40.087900 & 1.233400 \\
53682.0607 & I & 19.173100 & 1.551300 \\
53696.0398 & R & 9.973400 & 0.453700 \\
53696.0561 & I & 11.265200 & 0.820100 \\
53700.0857 & R & 9.215300 & 0.539600 \\
53702.0367 & I & 10.535500 & 0.780900 \\
53702.0578 & R & 8.511300 & 0.469900 \\
53706.0420 & R & 7.969700 & 0.470700 \\
53706.0646 & I & 9.198800 & 0.819900 \\
53708.0277 & R & 7.383000 & 0.843800 \\
53708.0330 & R & 7.587400 & 0.898600 \\
53708.0473 & I & 8.538300 & 0.796300 \\
53712.0541 & R & 7.822500 & 1.093100 \\
53712.0679 & I & 6.448200 & 2.016800 \\
53735.0561 & R & 4.459200 & 0.844200 \\
53741.0518 & R & 3.993900 & 1.384300 \\
54006.2020 & R & 0.860000 & 0.993100 \\
54006.2039 & I & 0.853400 & 1.097600 \\
54351.2573 & R & 0.058200 & 0.540500 \\
54354.2741 & R & 0.962400 & 0.651100 \\
54357.2405 & I & 0.365100 & 1.150100 \\
54363.2328 & R & -2.133300 & 1.198800 \\
\hline \\
\multicolumn{4}{c}{m034}\\
53268.1901 & R & -0.126500 & 0.452000 \\
53283.2422 & R & 2.413100 & 0.849300 \\
53283.2573 & I & -2.087700 & 1.760000 \\
53289.1299 & R & -0.867400 & 0.800000 \\
53289.1443 & I & 1.804500 & 1.000900 \\
53293.1171 & R & 0.955900 & 0.534600 \\
53297.1369 & R & -0.226400 & 0.513700 \\
53297.1517 & I & -0.546000 & 0.799800 \\
53315.1472 & R & 0.440700 & 0.446400 \\
53315.1612 & I & 0.376800 & 0.835600 \\
53323.1593 & R & -0.115700 & 0.335300 \\
53323.1757 & I & 0.300900 & 0.558600 \\
53327.1831 & R & 0.016600 & 0.572900 \\
53329.1281 & R & -0.925600 & 0.537000 \\
53329.1437 & I & 0.465100 & 0.798000 \\
53342.1558 & R & 0.549000 & 0.360200 \\
53342.1702 & I & -0.099600 & 0.759800 \\
53346.1581 & R & 0.233000 & 0.565500 \\
53346.1767 & I & -1.260200 & 0.974000 \\
53350.1452 & R & 0.338100 & 0.367400 \\
53350.1598 & I & 0.465500 & 0.673200 \\
53356.1472 & R & -0.248900 & 0.425200 \\
53356.1699 & I & -0.858500 & 0.790300 \\
53379.0883 & R & -0.052800 & 0.463100 \\
53379.1024 & I & -0.876400 & 1.143200 \\
53383.0671 & R & -0.210200 & 0.422700 \\
53383.0816 & I & -1.214200 & 0.705300 \\
53387.0700 & R & 0.432800 & 0.895800 \\
53387.0843 & I & 1.853900 & 1.355000 \\
53639.1560 & R & 6.403800 & 0.568000 \\
53639.1950 & I & 10.755000 & 0.872700 \\
53643.1524 & R & 4.594400 & 1.062700 \\
53643.1663 & I & 7.437700 & 1.672100 \\
53649.1524 & R & 2.980300 & 1.454400 \\
53652.1329 & R & 3.492900 & 0.520900 \\
53652.1493 & I & 5.838300 & 0.792400 \\
53654.1580 & R & 3.381600 & 0.520000 \\
53654.1801 & I & 6.652600 & 0.807000 \\
53682.1369 & R & 0.686200 & 0.818500 \\
53682.1662 & I & 0.380300 & 1.601000 \\
53696.1593 & R & 0.473500 & 0.367500 \\
53696.1737 & I & 2.334500 & 0.771000 \\
53700.2523 & R & 0.288000 & 0.420100 \\
53702.1795 & R & 0.355300 & 0.348000 \\
53702.1936 & I & 0.438100 & 0.658300 \\
53706.1472 & R & 0.059800 & 0.328100 \\
53706.1612 & I & 1.156500 & 0.701500 \\
53708.1562 & R & 0.671900 & 0.410200 \\
53708.1701 & I & -0.108700 & 0.780900 \\
53712.1615 & R & 0.392100 & 0.460400 \\
53712.1768 & I & -0.537400 & 0.847300 \\
53714.0758 & R & -0.675600 & 0.912300 \\
53714.0864 & I & 0.378100 & 1.187500 \\
53735.0873 & R & 0.991000 & 0.390200 \\
53738.0910 & R & 0.387200 & 0.365600 \\
53994.3763 & R & -0.106500 & 0.487900 \\
54003.3524 & R & -0.878900 & 0.805900 \\
54003.3824 & I & 0.073200 & 1.361600 \\
54006.3841 & R & -0.217500 & 0.482300 \\
54021.3180 & I & 0.715000 & 1.459600 \\
54023.3709 & R & 0.291000 & 1.027800 \\
54025.3182 & R & -0.865100 & 1.026100 \\
54029.3347 & I & -0.437600 & 0.880800 \\
54029.3583 & R & 0.179800 & 0.531500 \\
54039.3310 & R & -0.546500 & 0.918600 \\
54051.1441 & R & -0.812700 & 0.644800 \\
54051.1597 & I & 1.004400 & 0.995700 \\
54055.2606 & R & 0.620000 & 0.915600 \\
54055.2754 & I & -0.613200 & 1.732300 \\
54065.3080 & R & 0.347000 & 0.618200 \\
54065.3218 & I & -1.248500 & 1.642300 \\
54067.2772 & R & 0.082200 & 0.669000 \\
54067.2974 & I & -0.951500 & 1.291300 \\
54069.2861 & R & -0.203700 & 0.683400 \\
54082.1487 & R & -0.838200 & 0.833700 \\
54082.1805 & I & -0.081200 & 1.053000 \\
54086.1354 & R & -0.115300 & 0.568700 \\
54086.1771 & I & -1.303300 & 1.417600 \\
54088.1847 & R & 0.512800 & 0.478100 \\
54088.1882 & I & -0.410800 & 0.850000 \\
54090.1316 & R & -0.202800 & 0.372100 \\
54090.1428 & I & 0.495200 & 0.676100 \\
54092.1503 & R & -0.011000 & 0.384100 \\
54092.1718 & I & 0.303500 & 0.638700 \\
54094.1612 & R & -0.324500 & 0.510800 \\
54094.1826 & I & 0.824300 & 0.831600 \\
54095.1677 & R & -0.759700 & 0.633800 \\
54095.1701 & I & 0.727700 & 1.275700 \\
54098.1664 & R & -0.090000 & 1.691000 \\
54109.1355 & R & -0.348300 & 1.256500 \\
54111.1474 & R & -1.368800 & 0.598000 \\
54111.1693 & I & 0.117900 & 1.418400 \\
54114.1265 & R & 0.368500 & 0.567400 \\
54114.1306 & I & 0.827200 & 1.068100 \\
54351.3521 & R & 0.186200 & 0.542400 \\
54354.3729 & R & -0.087300 & 0.533800 \\
54354.4039 & I & 0.256500 & 0.982000 \\
54360.3409 & R & 0.170400 & 0.540800 \\
54375.3513 & I & 2.939600 & 1.673100 \\
54379.3293 & R & 1.599200 & 0.875500 \\
54381.3157 & R & -0.002800 & 0.714000 \\
54381.3440 & I & -0.718700 & 0.743800 \\
54383.3355 & R & -0.502000 & 0.482700 \\
54383.3510 & I & 0.194000 & 0.591100 \\
54385.3596 & I & -1.153900 & 1.434500 \\
54387.3172 & R & 1.281800 & 1.191800 \\
54387.3467 & I & -0.240500 & 0.900900 \\
54389.3007 & R & -0.646800 & 0.816700 \\
54393.3055 & R & 1.266600 & 0.504400 \\
54409.3036 & R & -0.244900 & 0.552600 \\
54409.3245 & I & -0.170700 & 1.119900 \\
54413.1502 & R & -1.782300 & 0.610600 \\
54415.1310 & R & 0.362000 & 0.446200 \\
54415.1506 & I & 1.237600 & 0.896300 \\
54419.1507 & R & 0.086900 & 0.345000 \\
54419.1736 & I & -0.190900 & 0.704000 \\
54421.1270 & R & -0.186800 & 0.534700 \\
54423.2846 & R & -0.886500 & 0.661600 \\
54435.2168 & R & 0.348100 & 0.904200 \\
54435.2326 & I & -1.062400 & 1.455900 \\
54439.1346 & R & -0.767200 & 0.339900 \\
54439.1491 & I & -1.038500 & 0.651600 \\
54441.1621 & R & 0.761900 & 0.593100 \\
54443.1136 & R & 0.272200 & 0.507400 \\
54443.1282 & I & -0.003700 & 1.132300 \\
54445.1098 & R & -0.048700 & 0.383300 \\
54445.1320 & I & 0.589400 & 0.720700 \\
54447.1844 & R & 0.884700 & 0.384500 \\
54449.1839 & R & 0.670200 & 0.452200 \\
54453.1848 & R & -0.198700 & 1.286500 \\
54464.1561 & R & -0.316900 & 0.520100 \\
54464.1599 & I & 0.488000 & 0.675700 \\
54469.1223 & R & -0.176500 & 0.393300 \\
54469.1293 & I & -0.857200 & 0.713600 \\
\hline \\
\multicolumn{4}{c}{m039}\\
53268.1901 & R & -0.218500 & 0.561500 \\
53283.2422 & R & 0.535600 & 0.920900 \\
53283.2573 & I & -2.397200 & 1.723000 \\
53289.1299 & R & 0.873500 & 0.962700 \\
53289.1443 & I & 0.263100 & 1.284400 \\
53293.1171 & R & -0.917500 & 0.670100 \\
53297.1369 & R & -0.200500 & 0.610000 \\
53297.1517 & I & -1.471600 & 0.875100 \\
53315.1472 & R & 0.038300 & 0.595300 \\
53315.1612 & I & 0.001000 & 0.983400 \\
53323.1593 & R & -0.048300 & 0.425200 \\
53323.1757 & I & 1.362300 & 0.734400 \\
53327.1831 & R & -0.665900 & 0.730400 \\
53329.1281 & R & -0.609100 & 0.648100 \\
53329.1437 & I & -1.603000 & 0.992300 \\
53342.1558 & R & -0.013400 & 0.606900 \\
53342.1702 & I & 0.454700 & 0.938700 \\
53346.1581 & R & -0.444300 & 0.613200 \\
53346.1767 & I & -2.282600 & 1.053000 \\
53350.1452 & R & -0.289300 & 0.467800 \\
53350.1598 & I & -1.932600 & 0.824900 \\
53356.1472 & R & -0.294500 & 0.546600 \\
53356.1699 & I & 0.119800 & 0.862100 \\
53379.0883 & R & 0.229800 & 0.640400 \\
53379.1024 & I & -0.342500 & 1.207300 \\
53383.0671 & R & -0.152100 & 0.538000 \\
53383.0816 & I & -0.450100 & 0.906000 \\
53387.0700 & R & -1.995300 & 1.029700 \\
53639.1560 & R & 22.991500 & 0.700000 \\
53639.1950 & I & 31.019600 & 1.053000 \\
53643.1524 & R & 17.432000 & 1.108000 \\
53643.1663 & I & 22.850900 & 1.916400 \\
53649.1524 & R & 10.451300 & 1.612600 \\
53652.1329 & R & 12.454600 & 0.665200 \\
53652.1493 & I & 16.865600 & 0.981700 \\
53654.1580 & R & 11.435400 & 0.677000 \\
53654.1801 & I & 17.739600 & 0.962800 \\
53682.1369 & R & 3.229000 & 0.888600 \\
53682.1662 & I & 3.663500 & 1.786000 \\
53696.1593 & R & 3.077100 & 0.434400 \\
53696.1737 & I & 3.766700 & 0.924600 \\
53700.2523 & R & 2.622100 & 0.497400 \\
53702.1795 & R & 1.380400 & 0.445400 \\
53702.1936 & I & 3.664400 & 0.865300 \\
53706.1472 & R & 2.093000 & 0.442800 \\
53706.1612 & I & 3.849600 & 0.748100 \\
53708.1562 & R & 1.903500 & 0.474600 \\
53708.1701 & I & 2.924000 & 1.046400 \\
53712.1615 & R & 2.169400 & 0.627400 \\
53712.1768 & I & 4.024000 & 0.869600 \\
53714.0758 & R & 1.583500 & 1.034000 \\
53714.0864 & I & 5.133900 & 1.370300 \\
53735.0873 & R & 1.134100 & 0.430700 \\
53738.0910 & R & 1.542400 & 0.467400 \\
53994.3763 & R & 0.779600 & 0.608200 \\
54003.3524 & R & 0.228000 & 1.017300 \\
54003.3824 & I & -3.053600 & 1.587200 \\
54006.3841 & R & -0.702200 & 0.576000 \\
54021.3180 & I & -0.242400 & 1.725500 \\
54023.3709 & R & 0.046200 & 1.184300 \\
54025.3182 & R & -0.067800 & 1.120700 \\
54029.3347 & I & -0.188500 & 1.089700 \\
54029.3583 & R & 1.175600 & 0.575200 \\
54039.3310 & R & 0.266800 & 0.995200 \\
54051.1441 & R & 1.433600 & 0.653400 \\
54051.1597 & I & -0.422600 & 1.352200 \\
54055.2606 & R & -1.138100 & 0.990500 \\
54055.2754 & I & 2.204500 & 1.753700 \\
54065.3080 & R & 0.408500 & 0.732900 \\
54065.3218 & I & -1.156200 & 1.707100 \\
54067.2772 & R & 0.279100 & 0.769000 \\
54067.2974 & I & -0.000200 & 1.372300 \\
54069.2861 & R & -1.306900 & 0.796900 \\
54082.1487 & R & 0.649300 & 1.009500 \\
54082.1805 & I & 0.195500 & 1.306900 \\
54086.1354 & R & 0.124600 & 0.730500 \\
54086.1771 & I & 0.144600 & 1.565200 \\
54088.1847 & R & -0.039100 & 0.593100 \\
54088.1882 & I & 0.879800 & 1.151700 \\
54090.1316 & R & -0.022500 & 0.469800 \\
54090.1428 & I & 0.869500 & 0.831200 \\
54092.1503 & R & 0.065300 & 0.443400 \\
54092.1718 & I & 0.520300 & 0.780300 \\
54094.1612 & R & 0.277800 & 0.587100 \\
54094.1826 & I & 0.835500 & 1.042400 \\
54095.1677 & R & -0.418000 & 0.770100 \\
54095.1701 & I & -2.145500 & 1.499600 \\
54098.1664 & R & -1.957000 & 1.615600 \\
54109.1355 & R & -1.239900 & 1.380200 \\
54111.1474 & R & 0.996600 & 0.714700 \\
54111.1693 & I & -0.135200 & 1.429700 \\
54114.1265 & R & -0.232300 & 0.668800 \\
54114.1306 & I & -1.661800 & 1.310000 \\
54351.3521 & R & 0.464700 & 0.859000 \\
54354.3729 & R & 0.722900 & 0.505100 \\
54360.3409 & R & 0.647300 & 0.670300 \\
54375.3513 & I & 1.616400 & 1.855400 \\
54379.3293 & R & 1.135000 & 0.912200 \\
54381.3157 & R & -1.365000 & 0.823100 \\
54381.3440 & I & 1.764400 & 0.956900 \\
54383.3355 & R & -0.733600 & 0.616800 \\
54383.3510 & I & 1.473000 & 0.829900 \\
54385.3340 & R & -0.970400 & 0.928500 \\
54385.3596 & I & -0.905300 & 1.437500 \\
54387.3172 & R & -0.904800 & 1.329800 \\
54387.3467 & I & 0.401600 & 1.239700 \\
54389.3007 & R & -0.110200 & 1.056700 \\
54393.3055 & R & 0.165200 & 0.605600 \\
54409.3036 & R & -0.300000 & 0.611200 \\
54409.3245 & I & 0.415000 & 1.180000 \\
54413.1502 & R & -0.108500 & 0.776500 \\
54415.1310 & R & 0.559300 & 0.618200 \\
54415.1506 & I & 1.693900 & 0.911800 \\
54419.1507 & R & 0.309900 & 0.442000 \\
54419.1736 & I & 0.856800 & 0.895100 \\
54421.1270 & R & -0.619800 & 0.583400 \\
54423.2846 & R & -0.484800 & 0.781300 \\
54435.2168 & R & -0.671500 & 0.971300 \\
54435.2326 & I & 0.960600 & 1.740400 \\
54439.1346 & R & -0.181400 & 0.435800 \\
54439.1491 & I & -0.436500 & 0.816100 \\
54441.1621 & R & 1.016700 & 0.638600 \\
54443.1136 & R & -0.162400 & 0.678400 \\
54443.1282 & I & 0.791700 & 1.346300 \\
54445.1098 & R & 0.370600 & 0.510000 \\
54445.1320 & I & 3.674400 & 0.943000 \\
54447.1844 & R & 0.075800 & 0.490300 \\
54449.1839 & R & 0.417500 & 0.526300 \\
54453.1848 & R & -2.961400 & 1.354500 \\
54464.1561 & R & 0.499100 & 0.678800 \\
54464.1599 & I & 0.038700 & 0.889600 \\
54469.1223 & R & 0.074700 & 0.443600 \\
54469.1293 & I & 0.120500 & 0.844800 \\
\hline \\
\multicolumn{4}{c}{m040}\\
53268.1901 & R & 0.098000 & 0.479400 \\
53283.2422 & R & 0.268100 & 0.873200 \\
53283.2573 & I & -0.433500 & 1.614300 \\
53289.1299 & R & -1.439600 & 0.825800 \\
53289.1443 & I & -0.460700 & 1.030100 \\
53293.1171 & R & 0.749800 & 0.486500 \\
53297.1369 & R & -0.541000 & 0.480900 \\
53297.1517 & I & -0.053800 & 0.739300 \\
53315.1472 & R & 0.172300 & 0.415800 \\
53315.1612 & I & -0.378700 & 0.812900 \\
53323.1593 & R & 0.155300 & 0.309700 \\
53323.1757 & I & -0.242700 & 0.608000 \\
53327.1831 & R & -0.519300 & 0.546000 \\
53329.1281 & R & 0.636500 & 0.539900 \\
53329.1437 & I & 0.616000 & 0.817700 \\
53342.1558 & R & -0.380700 & 0.418100 \\
53342.1702 & I & -1.766400 & 0.825200 \\
53346.1581 & R & -0.491600 & 0.479000 \\
53346.1767 & I & -0.089900 & 0.924700 \\
53350.1452 & R & -0.187700 & 0.348300 \\
53350.1598 & I & -0.965000 & 0.695000 \\
53356.1472 & R & -0.936400 & 0.412000 \\
53356.1699 & I & -0.459500 & 0.770300 \\
53379.0883 & R & -0.457600 & 0.483000 \\
53379.1024 & I & 0.430500 & 1.067200 \\
53383.0671 & R & 0.084900 & 0.401700 \\
53383.0816 & I & -1.191400 & 0.742500 \\
53387.0700 & R & -1.777900 & 0.791700 \\
53387.0843 & I & -0.115800 & 1.137700 \\
53639.1560 & R & 4.901600 & 0.517200 \\
53639.1950 & I & 6.535100 & 0.995900 \\
53643.1524 & R & 3.056100 & 1.005400 \\
53643.1663 & I & 5.960300 & 1.691300 \\
53649.1524 & R & 1.306000 & 1.350300 \\
53652.1329 & R & 0.970900 & 0.529500 \\
53652.1493 & I & 3.013000 & 0.788000 \\
53654.1580 & R & 1.273700 & 0.538200 \\
53654.1801 & I & 3.100200 & 0.841200 \\
53682.1369 & R & 0.990800 & 0.799400 \\
53682.1662 & I & 1.215900 & 1.748300 \\
53696.1593 & R & 0.095900 & 0.319800 \\
53696.1737 & I & -1.086800 & 0.806600 \\
53700.2523 & R & -0.302500 & 0.371100 \\
53702.1795 & R & 1.287800 & 0.330900 \\
53702.1936 & I & 0.860800 & 0.679800 \\
53706.1472 & R & 0.525400 & 0.318700 \\
53706.1612 & I & 0.190400 & 0.612200 \\
53708.1562 & R & 0.627700 & 0.367600 \\
53708.1701 & I & -0.311900 & 0.842000 \\
53712.1615 & R & 0.272000 & 0.496900 \\
53712.1768 & I & 0.945700 & 0.731200 \\
53714.0758 & R & 1.169600 & 0.903500 \\
53714.0864 & I & 0.872800 & 1.110000 \\
53735.0873 & R & -0.160900 & 0.311800 \\
53738.0910 & R & 0.649000 & 0.313200 \\
53994.3763 & R & 0.619800 & 0.491500 \\
54003.3524 & R & 0.454100 & 0.832000 \\
54003.3824 & I & 2.020500 & 1.328900 \\
54006.3841 & R & -0.078200 & 0.436900 \\
54021.3180 & I & -0.286800 & 1.523500 \\
54023.3709 & R & 1.110700 & 0.996800 \\
54025.3182 & R & -0.911900 & 0.871900 \\
54029.3347 & I & 1.598000 & 0.904700 \\
54029.3583 & R & 0.027400 & 0.497800 \\
54039.3310 & R & 0.368300 & 0.901500 \\
54051.1441 & R & 0.125200 & 0.498800 \\
54051.1597 & I & 1.376000 & 0.996400 \\
54055.2606 & R & -0.375000 & 0.791400 \\
54055.2754 & I & 1.449400 & 1.617000 \\
54065.3080 & R & -0.231200 & 0.549500 \\
54065.3218 & I & -0.813000 & 1.506800 \\
54067.2772 & R & -0.715900 & 0.684000 \\
54067.2974 & I & 0.948800 & 1.270700 \\
54069.2861 & R & -0.050400 & 0.715600 \\
54082.1487 & R & -0.808800 & 0.714000 \\
54082.1805 & I & 1.394400 & 0.995000 \\
54086.1354 & R & 0.423700 & 0.486200 \\
54086.1771 & I & -0.628700 & 1.270800 \\
54088.1847 & R & -0.704300 & 0.397700 \\
54088.1882 & I & 0.518100 & 0.882800 \\
54090.1316 & R & 0.297300 & 0.315600 \\
54090.1428 & I & 0.084400 & 0.580800 \\
54092.1503 & R & 0.048400 & 0.325000 \\
54092.1718 & I & -0.780600 & 0.657100 \\
54094.1612 & R & 0.587400 & 0.480200 \\
54094.1826 & I & -1.159200 & 0.782200 \\
54095.1677 & R & -0.386800 & 0.560600 \\
54095.1701 & I & 1.195200 & 1.291900 \\
54098.1664 & R & -2.791000 & 1.494900 \\
54109.1355 & R & 1.618500 & 1.307600 \\
54111.1474 & R & 0.707800 & 0.568500 \\
54111.1693 & I & -0.085600 & 1.333000 \\
54114.1265 & R & 0.093700 & 0.496800 \\
54114.1306 & I & 0.817900 & 1.049000 \\
54351.3521 & R & 0.386900 & 0.626700 \\
54354.3729 & R & 0.393500 & 0.425000 \\
54360.3409 & R & -1.105200 & 0.550000 \\
54375.3513 & I & 2.194200 & 1.651700 \\
54379.3293 & R & 0.246500 & 0.785800 \\
54381.3157 & R & -0.183100 & 0.683900 \\
54381.3440 & I & 0.672100 & 0.806800 \\
54383.3355 & R & -0.621900 & 0.486400 \\
54383.3510 & I & -1.216700 & 0.621500 \\
54385.3340 & R & 0.202300 & 0.880500 \\
54385.3596 & I & -0.565700 & 1.366200 \\
54387.3172 & R & 1.145600 & 1.126300 \\
54387.3467 & I & 0.837200 & 0.977900 \\
54389.3007 & R & 0.244900 & 0.784400 \\
54393.3055 & R & -0.132600 & 0.468100 \\
54409.3036 & R & 0.036800 & 0.496100 \\
54409.3245 & I & 1.656100 & 0.989600 \\
54413.1502 & R & 0.170700 & 0.601800 \\
54415.1310 & R & 0.093800 & 0.422400 \\
54415.1506 & I & -0.068500 & 0.868400 \\
54419.1507 & R & 0.616500 & 0.318700 \\
54419.1736 & I & 0.662900 & 0.657900 \\
54421.1270 & R & 0.494200 & 0.494000 \\
54423.2846 & R & 0.106200 & 0.593100 \\
54435.2168 & R & 1.093600 & 0.813400 \\
54435.2326 & I & -0.571600 & 1.361400 \\
54439.1346 & R & -0.095100 & 0.360400 \\
54439.1491 & I & 0.238700 & 0.648100 \\
54441.1621 & R & -0.454100 & 0.551800 \\
54443.1136 & R & -0.160100 & 0.458700 \\
54443.1282 & I & 2.606000 & 1.286300 \\
54445.1098 & R & -0.149900 & 0.331400 \\
54445.1320 & I & 0.151600 & 0.755500 \\
54447.1844 & R & 0.099100 & 0.350800 \\
54449.1839 & R & -0.703500 & 0.457600 \\
54453.1848 & R & 1.921500 & 1.153300 \\
54464.1561 & R & -0.169100 & 0.547200 \\
54464.1599 & I & -0.073700 & 0.696800 \\
54469.1223 & R & 0.727900 & 0.340200 \\
54469.1293 & I & -2.470400 & 0.667400 \\
\hline \\
\multicolumn{4}{c}{m043}\\
52910.0830 & I & -2.588000 & 1.665100 \\
52932.0014 & R & 0.892100 & 0.571100 \\
52932.0163 & I & -0.936400 & 1.005600 \\
52936.0041 & R & -1.482600 & 0.912000 \\
52936.0235 & I & -5.154900 & 2.495700 \\
52942.0091 & R & 0.038000 & 0.499000 \\
52942.0274 & I & 0.623000 & 0.868800 \\
52960.0450 & I & -1.570600 & 1.430500 \\
52964.0206 & R & -0.029700 & 0.595300 \\
52964.0408 & I & -2.058600 & 1.318600 \\
52964.0535 & I & -0.249500 & 1.080200 \\
52966.1145 & R & -1.309600 & 0.610700 \\
52966.1299 & I & -1.516400 & 1.230400 \\
52970.0320 & R & -0.097000 & 0.537600 \\
52970.0476 & I & 0.095500 & 1.324000 \\
52970.1081 & I & -1.028100 & 1.164000 \\
52972.0248 & R & 0.064900 & 0.645100 \\
52972.0485 & I & -1.025500 & 1.088300 \\
52976.0235 & R & -1.755300 & 1.071400 \\
52976.0429 & I & -0.891700 & 1.608000 \\
52988.0413 & R & 0.731100 & 0.556000 \\
52988.0552 & I & -0.382700 & 1.140600 \\
52994.0361 & R & -0.081100 & 0.720600 \\
52994.0437 & I & 0.160300 & 1.029100 \\
52996.0443 & R & 0.794300 & 0.544100 \\
52996.0521 & I & 0.569900 & 0.967900 \\
52998.0389 & R & -1.488400 & 0.923400 \\
52998.0466 & I & -1.982600 & 1.368800 \\
53000.0384 & R & -0.385200 & 0.749900 \\
53000.0534 & I & 0.801700 & 1.071700 \\
53004.0740 & I & -1.369200 & 2.172800 \\
53266.0961 & R & -0.511000 & 1.050400 \\
53266.1104 & I & -1.163300 & 1.419000 \\
53268.0270 & R & -0.479300 & 0.918400 \\
53268.0305 & I & -0.241800 & 1.349000 \\
53285.0220 & I & 1.282500 & 1.857700 \\
53287.0046 & R & 0.305600 & 0.805600 \\
53287.0196 & I & 1.177700 & 1.616400 \\
53291.0054 & R & -0.040300 & 0.758500 \\
53291.0203 & I & 0.371900 & 1.352100 \\
53295.0048 & R & -0.608100 & 0.828500 \\
53295.0195 & I & 1.204600 & 0.943000 \\
53299.0157 & R & -0.331800 & 0.615200 \\
53299.0297 & I & 0.773100 & 0.933100 \\
53301.0237 & I & -4.704600 & 2.839500 \\
53321.0139 & R & 0.196400 & 0.571200 \\
53321.0297 & I & 0.671200 & 1.037300 \\
53325.0202 & R & 0.904900 & 0.564000 \\
53325.0345 & I & -0.376500 & 0.863900 \\
53344.0373 & R & -0.067600 & 0.581300 \\
53344.0595 & I & -0.687200 & 1.199400 \\
53639.0080 & R & 15.044600 & 0.756900 \\
53639.0570 & I & 9.224600 & 0.993200 \\
53640.9973 & R & 10.700500 & 0.585200 \\
53641.0261 & I & 21.893400 & 0.876400 \\
53643.0698 & I & 16.289000 & 0.876700 \\
53649.0333 & R & 12.095700 & 0.590000 \\
53649.0500 & I & 20.894500 & 1.464700 \\
53652.0124 & R & 8.418400 & 0.384500 \\
53652.0396 & I & 17.475200 & 1.062400 \\
53654.0191 & R & 10.364600 & 0.654200 \\
53654.0262 & I & 12.902100 & 0.818600 \\
53682.0344 & R & 4.318700 & 0.492200 \\
53682.0488 & I & 12.977900 & 1.064600 \\
53698.0203 & R & 2.280700 & 1.160400 \\
53698.0343 & I & 5.472300 & 0.827000 \\
53700.0965 & R & 3.946900 & 0.548000 \\
53704.0357 & R & 3.417700 & 0.439600 \\
53704.0549 & I & 4.110300 & 1.190800 \\
53706.0166 & I & 3.863400 & 0.842200 \\
53706.0312 & R & 3.891300 & 0.518400 \\
53706.0469 & I & 4.513400 & 1.275500 \\
53712.0580 & R & 0.281300 & 1.017300 \\
53738.0432 & R & 1.774300 & 0.723700 \\
54067.0300 & R & -0.564600 & 1.037000 \\
54067.0378 & I & 4.396800 & 1.654600 \\
54082.0362 & R & 1.587600 & 0.809700 \\
54082.0507 & R & -0.876700 & 0.796400 \\
54082.0634 & I & -0.845100 & 1.476400 \\
54084.0403 & R & 0.932000 & 0.865300 \\
54084.0531 & I & -0.588600 & 1.265100 \\
54086.0458 & R & 0.479000 & 0.629900 \\
54088.0435 & R & -1.042400 & 0.628100 \\
54088.0583 & I & 1.593700 & 1.723500 \\
54090.0410 & R & 0.369200 & 0.478100 \\
54090.0445 & I & 1.683400 & 0.992400 \\
54351.2389 & R & -0.395700 & 0.733000 \\
54354.2561 & R & 0.076200 & 0.513500 \\
54357.2081 & I & 1.014600 & 0.905400 \\
54363.2468 & I & 0.834300 & 0.826300 \\
\hline \\
\multicolumn{4}{c}{m057}\\
52910.1501 & R & 0.070200 & 0.795100 \\
52932.1164 & R & -0.595000 & 0.418800 \\
52932.1414 & I & -0.090600 & 0.710000 \\
52936.1032 & R & 0.375700 & 1.017100 \\
52936.1257 & I & 0.243300 & 1.287200 \\
52942.1062 & R & -0.890400 & 0.565800 \\
52942.1275 & I & 0.460000 & 0.803400 \\
52944.0692 & R & -0.596200 & 1.099000 \\
52944.0985 & I & 0.686100 & 1.393500 \\
52960.1239 & R & 0.836100 & 0.724100 \\
52964.1279 & R & 0.126100 & 0.551400 \\
52964.1490 & I & -0.474500 & 0.702900 \\
52968.0806 & R & 0.228700 & 0.620900 \\
52968.1025 & I & -0.644900 & 0.809000 \\
52970.1270 & R & -0.124200 & 0.414200 \\
52970.1485 & I & 0.083100 & 0.693900 \\
52972.1316 & R & -0.040400 & 0.560700 \\
52972.1503 & I & 0.780200 & 1.042300 \\
52974.0741 & R & -0.256600 & 0.474100 \\
52974.0931 & I & 0.917200 & 0.638000 \\
52976.0775 & R & -0.866900 & 0.566600 \\
52976.0985 & I & -3.289300 & 0.925900 \\
52988.1280 & R & -0.337200 & 0.728500 \\
52988.1489 & I & -0.007100 & 0.900500 \\
52996.1214 & R & 0.893500 & 0.470600 \\
52996.1403 & I & -0.118800 & 0.810300 \\
52998.1078 & R & 0.296800 & 0.474900 \\
52998.1307 & I & 1.619900 & 0.883800 \\
53000.1082 & R & -0.395700 & 0.390400 \\
53000.1224 & I & -0.073800 & 0.641400 \\
53004.1203 & R & -2.456300 & 1.200700 \\
53004.1395 & I & -0.313900 & 1.606700 \\
53266.1566 & R & 1.433100 & 0.924400 \\
53266.1749 & I & -0.696400 & 1.537400 \\
53287.1168 & I & -0.184300 & 1.814200 \\
53295.0980 & R & 0.128200 & 0.656900 \\
53295.1192 & I & -0.307300 & 0.648100 \\
53299.1057 & R & 0.073700 & 0.446900 \\
53299.1267 & I & 0.754900 & 0.673600 \\
53321.1075 & R & 0.057400 & 0.365100 \\
53321.1303 & I & 1.762500 & 1.149500 \\
53325.1071 & R & -0.019600 & 0.392400 \\
53325.1298 & I & 1.063600 & 0.818400 \\
53331.1608 & R & -2.303300 & 1.137800 \\
53331.1704 & I & -1.883700 & 1.376900 \\
53344.1387 & R & -0.567200 & 0.497300 \\
53344.1613 & I & -1.340200 & 0.926800 \\
53348.1149 & R & -0.169700 & 0.344100 \\
53348.1371 & I & -0.373200 & 0.902500 \\
53352.0764 & R & 0.021800 & 0.340100 \\
53352.0917 & I & 0.950700 & 0.660600 \\
53354.0815 & R & -0.748600 & 0.376100 \\
53354.1055 & I & -0.730500 & 0.665700 \\
53358.0967 & R & 0.245900 & 0.501600 \\
53358.1174 & I & -1.627400 & 0.643300 \\
53360.1214 & R & -0.314700 & 1.040600 \\
53360.1372 & I & 0.423900 & 1.302500 \\
53379.0668 & R & 0.157800 & 0.452600 \\
53379.0825 & I & -0.821200 & 1.004600 \\
53385.0686 & R & 0.306700 & 0.504000 \\
53385.0849 & I & 0.270300 & 0.919300 \\
53641.1271 & R & 20.462900 & 0.806600 \\
53641.1483 & I & 26.008300 & 1.199900 \\
53649.1220 & R & 16.702600 & 0.872200 \\
53649.1466 & I & 17.496600 & 2.040500 \\
53652.0858 & R & 15.750300 & 0.798800 \\
53652.1003 & I & 18.351100 & 1.123700 \\
53654.0864 & R & 14.581200 & 0.674800 \\
53654.1094 & I & 17.864100 & 1.013300 \\
53682.1268 & R & 6.535900 & 1.150500 \\
53698.1074 & R & 3.679000 & 0.739200 \\
53698.1286 & I & 5.954700 & 1.609400 \\
53704.1274 & R & 4.882400 & 0.334100 \\
53704.1484 & I & 5.630800 & 0.516500 \\
53706.1135 & R & 5.530500 & 0.324500 \\
53706.1298 & I & 5.078600 & 0.729900 \\
53708.1215 & R & 4.751400 & 0.379400 \\
53708.1386 & I & 3.794400 & 0.762700 \\
53712.1266 & R & 3.711600 & 0.445300 \\
53712.1432 & I & 2.925900 & 0.840000 \\
53714.0419 & R & 4.142600 & 0.738000 \\
53714.0582 & I & 2.719900 & 0.993500 \\
53728.1070 & R & 4.837200 & 0.605200 \\
53728.1282 & I & 3.390800 & 0.824100 \\
53731.1112 & R & 3.390200 & 0.475500 \\
53731.1224 & I & 2.227600 & 0.824300 \\
53733.0695 & R & 2.728500 & 0.351100 \\
53733.0938 & I & 1.791300 & 0.721500 \\
53738.0840 & R & 2.583300 & 0.460500 \\
53992.3150 & R & -0.384900 & 0.989900 \\
53994.2946 & R & 0.556100 & 0.377100 \\
53994.3263 & I & -0.372200 & 0.716800 \\
54003.2819 & R & 0.182800 & 0.545700 \\
54003.3205 & I & -1.086800 & 1.175600 \\
54006.3130 & R & 0.409000 & 0.514300 \\
54006.3291 & I & -0.623400 & 0.826800 \\
54021.3528 & R & 0.401600 & 1.058200 \\
54023.2781 & R & 0.010900 & 0.548900 \\
54023.3001 & I & -0.193200 & 1.143300 \\
54025.2827 & R & 0.549700 & 0.647800 \\
54027.3027 & R & 0.302000 & 0.488400 \\
54027.3236 & I & 0.648100 & 1.098900 \\
54039.2863 & R & -0.591100 & 0.837600 \\
54053.0972 & R & -0.045400 & 0.327000 \\
54053.1196 & I & -0.493100 & 0.550700 \\
54057.2382 & R & 0.072200 & 1.110400 \\
54059.2331 & R & -0.747900 & 1.005800 \\
54059.2694 & I & -0.071900 & 1.769300 \\
54063.2462 & R & -0.112800 & 0.449100 \\
54063.2807 & I & -1.071900 & 1.222700 \\
54065.2309 & R & -0.988600 & 0.498100 \\
54065.2678 & I & -1.213700 & 1.196700 \\
54067.2351 & R & -0.481300 & 0.624200 \\
54067.2598 & I & -1.507100 & 1.220600 \\
54069.2296 & R & 0.046700 & 1.109000 \\
54069.2649 & I & -2.126600 & 1.423700 \\
54082.1159 & R & -1.022300 & 0.543800 \\
54082.1376 & I & -0.857000 & 1.119500 \\
54086.0991 & R & 0.451100 & 0.434900 \\
54086.1212 & I & 1.365800 & 0.971900 \\
54088.1221 & R & 0.099000 & 0.420800 \\
54090.0885 & R & 0.807500 & 0.367600 \\
54090.1252 & I & -1.021900 & 0.649300 \\
54092.1162 & R & -0.323700 & 0.363200 \\
54092.1441 & I & 0.528800 & 0.653700 \\
54094.1148 & R & -0.150600 & 0.456600 \\
54094.1369 & I & 0.527900 & 0.872000 \\
54096.1277 & R & -0.057200 & 1.164400 \\
54096.1405 & I & -0.185100 & 1.977300 \\
54098.1431 & I & -1.780100 & 2.711300 \\
54099.0748 & I & 1.839100 & 2.339000 \\
54111.1092 & R & -0.114100 & 0.645000 \\
54111.1350 & I & -1.209300 & 1.143900 \\
54113.1116 & R & -0.613400 & 0.535700 \\
54113.1151 & I & 0.702700 & 0.841400 \\
54114.0979 & R & 0.807800 & 0.977300 \\
54114.1002 & I & -0.782900 & 1.464500 \\
54351.3191 & R & -0.008000 & 0.504300 \\
54351.3897 & I & -0.574800 & 1.117000 \\
54354.3260 & R & -0.486600 & 0.668700 \\
54360.3070 & R & 0.217400 & 0.828700 \\
54363.3696 & R & 0.785600 & 0.609600 \\
54377.3072 & I & 2.558200 & 1.052700 \\
54381.2619 & R & 0.489700 & 0.437500 \\
54381.2971 & I & 1.044100 & 0.983100 \\
54383.3304 & R & -0.436100 & 0.494500 \\
54387.2589 & R & 0.954300 & 0.555900 \\
54387.2850 & I & -0.726900 & 2.299400 \\
54393.2927 & R & 0.650600 & 0.542500 \\
54407.2552 & R & -0.104700 & 0.770700 \\
54407.2762 & I & 2.673500 & 2.026000 \\
54409.2865 & R & -0.454000 & 0.473200 \\
54409.2937 & I & -0.386500 & 1.031800 \\
54411.2724 & R & 0.223300 & 0.504300 \\
54411.2937 & I & 1.050200 & 0.900100 \\
54413.1338 & R & -0.568300 & 0.740100 \\
54417.0745 & R & 0.183700 & 0.395700 \\
54417.1127 & I & -0.820700 & 0.628400 \\
54419.0809 & R & 0.437700 & 0.427900 \\
54419.1173 & I & -0.150400 & 0.551600 \\
54421.1153 & I & 0.129000 & 0.887300 \\
54423.2636 & R & 0.518900 & 0.634200 \\
54423.2730 & I & 3.863400 & 1.232400 \\
54437.1824 & R & 0.198500 & 0.704800 \\
54437.2067 & I & 0.041600 & 1.139500 \\
54439.1311 & R & -0.071900 & 0.401800 \\
54441.0866 & R & 0.420800 & 0.395700 \\
54441.1171 & I & 1.643000 & 0.964200 \\
54445.1861 & R & 0.190100 & 0.949000 \\
54447.1552 & R & 0.086700 & 0.422300 \\
54447.1590 & I & -0.448400 & 0.985900 \\
54449.1406 & R & 0.176300 & 0.443500 \\
54449.1441 & I & 1.179700 & 0.950700 \\
54451.1447 & R & 0.642100 & 0.947900 \\
54453.1468 & R & 1.315600 & 1.581100 \\
54453.1503 & I & -1.319500 & 1.959800 \\
54464.0994 & R & 0.255600 & 0.392600 \\
54464.1029 & I & 1.359100 & 0.716100 \\
54467.1110 & R & -0.749800 & 0.487200 \\
54469.1093 & R & -0.229500 & 0.342200 \\
54469.1165 & I & -0.068900 & 0.661700 \\
54472.0955 & R & 0.168300 & 0.455400 \\
\hline \\
\multicolumn{4}{c}{m062}\\
53268.0929 & R & 1.051900 & 1.756800 \\
53268.1247 & I & 0.432600 & 1.425600 \\
53287.0499 & R & -2.159200 & 1.554100 \\
53287.0673 & I & -0.845100 & 1.880000 \\
53291.0485 & R & -1.646100 & 1.305800 \\
53295.0531 & R & -0.904500 & 1.053300 \\
53295.0695 & I & 0.400200 & 1.064000 \\
53299.0772 & I & -0.838300 & 0.970300 \\
53321.0589 & R & 0.782300 & 0.875800 \\
53321.0770 & I & -4.401800 & 1.535400 \\
53325.0620 & R & 0.648800 & 0.838100 \\
53325.0785 & I & 0.243800 & 0.939500 \\
53344.0872 & R & 0.164000 & 0.841100 \\
53344.1084 & I & -1.181000 & 1.435100 \\
53348.0698 & R & 0.202900 & 0.818800 \\
53348.0864 & I & 0.061200 & 0.641100 \\
53641.0816 & R & 17.417100 & 2.677600 \\
53641.0981 & I & 23.263600 & 1.970900 \\
53649.0725 & R & 22.770600 & 1.113500 \\
53649.0895 & I & 26.202300 & 1.446900 \\
53652.0458 & R & 19.862200 & 1.659700 \\
53652.0601 & I & 25.016100 & 1.661700 \\
53654.0440 & R & 15.564400 & 1.276700 \\
53654.0627 & I & 20.257100 & 1.370300 \\
53682.0851 & R & 2.903500 & 1.454400 \\
53698.0615 & R & 0.988200 & 1.068600 \\
53698.0788 & I & 6.312300 & 1.501200 \\
53700.1533 & R & 2.406900 & 0.862900 \\
53704.0828 & R & 2.057400 & 0.760600 \\
53704.0992 & I & 5.131100 & 0.911400 \\
53994.2018 & R & 0.547800 & 1.030000 \\
53994.2289 & I & 3.119400 & 1.203400 \\
54003.1999 & R & -1.039200 & 0.919200 \\
54003.2384 & I & -2.295200 & 1.550200 \\
54023.2263 & R & -1.701500 & 1.077900 \\
54023.2442 & I & -0.634100 & 1.106200 \\
54027.2440 & R & -1.151800 & 1.167100 \\
54027.2638 & I & -0.225900 & 1.082900 \\
54031.2268 & R & -0.343300 & 0.844700 \\
54031.2586 & I & -1.282000 & 1.153100 \\
54039.2098 & R & -1.193400 & 1.205200 \\
54053.0393 & R & 0.338400 & 0.855400 \\
54053.0571 & I & -0.803200 & 0.794400 \\
54082.0736 & R & -1.029500 & 0.997300 \\
54082.0956 & I & -0.408900 & 1.600900 \\
54086.0568 & R & 0.167600 & 0.890500 \\
54086.0789 & I & -1.036200 & 1.455400 \\
54090.0505 & R & 0.705000 & 0.750600 \\
54090.0710 & I & 1.489000 & 0.871600 \\
54092.0526 & R & 1.099200 & 0.736600 \\
54094.0545 & R & 1.161300 & 0.957000 \\
54094.0745 & I & 1.374800 & 1.129000 \\
54095.0692 & R & -1.337500 & 1.432900 \\
54095.0715 & I & -1.376700 & 1.555000 \\
54096.0879 & I & 0.179000 & 2.377200 \\
54096.0937 & R & -2.500000 & 2.894900 \\
54098.0484 & R & -5.664500 & 2.661200 \\
54109.0530 & R & -5.805400 & 3.427700 \\
54109.0691 & R & 1.501100 & 3.463400 \\
54111.0791 & I & 1.189800 & 1.555500 \\
54112.0454 & R & 0.371600 & 2.848100 \\
54112.0477 & R & -0.614700 & 1.732500 \\
54114.0525 & R & -0.626300 & 1.148700 \\
54114.0550 & I & -3.628800 & 1.501000 \\
54351.2773 & R & 0.115800 & 0.952000 \\
54354.2895 & R & -0.424400 & 0.925100 \\
54357.2699 & I & 2.552600 & 1.254900 \\
54360.2687 & R & -1.579900 & 1.561400 \\
54377.2119 & R & 0.683300 & 0.949600 \\
54381.2009 & R & 0.083800 & 0.931700 \\
54389.2050 & R & 0.406000 & 1.073000 \\
54407.2011 & R & -0.223600 & 1.191500 \\
54411.2030 & R & 2.524900 & 0.785600 \\
54411.2228 & I & 2.523500 & 1.021400 \\
54417.0313 & R & 1.086300 & 0.947900 \\
54417.0420 & I & -3.053700 & 1.079000 \\
54419.0288 & R & 0.307800 & 0.858200 \\
54419.0530 & I & 1.811300 & 0.983400 \\
54421.0473 & R & 0.327300 & 0.936300 \\
54423.2032 & R & -3.041500 & 1.442500 \\
54435.1526 & R & 0.982900 & 1.258600 \\
54437.1380 & R & -0.226400 & 1.019400 \\
54437.1544 & I & -4.052400 & 1.545200 \\
54439.0748 & R & -0.068300 & 0.827200 \\
54441.0423 & R & 0.360000 & 0.856600 \\
54441.0699 & I & 2.755300 & 0.926900 \\
54451.0576 & R & -2.492000 & 1.478600 \\
\hline \\
\multicolumn{4}{c}{m070}\\
52931.1780 & R & -1.052200 & 0.352800 \\
52931.1920 & I & -0.803700 & 0.961500 \\
52936.1321 & R & -1.728800 & 1.417500 \\
52936.1522 & I & -0.805100 & 2.256600 \\
52936.1792 & I & -0.752500 & 1.759100 \\
52942.1415 & R & -0.837500 & 0.523800 \\
52942.1575 & I & 0.308100 & 1.104900 \\
52964.1551 & R & -1.112300 & 0.515600 \\
52968.1477 & R & -2.114500 & 1.271700 \\
52972.1620 & R & -0.770500 & 0.692400 \\
52972.1766 & I & -0.212500 & 1.066800 \\
52974.1047 & R & -1.142300 & 0.519700 \\
52974.1188 & I & -0.509300 & 0.985300 \\
52976.1103 & R & -1.448800 & 0.628700 \\
52976.1292 & I & -0.751300 & 1.319700 \\
52988.1547 & R & -0.501100 & 0.644900 \\
52988.1687 & I & -0.183200 & 1.690100 \\
52992.1530 & R & -0.981500 & 0.478300 \\
52992.1777 & I & -0.912100 & 1.314900 \\
52996.1555 & R & -0.384100 & 0.472000 \\
52996.1724 & I & -0.118500 & 1.047600 \\
53002.1239 & R & -1.191700 & 0.667700 \\
53004.1548 & R & -0.350300 & 1.075600 \\
53004.1680 & I & -3.022600 & 1.706800 \\
53268.1938 & R & -0.822000 & 0.479800 \\
53287.1228 & R & -0.145800 & 0.934900 \\
53287.1374 & I & 2.344600 & 2.262700 \\
53291.1388 & I & 1.476500 & 2.035400 \\
53295.1252 & R & -0.876600 & 0.445900 \\
53295.1395 & I & -0.337800 & 1.022800 \\
53299.1325 & R & -0.731300 & 0.484200 \\
53299.1471 & I & -0.404000 & 0.936100 \\
53301.1135 & R & -1.701200 & 0.976500 \\
53301.1400 & I & 0.042800 & 1.170400 \\
53321.1363 & R & 0.364300 & 1.492700 \\
53321.1514 & I & 0.234200 & 1.133900 \\
53325.1360 & R & 0.167000 & 0.475300 \\
53325.1506 & I & -0.139000 & 1.073200 \\
53329.1672 & R & -0.039900 & 0.557000 \\
53329.1752 & I & -0.059300 & 1.014100 \\
53344.1694 & R & 0.436600 & 0.477200 \\
53344.1838 & I & -0.593100 & 1.456400 \\
53348.1431 & R & -0.028800 & 0.554400 \\
53348.1575 & I & -1.272000 & 1.142400 \\
53352.0977 & R & -0.218100 & 0.545700 \\
53352.1086 & I & -0.692600 & 0.931200 \\
53354.1347 & R & -0.549600 & 0.382700 \\
53354.1488 & I & -0.004900 & 0.957000 \\
53356.1324 & R & -0.000600 & 0.455100 \\
53356.1580 & I & 0.035500 & 1.097900 \\
53379.0918 & R & -0.748500 & 0.519800 \\
53379.1082 & I & -2.893700 & 1.372500 \\
53383.0707 & R & 0.240500 & 0.496700 \\
53383.0874 & I & -0.084100 & 0.994900 \\
53387.0735 & R & 0.354200 & 0.913800 \\
53387.0901 & I & -0.123100 & 1.605400 \\
53641.1545 & R & 50.884000 & 0.670700 \\
53641.1687 & I & 18.596700 & 1.216400 \\
53649.1559 & R & 38.433900 & 1.430000 \\
53652.1235 & I & 29.072100 & 1.237900 \\
53652.1400 & R & 30.840700 & 0.616200 \\
53654.1389 & R & 27.252700 & 0.616600 \\
53654.1685 & I & 28.422300 & 1.117900 \\
53682.1521 & R & 6.776700 & 0.914100 \\
53698.1344 & R & 5.796900 & 0.926900 \\
53698.1507 & I & 9.677300 & 1.374200 \\
53700.2594 & R & 5.020700 & 0.437000 \\
53704.1543 & R & 4.313500 & 0.323700 \\
53704.1686 & I & 5.573600 & 0.860600 \\
53994.3532 & R & 0.024900 & 0.483400 \\
53994.3913 & I & 0.624400 & 1.120600 \\
54003.3419 & R & -0.419600 & 0.664800 \\
54003.3667 & I & 0.678300 & 1.559700 \\
54006.2657 & R & 0.480200 & 0.465100 \\
54006.2692 & I & -1.520500 & 1.109600 \\
54021.3564 & R & -0.769200 & 1.366400 \\
54023.3149 & R & 0.442200 & 0.858900 \\
54023.3299 & I & 0.797500 & 1.399400 \\
54027.3334 & I & 0.583900 & 1.357400 \\
54027.3566 & R & -0.245600 & 0.617200 \\
54031.3678 & R & -0.010300 & 0.964000 \\
54037.3196 & I & 0.785000 & 1.465100 \\
54037.3375 & R & -1.160400 & 0.702900 \\
54039.3418 & R & 0.528600 & 0.783000 \\
54053.1401 & R & 0.618300 & 0.342500 \\
54053.1542 & I & 0.885700 & 0.905700 \\
54055.3092 & R & 1.088400 & 0.868200 \\
54057.2655 & R & -0.036500 & 1.006700 \\
54057.2795 & I & 0.889000 & 1.993600 \\
54059.2965 & R & 1.782400 & 0.898200 \\
54059.3147 & I & -0.890900 & 2.720100 \\
54063.2979 & R & 0.052600 & 0.661100 \\
54063.3073 & I & 2.222300 & 1.324000 \\
54065.2898 & R & -0.155200 & 0.604200 \\
54065.3017 & I & 2.236100 & 1.457500 \\
54067.2846 & R & 0.297800 & 0.670200 \\
54067.3095 & I & 3.175400 & 1.818100 \\
54069.2721 & R & -0.187200 & 0.678500 \\
54069.3003 & I & 0.614800 & 1.537000 \\
54084.1452 & R & 2.234800 & 1.136300 \\
54084.1592 & I & 2.698600 & 2.465500 \\
54086.1507 & R & -0.065900 & 0.848600 \\
54088.1527 & R & 0.118300 & 0.422800 \\
54088.1724 & I & 0.770300 & 1.070300 \\
54090.1358 & R & 0.546600 & 0.353200 \\
54090.1486 & I & 0.943000 & 1.001700 \\
54092.1576 & R & -0.033900 & 0.348000 \\
54092.1777 & I & 0.149200 & 0.923800 \\
54094.1682 & R & 0.076500 & 0.437600 \\
54094.1885 & I & -0.206800 & 1.140500 \\
54095.1382 & R & -0.031300 & 0.743200 \\
54095.1406 & I & -1.126600 & 1.580400 \\
54096.1811 & R & 0.485300 & 1.048500 \\
54111.1548 & R & -0.039000 & 0.577400 \\
54112.1654 & I & 6.655700 & 1.318300 \\
54113.1343 & R & 0.527600 & 0.437700 \\
54114.1413 & R & 0.935500 & 0.819600 \\
54114.1437 & I & 0.212800 & 1.691400 \\
54351.3373 & R & 0.586200 & 0.603500 \\
54354.3523 & R & 0.711900 & 0.705700 \\
54357.3282 & I & -1.488200 & 1.770000 \\
54360.3254 & R & 0.730400 & 0.895900 \\
54363.3460 & I & 0.063500 & 1.325200 \\
54363.3839 & R & -0.853400 & 0.710200 \\
54377.3282 & R & -0.992300 & 0.648000 \\
54381.3367 & R & 0.489200 & 0.443100 \\
54381.3685 & I & -0.304500 & 1.296500 \\
54383.3785 & R & 2.652300 & 0.940100 \\
54389.3530 & I & 0.014500 & 2.371500 \\
54393.3256 & R & 0.882600 & 0.547600 \\
54407.2925 & R & 0.226900 & 0.871600 \\
54407.3076 & I & 1.240100 & 1.808400 \\
54409.3001 & R & -0.263800 & 0.474300 \\
54409.3187 & I & 1.098400 & 1.214300 \\
54411.3021 & R & -0.397300 & 0.502500 \\
54411.3168 & I & 0.853900 & 1.153000 \\
54415.1747 & R & 1.089700 & 0.632600 \\
54417.1384 & I & -0.344500 & 0.860200 \\
54417.1632 & R & 0.263800 & 0.356500 \\
54419.1294 & I & -0.432000 & 0.743100 \\
54419.1623 & R & 0.280700 & 0.400200 \\
54421.1425 & R & -0.016600 & 0.518900 \\
54421.1745 & I & 0.051100 & 0.833000 \\
54423.2986 & R & 0.930000 & 0.688300 \\
54437.2127 & R & 0.885200 & 0.618400 \\
54437.2361 & I & 0.009900 & 1.638400 \\
54439.1802 & R & -0.366000 & 0.630800 \\
54441.1234 & R & 1.151600 & 0.642100 \\
54441.1273 & I & -1.484600 & 1.411200 \\
54443.1245 & R & 1.161900 & 0.647100 \\
54445.1250 & R & 1.170400 & 0.577800 \\
54445.1495 & I & 0.555800 & 1.208400 \\
54447.1658 & R & 1.032600 & 0.474400 \\
54447.1693 & I & 1.845600 & 1.125400 \\
54449.1502 & R & 0.321700 & 0.611800 \\
54449.1548 & R & 0.376400 & 0.543500 \\
54449.1587 & I & -0.177700 & 1.027200 \\
54451.1666 & R & 1.443100 & 1.036700 \\
54453.1660 & R & -0.218600 & 1.200200 \\
54453.1695 & I & -1.094200 & 1.868000 \\
54467.1915 & R & 0.501700 & 0.585900 \\
54472.1835 & R & 0.082700 & 0.742300 \\
\hline \\
\multicolumn{4}{c}{m075}\\
52910.0228 & R & -1.549000 & 2.031100 \\
52910.0530 & I & -3.215600 & 4.120500 \\
52932.0088 & R & -0.947700 & 0.885100 \\
52932.0280 & I & 4.311100 & 1.940800 \\
52936.0140 & R & -2.550900 & 1.205800 \\
52936.0359 & I & 2.756100 & 3.843700 \\
52942.0136 & R & 0.873100 & 0.711100 \\
52942.0334 & I & 3.493200 & 2.091900 \\
52960.0590 & I & -0.748800 & 2.365900 \\
52964.0302 & R & 1.253600 & 0.790900 \\
52964.0655 & I & 2.423400 & 2.433100 \\
52966.1225 & R & -1.692000 & 1.025700 \\
52966.1416 & I & 0.914200 & 2.399400 \\
52970.0401 & R & -0.128600 & 0.903500 \\
52970.0598 & I & -0.416700 & 2.102300 \\
52988.0482 & R & 1.774000 & 0.981000 \\
52988.0669 & I & -0.004600 & 2.218400 \\
52996.0481 & R & -0.763100 & 0.899500 \\
52996.0580 & I & -1.265100 & 2.147800 \\
52998.0428 & R & -1.412100 & 1.168900 \\
52998.0527 & I & -0.018700 & 2.691100 \\
53000.0419 & R & 0.586400 & 1.075100 \\
53000.0593 & I & -1.672000 & 2.086100 \\
53004.0596 & R & -3.731800 & 2.021400 \\
53266.1033 & R & -3.055200 & 1.206700 \\
53266.1222 & I & 2.057900 & 3.092200 \\
53268.0458 & R & -2.557000 & 1.065700 \\
53268.0493 & I & -0.438800 & 2.411400 \\
53285.0150 & R & 0.062200 & 1.345800 \\
53287.0126 & R & -0.073600 & 1.392200 \\
53287.0320 & I & -3.452100 & 2.697200 \\
53291.0131 & R & 0.723300 & 1.330200 \\
53291.0320 & I & -1.236000 & 2.512000 \\
53295.0119 & R & -1.205200 & 0.893900 \\
53295.0312 & I & 0.677000 & 2.070500 \\
53299.0227 & R & 0.180700 & 1.013700 \\
53299.0417 & I & -3.916100 & 1.869300 \\
53321.0220 & R & 1.167300 & 1.043800 \\
53321.0422 & I & -0.955300 & 2.153300 \\
53325.0273 & R & 2.199800 & 0.832100 \\
53325.0462 & I & 0.295200 & 2.057300 \\
53344.0480 & R & 2.195300 & 0.862000 \\
53344.0711 & I & -2.295200 & 2.233200 \\
53348.0502 & R & 3.770000 & 0.855800 \\
53348.0597 & I & 1.614400 & 1.914200 \\
53354.0294 & R & -2.206200 & 1.425600 \\
53356.0498 & R & -1.136300 & 1.145300 \\
53356.0626 & I & -8.994100 & 2.089000 \\
53360.0427 & R & -0.548600 & 1.397000 \\
53360.0541 & I & 0.197000 & 2.510800 \\
53639.0491 & R & 43.324100 & 0.968800 \\
53641.0048 & R & 47.055600 & 1.426300 \\
53641.0378 & I & 44.291400 & 4.802300 \\
53643.0266 & R & 40.746400 & 2.367200 \\
53648.9948 & R & 36.088500 & 1.203000 \\
53649.0120 & I & 50.682800 & 2.916900 \\
53652.0085 & R & 31.327700 & 1.390900 \\
53652.0338 & I & 43.771800 & 3.144800 \\
53654.0104 & R & 30.893100 & 1.086600 \\
53654.0378 & I & 41.818900 & 2.639200 \\
53682.0418 & R & 16.320000 & 1.028800 \\
53698.0273 & R & 15.133000 & 1.174400 \\
53698.0459 & I & 30.256700 & 2.136600 \\
53700.0975 & R & 14.849400 & 1.359200 \\
53700.1217 & R & 6.209600 & 1.687800 \\
53704.0202 & R & 10.628800 & 2.979600 \\
53704.0263 & I & 12.703500 & 2.155300 \\
53704.0427 & R & 9.962000 & 1.173100 \\
53706.0347 & R & 10.242100 & 0.791500 \\
53708.0400 & R & 13.660000 & 1.026700 \\
53733.0580 & R & 6.550100 & 1.083700 \\
53738.0504 & R & 3.274900 & 1.102600 \\
54351.2465 & R & 0.919400 & 1.146000 \\
54354.2631 & R & 3.420900 & 0.857300 \\
54363.2219 & R & 2.019700 & 1.161100 \\
\hline \\
\multicolumn{4}{c}{m087}\\
53268.1938 & R & 0.318400 & 0.455300 \\
53287.1228 & R & -0.469300 & 1.029400 \\
53287.1374 & I & -0.321200 & 2.183500 \\
53291.1388 & I & 1.021200 & 1.573900 \\
53295.1252 & R & 0.231000 & 0.401700 \\
53295.1395 & I & 0.637300 & 0.838100 \\
53299.1325 & R & -0.007100 & 0.486200 \\
53299.1471 & I & -1.093700 & 0.700400 \\
53301.1135 & R & 0.078800 & 0.870100 \\
53301.1400 & I & 0.450600 & 0.954100 \\
53321.1363 & R & 0.901500 & 1.533300 \\
53321.1514 & I & 1.269200 & 0.890200 \\
53325.1360 & R & 0.438200 & 0.476800 \\
53325.1506 & I & 0.513500 & 0.840500 \\
53329.1672 & R & 1.084700 & 0.557800 \\
53329.1752 & I & -0.800000 & 0.847200 \\
53344.1694 & R & -0.246500 & 0.457500 \\
53344.1838 & I & 0.807300 & 1.201400 \\
53348.1431 & R & 0.501500 & 0.572700 \\
53348.1575 & I & 1.793000 & 0.900900 \\
53352.0977 & R & -0.808600 & 0.536500 \\
53352.1086 & I & 0.118300 & 0.707500 \\
53354.1347 & R & -0.138100 & 0.357800 \\
53354.1488 & I & 3.733000 & 0.717200 \\
53356.1324 & R & 0.039900 & 0.419400 \\
53356.1580 & I & -0.671800 & 0.695000 \\
53379.0918 & R & -1.186400 & 0.473400 \\
53379.1082 & I & -1.329700 & 1.003500 \\
53383.0707 & R & -0.278200 & 0.490500 \\
53383.0874 & I & 0.126000 & 0.730800 \\
53387.0735 & R & -0.777700 & 0.932800 \\
53387.0901 & I & -1.051500 & 1.357100 \\
53641.1545 & R & 24.913100 & 0.673200 \\
53641.1687 & I & 31.699200 & 1.230900 \\
53649.1559 & R & 20.302800 & 1.525100 \\
53649.1807 & I & 23.854800 & 3.997100 \\
53652.1235 & I & 20.443800 & 1.000900 \\
53652.1400 & R & 17.194200 & 0.602000 \\
53654.1389 & R & 16.136000 & 0.565300 \\
53654.1685 & I & 21.156700 & 0.827000 \\
53682.1521 & R & 3.379100 & 0.949700 \\
53698.1344 & R & 0.743100 & 1.058800 \\
53698.1507 & I & 7.755200 & 1.631200 \\
53700.2594 & R & 2.614400 & 0.378600 \\
53704.1543 & R & 2.087500 & 0.311600 \\
53704.1686 & I & 5.708600 & 0.671200 \\
53994.3532 & R & 1.222000 & 0.495800 \\
53994.3913 & I & -0.733900 & 0.977300 \\
54003.3419 & R & -0.355500 & 0.634600 \\
54003.3667 & I & -1.189900 & 1.333000 \\
54006.2657 & R & 0.355000 & 0.421400 \\
54006.2692 & I & -0.845700 & 0.778200 \\
54021.3564 & R & 1.052600 & 1.319300 \\
54023.3149 & R & 0.602500 & 0.974200 \\
54023.3299 & I & -0.106800 & 1.182700 \\
54027.3334 & I & 0.112200 & 1.196600 \\
54027.3566 & R & 0.469900 & 0.649600 \\
54031.3678 & R & -0.617900 & 0.861500 \\
54037.3196 & I & 0.107700 & 1.115200 \\
54037.3375 & R & -1.267100 & 0.741500 \\
54039.3418 & R & 0.383900 & 0.851400 \\
54053.1401 & R & 0.555900 & 0.380100 \\
54053.1542 & I & -0.050900 & 0.640100 \\
54055.3092 & R & -0.016900 & 0.981000 \\
54057.2655 & R & -1.457100 & 1.096800 \\
54057.2795 & I & 3.255000 & 1.568200 \\
54059.2965 & R & 0.387900 & 0.904800 \\
54059.3147 & I & 1.906400 & 2.161900 \\
54063.2979 & R & 1.027600 & 0.651400 \\
54063.3073 & I & 0.662700 & 1.113400 \\
54065.2898 & R & 0.385500 & 0.629500 \\
54065.3017 & I & 1.043900 & 1.237100 \\
54067.2846 & R & 0.480800 & 0.719900 \\
54067.3095 & I & -1.001200 & 1.747300 \\
54069.2721 & R & 0.360100 & 0.663800 \\
54069.3003 & I & -1.865200 & 1.358800 \\
54084.1452 & R & -0.490800 & 1.163400 \\
54084.1592 & I & -0.184300 & 2.074900 \\
54086.1507 & R & 0.172000 & 0.891400 \\
54088.1527 & R & -0.065300 & 0.458000 \\
54088.1724 & I & -0.932200 & 0.898200 \\
54090.1358 & R & -0.157000 & 0.346400 \\
54090.1486 & I & 0.238800 & 0.851200 \\
54092.1576 & R & -0.386700 & 0.367700 \\
54092.1777 & I & 1.636000 & 0.740700 \\
54094.1682 & R & -0.572700 & 0.493100 \\
54094.1885 & I & 1.612500 & 0.885200 \\
54095.1382 & R & 0.208400 & 0.763800 \\
54095.1406 & I & 0.849400 & 1.316400 \\
54096.1811 & R & -1.170600 & 1.105800 \\
54111.1548 & R & 1.010100 & 0.604700 \\
54112.1654 & I & 1.638500 & 1.716800 \\
54113.1343 & R & 0.604200 & 0.507700 \\
54114.1413 & R & 0.229300 & 0.936400 \\
54114.1437 & I & -0.870300 & 1.539000 \\
54351.3373 & R & -0.838200 & 0.642100 \\
54354.3523 & R & 0.710400 & 0.639600 \\
54357.3282 & I & 0.995000 & 1.439200 \\
54360.3254 & R & -0.690700 & 0.857300 \\
54363.3460 & I & -0.964600 & 1.032500 \\
54363.3839 & R & -0.068600 & 0.646700 \\
54377.3282 & R & -0.326900 & 0.624100 \\
54381.3367 & R & -0.709200 & 0.465100 \\
54381.3685 & I & -1.971300 & 1.153000 \\
54383.3785 & R & -2.250000 & 0.993200 \\
54389.3530 & I & 1.271300 & 2.188300 \\
54393.3256 & R & -0.463600 & 0.566600 \\
54407.2925 & R & -2.233100 & 0.909700 \\
54407.3076 & I & 0.488500 & 1.463400 \\
54409.3001 & R & 0.597600 & 0.496500 \\
54409.3187 & I & 0.293200 & 0.998400 \\
54411.3021 & R & 0.306300 & 0.480300 \\
54411.3168 & I & -1.192400 & 0.944400 \\
54415.1747 & R & -0.915700 & 0.628500 \\
54417.1384 & I & 0.150600 & 0.619300 \\
54417.1632 & R & -0.158900 & 0.352500 \\
54419.1294 & I & -0.412500 & 0.614400 \\
54419.1623 & R & 0.120700 & 0.404200 \\
54421.1425 & R & 0.409900 & 0.513800 \\
54421.1745 & I & -0.128000 & 0.629500 \\
54423.2986 & R & 0.889100 & 0.629100 \\
54437.2127 & R & -0.549800 & 0.660200 \\
54437.2361 & I & 0.870600 & 1.446200 \\
54439.1802 & R & -0.888300 & 0.662900 \\
54441.1234 & R & -1.101500 & 0.682200 \\
54441.1273 & I & 1.063000 & 0.943000 \\
54443.1245 & R & -0.468900 & 0.711100 \\
54443.1456 & I & 0.318100 & 1.210700 \\
54445.1250 & R & 0.823300 & 0.521200 \\
54445.1495 & I & -1.265200 & 1.059500 \\
54447.1658 & R & 1.174800 & 0.433300 \\
54447.1693 & I & 0.791900 & 0.976400 \\
54449.1502 & R & -1.444900 & 0.729900 \\
54449.1548 & R & -0.157000 & 0.497500 \\
54449.1587 & I & -1.726800 & 0.955000 \\
54451.1666 & R & 0.307100 & 1.040000 \\
54451.1701 & I & 0.426000 & 1.643800 \\
54453.1660 & R & -0.179600 & 1.195400 \\
54453.1695 & I & -1.791700 & 1.733200 \\
54467.1915 & R & -0.476800 & 0.543400 \\
54472.1835 & R & -0.036000 & 0.684700 \\
\hline \\
\multicolumn{4}{c}{m138}\\
53268.0929 & R & 2.094400 & 1.578900 \\
53268.1247 & I & -2.223400 & 1.124800 \\
53287.0499 & R & -1.526300 & 1.150000 \\
53287.0673 & I & -1.135100 & 1.695600 \\
53291.0485 & R & -0.853500 & 0.975600 \\
53295.0531 & R & 0.068900 & 0.625500 \\
53295.0695 & I & 0.016800 & 0.988500 \\
53299.0576 & R & 0.552100 & 0.605700 \\
53299.0772 & I & -1.071700 & 0.720700 \\
53321.0589 & R & 0.618100 & 0.474900 \\
53321.0770 & I & 1.814100 & 1.227100 \\
53325.0620 & R & 0.297900 & 0.453200 \\
53325.0785 & I & -0.334200 & 0.780800 \\
53331.1198 & R & 0.320200 & 1.695500 \\
53331.1377 & I & 2.259600 & 2.458400 \\
53344.0872 & R & 0.420500 & 0.418200 \\
53344.1084 & I & 0.640400 & 1.167000 \\
53348.0698 & R & -0.650300 & 0.419300 \\
53348.0864 & I & 1.656500 & 0.987800 \\
53641.0816 & R & 5.596000 & 2.152500 \\
53641.0981 & I & 4.072600 & 1.542500 \\
53649.0725 & R & 8.067800 & 0.690300 \\
53649.0895 & I & 6.757100 & 1.029100 \\
53652.0458 & R & 8.761400 & 1.139000 \\
53652.0601 & I & 7.716200 & 1.442100 \\
53654.0440 & R & 8.934300 & 0.807400 \\
53654.0627 & I & 8.630400 & 1.116100 \\
53682.0851 & R & 2.630800 & 0.986400 \\
53698.0615 & R & 0.956500 & 0.662200 \\
53698.0788 & I & 1.238100 & 1.309200 \\
53700.1533 & R & 1.408500 & 0.528000 \\
53704.0828 & R & 1.467000 & 0.380400 \\
53704.0992 & I & 2.995600 & 0.692300 \\
53994.2018 & R & 0.012600 & 0.579400 \\
53994.2289 & I & 1.069700 & 0.825800 \\
54003.1999 & R & 1.007700 & 0.496700 \\
54003.2384 & I & 1.042300 & 1.348500 \\
54023.2263 & R & -0.122100 & 0.834900 \\
54023.2442 & I & 0.181600 & 1.079700 \\
54027.2440 & R & -0.699400 & 0.704500 \\
54027.2638 & I & -0.909400 & 1.040400 \\
54031.2268 & R & -0.224400 & 0.551000 \\
54031.2586 & I & 0.554600 & 1.079200 \\
54039.2098 & R & -1.829800 & 0.850200 \\
54053.0393 & R & 0.125500 & 0.448800 \\
54053.0571 & I & -0.320500 & 0.564300 \\
54069.1839 & R & 1.680500 & 1.723100 \\
54082.0736 & R & 1.217700 & 0.569900 \\
54082.0956 & I & -1.025100 & 1.353700 \\
54086.0568 & R & 0.056300 & 0.465400 \\
54086.0789 & I & -0.070300 & 1.210900 \\
54090.0505 & R & -0.490300 & 0.354100 \\
54090.0710 & I & -0.600500 & 0.625100 \\
54092.0526 & R & -0.493800 & 0.377500 \\
54094.0545 & R & 0.648900 & 0.562100 \\
54094.0745 & I & -0.057600 & 0.774600 \\
54095.0692 & R & -0.144500 & 0.897000 \\
54095.0715 & I & 1.024700 & 1.174100 \\
54096.0879 & I & 1.215000 & 1.859900 \\
54096.0937 & R & 1.112000 & 1.764100 \\
54098.0484 & R & -0.724100 & 1.724100 \\
54098.0523 & I & -2.148900 & 2.173100 \\
54109.0530 & R & 0.955600 & 2.525300 \\
54111.0791 & I & 0.522400 & 1.415200 \\
54112.0454 & R & -2.486500 & 1.967600 \\
54112.0477 & R & 1.459200 & 0.967300 \\
54112.0514 & I & 0.299100 & 1.419400 \\
54114.0525 & R & 0.105400 & 0.680700 \\
54114.0550 & I & 0.440200 & 1.263200 \\
54351.2773 & R & -0.372300 & 0.461800 \\
54354.2895 & R & -0.026200 & 0.519800 \\
54357.2699 & I & -1.366700 & 0.925700 \\
54360.2687 & R & 0.943900 & 1.187200 \\
54363.2826 & I & 2.038900 & 2.866500 \\
54377.2119 & R & 0.132600 & 0.569700 \\
54381.2009 & R & 0.429400 & 0.510200 \\
54389.2050 & R & 1.657600 & 0.815600 \\
54407.2011 & R & 0.628100 & 0.758300 \\
54411.2030 & R & -0.522000 & 0.381200 \\
54411.2228 & I & -0.059600 & 0.798100 \\
54417.0313 & R & -0.335200 & 0.545500 \\
54417.0420 & I & -0.236000 & 0.871900 \\
54419.0288 & R & -0.109000 & 0.503700 \\
54419.0530 & I & -0.274400 & 0.739200 \\
54421.0473 & R & 0.116100 & 0.531900 \\
54423.2032 & R & 1.789900 & 1.082500 \\
54437.1380 & R & -0.392800 & 0.587700 \\
54437.1544 & I & 0.602200 & 1.233700 \\
54439.0748 & R & -0.115000 & 0.522600 \\
54441.0423 & R & -0.542700 & 0.486600 \\
54441.0699 & I & 1.446400 & 0.713000 \\
54451.0576 & R & -1.064400 & 1.160300 \\
\hline \\
\multicolumn{4}{c}{m158}\\
53266.1364 & R & -0.497900 & 0.611800 \\
53266.1434 & I & 0.392900 & 1.065000 \\
53268.0646 & R & -0.048600 & 0.712000 \\
53268.0681 & I & 1.247400 & 1.216000 \\
53283.0850 & R & -1.875200 & 0.777800 \\
53283.1191 & I & 0.185700 & 1.047900 \\
53287.1649 & R & 0.189100 & 0.884400 \\
53289.0072 & R & -0.583900 & 0.604400 \\
53289.0222 & I & -1.886000 & 1.152100 \\
53289.0417 & R & -0.319700 & 0.475100 \\
53293.0094 & I & -0.138500 & 1.666500 \\
53296.9987 & R & -0.067100 & 0.820100 \\
53297.0291 & I & -1.807200 & 0.931900 \\
53315.0236 & R & 0.767200 & 0.494200 \\
53315.0384 & I & 0.736000 & 0.773700 \\
53323.0283 & R & 0.028200 & 0.447500 \\
53323.0439 & I & -0.558900 & 0.704600 \\
53342.0528 & I & 0.178200 & 0.806600 \\
53638.9932 & R & 1.822600 & 0.811300 \\
53639.0149 & I & 0.530300 & 1.173800 \\
53641.0118 & R & 2.045900 & 0.895700 \\
53641.0530 & I & 4.073700 & 1.556900 \\
53643.0336 & I & 0.345100 & 2.188600 \\
53649.0297 & R & 8.118200 & 0.598900 \\
53649.0442 & I & 9.980900 & 1.101800 \\
53651.9964 & R & 8.490600 & 0.929000 \\
53652.0160 & I & 10.035700 & 1.035800 \\
53654.0226 & R & 10.230100 & 0.599800 \\
53654.0320 & I & 10.075300 & 1.030600 \\
53682.0224 & R & 3.811300 & 0.652300 \\
53682.0548 & I & 6.262700 & 1.162800 \\
53696.0363 & R & 1.702900 & 0.349700 \\
53696.0503 & I & 5.612300 & 0.893600 \\
53700.0591 & R & 2.414400 & 0.565300 \\
53700.0820 & R & 2.045700 & 0.469800 \\
53702.0302 & I & 3.759000 & 0.816300 \\
53702.0543 & R & 1.657200 & 0.409700 \\
54351.2538 & R & 0.894000 & 0.488400 \\
54354.2705 & R & 0.738600 & 0.512300 \\
54357.2340 & I & 0.651600 & 0.731500 \\
54363.2291 & R & -1.556000 & 0.929500 \\
54363.2586 & I & 0.687100 & 1.306000 \\
\hline \\
\multicolumn{4}{c}{m193}\\
53268.1901 & R & -0.386800 & 0.496000 \\
53283.2422 & R & 2.207600 & 0.929600 \\
53289.1299 & R & 0.805700 & 0.880400 \\
53289.1443 & I & 1.458100 & 1.167200 \\
53293.1171 & R & 0.584100 & 0.577900 \\
53297.1369 & R & -0.068300 & 0.571200 \\
53297.1517 & I & 0.818000 & 0.818600 \\
53315.1472 & R & 0.518600 & 0.467600 \\
53315.1612 & I & 0.289000 & 0.856200 \\
53323.1593 & R & -0.142900 & 0.355200 \\
53323.1757 & I & -0.810300 & 0.723700 \\
53327.1831 & R & 0.792800 & 0.707300 \\
53329.1281 & R & -0.676900 & 0.549500 \\
53329.1437 & I & 0.318600 & 0.868100 \\
53342.1558 & R & 0.065300 & 0.426700 \\
53342.1702 & I & -0.819900 & 0.883700 \\
53346.1581 & R & -0.982200 & 0.565500 \\
53346.1767 & I & -0.451600 & 0.913600 \\
53350.1452 & R & 0.655700 & 0.382000 \\
53350.1598 & I & 0.506200 & 0.721900 \\
53356.1472 & R & -0.618500 & 0.442600 \\
53356.1699 & I & -1.628400 & 0.813000 \\
53379.0883 & R & -0.072700 & 0.472000 \\
53379.1024 & I & -0.572000 & 1.090700 \\
53383.0671 & R & -0.577000 & 0.431200 \\
53383.0816 & I & 1.724000 & 0.844000 \\
53387.0700 & R & 0.623100 & 0.972000 \\
53387.0843 & I & 2.171000 & 1.481800 \\
53639.1560 & R & 1.061500 & 0.573000 \\
53639.1950 & I & -1.182400 & 0.961000 \\
53643.1524 & R & 3.469900 & 1.111000 \\
53643.1663 & I & 3.486900 & 1.564600 \\
53649.1524 & R & 11.057000 & 1.522500 \\
53652.1329 & R & 16.213000 & 0.573400 \\
53652.1493 & I & 17.849800 & 0.913800 \\
53654.1580 & R & 19.530000 & 0.589300 \\
53654.1801 & I & 24.191400 & 0.978800 \\
53682.1369 & R & 18.411500 & 0.872800 \\
53682.1662 & I & 19.497800 & 1.894900 \\
53696.1593 & R & 8.148200 & 0.374500 \\
53696.1737 & I & 15.375700 & 0.927100 \\
53700.2523 & R & 6.484800 & 0.477600 \\
53702.1795 & R & 5.984700 & 0.381100 \\
53702.1936 & I & 11.729600 & 0.745400 \\
53706.1472 & R & 4.763900 & 0.360400 \\
53706.1612 & I & 10.774700 & 0.702500 \\
53708.1562 & R & 4.740700 & 0.424800 \\
53708.1701 & I & 10.204600 & 0.988400 \\
53712.1615 & R & 4.073500 & 0.527300 \\
53712.1768 & I & 8.401100 & 0.830600 \\
53714.0758 & R & 4.131400 & 0.896300 \\
53714.0864 & I & 6.969500 & 1.410200 \\
53735.0873 & R & 2.452000 & 0.399500 \\
53738.0910 & R & 2.622000 & 0.385700 \\
53994.3763 & R & 0.783600 & 0.598500 \\
54003.3524 & R & 2.184000 & 0.905100 \\
54003.3824 & I & -1.739200 & 1.447100 \\
54006.3841 & R & 0.759200 & 0.486100 \\
54021.3180 & I & 4.178300 & 1.399400 \\
54023.3709 & R & 0.975700 & 0.959400 \\
54025.3182 & R & 0.904400 & 0.977700 \\
54029.3347 & I & -0.950300 & 0.977700 \\
54029.3583 & R & 0.548400 & 0.601200 \\
54039.3310 & R & 0.890400 & 1.053200 \\
54051.1441 & R & 0.377500 & 0.590200 \\
54051.1597 & I & 0.460600 & 1.086500 \\
54055.2754 & I & 4.867500 & 1.708400 \\
54065.3080 & R & 0.591700 & 0.680700 \\
54065.3218 & I & 1.439700 & 1.639800 \\
54067.2772 & R & 0.490300 & 0.681100 \\
54067.2974 & I & -3.463200 & 1.351000 \\
54069.2861 & R & 1.212600 & 0.718200 \\
54082.1487 & R & 0.490800 & 0.774000 \\
54082.1805 & I & 1.062000 & 1.090000 \\
54086.1354 & R & -0.320300 & 0.549800 \\
54086.1771 & I & 1.437100 & 1.351400 \\
54088.1847 & R & 0.266100 & 0.521300 \\
54088.1882 & I & -0.998000 & 0.960800 \\
54090.1316 & R & 0.612200 & 0.372000 \\
54090.1428 & I & -0.383600 & 0.666000 \\
54092.1503 & R & 0.434100 & 0.360200 \\
54092.1718 & I & -0.759000 & 0.702600 \\
54094.1612 & R & 1.236400 & 0.533400 \\
54094.1826 & I & -0.785200 & 0.925600 \\
54095.1677 & R & 0.625200 & 0.706300 \\
54095.1701 & I & -1.777600 & 1.433700 \\
54099.1526 & I & 3.680100 & 2.106600 \\
54109.1355 & R & -1.260900 & 1.334000 \\
54111.1474 & R & 0.545500 & 0.689200 \\
54111.1693 & I & 1.047600 & 1.462400 \\
54114.1265 & R & 0.275500 & 0.631000 \\
54114.1306 & I & -1.146100 & 1.254300 \\
54351.3521 & R & 0.693000 & 0.628200 \\
54354.3729 & R & -0.299000 & 0.454700 \\
54354.4039 & I & 0.213700 & 0.980600 \\
54360.3409 & R & -0.369300 & 0.579200 \\
54375.3513 & I & 1.135600 & 2.002100 \\
54379.3293 & R & 0.200100 & 0.880800 \\
54381.3157 & R & 2.508900 & 0.756600 \\
54381.3440 & I & 0.885200 & 0.911600 \\
54383.3355 & R & -0.382700 & 0.543400 \\
54383.3510 & I & -0.054500 & 0.725800 \\
54385.3596 & I & 2.071100 & 1.434900 \\
54387.3172 & R & 0.671700 & 1.225000 \\
54387.3467 & I & 1.254700 & 1.322400 \\
54389.3007 & R & 1.642300 & 0.888900 \\
54393.3055 & R & -0.785900 & 0.551900 \\
54409.3036 & R & -0.520300 & 0.542800 \\
54409.3245 & I & 1.677500 & 1.082800 \\
54413.1502 & R & -0.834000 & 0.648800 \\
54415.1310 & R & -0.033200 & 0.415100 \\
54415.1506 & I & 0.721000 & 0.930300 \\
54419.1507 & R & -0.782600 & 0.365600 \\
54419.1736 & I & -0.813700 & 0.878800 \\
54421.1270 & R & -0.058300 & 0.510900 \\
54423.2846 & R & -0.017800 & 0.584400 \\
54435.2168 & R & -1.166600 & 0.826700 \\
54435.2326 & I & -0.719800 & 0.703700 \\
54439.1346 & R & -0.674800 & 0.365800 \\
54439.1491 & I & 0.642700 & 1.333600 \\
54441.1621 & R & -0.726700 & 0.558600 \\
54443.1136 & R & -0.425400 & 0.586700 \\
54443.1282 & I & -1.174900 & 0.662000 \\
54445.1098 & R & -0.742200 & 0.436000 \\
54445.1320 & I & -0.444500 & 1.085900 \\
54447.1844 & R & -0.100700 & 0.478900 \\
54449.1839 & R & -0.427400 & 0.502400 \\
54453.1848 & R & 0.481600 & 1.205100 \\
54464.1561 & R & -0.823400 & 0.548500 \\
54464.1599 & I & -0.447500 & 0.834700 \\
54469.1223 & R & -0.378000 & 0.382400 \\
54469.1293 & I & 0.800400 & 0.760400 \\
\hline \\
\multicolumn{4}{c}{m226}\\
52931.1125 & R & -0.642800 & 0.501100 \\
52931.1338 & I & -1.013800 & 0.911700 \\
52934.0980 & R & -0.156100 & 0.502600 \\
52934.1202 & I & 2.301400 & 1.123300 \\
52940.1215 & R & 0.361700 & 0.457200 \\
52940.1457 & I & -0.603000 & 0.766000 \\
52944.1618 & R & 0.217300 & 0.628300 \\
52944.1769 & I & -0.545400 & 1.012200 \\
52958.1153 & R & -0.913900 & 0.540100 \\
52958.1367 & I & 0.382700 & 1.369900 \\
52962.1238 & R & -0.176300 & 1.138200 \\
52962.1462 & I & 1.678500 & 1.275400 \\
52968.1200 & R & 0.399500 & 0.579900 \\
52968.1417 & I & -4.048300 & 2.851000 \\
52986.1218 & R & 1.115500 & 0.453400 \\
52986.1438 & I & -1.551500 & 0.857900 \\
52990.1044 & R & -0.755900 & 0.524800 \\
52990.1254 & I & -0.803500 & 0.936400 \\
52994.1081 & R & 0.433700 & 0.481700 \\
53268.1824 & R & 0.572900 & 0.606300 \\
53283.2039 & R & 0.530500 & 0.740700 \\
53283.2362 & I & 0.911200 & 1.328500 \\
53289.1028 & R & 0.528300 & 0.619300 \\
53289.1240 & I & -0.547100 & 1.162900 \\
53293.0885 & R & 0.219300 & 0.475500 \\
53293.1113 & I & 1.054400 & 1.803100 \\
53297.1099 & R & -0.232100 & 0.595300 \\
53297.1311 & I & -0.105500 & 0.972700 \\
53315.1192 & R & 0.458100 & 0.487400 \\
53315.1414 & I & 1.495600 & 0.855200 \\
53321.1762 & R & 0.560700 & 1.555000 \\
53323.1315 & R & -0.850700 & 0.511100 \\
53323.1531 & I & -0.117300 & 0.764300 \\
53327.1796 & R & 0.007300 & 0.655500 \\
53329.0817 & R & -0.619800 & 0.601100 \\
53329.1029 & I & -1.165000 & 0.829000 \\
53342.1285 & R & -0.111500 & 0.434100 \\
53342.1499 & I & 0.627700 & 0.888500 \\
53346.1210 & R & -0.065900 & 0.526800 \\
53346.1475 & I & -0.495200 & 1.227200 \\
53350.1016 & R & 0.645200 & 0.518800 \\
53350.1393 & I & 1.268100 & 0.788300 \\
53354.0957 & R & -0.430500 & 0.374400 \\
53354.1288 & I & -0.594100 & 0.813800 \\
53356.1112 & R & 0.415800 & 0.460400 \\
53356.1265 & I & 0.371100 & 0.798400 \\
53377.0689 & R & -0.490900 & 0.436300 \\
53377.0845 & I & 0.387400 & 0.991700 \\
53381.0546 & R & 2.165900 & 0.437100 \\
53381.0698 & I & -0.461600 & 0.792200 \\
53385.0756 & R & -0.376900 & 0.561000 \\
53385.0966 & I & -1.038800 & 1.319600 \\
53639.1292 & R & 4.039700 & 0.621500 \\
53643.1373 & R & 5.019500 & 1.040900 \\
53652.0968 & R & 4.660900 & 0.756600 \\
53652.1177 & I & 10.302500 & 0.857200 \\
53654.1020 & R & 5.406500 & 0.690800 \\
53654.1269 & I & 9.690100 & 0.870700 \\
53682.1126 & R & 1.151600 & 0.705800 \\
53682.1310 & I & 0.013900 & 2.075400 \\
53696.1310 & R & 0.573500 & 0.338800 \\
53696.1534 & I & 2.302600 & 1.050400 \\
53700.2486 & R & 0.757200 & 0.400400 \\
53702.1525 & R & 1.301400 & 0.342000 \\
53702.1737 & I & 1.886700 & 0.802900 \\
53708.1290 & R & 0.422600 & 0.449300 \\
53708.1504 & I & -0.227900 & 0.833800 \\
53712.1338 & R & 0.271500 & 0.475600 \\
53712.1548 & I & 1.292000 & 1.034800 \\
53714.0489 & R & -1.121700 & 0.830800 \\
53714.0699 & I & 1.769000 & 1.162700 \\
53728.0685 & R & -0.489800 & 0.487800 \\
53728.0899 & I & 0.154900 & 1.036200 \\
53731.0742 & R & -0.751000 & 0.479700 \\
53731.1018 & I & 0.725000 & 0.899400 \\
53733.0810 & R & -0.092900 & 0.450700 \\
53733.1115 & I & 0.945600 & 0.630800 \\
53738.0875 & R & 0.092600 & 0.410000 \\
53992.3259 & R & 0.101700 & 1.263600 \\
53994.3050 & R & 0.494700 & 0.369700 \\
53994.3441 & I & 0.937900 & 1.121300 \\
54003.2925 & R & -0.229800 & 0.567100 \\
54003.3365 & I & -1.374400 & 1.214300 \\
54006.3250 & R & 0.254500 & 0.487400 \\
54006.3458 & I & -0.353100 & 0.943800 \\
54021.2759 & R & -0.717600 & 0.994200 \\
54023.3667 & R & 0.705400 & 1.112700 \\
54025.2791 & R & -0.672000 & 0.630400 \\
54029.2969 & R & 1.444000 & 0.570700 \\
54029.3286 & I & 2.200600 & 1.156400 \\
54033.3110 & I & -2.711500 & 3.626100 \\
54039.2968 & R & -0.476900 & 1.119700 \\
54051.1035 & R & -0.246200 & 0.558900 \\
54051.1249 & I & 0.441600 & 1.243800 \\
54055.2231 & R & 0.363700 & 0.760900 \\
54055.2371 & I & 1.310600 & 1.535800 \\
54059.2191 & R & 0.007300 & 0.866500 \\
54059.2447 & R & 0.536700 & 0.713900 \\
54059.2496 & I & -1.960000 & 1.459900 \\
54063.2315 & R & 0.041200 & 0.448300 \\
54063.2632 & I & -1.089500 & 1.264100 \\
54065.2459 & R & 0.518400 & 0.541300 \\
54065.2494 & I & -1.585000 & 1.217300 \\
54069.2437 & R & -0.849600 & 1.077700 \\
54082.1230 & R & 0.482900 & 0.660300 \\
54082.1265 & I & 0.314500 & 1.028300 \\
54086.1061 & R & 0.691200 & 0.443500 \\
54086.1096 & I & 0.926300 & 0.985400 \\
54088.1186 & R & 0.417100 & 0.479800 \\
54090.0965 & R & -0.167800 & 0.356600 \\
54090.1133 & I & 0.160900 & 0.561200 \\
54092.1232 & R & -0.779200 & 0.346600 \\
54092.1267 & I & 0.416300 & 0.812700 \\
54094.1218 & R & 0.406000 & 0.462600 \\
54094.1490 & I & 0.318000 & 0.773300 \\
54095.1164 & R & -0.006400 & 0.805500 \\
54095.1187 & I & -0.306700 & 1.328000 \\
54096.1067 & R & -0.760700 & 1.134500 \\
54096.1347 & I & -0.943200 & 1.807700 \\
54098.1137 & R & -1.090000 & 1.324600 \\
54098.1489 & I & -1.602600 & 2.293900 \\
54111.0980 & R & 0.587600 & 0.527000 \\
54111.1171 & I & 0.976000 & 0.847400 \\
54114.0759 & R & 0.077200 & 0.406500 \\
54114.0794 & I & 0.864400 & 0.977100 \\
54351.3338 & R & -1.423300 & 0.508400 \\
54354.3478 & R & -0.484200 & 0.495600 \\
54354.3979 & I & -1.163200 & 0.862100 \\
54360.3218 & R & -1.298800 & 0.891100 \\
54363.3401 & I & 0.383300 & 0.944800 \\
54363.3803 & R & 0.133400 & 0.661100 \\
54375.3079 & R & 0.409000 & 1.236700 \\
54379.2793 & R & 0.413500 & 0.799200 \\
54379.3164 & I & 0.541200 & 1.802500 \\
54381.2740 & R & -0.932600 & 0.556400 \\
54383.2873 & R & 0.053800 & 0.576100 \\
54383.3093 & I & 0.260600 & 0.762100 \\
54387.2696 & R & -0.323700 & 0.680100 \\
54387.3102 & I & 3.269400 & 2.429400 \\
54389.2756 & I & -3.677000 & 2.468200 \\
54391.3188 & R & -0.325500 & 1.031500 \\
54393.2622 & R & 0.121100 & 0.725400 \\
54407.2890 & R & 0.702100 & 1.023500 \\
54409.2439 & R & 0.563800 & 0.435000 \\
54409.2627 & I & -0.452000 & 0.774400 \\
54415.0765 & R & -0.273800 & 0.711600 \\
54415.0920 & I & 0.678100 & 1.046200 \\
54417.0817 & R & -0.030700 & 0.427800 \\
54417.1193 & I & -0.652300 & 0.667100 \\
54419.0655 & R & 0.124500 & 0.403400 \\
54419.0898 & I & -0.300200 & 0.792000 \\
54421.0850 & R & -0.484400 & 0.600600 \\
54423.2497 & R & -0.715600 & 0.735500 \\
54435.1808 & R & -0.952000 & 0.738000 \\
54435.2034 & I & -3.224100 & 1.517800 \\
54439.0999 & R & 0.636800 & 0.368300 \\
54439.1213 & I & 0.807200 & 0.692500 \\
54441.1848 & R & -0.693300 & 0.633700 \\
54451.1068 & R & 0.060200 & 0.776200 \\
54451.1103 & I & 0.911200 & 1.081400 \\
54453.0891 & R & -1.157400 & 1.559200 \\
54453.1054 & I & -0.455700 & 2.792000 \\
\hline \\
\multicolumn{4}{c}{n246}\\
53268.1072 & R & 0.233700 & 0.926900 \\
53268.1484 & I & -1.558400 & 2.382000 \\
53283.1311 & R & 1.384400 & 0.711300 \\
53283.1629 & I & -3.953800 & 2.610600 \\
53289.0561 & R & 0.553300 & 0.834700 \\
53289.0726 & I & 1.996400 & 2.316400 \\
53293.0558 & I & -2.959000 & 2.467100 \\
53297.0640 & R & 0.167900 & 0.627400 \\
53297.0809 & I & 1.229700 & 2.022000 \\
53301.0728 & R & 0.873800 & 1.000600 \\
53301.0973 & I & 0.444600 & 2.121700 \\
53315.0736 & R & 0.759600 & 0.555200 \\
53315.0906 & I & 2.461000 & 1.822000 \\
53323.0829 & R & -0.299900 & 0.340600 \\
53323.1006 & I & 1.391500 & 1.701200 \\
53329.0363 & R & -2.511500 & 0.669200 \\
53329.0533 & I & 3.000000 & 1.831300 \\
53342.0814 & R & -0.596500 & 0.501100 \\
53342.0984 & I & -0.270200 & 1.930800 \\
53346.0734 & R & -0.239600 & 0.523700 \\
53346.0919 & I & 0.557500 & 2.004000 \\
53350.0550 & R & 1.488400 & 1.042600 \\
53350.0724 & I & 2.651500 & 2.215700 \\
53358.0431 & R & -0.008000 & 0.723100 \\
53360.0755 & R & -0.672700 & 1.228100 \\
53360.1073 & I & -2.727200 & 3.728000 \\
53385.0554 & R & 1.229400 & 0.815700 \\
53385.0589 & I & 1.706100 & 2.313900 \\
53639.0843 & R & 0.097400 & 0.604600 \\
53639.1007 & I & 1.268700 & 1.958700 \\
53643.1220 & R & 0.427400 & 0.833700 \\
53652.0528 & R & 1.804000 & 1.298800 \\
53652.0717 & I & -1.294500 & 2.217500 \\
53682.0710 & R & 0.911100 & 0.908100 \\
53696.0776 & R & 4.994500 & 0.352600 \\
53696.0940 & I & 7.876700 & 1.545600 \\
53700.1642 & R & 7.206500 & 0.497600 \\
53702.1021 & R & 5.957600 & 0.389600 \\
53702.1185 & I & 9.385700 & 1.741100 \\
53706.0758 & R & 7.895000 & 0.351700 \\
53706.0924 & I & 10.573300 & 1.762500 \\
53708.0780 & R & 7.194400 & 0.422300 \\
53708.1001 & I & 10.115000 & 1.714300 \\
53735.0641 & R & 2.462800 & 0.513100 \\
53738.0579 & R & 1.488400 & 0.453900 \\
53738.0614 & I & 5.769200 & 1.738000 \\
54021.2305 & R & -0.408000 & 0.735400 \\
54021.2475 & I & -2.309100 & 2.691400 \\
54025.2260 & R & 0.036300 & 0.601200 \\
54025.2506 & I & 1.277300 & 2.444900 \\
54029.2397 & R & -0.513400 & 0.561900 \\
54029.2560 & I & -0.007300 & 1.905900 \\
54031.2551 & R & -0.036600 & 0.512400 \\
54031.2938 & I & 0.240400 & 2.017200 \\
54033.2198 & R & -0.385000 & 1.887200 \\
54037.2368 & R & -0.807200 & 0.592000 \\
54037.2622 & I & 0.025700 & 2.680100 \\
54039.2285 & R & -0.595800 & 1.139000 \\
54039.2578 & I & -1.389900 & 3.174400 \\
54051.0442 & R & 0.601300 & 0.682200 \\
54051.0650 & I & -1.357400 & 2.149100 \\
54055.1999 & R & 0.040200 & 0.841900 \\
54055.2181 & I & -0.884800 & 3.214200 \\
54069.1979 & R & 1.075300 & 1.654400 \\
54084.0635 & R & 0.902900 & 0.766000 \\
54084.0806 & I & 0.853500 & 3.243900 \\
54088.0686 & R & -0.293100 & 0.470400 \\
54088.0912 & I & -0.898500 & 2.218600 \\
54095.0881 & R & -0.115300 & 0.997600 \\
54095.0904 & I & -0.957300 & 2.641000 \\
54096.0646 & R & 2.546500 & 1.681000 \\
54098.0911 & R & 3.815600 & 2.036300 \\
54112.0851 & R & -0.140900 & 0.711400 \\
54112.0921 & I & -0.572100 & 2.502000 \\
54114.0651 & R & -1.320000 & 0.776900 \\
54114.0676 & I & -1.164300 & 2.666100 \\
54351.2912 & R & -1.197200 & 0.453000 \\
54354.3041 & R & 0.354600 & 0.588900 \\
54357.2972 & I & -0.977000 & 2.083700 \\
54360.2849 & R & 0.289700 & 1.417300 \\
54377.2228 & R & 0.369900 & 0.514200 \\
54379.2307 & I & -2.412000 & 2.055500 \\
54383.2511 & I & 1.482700 & 2.047200 \\
54389.2174 & R & -0.316500 & 1.027500 \\
54393.2293 & R & 1.119200 & 0.568700 \\
54409.2088 & R & 0.107900 & 0.443500 \\
54409.2311 & I & 2.355800 & 2.084600 \\
54415.0431 & R & 0.828400 & 0.561900 \\
54415.0657 & I & -2.487500 & 1.979300 \\
54421.0301 & R & 0.354100 & 0.553200 \\
54423.1499 & R & -0.831800 & 0.760800 \\
54435.1183 & R & -0.473600 & 0.623100 \\
54435.1351 & I & -3.137800 & 2.758100 \\
54439.0381 & R & -1.687400 & 0.928100 \\
54439.0567 & I & 0.419500 & 1.805500 \\
\hline \\
\multicolumn{4}{c}{n256}\\
53268.1901 & R & 0.691200 & 0.436800 \\
53283.2422 & R & -0.603700 & 0.876200 \\
53283.2573 & I & -3.015000 & 1.654600 \\
53289.1299 & R & 0.261200 & 0.888700 \\
53289.1443 & I & -0.137300 & 1.092700 \\
53293.1171 & R & -0.243400 & 0.598100 \\
53297.1369 & R & 0.629600 & 0.508300 \\
53297.1517 & I & -0.458800 & 0.764800 \\
53315.1472 & R & 0.734600 & 0.433200 \\
53315.1612 & I & -0.242700 & 0.838500 \\
53323.1593 & R & -0.220700 & 0.323700 \\
53323.1757 & I & -0.172800 & 0.609600 \\
53327.1831 & R & -0.058200 & 0.528600 \\
53329.1281 & R & -0.379900 & 0.539600 \\
53329.1437 & I & -0.011800 & 0.812500 \\
53342.1558 & R & -0.191500 & 0.424700 \\
53342.1702 & I & -1.382900 & 0.789000 \\
53346.1581 & R & 0.222600 & 0.484600 \\
53346.1767 & I & -0.002000 & 0.915400 \\
53350.1452 & R & 0.289700 & 0.341800 \\
53350.1598 & I & -0.209500 & 0.669400 \\
53356.1472 & R & -0.011000 & 0.438000 \\
53356.1699 & I & 0.414300 & 0.717400 \\
53379.0883 & R & -0.080100 & 0.472500 \\
53379.1024 & I & 0.031200 & 1.097100 \\
53383.0671 & R & -0.768500 & 0.411900 \\
53383.0816 & I & 0.880500 & 0.741600 \\
53387.0700 & R & -0.981000 & 0.807100 \\
53387.0843 & I & -1.075900 & 1.279500 \\
53639.1560 & R & 0.845200 & 0.581400 \\
53639.1950 & I & -0.678600 & 0.970900 \\
53643.1524 & R & 0.193200 & 0.988000 \\
53643.1663 & I & 1.707000 & 1.647800 \\
53649.1524 & R & -1.103500 & 1.341500 \\
53652.1329 & R & 0.042600 & 0.552600 \\
53652.1493 & I & 0.455700 & 0.845500 \\
53654.1580 & R & 0.423500 & 0.534300 \\
53654.1801 & I & -0.010800 & 0.824000 \\
53682.1369 & R & 4.368000 & 0.787900 \\
53682.1662 & I & 3.037600 & 1.526800 \\
53696.1593 & R & 8.006100 & 0.336500 \\
53696.1737 & I & 9.233400 & 0.690500 \\
53700.2523 & R & 7.533100 & 0.397600 \\
53702.1795 & R & 7.146200 & 0.360100 \\
53702.1936 & I & 8.961400 & 0.663800 \\
53706.1472 & R & 6.421700 & 0.371000 \\
53706.1612 & I & 8.811500 & 0.681700 \\
53708.1562 & R & 5.967400 & 0.372700 \\
53708.1701 & I & 6.720000 & 0.882800 \\
53712.1615 & R & 4.158700 & 0.496500 \\
53712.1768 & I & 7.328400 & 0.736600 \\
53714.0758 & R & 4.583400 & 0.894700 \\
53714.0864 & I & 9.046200 & 1.281800 \\
53735.0873 & R & 1.718900 & 0.352400 \\
53738.0910 & R & 1.627200 & 0.353800 \\
53994.3763 & R & -0.528400 & 0.512000 \\
54003.3524 & R & 0.048900 & 0.767000 \\
54003.3824 & I & 0.086100 & 1.370400 \\
54006.3841 & R & 0.494000 & 0.473600 \\
54021.3180 & I & 0.430700 & 1.477300 \\
54023.3709 & R & 0.099600 & 1.033800 \\
54025.3182 & R & -0.405200 & 0.971000 \\
54029.3347 & I & 0.138600 & 0.921500 \\
54029.3583 & R & 0.669700 & 0.508800 \\
54039.3310 & R & -1.050500 & 0.940600 \\
54051.1441 & R & -0.126300 & 0.626100 \\
54051.1597 & I & 0.375400 & 0.967200 \\
54055.2606 & R & 2.402500 & 0.882900 \\
54055.2754 & I & -1.986800 & 1.831900 \\
54065.3080 & R & -0.199500 & 0.633100 \\
54065.3218 & I & -4.150300 & 1.619700 \\
54067.2772 & R & -0.301600 & 0.653400 \\
54067.2974 & I & 1.752900 & 1.207800 \\
54069.2861 & R & -0.082700 & 0.663700 \\
54082.1487 & R & -0.254400 & 0.758200 \\
54082.1805 & I & 0.169800 & 0.989500 \\
54086.1354 & R & -0.776400 & 0.472700 \\
54086.1771 & I & -2.806300 & 1.292800 \\
54088.1847 & R & -0.602500 & 0.460300 \\
54088.1882 & I & -0.424900 & 0.918400 \\
54090.1316 & R & -0.463800 & 0.293600 \\
54090.1428 & I & -0.538800 & 0.594400 \\
54092.1503 & R & 0.113200 & 0.328800 \\
54092.1718 & I & 0.351700 & 0.680000 \\
54094.1612 & R & -0.107000 & 0.511600 \\
54094.1826 & I & 0.665600 & 0.822500 \\
54095.1677 & R & -0.152500 & 0.594200 \\
54095.1701 & I & 2.129600 & 1.282700 \\
54098.1606 & I & 1.176100 & 2.716400 \\
54098.1664 & R & -0.360000 & 1.411300 \\
54109.1355 & R & 0.214800 & 1.252500 \\
54111.1474 & R & -0.053500 & 0.640000 \\
54111.1693 & I & 0.368300 & 1.318400 \\
54114.1265 & R & -0.049300 & 0.591300 \\
54114.1306 & I & -1.037000 & 1.079100 \\
54351.3521 & R & -0.192900 & 0.549600 \\
54354.3729 & R & -0.307200 & 0.491500 \\
54354.4039 & I & -0.636500 & 0.930200 \\
54360.3409 & R & -0.238600 & 0.572200 \\
54375.3513 & I & 3.548100 & 1.923900 \\
54379.3293 & R & -0.012400 & 0.870600 \\
54381.3157 & R & -0.427800 & 0.682700 \\
54381.3440 & I & 0.546600 & 0.857400 \\
54383.3355 & R & 0.378600 & 0.480100 \\
54383.3510 & I & 0.529400 & 0.639900 \\
54385.3596 & I & -0.077700 & 1.305900 \\
54387.3172 & R & -0.336000 & 1.083400 \\
54387.3467 & I & 0.058000 & 1.034100 \\
54389.3007 & R & -1.498500 & 0.953700 \\
54393.3055 & R & -0.117600 & 0.503500 \\
54409.3036 & R & 0.377200 & 0.507900 \\
54409.3245 & I & -0.822400 & 1.007300 \\
54413.1502 & R & 0.292700 & 0.624400 \\
54415.1310 & R & -0.389800 & 0.449400 \\
54415.1506 & I & 0.849800 & 0.980500 \\
54419.1507 & R & -0.101100 & 0.364000 \\
54419.1736 & I & 1.262100 & 0.677600 \\
54421.1270 & R & 0.870900 & 0.507800 \\
54423.2846 & R & 0.036200 & 0.649400 \\
54435.2168 & R & -0.372300 & 0.782200 \\
54435.2326 & I & 2.692200 & 1.533800 \\
54439.1346 & R & -0.047600 & 0.379400 \\
54439.1491 & I & -0.319200 & 0.656800 \\
54441.1621 & R & 0.716300 & 0.546800 \\
54443.1136 & R & 0.568800 & 0.505400 \\
54443.1282 & I & 1.960200 & 1.294900 \\
54445.1098 & R & 0.697000 & 0.332500 \\
54445.1320 & I & -0.047300 & 0.756000 \\
54447.1844 & R & 0.082300 & 0.391800 \\
54449.1839 & R & 0.206000 & 0.476200 \\
54453.1848 & R & -0.395700 & 1.163500 \\
54464.1561 & R & 0.367800 & 0.535500 \\
54464.1599 & I & -0.456900 & 0.678800 \\
54469.1223 & R & -0.292800 & 0.384800 \\
54469.1293 & I & -0.369300 & 0.762100 \\
\hline \\
\multicolumn{4}{c}{n258}\\
53266.1604 & R & 0.425700 & 0.877900 \\
53266.1815 & I & 0.225600 & 1.850500 \\
53283.1929 & R & 1.056400 & 0.842800 \\
53283.2074 & I & -0.672300 & 1.566300 \\
53289.0904 & R & 1.145800 & 0.851500 \\
53289.1066 & I & 0.173200 & 1.187800 \\
53293.0738 & R & 0.840800 & 0.782900 \\
53293.0936 & I & 0.118800 & 0.861700 \\
53297.0987 & R & 0.535500 & 0.672100 \\
53297.1135 & I & 0.247100 & 1.033100 \\
53315.1085 & R & 0.967000 & 0.503500 \\
53315.1230 & I & -0.262500 & 0.952100 \\
53323.1206 & R & 0.181800 & 0.652000 \\
53323.1352 & I & 0.386800 & 0.899200 \\
53327.1697 & R & 0.726300 & 0.921000 \\
53329.0712 & R & -1.466900 & 0.597200 \\
53329.0852 & I & -0.181100 & 0.867500 \\
53342.1162 & R & -0.039600 & 0.396200 \\
53342.1323 & I & 0.092700 & 0.747600 \\
53346.1100 & R & -0.176300 & 0.503700 \\
53346.1248 & I & 1.266000 & 1.023100 \\
53350.0903 & R & 0.059100 & 0.514300 \\
53350.1064 & I & 0.718900 & 0.863400 \\
53354.0850 & R & 0.165000 & 0.371300 \\
53354.1113 & I & 0.313200 & 0.712700 \\
53383.0516 & R & -0.073500 & 0.454500 \\
53383.0613 & I & 1.458100 & 0.793700 \\
53387.0531 & R & 0.034500 & 1.281000 \\
53387.0632 & I & 0.631400 & 1.627000 \\
53639.1187 & R & 0.601400 & 0.589300 \\
53639.1327 & I & -0.419900 & 1.016100 \\
53643.1257 & R & 1.446100 & 1.119300 \\
53643.1407 & I & 2.893900 & 2.143100 \\
53649.1107 & R & 1.086500 & 1.188000 \\
53652.0893 & R & 1.107500 & 0.872800 \\
53652.1061 & I & 0.111900 & 1.055400 \\
53654.0939 & R & 1.160100 & 0.665900 \\
53654.1153 & I & 0.269300 & 0.967000 \\
53682.1020 & R & 2.555000 & 0.871500 \\
53696.1117 & R & 8.978000 & 0.329300 \\
53696.1345 & I & 8.829300 & 0.708600 \\
53700.2276 & R & 8.352900 & 0.444000 \\
53702.1419 & R & 8.389100 & 0.343000 \\
53702.1561 & I & 8.918100 & 0.838700 \\
53706.1170 & R & 10.003300 & 0.350600 \\
53706.1356 & I & 8.392500 & 0.936500 \\
53708.1254 & R & 5.944900 & 0.415200 \\
53708.1445 & I & 9.086000 & 0.816200 \\
53712.1303 & R & 4.696800 & 0.457000 \\
53712.1490 & I & 4.889500 & 0.825100 \\
53714.0454 & R & 3.893000 & 0.802200 \\
53714.0641 & I & 8.405100 & 1.308200 \\
53728.0570 & R & 1.787300 & 0.510500 \\
53728.0722 & I & 5.504600 & 1.064500 \\
53731.0633 & R & 1.820100 & 0.473900 \\
53731.0777 & I & 4.323000 & 1.256500 \\
53733.0730 & R & 1.308100 & 0.408200 \\
53733.0996 & I & 3.489800 & 0.740300 \\
53735.0839 & R & 1.130300 & 0.404300 \\
53992.3185 & R & 0.993800 & 1.247800 \\
53994.2981 & R & -0.575000 & 0.359400 \\
53994.3321 & I & 0.859300 & 0.876100 \\
54003.2854 & R & 0.885700 & 0.699500 \\
54003.3260 & I & 0.411000 & 1.120100 \\
54021.2653 & R & -0.014600 & 1.003900 \\
54021.2794 & I & 0.854000 & 1.805900 \\
54023.3546 & R & -1.327900 & 1.007800 \\
54025.2683 & R & 0.476400 & 0.464200 \\
54025.2864 & I & 0.012100 & 1.831000 \\
54029.2858 & R & 0.414300 & 0.596900 \\
54029.3004 & I & -0.546800 & 1.034700 \\
54033.2928 & I & 3.837800 & 3.110200 \\
54039.2828 & R & 1.410500 & 0.817800 \\
54051.0923 & R & -1.371700 & 0.698000 \\
54051.1073 & I & 0.164700 & 1.045600 \\
54055.2266 & R & -0.403600 & 0.710600 \\
54055.2429 & I & 0.133900 & 1.678800 \\
54059.2261 & R & 0.417400 & 0.734000 \\
54065.2344 & R & 0.145800 & 0.528600 \\
54065.2725 & I & -0.288100 & 1.417300 \\
54067.2392 & R & 0.473100 & 0.572300 \\
54067.2656 & I & -0.938800 & 1.467900 \\
54069.2331 & R & -0.346300 & 1.029400 \\
54069.2530 & I & -1.080900 & 1.624400 \\
54084.1024 & R & -0.020300 & 1.507000 \\
54084.1400 & I & -2.680400 & 2.391100 \\
54088.1043 & R & -0.822200 & 0.497900 \\
54088.1349 & I & -1.322200 & 1.011200 \\
54090.1000 & R & 0.064100 & 0.343300 \\
54090.1882 & I & -0.584200 & 1.116900 \\
54096.1137 & R & -0.091900 & 0.971500 \\
54098.1219 & R & -1.832900 & 1.447300 \\
54099.0904 & I & 1.032400 & 2.638300 \\
54112.1121 & R & -0.241100 & 0.635400 \\
54112.1157 & I & -0.062300 & 0.969600 \\
54114.1079 & R & 1.463000 & 0.974300 \\
54114.1102 & I & -3.525500 & 1.549400 \\
54115.1019 & R & 1.407300 & 1.104400 \\
54351.3227 & R & 0.133500 & 0.526400 \\
54351.3962 & I & -0.758800 & 1.405500 \\
54354.3297 & R & -0.683900 & 0.512900 \\
54360.3109 & R & -0.351800 & 1.004800 \\
54363.3731 & R & 0.187800 & 0.612500 \\
54375.2973 & R & 0.034900 & 1.222200 \\
54375.3114 & I & 1.928300 & 1.787100 \\
54377.2825 & R & 0.181100 & 0.433800 \\
54377.3159 & I & -0.391300 & 1.386400 \\
54379.2635 & R & -0.247800 & 0.733900 \\
54379.2950 & I & 0.066400 & 1.329800 \\
54383.2696 & R & -0.111500 & 0.535500 \\
54383.2911 & I & 0.290200 & 0.895700 \\
54393.2703 & R & 0.164600 & 0.477600 \\
54409.2515 & R & -0.217200 & 0.585600 \\
54409.2743 & I & -0.614600 & 0.796500 \\
54413.1006 & I & 3.121600 & 2.373800 \\
54415.0843 & R & -0.309700 & 0.621400 \\
54417.0780 & R & -0.007300 & 0.385000 \\
54417.1323 & I & 0.164600 & 0.724000 \\
54419.0770 & R & 0.376800 & 0.360800 \\
54419.1112 & I & -1.104100 & 0.632800 \\
54421.0734 & R & -0.325400 & 0.485000 \\
54421.1686 & I & -1.739600 & 0.725700 \\
54423.2388 & R & -0.347300 & 0.830500 \\
54435.1598 & R & -0.843900 & 0.632100 \\
54435.1843 & I & 1.604100 & 1.409400 \\
54439.0889 & R & 0.495500 & 0.424900 \\
54439.1034 & I & 0.654300 & 0.797600 \\
54441.1775 & R & -0.559600 & 0.600300 \\
54443.0834 & R & -0.776700 & 0.655600 \\
54443.1758 & I & 1.280100 & 1.354200 \\
54445.0808 & R & 0.723300 & 0.417000 \\
54445.0914 & I & 0.442100 & 0.745600 \\
54447.1352 & R & -0.676100 & 0.410200 \\
54447.1390 & I & -0.605400 & 0.968100 \\
54449.1215 & R & -0.383000 & 0.505400 \\
54449.1252 & I & 0.917600 & 1.023100 \\
54451.1258 & R & -0.227000 & 0.781500 \\
54451.1293 & I & -0.399500 & 1.288700 \\
54453.1270 & R & 0.083000 & 1.444600 \\
54453.1307 & I & -1.910200 & 1.900800 \\
54467.1145 & R & -0.385400 & 0.480200 \\
54472.0991 & R & 0.044500 & 0.466000 \\
\hline \\
\multicolumn{4}{c}{n263}\\
53268.1824 & R & -1.326900 & 0.596700 \\
53283.2039 & R & -1.165100 & 0.863400 \\
53283.2362 & I & -2.601400 & 1.665400 \\
53289.1028 & R & -0.015700 & 0.701600 \\
53289.1240 & I & -3.063200 & 1.217700 \\
53293.0885 & R & -0.665300 & 0.630200 \\
53293.1113 & I & -4.233300 & 1.588800 \\
53297.1099 & R & 0.627100 & 0.596600 \\
53297.1311 & I & 0.000000 & 0.993600 \\
53315.1192 & R & 0.395800 & 0.466200 \\
53315.1414 & I & 0.874900 & 0.894500 \\
53321.1762 & R & -0.791500 & 1.455100 \\
53323.1315 & R & 0.840200 & 0.468300 \\
53323.1531 & I & 0.533200 & 0.646900 \\
53327.1796 & R & 2.334300 & 0.650100 \\
53329.0817 & R & 2.104900 & 0.580900 \\
53329.1029 & I & 1.913500 & 0.779700 \\
53342.1285 & R & 1.276900 & 0.436400 \\
53342.1499 & I & 0.422400 & 0.776400 \\
53346.1210 & R & 1.705700 & 0.521000 \\
53346.1475 & I & -0.168300 & 1.194200 \\
53350.1016 & R & 1.247100 & 0.487800 \\
53350.1393 & I & 0.616900 & 0.802300 \\
53354.0957 & R & 1.669300 & 0.338200 \\
53354.1288 & I & 1.115300 & 0.735000 \\
53356.1112 & R & 0.952600 & 0.415500 \\
53356.1265 & I & 1.902100 & 0.788600 \\
53377.0689 & R & 0.882400 & 0.365700 \\
53377.0845 & I & 1.897000 & 0.832300 \\
53381.0546 & R & 1.088400 & 0.424500 \\
53381.0698 & I & 0.858900 & 0.753700 \\
53385.0756 & R & 1.664400 & 0.543800 \\
53385.0966 & I & 2.380200 & 1.150800 \\
53389.0778 & I & -5.621900 & 2.874000 \\
53639.1292 & R & -0.113300 & 0.610700 \\
53639.1502 & I & -1.049000 & 0.998700 \\
53643.1373 & R & -1.244700 & 1.032200 \\
53652.0968 & R & -0.668200 & 0.787700 \\
53652.1177 & I & -1.360600 & 0.892300 \\
53654.1020 & R & -0.276700 & 0.657500 \\
53654.1269 & I & 0.678600 & 0.876900 \\
53682.1126 & R & 2.665100 & 0.745900 \\
53682.1310 & I & 2.841100 & 2.001900 \\
53696.1310 & R & 18.606300 & 0.320200 \\
53696.1534 & I & 18.157100 & 0.807300 \\
53700.2486 & R & 22.058300 & 0.439700 \\
53702.1525 & R & 23.196100 & 0.384900 \\
53702.1737 & I & 24.608100 & 0.740800 \\
53708.1290 & R & 21.816200 & 0.512100 \\
53708.1504 & I & 26.867300 & 0.818800 \\
53712.1338 & R & 19.022400 & 0.465200 \\
53712.1548 & I & 22.896100 & 1.118300 \\
53714.0489 & R & 17.050600 & 0.852400 \\
53714.0699 & I & 21.815200 & 1.155400 \\
53728.0685 & R & 7.058000 & 0.547300 \\
53728.0899 & I & 13.503200 & 1.023000 \\
53731.0742 & R & 7.301100 & 0.524800 \\
53731.1018 & I & 12.351200 & 0.959200 \\
53733.0810 & R & 5.231400 & 0.468900 \\
53733.1115 & I & 11.849300 & 0.801100 \\
53738.0875 & R & 4.031600 & 0.447400 \\
53994.3050 & R & 0.068500 & 0.374200 \\
53994.3441 & I & -0.762100 & 1.064300 \\
54003.2925 & R & 0.276300 & 0.514400 \\
54003.3365 & I & -0.088100 & 1.340700 \\
54006.3250 & R & -0.800900 & 0.491600 \\
54006.3458 & I & 1.416100 & 0.862800 \\
54021.2759 & R & -3.124000 & 0.996200 \\
54023.3667 & R & -1.257300 & 0.997800 \\
54025.2791 & R & -0.799200 & 0.743300 \\
54029.2969 & R & -1.137600 & 0.568500 \\
54029.3286 & I & -1.695000 & 1.200400 \\
54033.3110 & I & 0.638500 & 3.090700 \\
54039.2968 & R & -2.188600 & 0.995400 \\
54051.1035 & R & -0.023300 & 0.628100 \\
54051.1249 & I & -0.034700 & 1.191400 \\
54055.2231 & R & -1.587500 & 0.895600 \\
54055.2371 & I & -1.525200 & 1.580300 \\
54059.2191 & R & -0.246000 & 0.840100 \\
54059.2447 & R & -0.879100 & 0.793500 \\
54059.2496 & I & -0.072300 & 1.588900 \\
54063.2315 & R & -0.554000 & 0.453400 \\
54063.2632 & I & -0.144700 & 1.226900 \\
54065.2459 & R & 0.296900 & 0.550400 \\
54065.2494 & I & 0.135400 & 1.209900 \\
54069.2437 & R & -1.367600 & 1.021600 \\
54082.1230 & R & -0.767900 & 0.633400 \\
54082.1265 & I & -1.188600 & 1.040600 \\
54086.1061 & R & -1.055300 & 0.485300 \\
54086.1096 & I & 0.131000 & 1.060400 \\
54088.1186 & R & -0.522500 & 0.523000 \\
54090.0965 & R & -0.486100 & 0.416600 \\
54090.1133 & I & -1.416100 & 0.610100 \\
54092.1232 & R & -0.377900 & 0.340200 \\
54092.1267 & I & -0.713600 & 0.747700 \\
54094.1218 & R & -0.160800 & 0.468200 \\
54094.1490 & I & -1.274600 & 0.712900 \\
54095.1164 & R & 0.097700 & 0.798700 \\
54095.1187 & I & -0.970600 & 1.302200 \\
54096.1067 & R & -0.948400 & 1.117000 \\
54096.1347 & I & 0.239300 & 1.780800 \\
54098.1137 & R & -1.480800 & 1.349600 \\
54098.1489 & I & -4.648000 & 2.002500 \\
54111.0980 & R & 0.173300 & 0.482600 \\
54111.1171 & I & -0.167600 & 0.706700 \\
54114.0759 & R & -0.716400 & 0.501800 \\
54114.0794 & I & -0.528900 & 1.021400 \\
54351.3338 & R & -0.436700 & 0.575900 \\
54354.3478 & R & -1.086700 & 0.621300 \\
54354.3979 & I & -0.901000 & 1.006900 \\
54360.3218 & R & -2.102300 & 0.921400 \\
54363.3401 & I & -1.198500 & 0.965900 \\
54363.3803 & R & -1.575000 & 0.682700 \\
54375.3079 & R & 0.740800 & 1.161300 \\
54379.2793 & R & 0.737400 & 0.685600 \\
54379.3164 & I & -1.155500 & 1.788400 \\
54381.2740 & R & 0.762300 & 0.573600 \\
54383.2873 & R & 0.170000 & 0.556900 \\
54383.3093 & I & 0.333300 & 0.707100 \\
54387.2696 & R & 0.146200 & 0.638300 \\
54387.3102 & I & -0.557300 & 2.372100 \\
54389.2756 & I & 1.004700 & 1.950700 \\
54391.3188 & R & -0.196200 & 1.023800 \\
54393.2622 & R & -0.567300 & 0.567600 \\
54407.2890 & R & 0.316300 & 1.141300 \\
54409.2439 & R & 0.881000 & 0.442600 \\
54409.2627 & I & 1.364700 & 0.806200 \\
54415.0765 & R & -0.366500 & 0.626900 \\
54415.0920 & I & 1.191200 & 1.047700 \\
54417.0817 & R & 0.698100 & 0.407100 \\
54417.1193 & I & 0.426100 & 0.694000 \\
54419.0655 & R & 0.371900 & 0.410300 \\
54419.0898 & I & -0.755100 & 0.730600 \\
54421.0850 & R & -0.812700 & 0.570100 \\
54423.2497 & R & 0.212100 & 0.721000 \\
54435.1808 & R & -0.384400 & 0.734300 \\
54435.2034 & I & -1.391800 & 1.545500 \\
54439.0999 & R & 0.015000 & 0.364900 \\
54439.1213 & I & 0.458800 & 0.688300 \\
54441.1848 & R & -0.079500 & 0.633800 \\
54451.1068 & R & -0.155300 & 0.824700 \\
54451.1103 & I & -2.341400 & 1.168900 \\
54453.0891 & R & -0.614700 & 1.295300 \\
54453.1054 & I & -4.591300 & 2.426900 \\
\hline \\
\multicolumn{4}{c}{n278}\\
52910.0392 & R & -1.297600 & 1.053100 \\
52910.0711 & I & -0.872900 & 1.895600 \\
52932.0126 & R & 0.116900 & 0.493600 \\
52932.0339 & I & -0.449800 & 0.673100 \\
52936.0189 & R & -0.664200 & 0.610000 \\
52936.0420 & I & 2.691500 & 1.540900 \\
52940.0190 & R & -0.111800 & 0.477600 \\
52940.0337 & I & 0.917400 & 0.731000 \\
52944.0028 & R & -1.251600 & 0.995500 \\
52960.0403 & R & -1.151900 & 0.901200 \\
52960.0660 & I & -1.584400 & 1.237400 \\
52964.0359 & R & 0.576900 & 0.399800 \\
52964.0714 & I & 1.311100 & 1.105300 \\
52966.1262 & R & 0.654100 & 0.555700 \\
52966.1474 & I & -0.181600 & 1.197800 \\
52970.0438 & R & 0.726200 & 0.482700 \\
52970.0656 & I & -0.792900 & 0.710800 \\
52972.0378 & R & 0.086300 & 0.534200 \\
52972.0543 & I & 0.641300 & 1.068000 \\
52976.0282 & R & -0.724400 & 0.821300 \\
52976.0491 & I & -0.306200 & 1.214500 \\
52988.0517 & R & -0.055300 & 0.523000 \\
52988.0727 & I & 0.095900 & 0.928900 \\
53266.1069 & R & -0.036000 & 0.692100 \\
53266.1280 & I & -1.249700 & 1.521200 \\
53268.0553 & R & 0.577500 & 0.740400 \\
53268.0587 & I & 1.419700 & 1.242200 \\
53285.0185 & R & 1.736900 & 0.947000 \\
53287.0161 & R & -0.098900 & 0.719500 \\
53287.0378 & I & 0.884000 & 1.289800 \\
53291.0168 & R & -0.587800 & 0.706500 \\
53291.0378 & I & -1.614600 & 1.240900 \\
53295.0160 & R & 0.086700 & 0.474400 \\
53295.0371 & I & 0.230900 & 0.855700 \\
53299.0262 & R & -0.749000 & 0.560700 \\
53299.0475 & I & -0.443500 & 0.696200 \\
53301.0364 & I & 0.589300 & 2.199300 \\
53321.0262 & R & -0.236100 & 0.530900 \\
53321.0488 & I & 0.417500 & 0.740700 \\
53325.0308 & R & -0.053700 & 0.409300 \\
53325.0520 & I & -0.355600 & 0.727700 \\
53331.1084 & I & 0.577600 & 2.994000 \\
53344.0549 & R & -0.042500 & 0.449000 \\
53344.0771 & I & -0.901700 & 0.751300 \\
53356.0533 & R & 0.200300 & 0.713700 \\
53356.0684 & I & -0.034400 & 1.079000 \\
53639.0534 & R & -1.017900 & 0.459100 \\
53639.0744 & I & 0.298000 & 0.677100 \\
53641.0083 & R & -0.140900 & 1.085700 \\
53641.0436 & I & 1.040800 & 1.508400 \\
53648.9990 & R & -0.016900 & 0.752000 \\
53649.0178 & I & 0.273500 & 1.373600 \\
53654.0138 & R & 0.165300 & 0.645300 \\
53682.0453 & R & 0.754400 & 0.787800 \\
53698.0308 & R & 25.309100 & 0.873600 \\
53698.0518 & I & 31.269700 & 1.264400 \\
53700.1039 & R & 26.588700 & 0.590200 \\
53704.0217 & R & 27.664900 & 1.980000 \\
53704.0278 & I & 32.969300 & 2.930900 \\
53704.0462 & R & 25.350300 & 0.413500 \\
53704.0723 & I & 33.987800 & 0.950200 \\
53706.0382 & R & 26.422000 & 0.468400 \\
53706.0588 & I & 30.909300 & 0.867300 \\
53708.0365 & R & 24.719300 & 0.618700 \\
53708.0531 & I & 31.325300 & 1.052900 \\
53712.0500 & R & 20.747800 & 1.128800 \\
53712.0617 & I & 20.349000 & 2.007200 \\
53735.0522 & R & 5.725800 & 0.716400 \\
53741.0483 & R & 4.675500 & 1.311600 \\
54351.2500 & R & -0.005000 & 0.552300 \\
54354.2666 & R & 0.243200 & 0.590000 \\
54357.2280 & I & 0.978300 & 0.843500 \\
54363.2254 & R & -1.127400 & 1.159800 \\
\hline \\
\multicolumn{4}{c}{n285}\\
53266.1033 & R & -1.029000 & 0.785800 \\
53266.1222 & I & -1.987000 & 1.701000 \\
53268.0458 & R & 0.721000 & 0.665200 \\
53268.0493 & I & -1.592100 & 1.200100 \\
53285.0150 & R & 0.068700 & 0.911500 \\
53287.0126 & R & -1.121800 & 0.938000 \\
53287.0320 & I & 0.714700 & 1.536000 \\
53291.0131 & R & -1.520600 & 1.006700 \\
53291.0320 & I & 0.017000 & 1.243400 \\
53295.0119 & R & -0.153700 & 0.619000 \\
53295.0312 & I & -0.399200 & 0.821600 \\
53299.0227 & R & -0.706000 & 0.590800 \\
53299.0417 & I & 0.217500 & 0.778500 \\
53321.0220 & R & 0.764900 & 0.626800 \\
53321.0422 & I & 0.556700 & 0.785600 \\
53325.0273 & R & 0.019200 & 0.413700 \\
53325.0462 & I & -0.747000 & 0.686600 \\
53344.0480 & R & 0.129300 & 0.434400 \\
53344.0711 & I & 1.458500 & 0.905600 \\
53348.0502 & R & 0.002200 & 0.413800 \\
53348.0597 & I & 0.096600 & 0.847300 \\
53354.0294 & R & -0.493600 & 0.936700 \\
53354.0331 & I & 1.917400 & 1.257800 \\
53356.0498 & R & -0.244900 & 0.730900 \\
53356.0626 & I & -0.226800 & 1.089900 \\
53360.0427 & R & -0.703800 & 1.034600 \\
53360.0541 & I & 2.003800 & 1.454200 \\
53639.0491 & R & -0.113200 & 0.555800 \\
53639.0686 & I & -0.316500 & 0.768600 \\
53641.0048 & R & -1.400200 & 1.086700 \\
53641.0378 & I & 0.456600 & 1.701900 \\
53648.9948 & R & -0.701600 & 0.791800 \\
53649.0120 & I & 1.173800 & 1.793800 \\
53652.0085 & R & -2.475900 & 0.916700 \\
53652.0338 & I & -0.761700 & 1.666300 \\
53654.0104 & R & -0.419600 & 0.681900 \\
53654.0378 & I & -0.512300 & 1.091400 \\
53682.0418 & R & 7.947400 & 0.729800 \\
53698.0273 & R & 6.208100 & 0.764300 \\
53698.0459 & I & 9.530300 & 1.169800 \\
53700.0975 & R & 7.586000 & 0.553400 \\
53700.1217 & R & 7.171600 & 1.245200 \\
53704.0202 & R & 4.615600 & 2.113600 \\
53704.0263 & I & 7.571000 & 3.570900 \\
53704.0427 & R & 5.321300 & 0.449500 \\
53704.0665 & I & 7.537500 & 0.918200 \\
53706.0347 & R & 4.542400 & 0.405600 \\
53706.0527 & I & 8.385200 & 0.782700 \\
53708.0400 & R & 4.701600 & 0.569300 \\
53708.0589 & I & 8.614300 & 1.182100 \\
53733.0580 & R & 1.552200 & 0.785300 \\
53738.0504 & R & 0.861100 & 0.720300 \\
54351.2465 & R & 0.550500 & 0.521800 \\
54354.2631 & R & 0.575300 & 0.593400 \\
54357.2220 & I & -0.535000 & 0.669200 \\
54363.2219 & R & 0.196200 & 0.807100 \\
\hline \\
\multicolumn{4}{c}{n322}\\
52910.1838 & R & 0.677400 & 0.623000 \\
52931.1509 & R & -0.051900 & 0.342300 \\
52931.1720 & I & 0.937700 & 0.646300 \\
52934.1387 & R & 0.490200 & 0.578800 \\
52934.1648 & I & -0.494300 & 0.836500 \\
52940.1642 & R & -0.201700 & 0.381300 \\
52940.1858 & I & 0.676800 & 0.662700 \\
52944.1272 & R & -0.275500 & 0.739800 \\
52944.1483 & I & -2.015900 & 1.208800 \\
52958.1546 & R & -0.314400 & 0.800600 \\
52958.1768 & I & 0.661900 & 1.072300 \\
52962.1627 & R & 0.425700 & 0.565300 \\
52962.1841 & I & -0.237100 & 0.926500 \\
52966.1698 & R & -0.349700 & 0.572000 \\
52966.1925 & I & 1.936400 & 0.866100 \\
52972.1730 & R & 0.148700 & 0.442200 \\
52974.1152 & R & 0.177300 & 0.465500 \\
52974.1362 & I & -0.818500 & 0.710200 \\
52976.1244 & R & -0.914200 & 0.522700 \\
52976.1497 & I & -0.514800 & 0.818900 \\
52986.1605 & R & -0.225100 & 0.568600 \\
52986.1824 & I & -1.076300 & 0.869800 \\
52990.1418 & R & 0.366700 & 0.422800 \\
52990.1628 & I & 0.560000 & 0.767900 \\
52994.1375 & R & 0.370300 & 0.481800 \\
53268.2116 & R & -0.334500 & 0.383200 \\
53283.2537 & R & 0.118500 & 0.562100 \\
53289.1408 & R & 0.515600 & 0.614400 \\
53289.1625 & I & 1.148400 & 0.878200 \\
53293.1529 & I & -1.150700 & 1.077100 \\
53295.1696 & R & -0.225800 & 0.318000 \\
53297.1482 & R & -1.185200 & 0.434300 \\
53297.1693 & I & 0.784900 & 0.757200 \\
53301.1245 & R & -0.631500 & 0.759800 \\
53301.1339 & I & 0.114000 & 0.826500 \\
53315.1577 & R & 0.036100 & 0.435000 \\
53315.1787 & I & 0.604900 & 0.757800 \\
53323.1718 & R & 0.030100 & 0.350300 \\
53329.1402 & R & -0.779000 & 0.559600 \\
53329.1614 & I & -0.583000 & 0.694600 \\
53342.1666 & R & 0.243300 & 0.371900 \\
53342.1879 & I & -0.119000 & 0.867500 \\
53346.1730 & R & -0.193700 & 0.425500 \\
53346.1957 & I & -0.914400 & 0.957900 \\
53350.1562 & R & -0.078300 & 0.337600 \\
53350.1783 & I & 0.206600 & 0.672500 \\
53358.1404 & R & -0.204400 & 0.517300 \\
53358.1619 & I & -0.752400 & 0.805600 \\
53360.1473 & R & -0.796000 & 1.038200 \\
53360.1648 & I & -3.827500 & 1.391000 \\
53377.0974 & R & 0.188200 & 0.443700 \\
53377.1129 & I & 1.409900 & 0.795200 \\
53381.0827 & R & 0.310800 & 0.403300 \\
53381.0980 & I & -0.196400 & 0.822000 \\
53385.1097 & R & -0.157400 & 0.554200 \\
53385.1249 & I & -1.420400 & 1.017900 \\
53639.1677 & R & -1.136200 & 0.560900 \\
53639.1888 & I & 0.197800 & 0.851300 \\
53652.1364 & R & 0.129600 & 0.503800 \\
53652.1551 & I & 1.386900 & 0.790100 \\
53654.1615 & R & 0.039500 & 0.519800 \\
53654.1859 & I & 0.496600 & 0.781900 \\
53682.1485 & R & -2.781300 & 1.586500 \\
53696.1702 & R & 2.421200 & 0.320500 \\
53700.2558 & R & 3.405500 & 0.394900 \\
53702.1901 & R & 2.443500 & 0.389800 \\
53702.2119 & I & 4.911300 & 0.657700 \\
53706.1577 & R & 3.262600 & 0.348200 \\
53706.1789 & I & 5.252700 & 0.863000 \\
53708.1631 & R & 3.631300 & 0.442500 \\
53708.1817 & I & 3.016700 & 0.810900 \\
53712.1689 & R & 2.024100 & 0.476100 \\
53735.0951 & R & 0.640800 & 0.334600 \\
53735.1044 & I & 2.067000 & 0.632900 \\
53738.1032 & R & 0.618300 & 0.331400 \\
53992.3511 & R & -1.116200 & 1.189500 \\
53994.3877 & R & 0.057500 & 0.648300 \\
54003.3632 & R & 0.217700 & 0.755300 \\
54003.3989 & I & 2.402500 & 2.055800 \\
54006.3952 & R & 0.715300 & 0.716100 \\
54021.3356 & I & -0.591400 & 1.620200 \\
54029.3521 & I & 0.929200 & 0.995000 \\
54029.3688 & R & 0.065400 & 0.754000 \\
54033.3421 & R & -0.322800 & 1.022500 \\
54039.3345 & R & -1.040500 & 0.917100 \\
54051.1559 & R & -0.244000 & 0.614300 \\
54055.2681 & R & 0.577800 & 0.789500 \\
54055.2871 & I & -1.909500 & 1.614800 \\
54069.2968 & R & -0.310400 & 0.725800 \\
54082.1598 & R & 0.475400 & 0.500000 \\
54082.1635 & I & -0.889600 & 1.199500 \\
54086.1467 & R & 0.391000 & 0.652600 \\
54086.1579 & I & 0.185100 & 1.374800 \\
54096.1671 & R & -0.492600 & 0.836700 \\
54098.1746 & R & 2.813700 & 1.525900 \\
54099.1254 & R & -2.701500 & 1.640100 \\
54099.1277 & I & -2.312500 & 2.136200 \\
54112.1321 & R & -0.058700 & 0.521700 \\
54112.1356 & I & 1.333200 & 0.869500 \\
54114.1593 & R & -0.454000 & 1.024900 \\
54114.1622 & I & -0.868500 & 2.071600 \\
54115.1145 & R & -0.174500 & 1.042500 \\
54351.3655 & R & -0.084800 & 0.584300 \\
54354.3838 & R & 1.177300 & 0.539400 \\
54357.3224 & I & -0.064600 & 1.139500 \\
54360.3519 & R & 0.234300 & 0.587100 \\
54375.3706 & I & 1.760900 & 2.073000 \\
54381.3327 & R & 0.643400 & 0.452500 \\
54381.3625 & I & -0.368000 & 0.982200 \\
54383.3474 & R & -0.604300 & 0.439500 \\
54383.3688 & I & -0.101100 & 1.543000 \\
54385.3531 & R & -0.219400 & 0.712500 \\
54387.3421 & R & 0.890000 & 0.718800 \\
54387.3839 & I & -0.801700 & 1.994400 \\
54389.2875 & R & 0.242400 & 1.043000 \\
54391.3306 & R & 0.452100 & 1.055900 \\
54391.3596 & R & -1.230200 & 0.992900 \\
54391.3711 & R & -0.576500 & 0.546000 \\
54393.2969 & R & 0.627100 & 0.479400 \\
54393.3594 & I & 0.611500 & 0.945600 \\
54409.3109 & R & -0.635400 & 0.531000 \\
54409.3372 & I & 0.743400 & 1.130800 \\
54411.3469 & R & 0.520000 & 0.592200 \\
54415.1388 & R & 0.126600 & 0.412600 \\
54421.1384 & R & -0.268400 & 0.450900 \\
54423.2951 & R & -0.142600 & 0.693500 \\
54435.2283 & R & 0.433500 & 0.829000 \\
54435.2506 & I & -1.815900 & 1.527600 \\
54439.1456 & R & 0.291600 & 0.395600 \\
54439.1670 & I & 0.227700 & 0.925100 \\
54441.1733 & R & 0.168900 & 0.465700 \\
54443.1172 & R & -0.213500 & 0.509900 \\
54443.1340 & I & 0.488800 & 1.189700 \\
54445.1180 & R & 0.506300 & 0.404600 \\
54445.1379 & I & -1.031800 & 0.909700 \\
\hline \\
\multicolumn{4}{c}{n326}\\
53266.0961 & R & -0.241000 & 0.891700 \\
53266.1104 & I & 1.045700 & 1.079400 \\
53268.0270 & R & 0.000000 & 0.767100 \\
53268.0305 & I & 1.236300 & 1.194000 \\
53285.0220 & I & -1.379900 & 1.690200 \\
53287.0046 & R & 0.349400 & 0.672700 \\
53287.0196 & I & -0.623200 & 1.485100 \\
53291.0054 & R & -1.269900 & 0.697300 \\
53291.0203 & I & -0.597200 & 1.234500 \\
53295.0048 & R & 0.190200 & 0.544400 \\
53295.0195 & I & 0.045700 & 0.801800 \\
53299.0157 & R & 0.333900 & 0.624500 \\
53299.0297 & I & -0.125700 & 0.753300 \\
53301.0237 & I & 5.916200 & 2.983700 \\
53321.0139 & R & 0.073800 & 0.533800 \\
53321.0297 & I & 0.823100 & 0.936300 \\
53325.0202 & R & 1.106600 & 0.535000 \\
53325.0345 & I & -0.272700 & 0.706200 \\
53331.0897 & I & 3.033900 & 4.057400 \\
53331.0932 & I & -4.509900 & 3.591300 \\
53344.0373 & R & 0.201700 & 0.443500 \\
53344.0595 & I & -0.608600 & 0.953600 \\
53639.0080 & R & 0.168800 & 0.697400 \\
53639.0570 & I & -0.408800 & 0.757200 \\
53640.9973 & R & 0.498000 & 0.988200 \\
53643.0698 & I & 0.994900 & 2.167800 \\
53649.0333 & R & -0.046700 & 0.461400 \\
53649.0500 & I & 0.754200 & 1.087200 \\
53652.0124 & R & 0.119700 & 0.760200 \\
53652.0396 & I & -0.017300 & 0.211000 \\
53654.0191 & R & -1.255000 & 0.659100 \\
53654.0262 & I & -0.859300 & 1.156600 \\
53682.0344 & R & -0.777100 & 0.862300 \\
53682.0488 & I & -0.163100 & 1.391000 \\
53698.0203 & R & 5.585800 & 1.091600 \\
53698.0343 & I & 7.409400 & 1.411200 \\
53700.0965 & R & 8.391100 & 0.496900 \\
53704.0357 & R & 14.754100 & 0.443200 \\
53704.0549 & I & 21.025100 & 0.810000 \\
53706.0312 & R & 18.457300 & 0.504300 \\
53706.0469 & I & 23.269100 & 0.807000 \\
53708.0435 & R & 20.351600 & 0.484000 \\
53708.0647 & I & 24.671900 & 1.153500 \\
53712.0580 & R & 20.797600 & 1.090400 \\
53712.0738 & I & 25.089300 & 1.710000 \\
53731.0560 & R & 6.065400 & 0.650500 \\
53738.0432 & R & 2.270900 & 0.779100 \\
53738.0470 & I & 10.932100 & 2.192400 \\
54067.0300 & R & 0.227900 & 1.001200 \\
54067.0378 & I & 1.482100 & 1.590800 \\
54082.0362 & R & -0.349400 & 0.686900 \\
54082.0507 & R & 0.438800 & 0.699900 \\
54082.0634 & I & -0.297500 & 1.220200 \\
54084.0403 & R & -2.017600 & 0.815600 \\
54084.0531 & I & -0.841600 & 2.048200 \\
54088.0435 & R & -0.300900 & 0.629900 \\
54088.0583 & I & 0.687100 & 1.040800 \\
54090.0410 & R & 0.348000 & 0.493500 \\
54090.0445 & I & -1.213400 & 0.902200 \\
54351.2389 & R & -0.100800 & 0.652800 \\
54354.2561 & R & -0.426700 & 0.441500 \\
54357.2081 & I & 0.367000 & 0.777100 \\
54363.2468 & I & -0.991200 & 1.269500 \\
\hline \\
\multicolumn{4}{c}{n346}\\
53266.0961 & R & 0.576300 & 1.024400 \\
53266.1104 & I & 0.732600 & 1.453200 \\
53268.0270 & R & 0.670500 & 0.849600 \\
53268.0305 & I & 0.834000 & 1.202900 \\
53285.0077 & R & -0.726000 & 1.276600 \\
53285.0220 & I & -1.778100 & 1.563000 \\
53287.0046 & R & 0.770900 & 0.750800 \\
53287.0196 & I & 0.213900 & 1.325400 \\
53291.0054 & R & -0.351900 & 0.692500 \\
53291.0203 & I & -3.782600 & 1.152800 \\
53295.0048 & R & -0.822700 & 0.631300 \\
53295.0195 & I & -0.690200 & 0.725000 \\
53299.0157 & R & -0.955800 & 0.622000 \\
53299.0297 & I & 0.626100 & 0.774000 \\
53301.0237 & I & 4.192400 & 2.431900 \\
53321.0139 & R & 0.919900 & 0.546000 \\
53321.0297 & I & -1.478300 & 0.920900 \\
53325.0202 & R & 0.485700 & 0.505300 \\
53325.0345 & I & -0.023700 & 0.715200 \\
53344.0373 & R & -0.192500 & 0.511700 \\
53344.0595 & I & -0.511300 & 0.874200 \\
53639.0080 & R & 1.309900 & 0.773100 \\
53639.0570 & I & 1.221800 & 0.756000 \\
53640.9973 & R & 0.415300 & 0.997900 \\
53641.0261 & I & 1.963900 & 1.652200 \\
53643.0698 & I & 0.651700 & 2.179100 \\
53649.0333 & R & -1.099400 & 0.604400 \\
53649.0500 & I & 0.685800 & 1.181300 \\
53652.0124 & R & -0.325500 & 0.720000 \\
53652.0396 & I & -1.066200 & 1.221900 \\
53654.0191 & R & 0.046800 & 0.643400 \\
53654.0262 & I & -3.111000 & 1.071800 \\
53682.0344 & R & 10.511100 & 0.874300 \\
53682.0488 & I & 13.923600 & 1.579000 \\
53698.0203 & R & 4.589800 & 1.066000 \\
53698.0343 & I & 10.223400 & 1.315100 \\
53700.0965 & R & 5.219700 & 0.458700 \\
53704.0357 & R & 4.760900 & 0.418700 \\
53704.0549 & I & 6.751000 & 0.746900 \\
53706.0312 & R & 4.538900 & 0.473000 \\
53706.0469 & I & 6.130100 & 0.825300 \\
53708.0435 & R & 4.187100 & 0.465800 \\
53708.0647 & I & 7.034200 & 0.928800 \\
53712.0580 & R & 2.972000 & 1.142700 \\
53712.0738 & I & 7.783800 & 1.646200 \\
53728.0429 & R & 1.113100 & 1.945200 \\
53731.0560 & R & 1.340200 & 0.581500 \\
53738.0432 & R & 2.058500 & 0.769900 \\
53738.0470 & I & -0.560700 & 2.010800 \\
54067.0300 & R & 0.556700 & 1.069400 \\
54067.0378 & I & -0.146100 & 1.426000 \\
54082.0362 & R & 0.466700 & 0.783300 \\
54082.0507 & R & -0.020000 & 0.778100 \\
54082.0634 & I & -1.426400 & 1.286700 \\
54084.0403 & R & 0.098400 & 0.790700 \\
54084.0531 & I & -1.500000 & 1.905100 \\
54086.0458 & R & -0.448100 & 0.617200 \\
54088.0435 & R & -0.242100 & 0.725100 \\
54088.0583 & I & 0.088900 & 0.924900 \\
54090.0410 & R & 0.478200 & 0.499700 \\
54090.0445 & I & 0.634300 & 0.913100 \\
54351.2389 & R & 0.278400 & 0.706300 \\
54354.2561 & R & -0.955600 & 0.499500 \\
54357.2081 & I & 0.956200 & 0.517600 \\
54363.2468 & I & -1.627200 & 1.377400 \\
\hline \\
\multicolumn{4}{c}{n400}\\
53268.1109 & R & 0.371300 & 0.690100 \\
53268.1542 & I & -1.699100 & 1.132500 \\
53283.1457 & R & 0.393600 & 0.736500 \\
53283.1687 & I & 0.422600 & 1.627700 \\
53289.0596 & R & -1.062700 & 0.755200 \\
53289.0784 & I & 0.601700 & 1.135100 \\
53293.0616 & I & 0.762700 & 1.117500 \\
53297.0677 & R & 1.021200 & 0.532900 \\
53297.0867 & I & 0.260700 & 1.070500 \\
53315.0773 & R & -0.185200 & 0.530700 \\
53315.0965 & I & 0.809500 & 0.918500 \\
53323.0874 & R & -0.029500 & 0.444400 \\
53323.1064 & I & -0.715800 & 0.732800 \\
53327.1625 & R & 0.561700 & 1.209000 \\
53329.0402 & R & 1.508200 & 0.639900 \\
53329.0592 & I & 0.650200 & 0.840100 \\
53342.0854 & R & -0.973300 & 0.367300 \\
53342.1043 & I & -0.168900 & 0.693200 \\
53346.0777 & R & -0.129100 & 0.536100 \\
53346.0980 & I & 0.129800 & 1.030200 \\
53350.0590 & R & -0.759200 & 1.001800 \\
53350.0785 & I & 1.976000 & 0.991500 \\
53354.0500 & R & -0.457600 & 0.414200 \\
53354.0715 & I & 0.421500 & 0.796900 \\
53358.0466 & R & 0.627500 & 0.725400 \\
53358.0778 & I & 0.921500 & 0.985300 \\
53652.0563 & R & 0.414600 & 0.924600 \\
53652.0775 & I & 1.065600 & 1.162800 \\
53682.0745 & R & -1.121200 & 0.830000 \\
53696.0811 & R & 1.346300 & 0.343900 \\
53696.0999 & I & 1.395500 & 0.667100 \\
53700.1677 & R & 2.674500 & 0.507900 \\
53702.1056 & R & 4.074600 & 0.416500 \\
53702.1302 & I & 4.121300 & 0.751400 \\
53706.0793 & R & 3.744000 & 0.387200 \\
53706.0982 & I & 5.698400 & 0.645800 \\
53708.0814 & R & 3.083000 & 0.472800 \\
53708.1059 & I & 4.910000 & 0.778100 \\
53712.0871 & R & 4.243900 & 0.519000 \\
53712.1088 & I & 5.561300 & 1.050700 \\
53992.2966 & R & -0.533200 & 1.351600 \\
53994.2161 & R & -0.358000 & 0.445700 \\
53994.2523 & I & 0.120600 & 0.682500 \\
54003.2237 & R & 0.543900 & 0.693600 \\
54003.2607 & I & 0.660900 & 1.006100 \\
54021.2340 & R & 0.558500 & 0.899100 \\
54021.2533 & I & 0.989000 & 1.520200 \\
54025.2295 & R & -0.804300 & 0.750200 \\
54029.2432 & R & -0.849900 & 0.673800 \\
54029.2618 & I & -1.324000 & 0.805100 \\
54033.2541 & I & -3.709500 & 3.272600 \\
54039.2133 & R & 1.730000 & 0.833600 \\
54051.0518 & R & -0.149900 & 0.654200 \\
54051.0709 & I & -1.105500 & 1.110800 \\
54055.1964 & R & -1.123400 & 0.942300 \\
54055.2134 & I & 3.292000 & 1.995400 \\
54059.1992 & R & 0.004400 & 0.675300 \\
54059.2155 & I & -4.945300 & 2.215800 \\
54063.1972 & R & -0.194900 & 0.477600 \\
54063.2180 & I & 1.132600 & 0.928000 \\
54065.1965 & R & -0.196800 & 0.585200 \\
54065.2127 & I & -0.418100 & 1.052200 \\
54067.1956 & R & 2.742100 & 1.088200 \\
54067.2119 & I & -0.977600 & 1.709600 \\
54069.2014 & R & 3.273100 & 1.609500 \\
54069.2085 & I & 0.698300 & 2.286900 \\
54084.0670 & R & -0.016500 & 0.891700 \\
54084.0864 & I & 1.234400 & 1.572000 \\
54088.0722 & R & 0.203200 & 0.558700 \\
54088.0973 & I & 0.915200 & 1.157400 \\
54092.0491 & R & 0.267300 & 0.379200 \\
54098.0751 & I & 4.651900 & 2.289900 \\
54111.0543 & R & -0.428300 & 0.664800 \\
54111.0920 & I & 1.079200 & 1.183100 \\
54113.0546 & R & 0.648100 & 0.576000 \\
54113.0582 & I & 0.300400 & 0.966200 \\
54354.3076 & R & -0.795100 & 0.594400 \\
54357.3033 & I & -1.000900 & 1.019200 \\
54375.2588 & I & -2.084700 & 1.893000 \\
54379.2101 & R & 0.052000 & 0.988300 \\
54379.2366 & I & 0.467100 & 1.168800 \\
54383.2299 & R & -0.052800 & 0.607800 \\
54383.2572 & I & -0.704100 & 0.837200 \\
54389.2124 & R & 0.557200 & 0.785700 \\
54393.2258 & R & 0.929200 & 0.588300 \\
54407.2401 & R & 0.193800 & 0.903800 \\
54409.2053 & R & -0.528400 & 0.484800 \\
54409.2251 & I & -1.774100 & 0.941400 \\
54415.0396 & R & 0.694200 & 0.585800 \\
54419.0209 & R & -0.343100 & 0.598300 \\
54421.0335 & R & -0.365800 & 0.598400 \\
54423.1683 & R & 0.735200 & 0.867300 \\
54435.1219 & R & -0.459900 & 0.766700 \\
54435.1410 & I & -0.869900 & 1.465900 \\
54439.0417 & R & 0.649800 & 0.790700 \\
54439.0626 & I & -0.045800 & 0.838500 \\
54441.0388 & R & -0.031100 & 0.439700 \\
54441.0641 & I & 0.089400 & 0.873200 \\
54443.0360 & R & 0.247400 & 0.634700 \\
54443.0592 & I & 0.216900 & 1.160900 \\
54445.0514 & I & 0.670900 & 0.853100 \\
54447.0360 & R & 0.204500 & 0.457700 \\
54447.0542 & I & -0.266200 & 0.684700 \\
54449.0379 & R & -1.023000 & 0.639800 \\
54449.0558 & I & -0.244200 & 0.814600 \\
54451.0669 & R & 0.045000 & 1.145000 \\
54451.0704 & I & -0.626400 & 1.454700 \\
54464.0531 & R & -0.217100 & 0.533800 \\
54464.0739 & I & 0.045100 & 0.908200 \\
54467.0781 & R & -0.517500 & 0.495900 \\
54467.0973 & I & -1.342900 & 1.057800 \\
54469.0657 & R & 0.373100 & 0.434100 \\
54472.0693 & R & -0.229000 & 0.643000 \\
54474.0680 & R & -0.653100 & 0.847400 \\
54474.0809 & I & -0.254700 & 1.522700 \\
\hline \\
\multicolumn{4}{c}{n404}\\
53268.2081 & R & 0.033000 & 0.422800 \\
53283.2499 & R & 1.190100 & 0.780600 \\
53289.1373 & R & 0.558600 & 0.754100 \\
53289.1566 & I & 0.653100 & 1.109800 \\
53293.1257 & R & 0.519500 & 1.021400 \\
53293.1469 & I & 0.365300 & 1.773200 \\
53297.1441 & R & -0.104000 & 0.561200 \\
53297.1635 & I & -0.285300 & 0.785100 \\
53301.1210 & R & -1.019700 & 0.797000 \\
53301.1517 & I & 0.015200 & 0.768200 \\
53315.1542 & R & -0.310200 & 0.427700 \\
53315.1728 & I & -0.069700 & 0.789600 \\
53323.1667 & R & -0.056900 & 0.383800 \\
53329.1354 & R & -0.232100 & 0.644600 \\
53329.1556 & I & -0.031300 & 0.796700 \\
53342.1631 & R & 0.090600 & 0.478100 \\
53342.1820 & I & 0.409400 & 0.897900 \\
53346.1695 & R & 1.447100 & 0.450100 \\
53346.1897 & I & 0.263700 & 1.122300 \\
53350.1527 & R & -0.377400 & 0.367200 \\
53350.1720 & I & -0.623400 & 0.690500 \\
53354.1453 & R & -0.552600 & 0.387600 \\
53354.1666 & I & 0.916200 & 0.841000 \\
53377.0938 & R & -0.353000 & 0.448700 \\
53377.1071 & I & -0.287100 & 0.810400 \\
53381.0792 & R & -0.884500 & 0.406100 \\
53381.0922 & I & -0.572500 & 0.731400 \\
53385.1062 & R & 0.416300 & 0.588100 \\
53385.1191 & I & -0.310800 & 1.079900 \\
53389.0891 & R & -1.336100 & 1.858100 \\
53389.1022 & I & 2.209800 & 2.800200 \\
53639.1633 & R & -0.001500 & 0.483100 \\
53639.1830 & I & 1.410000 & 0.841100 \\
53643.1780 & I & -1.796600 & 1.820200 \\
53649.1595 & R & -0.160300 & 1.149300 \\
53649.1865 & I & 3.722300 & 3.439200 \\
53652.1434 & I & 1.110900 & 0.967500 \\
53654.1545 & R & -0.155000 & 0.548800 \\
53654.1743 & I & 0.182700 & 0.778800 \\
53682.1450 & R & 1.367100 & 1.132600 \\
53696.1667 & R & 2.303500 & 0.386100 \\
53696.1854 & I & 2.695300 & 0.890300 \\
53702.1866 & R & 11.130000 & 0.376600 \\
53702.2061 & I & 15.277200 & 0.797600 \\
53706.1543 & R & 18.862200 & 0.383400 \\
53706.1731 & I & 26.652000 & 0.781300 \\
53708.1597 & R & 22.690600 & 0.465700 \\
53708.1759 & I & 28.236100 & 0.822500 \\
53712.1654 & R & 24.399700 & 0.503800 \\
53712.1826 & I & 29.336900 & 1.022800 \\
53714.0793 & R & 27.954400 & 0.901200 \\
53714.0922 & I & 31.439300 & 1.213200 \\
53731.1284 & R & 15.171700 & 0.442400 \\
53735.0908 & R & 12.445900 & 0.455200 \\
53735.0986 & I & 16.290700 & 0.698800 \\
53738.0982 & R & 11.565100 & 0.412700 \\
53992.3476 & R & 0.759100 & 0.962800 \\
53994.3842 & R & 0.717900 & 0.575500 \\
54003.3597 & R & -0.524400 & 0.764900 \\
54003.3937 & I & 1.500400 & 1.423300 \\
54006.3917 & R & -0.530200 & 0.653500 \\
54021.3110 & R & 0.824000 & 1.340200 \\
54021.3298 & I & 0.542400 & 1.618800 \\
54023.3789 & R & 0.851700 & 1.339400 \\
54025.3258 & R & 1.154900 & 1.818600 \\
54029.3463 & I & 0.850400 & 0.850800 \\
54029.3654 & R & -1.345800 & 0.622400 \\
54031.3416 & R & 0.238000 & 0.590100 \\
54031.3567 & I & 0.115100 & 1.356100 \\
54033.3380 & R & -0.624000 & 1.334300 \\
54037.3316 & I & -1.172200 & 1.308500 \\
54037.3492 & R & 0.547900 & 0.727100 \\
54039.3239 & R & 0.188800 & 1.100800 \\
54039.3640 & I & 1.283400 & 2.461300 \\
54051.1523 & R & -0.154100 & 0.506700 \\
54051.1716 & I & 0.530900 & 1.191100 \\
54055.2716 & R & -1.394500 & 0.937700 \\
54055.2929 & I & -1.375000 & 1.866200 \\
54059.2895 & R & 0.275800 & 0.640500 \\
54059.3053 & I & 0.643100 & 1.651300 \\
54063.3168 & R & -0.378700 & 0.603200 \\
54063.3203 & I & 0.876400 & 1.315800 \\
54069.2933 & R & -0.092200 & 0.791600 \\
54082.1563 & R & -0.495700 & 0.557000 \\
54082.1693 & I & -0.773800 & 1.386200 \\
54086.1432 & R & -0.146900 & 0.638900 \\
54086.1637 & I & -4.457600 & 1.873500 \\
54096.1706 & R & -1.037800 & 0.959100 \\
54099.1196 & R & 1.121100 & 1.801700 \\
54099.1219 & I & -3.239300 & 2.717500 \\
54114.1531 & R & 1.112500 & 0.864500 \\
54114.1555 & I & -0.414300 & 1.992400 \\
54351.3620 & R & -0.062300 & 0.641200 \\
54354.3803 & R & 0.129200 & 0.434500 \\
54357.3161 & I & 1.628700 & 1.228600 \\
54360.3483 & R & 0.649100 & 0.569200 \\
54375.3639 & I & -0.505500 & 1.652400 \\
54381.3282 & R & -0.050600 & 0.596500 \\
54381.3566 & I & -0.455900 & 0.987300 \\
54383.3433 & R & -0.223900 & 0.486300 \\
54383.3629 & I & -0.478200 & 1.016100 \\
54385.3496 & R & -0.504800 & 0.794800 \\
54387.3387 & R & -0.676200 & 0.582100 \\
54387.3781 & I & 0.909100 & 1.168100 \\
54389.3125 & R & 0.518900 & 0.908200 \\
54389.3235 & I & 0.766900 & 2.388500 \\
54391.2625 & R & -0.374100 & 0.766700 \\
54391.3634 & R & -0.966900 & 0.519400 \\
54393.3172 & R & 0.149000 & 0.505900 \\
54393.3530 & I & 0.012100 & 0.922700 \\
54407.3311 & R & -1.945700 & 1.080200 \\
54409.3144 & R & 0.642800 & 0.591300 \\
54409.3430 & I & -1.930400 & 1.129400 \\
54411.3505 & R & 0.270600 & 0.685100 \\
54413.1613 & R & 0.940400 & 0.692000 \\
54415.1470 & R & 0.538300 & 0.450100 \\
54417.1810 & R & -0.082600 & 0.378800 \\
54419.1445 & I & -0.392000 & 0.648100 \\
54419.1586 & R & 0.434000 & 0.396900 \\
54421.1349 & R & -0.341700 & 0.515500 \\
54421.1565 & I & -0.100000 & 0.625500 \\
54423.2916 & R & 0.296100 & 0.709400 \\
54423.3290 & I & -2.045400 & 1.677900 \\
54435.2245 & R & -0.118500 & 0.880400 \\
54435.2448 & I & 0.210500 & 1.509300 \\
54439.1421 & R & 0.590000 & 0.385700 \\
54439.1610 & I & 1.516300 & 0.882900 \\
54441.1696 & R & -0.448100 & 0.545000 \\
54443.1719 & R & 0.658700 & 0.511900 \\
54445.1286 & R & 0.610700 & 0.454200 \\
54445.1555 & I & 1.794200 & 1.230100 \\
54447.1751 & R & 0.220700 & 0.420000 \\
54447.1786 & I & -0.182800 & 0.992200 \\
54449.1653 & R & 0.118000 & 0.459300 \\
54449.1740 & I & 0.559600 & 0.804100 \\
54451.1759 & R & 1.710100 & 0.981400 \\
54453.1753 & R & 1.369100 & 1.168800 \\
54453.1788 & I & -1.317200 & 1.617700 \\
54464.1661 & R & 0.002500 & 0.581200 \\
54464.1695 & I & -0.075600 & 0.872100 \\
54469.1258 & R & 0.149500 & 0.365800 \\
54469.1351 & I & -0.069900 & 0.736600 \\
54472.1873 & R & 0.467000 & 0.701500 \\
54474.2000 & R & -0.288000 & 1.152300 \\
\hline \\
\multicolumn{4}{c}{p425}\\
52910.0830 & I & 0.533800 & 1.600700 \\
52932.0014 & R & 0.693700 & 0.595200 \\
52932.0163 & I & -0.273300 & 0.849400 \\
52936.0041 & R & 0.509100 & 0.856400 \\
52936.0235 & I & 1.685800 & 2.360900 \\
52942.0091 & R & 0.174300 & 0.517500 \\
52942.0274 & I & -0.211100 & 0.836500 \\
52960.0450 & I & 0.603700 & 1.248600 \\
52964.0206 & R & -0.561100 & 0.608100 \\
52964.0535 & I & 0.251400 & 0.996100 \\
52966.1145 & R & 2.706900 & 0.630500 \\
52966.1299 & I & 1.027900 & 1.124000 \\
52970.0320 & R & -0.946800 & 0.502800 \\
52970.1081 & I & -0.165400 & 1.008000 \\
52972.0248 & R & 0.005900 & 0.647000 \\
52972.0485 & I & 0.947600 & 0.850100 \\
52976.0235 & R & -1.331200 & 1.068800 \\
52988.0413 & R & -0.264700 & 0.510500 \\
52988.0552 & I & 0.123500 & 0.956600 \\
52994.0361 & R & 0.709900 & 0.806600 \\
52994.0437 & I & -1.631600 & 0.908200 \\
52996.0443 & R & -0.281800 & 0.580500 \\
52996.0521 & I & -0.130100 & 0.898500 \\
52998.0389 & R & 0.675900 & 1.027400 \\
52998.0466 & I & -1.382900 & 1.425800 \\
53000.0384 & R & 0.349400 & 0.819700 \\
53000.0534 & I & -0.045300 & 0.972600 \\
53004.0740 & I & 0.405500 & 2.125400 \\
53266.0961 & R & 1.228500 & 0.926100 \\
53266.1104 & I & 0.986600 & 1.058900 \\
53268.0270 & R & -0.462400 & 0.785700 \\
53268.0305 & I & -0.351900 & 1.101000 \\
53285.0220 & I & -2.306000 & 1.548400 \\
53287.0046 & R & -0.116400 & 0.750900 \\
53287.0196 & I & -0.857700 & 1.439300 \\
53291.0054 & R & -0.134000 & 0.692400 \\
53291.0203 & I & 0.457800 & 1.253700 \\
53295.0048 & R & -0.557100 & 0.608800 \\
53295.0195 & I & -0.534600 & 0.733900 \\
53299.0157 & R & 0.792000 & 0.630700 \\
53299.0297 & I & -0.597900 & 0.760800 \\
53301.0237 & I & 1.022400 & 2.798900 \\
53321.0139 & R & -0.886500 & 0.518300 \\
53321.0297 & I & -1.259500 & 0.930400 \\
53325.0202 & R & 0.295100 & 0.503000 \\
53325.0345 & I & -0.478100 & 0.677300 \\
53344.0373 & R & -0.442000 & 0.484200 \\
53344.0595 & I & 0.614300 & 0.878500 \\
53639.0080 & R & 0.153300 & 0.726500 \\
53639.0570 & I & -1.332400 & 0.806100 \\
53640.9973 & R & 1.092800 & 1.111600 \\
53641.0261 & I & 0.068200 & 1.508000 \\
53643.0698 & I & 0.907500 & 1.971100 \\
53649.0333 & R & 0.648000 & 0.537300 \\
53649.0500 & I & -0.884000 & 1.125700 \\
53652.0124 & R & 0.531800 & 0.739400 \\
53652.0396 & I & 0.093900 & 1.354800 \\
53654.0191 & R & 1.287600 & 0.682500 \\
53654.0262 & I & -0.753700 & 1.187200 \\
53682.0344 & R & 1.528900 & 0.851500 \\
53682.0488 & I & 2.465100 & 0.860700 \\
53698.0203 & R & 5.852800 & 1.238700 \\
53698.0343 & I & 8.414900 & 1.365000 \\
53700.0965 & R & 6.310400 & 0.486000 \\
53704.0357 & R & 5.885600 & 0.421600 \\
53704.0549 & I & 9.441100 & 0.863100 \\
53706.0312 & R & 5.359100 & 0.480600 \\
53706.0469 & I & 7.569900 & 0.869300 \\
53708.0435 & R & 5.389800 & 0.409300 \\
53708.0647 & I & 6.094000 & 1.096600 \\
53712.0580 & R & 2.999200 & 1.140600 \\
53712.0738 & I & 7.363300 & 1.846500 \\
53728.0429 & R & 3.399500 & 1.696500 \\
53731.0560 & R & 2.037300 & 0.618200 \\
53738.0432 & R & 1.928400 & 0.723200 \\
53738.0470 & I & 4.349900 & 2.160300 \\
54067.0300 & R & -1.961800 & 1.067900 \\
54067.0378 & I & 1.990300 & 1.522700 \\
54082.0362 & R & -0.471800 & 0.689700 \\
54082.0507 & R & 1.221600 & 0.714600 \\
54082.0634 & I & 1.046400 & 0.858400 \\
54084.0403 & R & 0.516300 & 0.810900 \\
54084.0531 & I & 1.955200 & 2.096400 \\
54088.0435 & R & -0.040900 & 0.632100 \\
54088.0583 & I & -0.012500 & 1.071400 \\
54090.0410 & R & 0.798100 & 0.475400 \\
54090.0445 & I & -1.325600 & 0.910500 \\
54351.2389 & R & 0.490100 & 0.638800 \\
54354.2561 & R & 1.593000 & 0.463400 \\
54357.2081 & I & 0.760400 & 0.696000 \\
54363.2468 & I & 2.591500 & 1.209500 \\
\hline \\
\multicolumn{4}{c}{p429}\\
53266.1033 & R & 0.551600 & 0.728800 \\
53266.1222 & I & 4.003100 & 1.598200 \\
53268.0458 & R & -0.452400 & 0.700500 \\
53268.0493 & I & -0.153200 & 1.174400 \\
53285.0150 & R & 0.444200 & 0.883200 \\
53285.0336 & I & -1.521100 & 3.805500 \\
53287.0126 & R & -0.988500 & 0.887100 \\
53287.0320 & I & -1.158000 & 1.406800 \\
53291.0131 & R & -0.387600 & 1.054300 \\
53291.0320 & I & 0.118400 & 1.309400 \\
53295.0119 & R & 0.366000 & 0.576400 \\
53295.0312 & I & 0.532500 & 0.803300 \\
53299.0227 & R & -0.367600 & 0.619600 \\
53299.0417 & I & 0.641100 & 0.697500 \\
53321.0220 & R & 0.391900 & 0.577600 \\
53321.0422 & I & 0.724100 & 0.751400 \\
53325.0273 & R & 0.191100 & 0.480600 \\
53325.0462 & I & -0.193400 & 0.662500 \\
53331.1013 & I & -2.203900 & 5.337500 \\
53331.1048 & I & 0.281600 & 3.231400 \\
53344.0480 & R & 0.283700 & 0.433700 \\
53344.0711 & I & -0.309300 & 0.910200 \\
53348.0502 & R & 0.412500 & 0.456800 \\
53348.0597 & I & -0.831000 & 0.881200 \\
53354.0294 & R & 0.304000 & 0.931900 \\
53354.0331 & I & -0.626200 & 1.172100 \\
53356.0498 & R & -0.386200 & 0.763900 \\
53356.0626 & I & -1.459200 & 1.044500 \\
53360.0427 & R & -0.203700 & 1.020400 \\
53360.0541 & I & -0.337500 & 1.349400 \\
53639.0491 & R & -1.066700 & 0.533400 \\
53639.0686 & I & 1.060700 & 0.725800 \\
53641.0048 & R & 0.485400 & 1.117800 \\
53641.0378 & I & -0.022900 & 1.761900 \\
53648.9948 & R & 0.782300 & 0.789000 \\
53649.0120 & I & 0.189100 & 1.701200 \\
53652.0085 & R & 0.112000 & 0.871100 \\
53652.0338 & I & 0.087800 & 1.319300 \\
53654.0104 & R & 0.507700 & 0.727000 \\
53654.0378 & I & -0.716600 & 1.078000 \\
53682.0418 & R & 1.496400 & 0.740900 \\
53698.0273 & R & 5.034800 & 0.798900 \\
53698.0459 & I & 5.382900 & 1.249300 \\
53700.0975 & R & 5.508200 & 0.581600 \\
53700.1217 & R & 2.571000 & 1.174700 \\
53704.0202 & R & 3.789600 & 2.046300 \\
53704.0263 & I & 1.071800 & 3.209800 \\
53704.0427 & R & 4.944000 & 0.471800 \\
53704.0665 & I & 6.874700 & 0.895700 \\
53706.0347 & R & 5.015500 & 0.459600 \\
53706.0527 & I & 6.511500 & 0.794900 \\
53708.0400 & R & 5.406300 & 0.552600 \\
53708.0589 & I & 6.494800 & 1.139300 \\
53733.0580 & R & 2.767000 & 0.856700 \\
53738.0504 & R & 4.842300 & 0.740000 \\
54351.2465 & R & -0.278500 & 0.670200 \\
54354.2631 & R & -0.712000 & 0.572600 \\
54357.2220 & I & -0.169300 & 0.697900 \\
54363.2219 & R & -0.934500 & 0.752500 \\
\hline \\
\multicolumn{4}{c}{p444}\\
53268.1751 & R & 0.486300 & 0.779100 \\
53287.1050 & I & -2.306300 & 1.878800 \\
53295.0909 & R & -0.058000 & 0.578700 \\
53295.1075 & I & -0.341800 & 0.822800 \\
53299.0986 & R & -0.444100 & 0.475000 \\
53299.1150 & I & -0.177200 & 0.728100 \\
53321.1001 & R & 0.647900 & 0.487600 \\
53321.1176 & I & -1.063100 & 0.729800 \\
53325.1000 & R & 0.183300 & 0.393900 \\
53325.1166 & I & -0.806300 & 0.740900 \\
53329.1123 & R & 0.231300 & 0.548800 \\
53329.1216 & I & 0.397700 & 0.745800 \\
53344.1300 & R & 0.622200 & 0.613500 \\
53344.1486 & I & 1.042800 & 1.055700 \\
53348.1078 & R & 0.116800 & 0.355500 \\
53348.1251 & I & 0.182800 & 0.846800 \\
53641.1197 & R & 0.311300 & 0.640000 \\
53641.1365 & I & -0.145300 & 1.211800 \\
53649.1072 & R & -0.829700 & 1.035000 \\
53682.1196 & R & 1.496500 & 0.896800 \\
53698.1002 & R & 3.878700 & 0.681000 \\
53698.1168 & I & 6.616400 & 1.290600 \\
53704.1203 & R & 3.247700 & 0.342000 \\
53704.1368 & I & 5.970800 & 0.603400 \\
53706.1100 & R & 4.074800 & 0.348400 \\
53706.1240 & I & 5.153400 & 0.684800 \\
53708.1177 & R & 3.275400 & 0.380200 \\
53708.1325 & I & 5.635000 & 0.820600 \\
53712.1220 & R & 2.152400 & 0.432900 \\
53712.1373 & I & 4.750500 & 0.822600 \\
53714.0384 & R & 1.298300 & 0.797500 \\
53714.0524 & I & 3.857800 & 0.950500 \\
53728.0993 & R & 0.915000 & 0.571900 \\
53728.1165 & I & 3.752900 & 0.933200 \\
53731.1077 & R & 1.020200 & 0.425400 \\
53731.1166 & I & 1.292900 & 0.838800 \\
53733.0654 & R & 1.530800 & 0.379200 \\
53733.0880 & I & 1.965300 & 0.715100 \\
53735.0710 & R & 0.954800 & 0.404100 \\
53738.0710 & R & 0.880400 & 0.366200 \\
53994.2718 & R & -0.206300 & 0.360100 \\
53994.3146 & I & 1.132300 & 0.622000 \\
54003.2749 & R & -0.220900 & 0.671700 \\
54003.3013 & I & 1.003900 & 0.914600 \\
54006.2763 & I & -0.639400 & 0.720100 \\
54006.2822 & R & -0.116900 & 0.501100 \\
54021.3457 & R & -0.093800 & 1.267900 \\
54023.2706 & R & 0.630800 & 0.493800 \\
54023.2879 & I & 0.362900 & 1.261200 \\
54027.2957 & R & 0.169600 & 0.476100 \\
54027.3120 & I & 0.726700 & 1.100100 \\
54031.3102 & R & 0.199800 & 0.452400 \\
54031.3230 & I & 0.894800 & 1.030300 \\
54039.2758 & R & 0.150900 & 1.343700 \\
54053.0901 & R & 0.032100 & 0.397400 \\
54053.1078 & I & -0.126200 & 0.611700 \\
54059.2543 & I & 0.580600 & 1.546400 \\
54063.2350 & R & -0.716900 & 0.420000 \\
54063.2691 & I & 0.295300 & 1.421600 \\
54065.2274 & R & -0.575300 & 0.454400 \\
54065.2601 & I & -0.233200 & 1.090900 \\
54067.2316 & R & 0.575900 & 0.651300 \\
54067.2538 & I & 0.002000 & 1.183900 \\
54069.2226 & R & -2.613200 & 1.068600 \\
54069.2472 & I & -0.104800 & 1.413600 \\
54082.1125 & R & -0.802500 & 0.538600 \\
54082.1431 & I & -0.425700 & 1.520700 \\
54086.0956 & R & 0.128000 & 0.505400 \\
54086.1270 & I & -0.334600 & 1.100300 \\
54088.1151 & R & -0.033300 & 0.422900 \\
54090.0847 & R & 0.104900 & 0.338000 \\
54090.1073 & I & -0.425200 & 0.547800 \\
54092.1127 & R & 0.287200 & 0.360200 \\
54092.1383 & I & -0.850000 & 0.646100 \\
54094.1113 & R & -0.313800 & 0.461400 \\
54094.1311 & I & -0.406300 & 0.931200 \\
54095.0989 & R & -0.631600 & 0.757700 \\
54095.1013 & I & -0.088900 & 1.095900 \\
54096.1207 & R & -1.013100 & 1.200200 \\
54098.1289 & R & -0.768000 & 1.285100 \\
54099.0666 & R & 0.364500 & 1.952600 \\
54099.0689 & I & 2.546200 & 2.351700 \\
54111.1021 & R & 0.422800 & 0.463900 \\
54111.1229 & I & -1.097300 & 1.034200 \\
54113.0886 & R & -1.467300 & 0.662300 \\
54113.0921 & I & 1.278900 & 1.149500 \\
54351.3119 & R & 0.642800 & 0.506200 \\
54351.3749 & I & 0.489400 & 1.148800 \\
54354.3188 & R & -0.213200 & 0.667500 \\
54360.3616 & I & 2.200400 & 1.602600 \\
54377.2716 & R & -0.408400 & 0.458800 \\
54377.2955 & I & -0.613700 & 0.831300 \\
54379.2873 & R & -0.382200 & 0.834600 \\
54379.3224 & I & -1.114400 & 1.749400 \\
54381.2542 & R & 0.035300 & 0.412100 \\
54381.2851 & I & -0.970800 & 1.258900 \\
54383.3233 & R & 0.573800 & 0.393800 \\
54387.2732 & I & 0.059400 & 1.287100 \\
54391.2393 & R & 0.669800 & 1.368800 \\
54393.2664 & R & 0.417700 & 0.535500 \\
54407.2482 & R & 0.622900 & 0.652100 \\
54407.2645 & I & -2.154600 & 1.780500 \\
54411.2654 & R & 0.621400 & 0.457700 \\
54411.2818 & I & 1.214300 & 0.840400 \\
54415.1162 & R & -0.465200 & 0.540000 \\
54417.0673 & R & 0.076200 & 0.388400 \\
54417.1010 & I & 0.086000 & 0.696900 \\
54419.0732 & R & 0.381700 & 0.394300 \\
54419.1054 & I & 0.077200 & 0.601300 \\
54421.0976 & R & -0.390900 & 0.500700 \\
54421.1081 & I & 0.736700 & 0.698500 \\
54423.2567 & R & 0.569100 & 0.660500 \\
54423.2671 & I & 0.216100 & 1.107700 \\
54435.2095 & R & -0.275000 & 0.809800 \\
54437.1754 & R & -1.922100 & 0.622400 \\
54437.1949 & I & 1.438000 & 1.139400 \\
54439.1275 & R & -0.058800 & 0.392800 \\
54441.0795 & R & -0.173000 & 0.503100 \\
54441.1054 & I & 0.009400 & 0.826400 \\
54443.0908 & R & -0.088900 & 0.673800 \\
54443.1075 & I & -0.399700 & 0.945100 \\
54445.0878 & R & -0.186900 & 0.419800 \\
54445.1040 & I & -0.330900 & 0.732700 \\
54447.1151 & R & -0.143400 & 0.448600 \\
54449.1024 & R & 0.004500 & 0.465300 \\
54449.1061 & I & -0.244100 & 0.702900 \\
54451.1161 & R & -1.185100 & 0.849300 \\
54451.1196 & I & 0.597200 & 1.257600 \\
54453.1113 & R & 0.704000 & 1.354900 \\
54453.1150 & I & 0.511200 & 1.906700 \\
54464.0805 & R & -0.902100 & 0.370700 \\
54464.0842 & I & -0.625000 & 0.710900 \\
54467.1038 & R & -0.092100 & 0.395800 \\
54467.1251 & I & -0.640200 & 0.737100 \\
54469.1023 & R & 0.584200 & 0.335400 \\
54472.0885 & R & -0.027800 & 0.429600 \\
54472.1218 & I & 1.943200 & 0.872200 \\
54474.1164 & R & 0.052500 & 0.488300 \\
\hline \\
\multicolumn{4}{c}{p445}\\
53268.0884 & R & 0.515200 & 0.973700 \\
53268.1189 & I & -0.478700 & 1.331300 \\
53287.0463 & R & -0.914600 & 0.981500 \\
53287.0615 & I & -1.676900 & 1.873000 \\
53291.0444 & R & 0.340700 & 1.034700 \\
53295.0434 & R & 0.783600 & 0.553200 \\
53295.0637 & I & 0.878100 & 1.024000 \\
53299.0538 & R & -0.180300 & 0.577700 \\
53299.0714 & I & 0.577700 & 0.766700 \\
53301.0605 & R & 0.363500 & 1.145100 \\
53301.0797 & I & -1.823200 & 1.117700 \\
53321.0552 & R & 0.173800 & 0.458500 \\
53321.0708 & I & -0.091200 & 1.179100 \\
53325.0585 & R & 0.313100 & 0.430200 \\
53325.0727 & I & -1.647200 & 0.768500 \\
53331.1162 & R & -0.506200 & 1.600000 \\
53331.1330 & I & -3.202600 & 1.874600 \\
53344.0837 & R & 0.407800 & 0.401600 \\
53344.1000 & I & 0.578300 & 0.851800 \\
53348.0662 & R & 0.521200 & 0.358600 \\
53348.0805 & I & 0.120100 & 0.776500 \\
53352.0405 & R & 0.671700 & 0.405700 \\
53352.0514 & I & -0.269900 & 0.655400 \\
53356.0749 & R & -0.370900 & 0.517800 \\
53356.0862 & I & -0.964900 & 0.748300 \\
53358.0324 & R & -0.903400 & 0.891000 \\
53358.0539 & I & -1.351900 & 0.999000 \\
53360.0604 & R & -1.508100 & 1.393800 \\
53360.0793 & I & -0.173800 & 1.809500 \\
53379.0519 & R & -0.650400 & 0.460600 \\
53379.0555 & I & -0.289200 & 0.908800 \\
53387.0429 & I & 1.174600 & 2.775000 \\
53641.0923 & I & -1.725000 & 1.630300 \\
53649.0687 & R & 0.057600 & 0.984200 \\
53649.0836 & I & -0.541300 & 1.295100 \\
53654.0511 & R & 0.043700 & 0.705700 \\
53654.0743 & I & -0.137100 & 0.977200 \\
53682.0815 & R & 1.090000 & 0.860200 \\
53698.0580 & R & 4.202100 & 0.622000 \\
53698.0729 & I & 4.633000 & 1.205400 \\
53700.1438 & R & 2.655100 & 0.620700 \\
53704.0792 & R & 3.599500 & 0.345400 \\
53704.0933 & I & 6.697900 & 0.710000 \\
53706.0709 & R & 4.099500 & 0.402600 \\
53706.0863 & I & 5.507300 & 0.665600 \\
53708.0710 & R & 3.209000 & 0.483300 \\
53708.0885 & I & 5.282300 & 0.835500 \\
53712.0800 & R & 2.296400 & 0.485500 \\
53712.0941 & I & 5.762300 & 0.840800 \\
53733.0618 & R & 1.018000 & 0.466500 \\
53738.0545 & R & 0.666400 & 0.425600 \\
53994.1983 & R & -0.059200 & 0.744400 \\
53994.2231 & I & -1.517600 & 0.780900 \\
54003.1964 & R & -0.447700 & 0.536400 \\
54003.2329 & I & 0.634600 & 1.302600 \\
54023.2226 & R & -0.034300 & 0.817800 \\
54023.2379 & I & -0.114400 & 0.719100 \\
54025.2365 & R & 1.506500 & 0.564300 \\
54027.2403 & R & -0.122800 & 0.607300 \\
54027.2580 & I & -0.032200 & 0.997200 \\
54031.2481 & R & -1.133100 & 0.538700 \\
54031.2818 & I & -0.170400 & 1.123300 \\
54039.2042 & R & 0.581500 & 1.028000 \\
54053.0355 & R & 0.288600 & 0.456400 \\
54053.0513 & I & 0.196400 & 0.726400 \\
54059.1885 & R & 0.068700 & 0.618900 \\
54059.2027 & I & 0.327900 & 1.361900 \\
54065.2002 & R & 0.788800 & 0.545800 \\
54065.2189 & I & 0.388500 & 1.306000 \\
54067.1991 & R & -0.539200 & 1.037300 \\
54067.2221 & I & -0.150200 & 1.461800 \\
54082.1012 & I & 0.249300 & 1.159800 \\
54086.0533 & R & -0.255700 & 0.494300 \\
54086.0847 & I & 0.989300 & 1.082300 \\
54092.0455 & R & -0.511800 & 0.366400 \\
54094.0474 & R & -0.392900 & 0.596100 \\
54094.0687 & I & -0.937400 & 0.741700 \\
54095.0757 & R & -0.199500 & 1.000600 \\
54095.0787 & I & -1.686700 & 1.382200 \\
54096.0726 & R & 1.425100 & 1.155200 \\
54111.0676 & R & -0.754700 & 0.562600 \\
54111.0714 & I & -1.652700 & 1.279700 \\
54113.0649 & R & -0.703500 & 0.479300 \\
54113.0684 & I & 0.188400 & 1.006400 \\
54114.0462 & R & 0.570200 & 0.761600 \\
54114.0485 & I & -1.167100 & 1.271800 \\
54351.2738 & R & 0.297300 & 0.370400 \\
54354.2860 & R & 0.718100 & 0.460500 \\
54357.2637 & I & -0.161400 & 1.005000 \\
54363.2768 & I & -0.381700 & 1.470800 \\
54377.2080 & R & -0.498000 & 0.605200 \\
54377.2355 & I & 1.633100 & 1.001500 \\
54379.2174 & R & -0.772900 & 0.834300 \\
54379.2485 & I & 2.647800 & 1.560300 \\
54381.1970 & R & 0.428200 & 0.500400 \\
54381.2254 & I & 0.308500 & 0.772200 \\
54383.2374 & R & 0.678300 & 0.576300 \\
54389.2210 & R & -1.730700 & 0.984600 \\
54393.2332 & R & 0.942700 & 0.608600 \\
54393.2375 & I & 0.045400 & 1.005600 \\
54407.1976 & R & -0.019800 & 0.637500 \\
54407.2124 & I & 0.574300 & 1.857400 \\
54409.2369 & R & 0.170200 & 0.463800 \\
54411.1979 & R & -0.346400 & 0.379800 \\
54411.2164 & I & 0.412900 & 0.659100 \\
54421.0187 & R & -0.215800 & 0.620500 \\
54423.1034 & R & -0.341500 & 0.794900 \\
54437.1289 & R & 0.593000 & 0.589000 \\
54437.1486 & I & 1.410200 & 1.328900 \\
54441.0256 & R & -0.859000 & 0.868300 \\
54441.0458 & I & 0.018400 & 0.642700 \\
54443.0447 & R & -0.890900 & 0.695700 \\
54443.0714 & I & 0.727700 & 1.199600 \\
54445.0407 & R & 0.814300 & 0.530700 \\
54445.0631 & I & 1.076400 & 0.836200 \\
54447.0432 & R & -0.380400 & 0.348300 \\
54447.0658 & I & 1.539000 & 0.675400 \\
54449.0454 & R & 0.283200 & 0.536600 \\
54449.0685 & I & 0.294300 & 0.820900 \\
54451.0869 & R & 0.207700 & 0.954300 \\
54451.0904 & I & -0.722100 & 1.534600 \\
54464.0419 & R & -0.488400 & 0.583400 \\
54464.0618 & I & 0.665500 & 0.742000 \\
54467.0633 & R & -0.306700 & 0.467300 \\
54467.0816 & I & 0.223500 & 0.804700 \\
54469.0538 & R & -0.451900 & 0.430700 \\
54472.0570 & R & 0.341500 & 0.572800 \\
54472.0766 & I & 0.006800 & 0.993200 \\
54474.0501 & R & -0.088800 & 0.692700 \\
\hline \\
\multicolumn{4}{c}{p454}\\
53268.1751 & R & 0.762500 & 0.726100 \\
53287.1050 & I & -2.415300 & 1.904100 \\
53295.0909 & R & -0.695800 & 0.562300 \\
53295.1075 & I & 0.968900 & 0.904600 \\
53299.0986 & R & 0.326200 & 0.469000 \\
53299.1150 & I & 0.141100 & 0.714800 \\
53321.1001 & R & -0.242800 & 0.471300 \\
53321.1176 & I & -0.306000 & 0.714700 \\
53325.1000 & R & -0.874400 & 0.381000 \\
53325.1166 & I & 1.063200 & 0.686100 \\
53329.1123 & R & 0.730500 & 0.548700 \\
53329.1216 & I & -0.136700 & 0.746000 \\
53344.1300 & R & 0.512100 & 0.537200 \\
53344.1486 & I & -0.364400 & 1.036600 \\
53348.1078 & R & -0.128300 & 0.390800 \\
53348.1251 & I & -0.505900 & 0.787400 \\
53641.1197 & R & 0.697200 & 0.700500 \\
53641.1365 & I & -0.425500 & 1.274100 \\
53649.1072 & R & -0.150200 & 0.961000 \\
53682.1196 & R & -0.176000 & 0.901700 \\
53698.1002 & R & 4.212100 & 0.596500 \\
53698.1168 & I & 8.358000 & 1.230100 \\
53704.1203 & R & 4.339800 & 0.321200 \\
53704.1368 & I & 6.203000 & 0.570700 \\
53706.1100 & R & 5.271100 & 0.395800 \\
53706.1240 & I & 8.133100 & 0.711600 \\
53708.1177 & R & 4.553000 & 0.383100 \\
53708.1325 & I & 5.946600 & 0.770100 \\
53712.1220 & R & 4.473100 & 0.447700 \\
53712.1373 & I & 6.441100 & 0.861800 \\
53714.0384 & R & 2.683900 & 0.730000 \\
53714.0524 & I & 5.126100 & 0.955800 \\
53728.0993 & R & 1.201300 & 0.550100 \\
53728.1165 & I & 3.563100 & 0.826600 \\
53731.1077 & R & 1.132900 & 0.436600 \\
53731.1166 & I & 3.907500 & 0.827100 \\
53733.0654 & R & 1.639900 & 0.395900 \\
53733.0880 & I & 2.869200 & 0.605200 \\
53735.0710 & R & 1.406100 & 0.430400 \\
53738.0710 & R & 0.975600 & 0.414600 \\
53994.2718 & R & 0.092100 & 0.349300 \\
53994.3146 & I & -0.639000 & 0.624400 \\
54003.2749 & R & -0.608800 & 0.541000 \\
54003.3013 & I & 0.537500 & 1.011400 \\
54006.2763 & I & 0.507700 & 0.720000 \\
54006.2822 & R & 0.274500 & 0.489800 \\
54021.3457 & R & -1.036500 & 1.215100 \\
54023.2706 & R & -0.253100 & 0.536600 \\
54023.2879 & I & -0.144400 & 1.276100 \\
54027.2957 & R & -0.112300 & 0.488900 \\
54027.3120 & I & -1.107500 & 1.068700 \\
54031.3102 & R & -0.469900 & 0.465100 \\
54031.3230 & I & -0.877600 & 1.028600 \\
54039.2758 & R & -1.094100 & 1.224600 \\
54053.0901 & R & -0.645300 & 0.436800 \\
54053.1078 & I & -0.710600 & 0.615000 \\
54059.2543 & I & -0.043800 & 1.449700 \\
54063.2350 & R & -0.666300 & 0.432300 \\
54063.2691 & I & 0.247800 & 1.390200 \\
54065.2274 & R & 0.048300 & 0.499900 \\
54065.2601 & I & -1.103800 & 1.097900 \\
54067.2316 & R & -0.507700 & 0.600200 \\
54067.2538 & I & 0.779000 & 1.094600 \\
54069.2226 & R & 2.211300 & 1.116100 \\
54069.2472 & I & -3.602200 & 1.505000 \\
54082.1125 & R & 1.111300 & 0.599000 \\
54082.1431 & I & -0.132400 & 1.506600 \\
54086.0956 & R & -0.461100 & 0.445800 \\
54086.1270 & I & -0.658200 & 1.250900 \\
54088.1151 & R & 0.616800 & 0.399000 \\
54090.0847 & R & -0.685500 & 0.363900 \\
54090.1073 & I & 0.711700 & 0.639100 \\
54092.1127 & R & 0.204300 & 0.357200 \\
54092.1383 & I & 2.189600 & 0.674400 \\
54094.1113 & R & 0.049200 & 0.457600 \\
54094.1311 & I & 0.675600 & 0.954600 \\
54095.0989 & R & -0.371600 & 0.779800 \\
54095.1013 & I & 0.684700 & 1.172100 \\
54096.1207 & R & 1.026600 & 1.230300 \\
54098.1289 & R & -0.767400 & 1.204900 \\
54099.0666 & R & 1.347700 & 1.644900 \\
54099.0689 & I & -3.841700 & 2.408100 \\
54111.1021 & R & 0.886400 & 0.449200 \\
54111.1229 & I & -0.695600 & 1.088600 \\
54113.0886 & R & 0.026300 & 0.658400 \\
54113.0921 & I & -0.774200 & 1.135200 \\
54351.3119 & R & 0.434400 & 0.610000 \\
54351.3749 & I & 0.546600 & 1.236800 \\
54354.3188 & R & 1.159400 & 0.794100 \\
54360.3616 & I & 0.626600 & 1.586400 \\
54377.2716 & R & 0.024800 & 0.494400 \\
54377.2955 & I & -1.096800 & 0.970100 \\
54379.2873 & R & -1.460400 & 0.850300 \\
54379.3224 & I & 1.250300 & 1.728500 \\
54381.2542 & R & 0.239000 & 0.445800 \\
54381.2851 & I & -0.284000 & 1.151600 \\
54383.3233 & R & 0.096700 & 0.540400 \\
54387.2732 & I & 0.126000 & 1.385800 \\
54391.2393 & R & -1.211200 & 1.580200 \\
54393.2664 & R & -0.081200 & 0.662400 \\
54407.2482 & R & 0.225300 & 0.680700 \\
54407.2645 & I & -1.570500 & 1.717400 \\
54411.2654 & R & 0.319100 & 0.455500 \\
54411.2818 & I & 0.528900 & 0.830700 \\
54415.1162 & R & 0.487300 & 0.483100 \\
54417.0673 & R & 0.128700 & 0.393400 \\
54417.1010 & I & 0.315100 & 0.725200 \\
54419.0732 & R & 0.500700 & 0.392000 \\
54419.1054 & I & 0.782400 & 0.609300 \\
54421.0976 & R & 0.499400 & 0.439700 \\
54421.1081 & I & 0.808200 & 0.858400 \\
54423.2567 & R & -1.211600 & 0.607600 \\
54423.2671 & I & -1.968500 & 1.233700 \\
54435.2095 & R & -0.144700 & 0.937700 \\
54437.1754 & R & -0.394100 & 0.704300 \\
54437.1949 & I & -0.967900 & 1.223000 \\
54439.1275 & R & -0.375100 & 0.357900 \\
54441.0795 & R & -0.303400 & 0.440500 \\
54441.1054 & I & 0.958200 & 1.036600 \\
54443.0908 & R & 0.572400 & 0.682100 \\
54443.1075 & I & -0.509800 & 1.083300 \\
54445.0878 & R & -0.098200 & 0.490000 \\
54445.1040 & I & 1.062500 & 0.820900 \\
54447.1151 & R & -0.309100 & 0.404600 \\
54449.1024 & R & -0.120800 & 0.480100 \\
54449.1061 & I & 1.555100 & 0.679200 \\
54451.1161 & R & -0.506600 & 0.765700 \\
54451.1196 & I & -0.696100 & 1.225400 \\
54453.1113 & R & 0.450000 & 1.313100 \\
54453.1150 & I & -1.391100 & 2.096500 \\
54464.0805 & R & 0.277800 & 0.436400 \\
54464.0842 & I & 0.288500 & 0.753600 \\
54467.1038 & R & 1.001400 & 0.485000 \\
54467.1251 & I & -1.583500 & 0.791600 \\
54469.1023 & R & 0.215500 & 0.345000 \\
54472.0885 & R & 0.135700 & 0.465800 \\
54472.1218 & I & -0.424600 & 0.950300 \\
54474.1164 & R & -0.363300 & 0.546800 \\
\hline \\
\multicolumn{4}{c}{p455}\\
53266.1566 & R & -1.175300 & 0.970100 \\
53266.1749 & I & 0.708800 & 1.531800 \\
53287.1168 & I & 0.479200 & 1.862400 \\
53295.0980 & R & -0.817000 & 0.569700 \\
53295.1192 & I & 0.189000 & 0.778400 \\
53299.1057 & R & 0.324700 & 0.470900 \\
53299.1267 & I & 0.786400 & 0.716600 \\
53321.1075 & R & 0.388600 & 0.362200 \\
53321.1303 & I & 0.098700 & 1.131900 \\
53325.1071 & R & -0.170100 & 0.394400 \\
53325.1298 & I & 0.551400 & 0.820500 \\
53331.1608 & R & -0.028600 & 1.195400 \\
53331.1704 & I & -1.561500 & 1.346000 \\
53344.1387 & R & -0.132500 & 0.456800 \\
53344.1613 & I & -1.263200 & 0.902300 \\
53348.1149 & R & 0.666500 & 0.350200 \\
53348.1371 & I & 0.251100 & 0.918500 \\
53352.0764 & R & 0.100800 & 0.326100 \\
53352.0917 & I & 0.205000 & 0.734800 \\
53354.0815 & R & -0.115700 & 0.385500 \\
53354.1055 & I & -0.263000 & 0.714400 \\
53358.0967 & R & -0.063200 & 0.496700 \\
53358.1174 & I & -1.424700 & 0.678600 \\
53360.1214 & R & -1.010700 & 1.054800 \\
53360.1372 & I & -0.838900 & 1.438700 \\
53379.0668 & R & 1.275100 & 0.519300 \\
53379.0825 & I & 0.631600 & 1.147100 \\
53385.0686 & R & 0.068300 & 0.512600 \\
53385.0849 & I & 0.483600 & 0.978300 \\
53641.1271 & R & 0.230900 & 0.785800 \\
53641.1483 & I & -0.333100 & 1.483100 \\
53649.1220 & R & 1.241000 & 0.801000 \\
53649.1466 & I & 0.616100 & 1.844100 \\
53652.0858 & R & -0.639000 & 0.839400 \\
53652.1003 & I & -0.240200 & 1.086100 \\
53654.0864 & R & 0.906900 & 0.694800 \\
53654.1094 & I & 0.939800 & 1.020000 \\
53682.1268 & R & 1.500100 & 1.170400 \\
53698.1074 & R & 0.094300 & 0.740600 \\
53698.1286 & I & 0.987400 & 1.615300 \\
53704.1274 & R & 3.513600 & 0.340900 \\
53704.1484 & I & 3.442900 & 0.598300 \\
53706.1135 & R & 6.389200 & 0.369600 \\
53706.1298 & I & 8.052200 & 0.757700 \\
53708.1215 & R & 9.019300 & 0.365900 \\
53708.1386 & I & 11.761300 & 0.784500 \\
53712.1266 & R & 19.620900 & 0.473900 \\
53712.1432 & I & 23.221400 & 0.970800 \\
53714.0419 & R & 21.829600 & 0.736000 \\
53714.0582 & I & 26.594000 & 1.017200 \\
53728.1070 & R & 27.964700 & 0.671800 \\
53728.1282 & I & 31.239200 & 0.823000 \\
53731.1112 & R & 24.911000 & 0.421300 \\
53731.1224 & I & 27.866400 & 0.903800 \\
53733.0695 & R & 23.505300 & 0.437700 \\
53733.0938 & I & 25.498200 & 0.679800 \\
53738.0840 & R & 17.582200 & 0.423200 \\
53992.3150 & R & 0.924800 & 1.194400 \\
53994.2946 & R & 0.260700 & 0.332300 \\
53994.3263 & I & 0.386600 & 0.841100 \\
54003.2819 & R & -0.744500 & 0.608900 \\
54003.3205 & I & -1.720500 & 1.054000 \\
54006.3130 & R & 0.687800 & 0.438500 \\
54006.3291 & I & -0.769600 & 0.842900 \\
54021.3528 & R & 0.672400 & 1.166500 \\
54023.2781 & R & 1.147200 & 0.624000 \\
54023.3001 & I & 0.022700 & 1.141000 \\
54025.2827 & R & -0.327600 & 0.647000 \\
54027.3027 & R & -0.121900 & 0.512400 \\
54027.3236 & I & 1.777800 & 1.261600 \\
54039.2863 & R & 0.333200 & 0.934300 \\
54053.0972 & R & -0.510200 & 0.385000 \\
54053.1196 & I & -1.003700 & 0.556500 \\
54057.2382 & R & 1.869100 & 1.234000 \\
54059.2331 & R & 0.199500 & 0.882900 \\
54059.2694 & I & 1.292400 & 1.742200 \\
54063.2462 & R & 0.703600 & 0.448700 \\
54063.2807 & I & 1.016000 & 1.237800 \\
54065.2309 & R & -0.036700 & 0.557700 \\
54065.2678 & I & -0.339200 & 1.218500 \\
54067.2351 & R & -0.855400 & 0.574500 \\
54067.2598 & I & -0.911500 & 1.218100 \\
54069.2296 & R & -0.303600 & 1.026500 \\
54069.2649 & I & 0.295700 & 1.481700 \\
54082.1159 & R & 0.203200 & 0.549700 \\
54082.1376 & I & 0.713400 & 1.147100 \\
54086.0991 & R & -0.186800 & 0.404900 \\
54086.1212 & I & 0.350300 & 0.901500 \\
54088.1221 & R & -0.073300 & 0.477700 \\
54090.0885 & R & -0.376100 & 0.408600 \\
54090.1252 & I & 1.144100 & 0.663800 \\
54092.1162 & R & -0.350300 & 0.359000 \\
54092.1441 & I & 1.433600 & 0.733000 \\
54094.1148 & R & 0.829200 & 0.422700 \\
54094.1369 & I & -0.068700 & 0.765400 \\
54096.1277 & R & 0.928700 & 1.382600 \\
54096.1405 & I & 1.007500 & 1.684900 \\
54098.1396 & R & 2.767000 & 1.307000 \\
54099.0725 & R & -1.518700 & 1.909000 \\
54099.0748 & I & -2.077600 & 2.456300 \\
54111.1092 & R & -0.182300 & 0.605400 \\
54111.1350 & I & 0.061300 & 1.322100 \\
54113.1116 & R & -0.368200 & 0.595900 \\
54113.1151 & I & -0.879000 & 1.009500 \\
54114.0979 & R & -0.728800 & 1.041300 \\
54114.1002 & I & 0.666400 & 1.506700 \\
54351.3191 & R & -0.375200 & 0.702300 \\
54351.3897 & I & 1.301500 & 1.153400 \\
54354.3260 & R & -0.297100 & 0.682300 \\
54360.3070 & R & 1.074200 & 0.848600 \\
54363.3696 & R & -0.264100 & 0.597200 \\
54377.3072 & I & 1.506500 & 1.105600 \\
54381.2619 & R & 0.078700 & 0.470900 \\
54381.2971 & I & 2.438400 & 1.053500 \\
54383.3304 & R & 0.248100 & 0.608200 \\
54387.2589 & R & -1.022400 & 0.671800 \\
54393.2927 & R & -1.204200 & 0.596800 \\
54407.2552 & R & 1.487400 & 0.769800 \\
54409.2865 & R & -0.895700 & 0.561200 \\
54409.2937 & I & 0.129600 & 1.112300 \\
54411.2724 & R & 0.244000 & 0.506000 \\
54411.2937 & I & -0.985500 & 0.835400 \\
54413.1338 & R & 0.165000 & 0.687100 \\
54417.0745 & R & -0.442500 & 0.400700 \\
54417.1127 & I & -0.428700 & 0.667000 \\
54419.0809 & R & 0.049200 & 0.413600 \\
54419.1173 & I & -1.391200 & 0.614400 \\
54421.1153 & I & 0.210900 & 0.842100 \\
54423.2636 & R & -0.064000 & 0.712100 \\
54423.2730 & I & 0.652000 & 1.157300 \\
54437.1824 & R & -1.512500 & 0.627700 \\
54437.2067 & I & -1.691700 & 1.173200 \\
54439.1311 & R & 0.286500 & 0.412300 \\
54441.0866 & R & 0.141200 & 0.503300 \\
54441.1171 & I & 2.034400 & 1.043400 \\
54445.1861 & R & 0.047500 & 0.914300 \\
54447.1552 & R & -0.161600 & 0.472700 \\
54447.1590 & I & 0.340400 & 0.944000 \\
54449.1406 & R & 0.144900 & 0.505500 \\
54449.1441 & I & 0.672000 & 0.951500 \\
54451.1447 & R & -2.068000 & 0.959500 \\
54453.1468 & R & 0.190300 & 1.367400 \\
54464.0994 & R & -0.842300 & 0.478900 \\
54464.1029 & I & -0.638100 & 0.777400 \\
54467.1110 & R & -0.627500 & 0.567100 \\
54469.1093 & R & 0.493800 & 0.354000 \\
54469.1165 & I & -0.034300 & 0.642200 \\
54472.0955 & R & 0.004400 & 0.494900 \\
\hline \\
\multicolumn{4}{c}{p459}\\
53266.1566 & R & 0.835200 & 0.937100 \\
53266.1749 & I & -0.200300 & 1.641800 \\
53287.0957 & R & -1.581000 & 1.368900 \\
53287.1168 & I & 2.107500 & 1.941200 \\
53291.1177 & I & -0.094500 & 2.611600 \\
53295.0980 & R & 0.294500 & 0.515200 \\
53295.1192 & I & 1.432100 & 0.676800 \\
53299.1057 & R & -0.098200 & 0.443200 \\
53299.1267 & I & -0.927800 & 0.647700 \\
53321.1075 & R & -0.793300 & 0.358100 \\
53321.1303 & I & -1.856500 & 1.189900 \\
53325.1071 & R & -0.319400 & 0.388800 \\
53325.1298 & I & 0.299300 & 0.800900 \\
53331.1608 & R & -1.997000 & 1.116100 \\
53331.1704 & I & 0.227600 & 1.307100 \\
53344.1387 & R & -0.624900 & 0.500500 \\
53344.1613 & I & -1.318300 & 0.949800 \\
53348.1149 & R & -0.293700 & 0.333600 \\
53348.1371 & I & -0.234400 & 0.952600 \\
53352.0764 & R & 0.004200 & 0.331900 \\
53352.0917 & I & -0.799400 & 0.638300 \\
53354.0815 & R & -0.696800 & 0.357600 \\
53354.1055 & I & 0.073400 & 0.644600 \\
53358.0967 & R & 0.498500 & 0.489400 \\
53358.1174 & I & 0.416000 & 0.670900 \\
53360.1214 & R & 0.530700 & 0.868600 \\
53360.1372 & I & -1.047700 & 1.311100 \\
53379.0668 & R & 0.583100 & 0.438200 \\
53379.0825 & I & -2.277300 & 0.978800 \\
53385.0686 & R & 0.134100 & 0.489200 \\
53385.0849 & I & -0.838800 & 0.874700 \\
53641.1271 & R & -0.611300 & 0.715600 \\
53641.1483 & I & -2.490600 & 1.208700 \\
53649.1220 & R & 0.845900 & 0.704500 \\
53649.1466 & I & 0.846800 & 2.088900 \\
53652.0858 & R & 0.016100 & 0.787300 \\
53652.1003 & I & 0.326800 & 0.965900 \\
53654.0864 & R & -0.105600 & 0.671000 \\
53654.1094 & I & -0.707400 & 0.905600 \\
53682.1268 & R & 2.639700 & 1.139600 \\
53698.1074 & R & 4.111500 & 0.733700 \\
53698.1286 & I & 5.551400 & 1.605100 \\
53704.1274 & R & 2.963500 & 0.334700 \\
53704.1484 & I & 5.945400 & 0.556800 \\
53706.1135 & R & 2.804000 & 0.358200 \\
53706.1298 & I & 5.658800 & 0.586400 \\
53708.1215 & R & 1.924900 & 0.345000 \\
53708.1386 & I & 6.110800 & 0.755100 \\
53712.1266 & R & 2.659400 & 0.435400 \\
53712.1432 & I & 4.610400 & 0.838900 \\
53714.0419 & R & 2.546900 & 0.750000 \\
53714.0582 & I & 4.767100 & 0.951700 \\
53728.1070 & R & 0.608700 & 0.531600 \\
53728.1282 & I & 1.509100 & 0.696500 \\
53731.1112 & R & 0.354600 & 0.410200 \\
53731.1224 & I & 1.684100 & 0.816700 \\
53733.0695 & R & -0.079400 & 0.363200 \\
53733.0938 & I & 1.505200 & 0.693000 \\
53738.0840 & R & 0.253400 & 0.399100 \\
53992.3150 & R & -1.457900 & 0.981300 \\
53994.2946 & R & 0.481900 & 0.351200 \\
53994.3263 & I & -0.309000 & 0.691400 \\
54003.2819 & R & -0.448600 & 0.551800 \\
54003.3205 & I & 2.108400 & 1.050500 \\
54006.3130 & R & 0.459500 & 0.506000 \\
54006.3291 & I & 0.344400 & 0.854500 \\
54021.3528 & R & 1.418600 & 1.024700 \\
54023.2781 & R & 1.200200 & 0.558200 \\
54023.3001 & I & 1.587500 & 1.034300 \\
54025.2827 & R & 0.169300 & 0.602000 \\
54027.3027 & R & 0.075700 & 0.453700 \\
54027.3236 & I & 1.243400 & 1.094000 \\
54039.2863 & R & 0.292700 & 0.878600 \\
54053.0972 & R & 1.480300 & 0.373000 \\
54053.1196 & I & 0.062400 & 0.504800 \\
54057.2382 & R & -1.625400 & 1.220300 \\
54057.2594 & I & -0.497300 & 2.187000 \\
54059.2331 & R & 0.428800 & 0.877800 \\
54059.2694 & I & -1.895400 & 1.907400 \\
54063.2462 & R & 0.785600 & 0.449900 \\
54063.2807 & I & -0.293400 & 1.144200 \\
54065.2309 & R & 0.683900 & 0.485400 \\
54065.2678 & I & 0.289200 & 1.163900 \\
54067.2351 & R & -0.485500 & 0.566500 \\
54067.2598 & I & -0.007000 & 1.327300 \\
54069.2296 & R & 0.500300 & 1.079100 \\
54069.2649 & I & -2.596700 & 1.323500 \\
54082.1159 & R & -0.044100 & 0.501900 \\
54082.1376 & I & 0.409500 & 1.127900 \\
54086.0991 & R & 0.575000 & 0.387800 \\
54086.1212 & I & 0.086900 & 0.920400 \\
54088.1221 & R & -0.070100 & 0.490500 \\
54090.0885 & R & -0.362800 & 0.347300 \\
54090.1252 & I & 0.122300 & 0.612300 \\
54092.1162 & R & 0.178100 & 0.296300 \\
54092.1441 & I & 0.022000 & 0.687000 \\
54094.1148 & R & -0.114500 & 0.412100 \\
54094.1369 & I & -0.173300 & 0.803000 \\
54096.1277 & R & 0.707200 & 1.353300 \\
54096.1405 & I & -0.326400 & 1.702900 \\
54098.1431 & I & -0.350600 & 3.003000 \\
54099.0748 & I & -0.265700 & 2.177500 \\
54111.1092 & R & -0.410300 & 0.537900 \\
54111.1350 & I & 0.460500 & 1.118700 \\
54113.1116 & R & 0.133400 & 0.561700 \\
54113.1151 & I & 0.381300 & 0.982900 \\
54114.0979 & R & -1.114000 & 1.078700 \\
54114.1002 & I & 2.096000 & 1.521600 \\
54351.3191 & R & 0.195800 & 0.572200 \\
54351.3897 & I & 0.562100 & 1.159000 \\
54354.3260 & R & 0.357800 & 0.585600 \\
54357.3635 & R & -0.351400 & 1.047200 \\
54360.3070 & R & 0.969000 & 0.795000 \\
54363.3696 & R & -0.869000 & 0.575700 \\
54377.3072 & I & 0.341100 & 0.906000 \\
54381.2619 & R & 0.252900 & 0.454200 \\
54381.2971 & I & 0.710600 & 0.853400 \\
54383.3304 & R & -0.920800 & 0.548100 \\
54385.3030 & I & 0.911300 & 1.712800 \\
54387.2589 & R & 0.233800 & 0.553800 \\
54387.2850 & I & -0.631300 & 2.155800 \\
54389.2661 & R & -0.085800 & 1.140500 \\
54393.2927 & R & -0.674600 & 0.514800 \\
54407.2552 & R & -0.146900 & 0.721400 \\
54407.2762 & I & 0.949600 & 2.091900 \\
54409.2865 & R & 0.178500 & 0.439000 \\
54409.2937 & I & 0.445800 & 0.984600 \\
54411.2724 & R & 0.396000 & 0.444200 \\
54411.2937 & I & 1.248100 & 0.766800 \\
54413.1338 & R & 0.598000 & 0.642700 \\
54417.0745 & R & 0.162600 & 0.372900 \\
54417.1127 & I & -0.003600 & 0.659800 \\
54419.0809 & R & 0.531900 & 0.369000 \\
54419.1173 & I & -0.007500 & 0.558200 \\
54421.1153 & I & -0.889900 & 0.785700 \\
54423.2636 & R & -0.833200 & 0.578900 \\
54423.2730 & I & -0.607700 & 1.314800 \\
54437.1824 & R & -0.896600 & 0.618900 \\
54437.2067 & I & 0.261400 & 1.176800 \\
54439.1311 & R & 0.512400 & 0.427300 \\
54441.0866 & R & 0.638500 & 0.378800 \\
54441.1171 & I & 0.327700 & 0.957400 \\
54445.1861 & R & 0.526000 & 0.884800 \\
54447.1552 & R & -0.547000 & 0.421300 \\
54447.1590 & I & -0.581300 & 0.947600 \\
54449.1406 & R & -0.480000 & 0.470800 \\
54449.1441 & I & -0.236700 & 0.929900 \\
54451.1447 & R & 0.298600 & 1.003700 \\
54453.1468 & R & 1.998200 & 1.660500 \\
54453.1503 & I & 0.953100 & 1.859800 \\
54464.0994 & R & 0.263900 & 0.383000 \\
54464.1029 & I & -0.031300 & 0.582800 \\
54467.1110 & R & -1.040000 & 0.440400 \\
54469.1093 & R & -0.304400 & 0.349400 \\
54469.1165 & I & -0.512700 & 0.667900 \\
54472.0955 & R & -0.069600 & 0.425600 \\
\hline \\
\multicolumn{4}{c}{p524}\\
53268.2081 & R & 0.083800 & 0.413300 \\
53283.2499 & R & -0.259100 & 0.774000 \\
53289.1373 & R & 0.411400 & 0.695000 \\
53289.1566 & I & -1.941100 & 0.984600 \\
53293.1257 & R & 1.208700 & 0.915200 \\
53293.1469 & I & 1.043800 & 1.704200 \\
53297.1441 & R & 0.272400 & 0.456600 \\
53297.1635 & I & 0.503200 & 0.660500 \\
53301.1517 & I & -0.481500 & 0.768200 \\
53315.1542 & R & -0.364100 & 0.392400 \\
53315.1728 & I & 0.391100 & 0.752000 \\
53323.1667 & R & 0.286900 & 0.319100 \\
53329.1354 & R & -0.402500 & 0.641800 \\
53329.1556 & I & 0.954500 & 0.739400 \\
53342.1631 & R & -0.167200 & 0.444100 \\
53342.1820 & I & 1.121900 & 0.841500 \\
53346.1695 & R & -0.342600 & 0.505300 \\
53346.1897 & I & -0.935700 & 1.047800 \\
53350.1527 & R & 0.248800 & 0.334500 \\
53350.1720 & I & -0.555600 & 0.721400 \\
53354.1453 & R & 0.011000 & 0.382000 \\
53354.1666 & I & 0.755100 & 0.767000 \\
53377.0938 & R & 0.650400 & 0.427500 \\
53377.1071 & I & 1.901600 & 0.854800 \\
53381.0792 & R & 0.249800 & 0.389400 \\
53381.0922 & I & -0.866800 & 0.737400 \\
53385.1062 & R & -0.600700 & 0.514500 \\
53385.1191 & I & -0.756600 & 1.098900 \\
53389.0891 & R & -1.610200 & 1.260100 \\
53389.1022 & I & 0.791200 & 2.648900 \\
53639.1633 & R & -0.350200 & 0.530200 \\
53639.1830 & I & -0.696300 & 0.827200 \\
53643.1780 & I & -1.537000 & 1.824800 \\
53649.1595 & R & -0.173500 & 1.017100 \\
53649.1865 & I & 1.475600 & 3.118800 \\
53652.1434 & I & -0.827700 & 0.843400 \\
53654.1545 & R & 0.140000 & 0.523800 \\
53654.1743 & I & 0.613000 & 0.739800 \\
53682.1450 & R & -1.205800 & 0.972700 \\
53696.1667 & R & 0.077100 & 0.303100 \\
53696.1854 & I & 0.304800 & 0.726900 \\
53702.1866 & R & 3.535400 & 0.348700 \\
53702.2061 & I & 3.876800 & 0.677800 \\
53706.1543 & R & 6.968300 & 0.338600 \\
53706.1731 & I & 6.975300 & 0.737700 \\
53708.1597 & R & 8.091000 & 0.417200 \\
53708.1759 & I & 9.149500 & 0.804500 \\
53712.1654 & R & 9.815300 & 0.464200 \\
53712.1826 & I & 10.233800 & 0.855500 \\
53714.0793 & R & 10.195100 & 0.877400 \\
53714.0922 & I & 11.367500 & 1.124700 \\
53731.1284 & R & 10.768200 & 1.760300 \\
53735.0908 & R & 8.356600 & 0.379100 \\
53735.0986 & I & 9.771100 & 0.588600 \\
53738.0982 & R & 6.669600 & 0.286000 \\
53992.3476 & R & -1.351700 & 0.964800 \\
53994.3842 & R & 0.011100 & 0.500800 \\
54003.3597 & R & -0.128800 & 0.658100 \\
54003.3937 & I & 0.004200 & 1.374600 \\
54006.3917 & R & 0.384400 & 0.559600 \\
54021.3110 & R & -0.729700 & 1.169700 \\
54021.3298 & I & 0.551300 & 1.344500 \\
54023.3789 & R & -0.500500 & 1.229300 \\
54029.3463 & I & 0.726400 & 0.817900 \\
54029.3654 & R & 0.540200 & 0.592200 \\
54031.3416 & R & -0.798600 & 0.540500 \\
54031.3567 & I & -0.951600 & 1.298400 \\
54033.3380 & R & -1.508500 & 1.135800 \\
54037.3316 & I & -0.889300 & 1.247600 \\
54037.3492 & R & 0.445200 & 0.694700 \\
54039.3239 & R & -0.738800 & 0.873900 \\
54039.3640 & I & -3.330600 & 2.304700 \\
54051.1523 & R & -0.338200 & 0.421500 \\
54051.1716 & I & -2.277500 & 1.138900 \\
54055.2716 & R & -1.546000 & 0.915300 \\
54055.2929 & I & -0.314100 & 1.565500 \\
54059.2895 & R & 0.824900 & 0.661600 \\
54059.3053 & I & -1.602000 & 1.744700 \\
54063.3168 & R & -0.155800 & 0.552000 \\
54063.3203 & I & -0.060600 & 1.195000 \\
54069.2933 & R & 0.188500 & 0.639200 \\
54082.1563 & R & 0.379400 & 0.563200 \\
54082.1693 & I & -1.945900 & 1.234500 \\
54086.1432 & R & 0.185300 & 0.620400 \\
54086.1637 & I & 0.418700 & 1.730800 \\
54096.1706 & R & -1.270200 & 0.907500 \\
54099.1196 & R & 0.507100 & 1.657500 \\
54099.1219 & I & -2.669300 & 2.666500 \\
54114.1531 & R & 0.510600 & 0.807000 \\
54114.1555 & I & 3.823000 & 1.753800 \\
54351.3620 & R & -0.426300 & 0.624300 \\
54354.3803 & R & 0.212200 & 0.424000 \\
54357.3161 & I & -1.290100 & 1.066700 \\
54360.3483 & R & 0.595000 & 0.596000 \\
54375.3639 & I & -1.482400 & 1.798800 \\
54381.3282 & R & 0.154700 & 0.526400 \\
54381.3566 & I & 1.761600 & 0.960600 \\
54383.3433 & R & -1.323000 & 0.445100 \\
54383.3629 & I & -1.298900 & 1.004500 \\
54385.3496 & R & 0.724200 & 0.866900 \\
54387.3387 & R & 0.336300 & 0.493000 \\
54387.3781 & I & 0.167200 & 1.037000 \\
54389.3125 & R & 0.949300 & 0.850200 \\
54391.2625 & R & -0.391900 & 0.578500 \\
54391.3634 & R & -0.286200 & 0.449900 \\
54393.3172 & R & -0.507200 & 0.448900 \\
54393.3530 & I & 0.711700 & 0.943700 \\
54407.3311 & R & -0.137800 & 1.116700 \\
54409.3144 & R & -0.501000 & 0.488700 \\
54409.3430 & I & 1.120500 & 1.011500 \\
54411.3505 & R & 0.186700 & 0.699700 \\
54413.1613 & R & -0.401200 & 0.669700 \\
54415.1470 & R & -0.083800 & 0.432700 \\
54417.1810 & R & -0.463200 & 0.341900 \\
54419.1445 & I & 0.563300 & 0.614000 \\
54419.1586 & R & 0.760900 & 0.269600 \\
54421.1349 & R & 0.308400 & 0.430500 \\
54421.1565 & I & 0.691700 & 0.603400 \\
54423.2916 & R & -0.706900 & 0.618000 \\
54423.3290 & I & 0.007700 & 1.597400 \\
54435.2245 & R & -0.798500 & 0.785700 \\
54435.2448 & I & -0.532100 & 1.522400 \\
54439.1421 & R & -0.049400 & 0.347000 \\
54439.1610 & I & 0.919500 & 0.827500 \\
54441.1696 & R & 0.156400 & 0.538700 \\
54443.1719 & R & 0.817100 & 0.492800 \\
54445.1286 & R & 0.026700 & 0.425500 \\
54445.1555 & I & -3.355400 & 1.175200 \\
54447.1751 & R & 0.439600 & 0.356100 \\
54447.1786 & I & -0.704500 & 0.857100 \\
54449.1653 & R & 0.419400 & 0.430900 \\
54449.1740 & I & -0.649700 & 0.747400 \\
54451.1759 & R & -0.238200 & 0.908300 \\
54453.1753 & R & -0.593100 & 1.074500 \\
54453.1788 & I & 0.262600 & 1.457700 \\
54464.1661 & R & -0.856400 & 0.536200 \\
54464.1695 & I & -0.511000 & 0.974500 \\
54469.1258 & R & 0.120500 & 0.354400 \\
54469.1351 & I & -0.065300 & 0.782400 \\
54472.1873 & R & -0.069400 & 0.617100 \\
54474.2000 & R & -0.968900 & 1.143900 \\
\hline \\
\multicolumn{4}{c}{p528}\\
52553.1394 & I & -0.967400 & 1.803600 \\
52561.2836 & R & 0.720600 & 0.929700 \\
52579.1309 & R & -0.148100 & 0.454400 \\
52579.1413 & I & 0.530200 & 0.852400 \\
52585.1408 & R & -0.304300 & 0.447900 \\
52587.1342 & R & 0.657500 & 0.455500 \\
52587.1440 & I & -1.220400 & 0.624700 \\
52591.1397 & R & 0.426500 & 0.513200 \\
52591.1491 & I & 1.176700 & 1.004100 \\
52591.1555 & I & -0.052400 & 0.983100 \\
52610.1316 & R & -0.579600 & 0.594100 \\
52610.1409 & I & 2.331200 & 1.233900 \\
52622.0567 & R & 0.303500 & 1.043300 \\
52622.0617 & I & -0.611900 & 1.299200 \\
52622.0687 & I & 0.351400 & 1.493200 \\
52932.1094 & R & -0.376600 & 0.491700 \\
52932.1294 & I & 1.200800 & 0.824300 \\
52936.0947 & R & -0.517600 & 0.588100 \\
52936.1133 & I & 0.593800 & 1.823900 \\
52942.0985 & R & -0.492200 & 0.541900 \\
52942.1157 & I & -0.563700 & 1.069400 \\
52944.0657 & R & -0.127300 & 0.843200 \\
52944.0927 & I & 0.621800 & 1.153400 \\
52960.1166 & R & -0.037500 & 0.615200 \\
52960.1332 & I & -2.320300 & 1.420300 \\
52964.1207 & R & -0.260600 & 0.549200 \\
52964.1372 & I & 0.751300 & 1.469700 \\
52968.0659 & R & 0.286000 & 0.788900 \\
52968.0905 & I & -0.751300 & 1.041100 \\
52970.1194 & R & -0.319400 & 0.448500 \\
52970.1364 & I & 0.594900 & 1.026200 \\
52972.1143 & R & 0.971500 & 0.574000 \\
52972.1445 & I & -1.790600 & 1.227200 \\
52974.0707 & R & 0.371100 & 0.537700 \\
52974.0873 & I & 0.155100 & 0.775100 \\
52976.0728 & R & -0.101700 & 0.616800 \\
52976.0926 & I & -2.197200 & 1.056300 \\
52988.1204 & R & 0.108900 & 0.488400 \\
52988.1373 & I & -1.272200 & 0.986000 \\
52992.1478 & R & 0.299700 & 0.477700 \\
52996.1176 & R & -0.050400 & 0.476900 \\
52996.1344 & I & -0.008200 & 0.782500 \\
53002.0869 & R & -0.762700 & 0.596900 \\
53002.0941 & I & -0.265800 & 0.863400 \\
53004.1169 & R & 0.530200 & 0.871200 \\
53004.1335 & I & -3.436100 & 2.117200 \\
53268.1751 & R & 1.231000 & 0.900900 \\
53287.1050 & I & 4.159400 & 2.118400 \\
53295.0909 & R & 0.300900 & 0.626700 \\
53295.1075 & I & -0.436200 & 0.863200 \\
53299.0986 & R & -0.720200 & 0.491900 \\
53299.1150 & I & 0.147700 & 0.732200 \\
53321.1001 & R & 0.145200 & 0.488200 \\
53321.1176 & I & 1.395800 & 0.693900 \\
53325.1000 & R & 0.088100 & 0.412900 \\
53325.1166 & I & 0.430700 & 0.734000 \\
53329.1123 & R & -0.119800 & 0.513700 \\
53329.1216 & I & 0.150300 & 0.733600 \\
53344.1300 & R & 0.276000 & 0.604300 \\
53344.1486 & I & -0.447600 & 1.170800 \\
53348.1078 & R & 0.065400 & 0.459400 \\
53348.1251 & I & -0.074600 & 0.920200 \\
53641.1197 & R & -0.289200 & 0.553300 \\
53641.1365 & I & 0.135500 & 1.257600 \\
53645.1634 & R & -0.537700 & 0.721500 \\
53649.1072 & R & 1.643600 & 1.041100 \\
53649.1255 & I & -0.900500 & 5.386200 \\
53682.1196 & R & 1.609900 & 0.891000 \\
53698.1002 & R & 0.515000 & 0.736700 \\
53698.1168 & I & 1.334800 & 1.295000 \\
53704.1203 & R & -0.228700 & 0.387200 \\
53704.1368 & I & 3.245800 & 0.565100 \\
53706.1100 & R & 0.104400 & 0.360500 \\
53706.1240 & I & 1.916200 & 0.801700 \\
53708.1177 & R & 0.540100 & 0.370800 \\
53708.1325 & I & 1.892100 & 0.759900 \\
53712.1220 & R & 1.456100 & 0.412100 \\
53712.1373 & I & 3.816900 & 0.859700 \\
53714.0384 & R & 1.594500 & 0.578300 \\
53714.0524 & I & 5.317000 & 1.004300 \\
53728.0993 & R & 2.907800 & 0.698000 \\
53728.1165 & I & 7.372400 & 0.914900 \\
53731.1077 & R & 3.772900 & 0.486100 \\
53731.1166 & I & 6.402100 & 0.937300 \\
53733.0654 & R & 3.626200 & 0.411300 \\
53733.0880 & I & 6.792500 & 0.624000 \\
53735.0710 & R & 3.473400 & 0.410700 \\
53738.0710 & R & 3.209600 & 0.414300 \\
53994.2718 & R & 1.289800 & 0.377900 \\
53994.3146 & I & 0.210000 & 0.610800 \\
54003.2749 & R & -0.245000 & 0.414100 \\
54003.3013 & I & 1.442100 & 0.982900 \\
54006.2763 & I & 0.625500 & 0.681000 \\
54006.2822 & R & 0.291100 & 0.583800 \\
54021.3457 & R & 0.496400 & 0.579000 \\
54023.2706 & R & 0.605700 & 0.670600 \\
54023.2879 & I & -1.959100 & 1.334800 \\
54027.2957 & R & 0.230100 & 0.483600 \\
54027.3120 & I & -0.085200 & 1.131200 \\
54031.3102 & R & 0.280200 & 0.473400 \\
54031.3230 & I & 2.015800 & 1.043800 \\
54039.2758 & R & 0.226100 & 0.446900 \\
54053.0901 & R & -0.497500 & 0.539300 \\
54053.1078 & I & 0.190600 & 0.631000 \\
54059.2543 & I & -2.240700 & 1.406800 \\
54063.2350 & R & 0.126500 & 0.448600 \\
54063.2691 & I & -3.017000 & 1.508600 \\
54065.2274 & R & 0.149500 & 0.456800 \\
54065.2601 & I & -0.943200 & 1.215300 \\
54067.2316 & R & 0.069400 & 0.516100 \\
54067.2538 & I & 1.044500 & 1.238100 \\
54069.2226 & R & -0.733600 & 0.619000 \\
54069.2472 & I & 0.671400 & 1.602400 \\
54082.1125 & R & -1.433800 & 0.881200 \\
54082.1431 & I & -0.164200 & 1.508600 \\
54086.0956 & R & 0.034800 & 0.582000 \\
54086.1270 & I & -4.153800 & 1.907800 \\
54088.1151 & R & 0.108400 & 0.455200 \\
54090.0847 & R & -0.204000 & 0.367600 \\
54090.1073 & I & 0.444800 & 0.794900 \\
54092.1127 & R & -0.167800 & 0.298600 \\
54092.1383 & I & -0.300000 & 1.703400 \\
54094.1113 & R & 0.547200 & 0.361400 \\
54094.1311 & I & 0.187100 & 2.105600 \\
54095.0989 & R & -0.400800 & 0.451000 \\
54096.1207 & R & -0.340400 & 0.851900 \\
54098.1289 & R & -1.295000 & 1.247100 \\
54111.1021 & R & -0.438200 & 0.557800 \\
54111.1229 & I & -0.840200 & 1.018700 \\
54113.0886 & R & 0.716700 & 0.659800 \\
54113.0921 & I & -1.083300 & 1.003600 \\
54351.3119 & R & -0.603700 & 0.468800 \\
54351.3749 & I & 0.486200 & 2.549100 \\
54354.3188 & R & 0.693700 & 0.587000 \\
54360.3616 & I & -2.366600 & 3.450300 \\
54377.2716 & R & 0.076700 & 1.014100 \\
54377.2955 & I & 2.591400 & 5.085300 \\
54379.3224 & I & -0.671000 & 3.082900 \\
54381.2542 & R & -0.154000 & 0.529900 \\
54381.2851 & I & 0.684100 & 3.900900 \\
54383.3233 & R & -0.753100 & 0.703100 \\
54391.2393 & R & -0.446200 & 0.444000 \\
54393.2664 & R & 0.696100 & 0.431900 \\
54407.2482 & R & 0.253200 & 0.898100 \\
54407.2645 & I & 3.155900 & 3.757900 \\
54411.2654 & R & -0.018000 & 0.531500 \\
54411.2818 & I & -1.715200 & 3.205900 \\
54415.1162 & R & 0.424000 & 0.562900 \\
54417.0673 & R & -0.173800 & 0.437500 \\
54417.1010 & I & 0.336100 & 2.062300 \\
54419.0732 & R & 0.288600 & 0.467800 \\
54419.1054 & I & 0.139500 & 3.153500 \\
54421.0976 & R & 0.143000 & 0.376300 \\
54421.1081 & I & -0.658900 & 1.208900 \\
54423.2567 & R & 0.226900 & 0.421700 \\
54423.2671 & I & -1.083800 & 0.885500 \\
54435.2095 & R & -0.782800 & 0.428100 \\
54437.1754 & R & -0.142300 & 0.666700 \\
54437.1949 & I & 0.025200 & 1.524100 \\
54439.1275 & R & -0.307000 & 0.902900 \\
54441.0795 & R & 0.976900 & 0.679100 \\
54441.1054 & I & -3.887200 & 3.223300 \\
54443.0908 & R & 0.058400 & 0.326500 \\
54443.1075 & I & -0.060600 & 3.100900 \\
54445.0878 & R & 0.018300 & 0.410400 \\
54445.1040 & I & -0.563000 & 3.154200 \\
54447.1151 & R & -0.047200 & 0.971500 \\
54449.1024 & R & -0.144300 & 0.384700 \\
54449.1061 & I & -0.173300 & 3.515800 \\
54451.1161 & R & 0.589200 & 0.388600 \\
54451.1196 & I & 0.842800 & 0.793500 \\
54453.1113 & R & -0.084500 & 0.555800 \\
54453.1150 & I & -0.481800 & 1.567900 \\
54464.0805 & R & -0.457300 & 0.894300 \\
54464.0842 & I & -0.241000 & 5.440900 \\
54467.1038 & R & -1.076300 & 0.751800 \\
54467.1251 & I & 0.966100 & 0.815400 \\
54469.1023 & R & -0.114500 & 0.460700 \\
54472.0885 & R & -0.429800 & 0.415500 \\
54472.1218 & I & 0.241700 & 2.022800 \\
54474.1164 & R & 0.127600 & 0.298500 \\
\hline \\
\multicolumn{4}{c}{p534}\\
53268.1789 & R & -0.718400 & 0.729600 \\
53287.1109 & I & -0.596300 & 1.918800 \\
53295.0944 & R & 0.112000 & 0.548700 \\
53295.1133 & I & -0.485700 & 0.747000 \\
53299.1023 & R & 0.604600 & 0.488800 \\
53299.1209 & I & -0.946300 & 0.707800 \\
53321.1037 & R & 0.897100 & 0.379300 \\
53321.1236 & I & 1.331700 & 0.855000 \\
53325.1035 & R & 0.515900 & 0.370700 \\
53325.1225 & I & -0.440500 & 0.839000 \\
53331.1567 & R & 0.368900 & 1.035200 \\
53331.1646 & I & -0.723400 & 1.362100 \\
53344.1349 & R & 1.082200 & 0.629600 \\
53344.1555 & I & -1.218000 & 0.936600 \\
53348.1114 & R & 0.401300 & 0.376300 \\
53348.1312 & I & 0.720100 & 0.881300 \\
53352.0729 & R & 0.642200 & 0.315900 \\
53352.0859 & I & 0.634800 & 0.676500 \\
53356.1077 & R & 0.584100 & 0.403600 \\
53356.1207 & I & -0.271700 & 0.765600 \\
53358.0931 & R & 0.708000 & 0.522100 \\
53358.1116 & I & 1.093600 & 0.859200 \\
53360.1174 & R & -0.683000 & 1.370500 \\
53360.1313 & I & 0.116900 & 1.426700 \\
53377.0616 & R & 0.570600 & 0.372400 \\
53377.0726 & I & 0.514500 & 0.825500 \\
53381.0475 & R & -0.003400 & 0.434700 \\
53381.0581 & I & 0.189700 & 0.761200 \\
53385.0650 & R & 0.597700 & 0.492000 \\
53385.0791 & I & -0.930900 & 0.942100 \\
53389.0660 & I & -1.072800 & 2.760200 \\
53641.1232 & R & -0.043500 & 0.677400 \\
53641.1425 & I & -0.059600 & 1.442900 \\
53649.1179 & R & -1.560600 & 0.842000 \\
53682.1233 & R & -1.020300 & 1.358700 \\
53698.1039 & R & 0.180600 & 0.711900 \\
53698.1226 & I & -2.266100 & 1.456100 \\
53704.1238 & R & -0.022200 & 0.352500 \\
53704.1426 & I & -0.212100 & 0.523000 \\
53728.1032 & R & 3.972900 & 0.583900 \\
53728.1223 & I & 3.562500 & 0.815900 \\
53733.1233 & R & 6.892600 & 0.468600 \\
53733.1268 & I & 7.557400 & 0.727900 \\
53735.0745 & R & 8.048400 & 0.393300 \\
53735.0780 & I & 7.654600 & 0.775700 \\
53738.0745 & R & 7.459600 & 0.433700 \\
53738.0780 & I & 10.964600 & 0.717600 \\
53994.2909 & R & 0.588400 & 0.358900 \\
53994.3204 & I & 1.564900 & 0.741900 \\
54003.2785 & R & -0.232600 & 0.666100 \\
54003.3065 & I & 0.596000 & 0.974800 \\
54006.2564 & R & 0.961800 & 0.488700 \\
54006.2599 & I & -0.592300 & 0.869300 \\
54021.3492 & R & 0.194300 & 1.125300 \\
54023.2741 & R & -0.145600 & 0.577900 \\
54023.2942 & I & 0.545200 & 1.029900 \\
54027.2992 & R & 0.785500 & 0.515100 \\
54027.3178 & I & -0.978100 & 1.168900 \\
54031.3137 & R & 1.000000 & 0.509800 \\
54031.3288 & I & -0.676000 & 1.037600 \\
54037.2864 & I & 0.741800 & 1.173800 \\
54037.2957 & R & 0.968600 & 0.699200 \\
54039.2793 & R & 0.649500 & 0.994500 \\
54053.1136 & I & 0.842200 & 0.601100 \\
54057.2536 & I & -0.448900 & 1.868500 \\
54069.2261 & R & 1.354200 & 1.246900 \\
54084.1134 & R & -0.087900 & 1.845300 \\
54084.1394 & I & 1.979900 & 2.014800 \\
54088.1116 & R & -0.475100 & 0.416100 \\
54095.1047 & R & -1.124400 & 0.722400 \\
54095.1071 & I & 0.120100 & 1.158100 \\
54096.1102 & R & -0.800500 & 1.240100 \\
54098.1184 & R & 1.872900 & 1.266700 \\
54112.1025 & R & -0.667000 & 0.516800 \\
54112.1062 & I & 1.962000 & 1.351900 \\
54114.0916 & R & -1.708500 & 0.656500 \\
54114.0941 & I & 0.030800 & 1.641000 \\
54115.0890 & R & 0.900800 & 0.692300 \\
54351.3155 & R & -1.016400 & 0.618300 \\
54354.3224 & R & -0.460000 & 0.533400 \\
54357.3600 & R & -1.829800 & 0.750900 \\
54360.3034 & R & -2.125300 & 0.879900 \\
54363.3207 & I & -0.951100 & 1.570400 \\
54363.3661 & R & -0.411300 & 0.632900 \\
54377.2751 & R & -0.553500 & 0.611000 \\
54377.3013 & I & -1.535500 & 0.975500 \\
54379.2911 & R & -2.021400 & 0.771000 \\
54381.2580 & R & -0.933600 & 0.449700 \\
54381.2911 & I & -0.360700 & 1.053500 \\
54383.3268 & R & -0.235600 & 0.460200 \\
54385.3275 & I & -0.601600 & 1.324000 \\
54387.2548 & R & -0.080300 & 0.519700 \\
54387.2790 & I & 0.736900 & 1.373600 \\
54391.2864 & R & -2.813100 & 1.970600 \\
54391.3149 & R & -1.917900 & 1.173000 \\
54393.2583 & R & -0.468700 & 0.667800 \\
54407.2517 & R & -0.946400 & 0.745200 \\
54407.2703 & I & -2.836300 & 1.932300 \\
54411.2607 & R & 0.444300 & 0.455600 \\
54411.2759 & I & -0.955600 & 0.785500 \\
54415.1275 & R & -0.939700 & 0.400700 \\
54417.0710 & R & 0.069000 & 0.396800 \\
54417.1068 & I & -0.618600 & 0.690800 \\
54419.0690 & R & -0.595900 & 0.369700 \\
54419.0993 & I & 0.354200 & 0.694800 \\
54421.1011 & R & 0.087300 & 0.508300 \\
54423.2602 & R & -0.564000 & 0.612200 \\
54437.1789 & R & 0.132000 & 0.664900 \\
54437.2009 & I & 0.490300 & 1.203500 \\
54441.0831 & R & -0.582600 & 0.447100 \\
54441.1113 & I & -0.372000 & 1.011700 \\
54445.1826 & R & -1.715500 & 1.001100 \\
54447.1251 & R & -0.147600 & 0.428600 \\
54447.1286 & I & 1.542400 & 0.920600 \\
54449.1122 & R & 0.334300 & 0.407500 \\
54449.1157 & I & -1.273300 & 0.794900 \\
54451.1033 & R & -2.350700 & 0.923800 \\
54453.0821 & I & -0.311600 & 1.960500 \\
54464.0901 & R & 0.499100 & 0.380700 \\
54464.0936 & I & -0.040800 & 0.718300 \\
54467.1074 & R & -0.231500 & 0.462300 \\
54467.1304 & I & -0.011600 & 0.835900 \\
54469.1059 & R & 0.044900 & 0.315100 \\
54472.0920 & R & -0.179300 & 0.432300 \\
54472.1441 & I & -0.630500 & 1.145400 \\
54474.1201 & R & -1.672000 & 0.656400 \\
\hline \\
\multicolumn{4}{c}{q002}\\
53641.1232 & R & -1.236700 & 0.775600 \\
53641.1425 & I & 1.495300 & 1.743600 \\
53649.1179 & R & -1.420900 & 1.024000 \\
53698.1039 & R & -0.400600 & 0.773100 \\
53698.1226 & I & -0.125700 & 1.656900 \\
53704.1238 & R & -0.656300 & 0.463800 \\
53704.1426 & I & -0.312300 & 0.924700 \\
53728.1032 & R & -0.042700 & 0.856300 \\
53728.1223 & I & 0.428900 & 1.041700 \\
53733.1233 & R & -0.334700 & 0.549600 \\
53733.1268 & I & 0.967500 & 1.016600 \\
53735.0745 & R & -1.183400 & 0.510300 \\
53735.0780 & I & 0.298600 & 1.103500 \\
53738.0745 & R & -0.146600 & 0.580700 \\
53738.0780 & I & 0.828700 & 0.982800 \\
53994.2909 & R & 8.464500 & 0.509200 \\
53994.3204 & I & 9.851600 & 1.025300 \\
54003.2785 & R & 10.511300 & 0.835200 \\
54003.3065 & I & 17.372300 & 1.259400 \\
54006.2564 & R & 11.169000 & 0.659800 \\
54006.2599 & I & 19.171100 & 1.291100 \\
54021.3492 & R & 5.546200 & 1.072400 \\
54023.2741 & R & 4.414700 & 0.637400 \\
54023.2942 & I & 9.652400 & 1.266000 \\
54027.2992 & R & 1.740000 & 0.670200 \\
54027.3178 & I & 5.182300 & 1.518600 \\
54031.3137 & R & 1.279800 & 0.622100 \\
54031.3288 & I & 4.694300 & 1.423400 \\
54037.2864 & I & 3.362100 & 1.366600 \\
54037.2957 & R & 3.121400 & 0.826400 \\
54039.2793 & R & 0.481700 & 0.915900 \\
54053.0936 & R & 1.644700 & 0.564100 \\
54053.1136 & I & 1.945700 & 0.850800 \\
54057.2536 & I & 2.412300 & 2.303200 \\
54069.2261 & R & -2.933000 & 1.340600 \\
54084.1394 & I & -10.885900 & 2.527500 \\
54088.1116 & R & -0.021400 & 0.536100 \\
54095.1047 & R & -0.771300 & 0.901400 \\
54095.1071 & I & -5.130000 & 1.493500 \\
54096.1102 & R & -1.047900 & 1.317000 \\
54098.1184 & R & -4.684100 & 1.443800 \\
54112.1025 & R & 0.137500 & 0.622400 \\
54112.1062 & I & -0.199200 & 1.457300 \\
54114.0916 & R & 0.913000 & 0.792400 \\
54114.0941 & I & 0.087000 & 1.918600 \\
54115.0890 & R & 2.663900 & 0.672500 \\
54351.3155 & R & 0.961900 & 0.665400 \\
54354.3224 & R & 0.970600 & 0.662300 \\
54357.3600 & R & 0.141700 & 0.926100 \\
54360.3034 & R & 1.722000 & 1.044900 \\
54363.3207 & I & -0.672200 & 1.810200 \\
54363.3661 & R & -0.212300 & 0.630600 \\
54377.2751 & R & 0.119400 & 0.742700 \\
54377.3013 & I & 0.191700 & 1.300700 \\
54379.2911 & R & 0.289800 & 1.049500 \\
54381.2580 & R & 0.111600 & 0.534500 \\
54381.2911 & I & -0.624600 & 1.320200 \\
54383.3268 & R & 0.796300 & 0.571200 \\
54385.3275 & I & -0.149900 & 1.653500 \\
54387.2548 & R & -2.655900 & 0.703700 \\
54393.2583 & R & 0.338100 & 0.787700 \\
54407.2517 & R & -0.907700 & 0.823500 \\
54407.2703 & I & 2.357600 & 2.310200 \\
54411.2607 & R & -0.657700 & 0.596000 \\
54411.2759 & I & 0.962900 & 1.238900 \\
54415.1275 & R & 0.110100 & 0.632000 \\
54417.0710 & R & -0.246300 & 0.547500 \\
54417.1068 & I & -1.428000 & 0.966600 \\
54419.0690 & R & 0.023600 & 0.553100 \\
54419.0993 & I & 0.476000 & 0.926500 \\
54421.1011 & R & -0.477600 & 0.651300 \\
54423.2602 & R & 0.031000 & 0.700000 \\
54437.1789 & R & 0.457000 & 0.812400 \\
54437.2009 & I & -6.052100 & 1.415900 \\
54441.0831 & R & 0.048700 & 0.610700 \\
54441.1113 & I & 2.668900 & 1.227200 \\
54445.1826 & R & 0.216800 & 1.109000 \\
54447.1251 & R & 0.052500 & 0.544000 \\
54447.1286 & I & -1.352900 & 1.173800 \\
54449.1122 & R & 1.047900 & 0.534600 \\
54449.1157 & I & 0.511700 & 1.069800 \\
54451.1033 & R & 0.269400 & 0.990900 \\
54464.0901 & R & 0.983500 & 0.515900 \\
54464.0936 & I & 3.425800 & 1.223700 \\
54467.1074 & R & 0.927400 & 0.632800 \\
54467.1304 & I & -1.322300 & 1.211600 \\
54469.1059 & R & 1.080100 & 0.488400 \\
54472.0920 & R & 0.601900 & 0.575900 \\
54472.1441 & I & -4.566100 & 1.503800 \\
54474.1201 & R & -2.138500 & 0.790600 \\
\hline \\
\multicolumn{4}{c}{q006}\\
53641.1163 & R & 1.524200 & 0.716100 \\
53641.1307 & I & -0.394900 & 1.318300 \\
53649.1142 & R & -0.201000 & 1.144900 \\
53654.1059 & R & 0.794300 & 0.650200 \\
53654.1328 & I & -0.463500 & 0.779800 \\
53682.1161 & R & -2.527600 & 0.922900 \\
53698.0967 & R & -0.307500 & 0.657600 \\
53698.1110 & I & -0.819700 & 1.342100 \\
53704.1168 & R & -0.597800 & 0.379800 \\
53704.1309 & I & 0.447000 & 0.525800 \\
53728.0958 & R & 0.485800 & 0.636600 \\
53728.1107 & I & -1.135700 & 0.841800 \\
53733.0845 & R & -0.180400 & 0.398100 \\
53733.1173 & I & 0.080700 & 0.699900 \\
53735.0676 & R & 0.438300 & 0.386600 \\
53994.2683 & R & 11.166300 & 0.403100 \\
53994.3086 & I & 13.392900 & 0.646600 \\
54003.2714 & R & 9.480200 & 0.608400 \\
54003.2959 & I & 13.969300 & 0.829700 \\
54021.3422 & R & 2.399100 & 1.107300 \\
54023.2669 & R & 2.679400 & 0.652400 \\
54023.2818 & I & 5.645200 & 1.072700 \\
54027.2922 & R & 1.582200 & 0.451500 \\
54027.3061 & I & 4.276600 & 0.896800 \\
54031.3067 & R & 1.407100 & 0.498700 \\
54031.3172 & I & 3.979300 & 0.921600 \\
54037.2804 & I & 4.738500 & 1.086500 \\
54037.2922 & R & 0.667100 & 0.609000 \\
54039.2723 & R & 0.241400 & 1.023700 \\
54039.3003 & I & 1.171800 & 1.852600 \\
54053.0864 & R & 1.516900 & 0.537100 \\
54053.1011 & I & 2.348200 & 0.588500 \\
54059.2366 & R & 2.390100 & 0.978000 \\
54059.2636 & I & 0.822800 & 1.683400 \\
54063.2496 & R & -0.305500 & 0.481300 \\
54063.2749 & I & 3.034600 & 1.254900 \\
54065.2239 & R & 0.972000 & 0.502800 \\
54065.2541 & I & -0.163100 & 0.953200 \\
54067.2281 & R & 1.806500 & 0.603500 \\
54067.2480 & I & -0.536800 & 1.164000 \\
54069.2191 & R & -1.028100 & 1.237000 \\
54084.1276 & I & -1.614700 & 2.690900 \\
54088.1256 & R & 0.436500 & 0.460300 \\
54088.1291 & I & 0.764200 & 0.908900 \\
54090.1038 & R & 0.505000 & 0.340800 \\
54090.1822 & I & 0.210100 & 1.045800 \\
54092.1088 & R & 0.469700 & 0.347700 \\
54092.1325 & I & 0.234000 & 0.607100 \\
54094.1078 & R & -0.440900 & 0.483900 \\
54094.1253 & I & -0.216400 & 0.837600 \\
54096.1242 & R & 0.667900 & 1.068500 \\
54096.1463 & I & 0.997700 & 1.687200 \\
54098.1547 & I & -5.466100 & 2.285000 \\
54099.0631 & I & 0.321800 & 2.386500 \\
54111.1055 & R & 1.147000 & 0.554600 \\
54111.1287 & I & 0.320800 & 1.074500 \\
54113.0980 & R & 1.667600 & 0.540100 \\
54113.1015 & I & 1.724100 & 1.048700 \\
54114.0853 & R & 0.838700 & 0.686200 \\
54114.0881 & I & 1.547400 & 1.266300 \\
54351.3084 & R & 0.469600 & 0.565400 \\
54351.3691 & I & 1.291800 & 1.151500 \\
54354.3153 & R & 0.653800 & 0.661000 \\
54360.3555 & I & 0.804300 & 1.161500 \\
54363.3616 & R & -0.575300 & 0.589000 \\
54377.2681 & R & 0.500500 & 0.447600 \\
54377.2896 & I & 0.479100 & 0.940900 \\
54379.2835 & R & 0.857800 & 0.773300 \\
54381.2504 & R & 0.339200 & 0.437900 \\
54381.2777 & I & 0.423300 & 0.894200 \\
54383.3196 & R & -0.758900 & 0.413400 \\
54393.2886 & R & 0.991500 & 0.548300 \\
54407.2437 & R & -0.943500 & 0.633900 \\
54407.2587 & I & 0.239300 & 1.359700 \\
54409.2900 & R & -0.198000 & 0.456900 \\
54411.2689 & R & 0.083700 & 0.429500 \\
54411.2878 & I & -0.309900 & 0.759500 \\
54415.1234 & R & -0.095900 & 0.409800 \\
54417.0638 & R & -0.560800 & 0.409700 \\
54417.0949 & I & 0.369700 & 0.714800 \\
54421.0941 & R & -0.382500 & 0.520000 \\
54423.2532 & R & -0.488200 & 0.659600 \\
54437.1719 & R & 1.334200 & 0.705700 \\
54437.1859 & I & -2.605200 & 1.290700 \\
54441.0760 & R & 0.085400 & 0.429700 \\
54441.0938 & I & -0.131100 & 0.874100 \\
\hline \\
\multicolumn{4}{c}{q007}\\
53641.1197 & R & 0.311400 & 0.700100 \\
53641.1365 & I & -0.828600 & 1.212400 \\
53649.1072 & R & 1.483900 & 1.096900 \\
53682.1196 & R & 0.379000 & 1.011700 \\
53698.1002 & R & -0.430300 & 0.743800 \\
53698.1168 & I & -1.926900 & 1.238000 \\
53704.1203 & R & -0.571800 & 0.378400 \\
53704.1368 & I & 0.147700 & 0.622200 \\
53706.1100 & R & -0.460000 & 0.420000 \\
53706.1240 & I & -0.005800 & 0.842600 \\
53708.1177 & R & -0.595500 & 0.432000 \\
53708.1325 & I & -1.417600 & 0.864700 \\
53712.1220 & R & -0.261400 & 0.492300 \\
53712.1373 & I & 0.302300 & 0.811800 \\
53714.0384 & R & -1.655200 & 0.832000 \\
53714.0524 & I & 1.829600 & 1.026200 \\
53728.0993 & R & 0.032400 & 0.671400 \\
53728.1165 & I & -0.052900 & 0.918100 \\
53731.1077 & R & 0.038500 & 0.569600 \\
53731.1166 & I & -1.273100 & 0.859800 \\
53733.0654 & R & -0.306700 & 0.524500 \\
53733.0880 & I & -1.504300 & 0.777900 \\
53735.0710 & R & 0.003900 & 0.463100 \\
53738.0710 & R & -0.237100 & 0.414800 \\
53994.2718 & R & 23.919200 & 0.408200 \\
53994.3146 & I & 38.792800 & 0.699300 \\
54003.2749 & R & 28.600600 & 0.660400 \\
54003.3013 & I & 45.294800 & 1.068800 \\
54006.2763 & I & 43.749800 & 0.807000 \\
54006.2822 & R & 27.834600 & 0.561200 \\
54021.3457 & R & 15.871400 & 1.238500 \\
54023.2706 & R & 13.658700 & 0.615700 \\
54023.2879 & I & 32.216800 & 1.395800 \\
54027.2957 & R & 11.317700 & 0.565000 \\
54027.3120 & I & 26.426400 & 1.146700 \\
54031.3102 & R & 10.539800 & 0.494400 \\
54031.3230 & I & 24.205300 & 1.008900 \\
54053.0901 & R & 4.411600 & 0.507200 \\
54053.1078 & I & 8.919000 & 0.632600 \\
54059.2543 & I & 5.153600 & 1.580000 \\
54063.2350 & R & 2.966400 & 0.494700 \\
54063.2691 & I & 4.973600 & 1.336400 \\
54065.2274 & R & 3.397400 & 0.559700 \\
54065.2601 & I & 5.505900 & 1.078800 \\
54067.2316 & R & 3.901300 & 0.736100 \\
54067.2538 & I & 7.709000 & 1.245100 \\
54069.2226 & R & -0.196300 & 1.147500 \\
54069.2472 & I & 3.963100 & 1.434300 \\
54082.1125 & R & 3.042900 & 0.635000 \\
54082.1431 & I & 5.587300 & 1.515600 \\
54086.0956 & R & 2.731300 & 0.505900 \\
54086.1270 & I & 3.975000 & 1.229200 \\
54088.1151 & R & 3.159800 & 0.445700 \\
54090.0847 & R & 2.232600 & 0.381500 \\
54090.1073 & I & 3.285500 & 0.630900 \\
54092.1127 & R & 2.357100 & 0.405300 \\
54092.1383 & I & 4.609400 & 0.716600 \\
54094.1113 & R & 1.413000 & 0.480000 \\
54094.1311 & I & 4.601900 & 1.023200 \\
54095.0989 & R & 3.172800 & 0.910900 \\
54095.1013 & I & 2.851100 & 1.210400 \\
54096.1207 & R & 1.589000 & 1.286800 \\
54098.1289 & R & 0.647300 & 1.501700 \\
54099.0666 & R & 1.530300 & 1.918300 \\
54099.0689 & I & 1.586400 & 2.709400 \\
54111.1021 & R & 1.875300 & 0.527200 \\
54111.1229 & I & 3.552000 & 0.903900 \\
54113.0886 & R & 2.235600 & 0.625500 \\
54113.0921 & I & 0.611500 & 1.012500 \\
54351.3119 & R & 0.803300 & 0.545100 \\
54351.3749 & I & 1.041900 & 1.468200 \\
54354.3188 & R & 0.071800 & 0.769100 \\
54360.3616 & I & 0.820000 & 1.649600 \\
54377.2716 & R & 0.173000 & 0.556500 \\
54377.2955 & I & -0.318100 & 1.008000 \\
54379.2873 & R & 1.039900 & 1.080900 \\
54379.3224 & I & 4.968600 & 2.091500 \\
54381.2542 & R & 0.514800 & 0.474000 \\
54381.2851 & I & -0.161700 & 1.324600 \\
54383.3233 & R & -0.166400 & 0.413800 \\
54387.2732 & I & -1.304700 & 1.275600 \\
54391.2393 & R & 1.322900 & 1.441400 \\
54393.2664 & R & 0.291300 & 0.538200 \\
54407.2482 & R & -0.163400 & 0.762600 \\
54407.2645 & I & 2.043700 & 1.829300 \\
54411.2654 & R & 0.716700 & 0.518600 \\
54411.2818 & I & -0.171900 & 0.765400 \\
54415.1162 & R & -0.333800 & 0.492000 \\
54417.0673 & R & 0.242400 & 0.422300 \\
54417.1010 & I & -0.033100 & 0.721500 \\
54419.0732 & R & 0.207400 & 0.451100 \\
54419.1054 & I & -1.297300 & 0.683600 \\
54421.0976 & R & 0.212600 & 0.552000 \\
54421.1081 & I & 0.410900 & 0.828700 \\
54423.2567 & R & 0.914000 & 0.741400 \\
54423.2671 & I & -0.007200 & 1.383800 \\
54435.2095 & R & 0.694100 & 0.966200 \\
54437.1754 & R & -0.222100 & 0.773200 \\
54437.1949 & I & -1.715200 & 1.296300 \\
54439.1275 & R & -0.481500 & 0.419800 \\
54441.0795 & R & -0.893100 & 0.537800 \\
54441.1054 & I & 0.652600 & 0.934600 \\
54443.0908 & R & 1.776100 & 0.721200 \\
54443.1075 & I & 1.736400 & 1.129100 \\
54445.0878 & R & -0.118700 & 0.507400 \\
54445.1040 & I & 0.817500 & 0.915400 \\
54447.1151 & R & 0.691600 & 0.494300 \\
54449.1024 & R & 0.198400 & 0.598200 \\
54449.1061 & I & 0.408800 & 0.693500 \\
54451.1161 & R & 0.484300 & 0.861000 \\
54451.1196 & I & 0.861100 & 1.220600 \\
54453.1150 & I & -2.491800 & 2.395400 \\
54464.0805 & R & -0.897700 & 0.508500 \\
54464.0842 & I & 1.500400 & 0.873600 \\
54467.1038 & R & 0.591300 & 0.466600 \\
54467.1251 & I & 0.471300 & 0.858100 \\
54469.1023 & R & 0.556900 & 0.392100 \\
54472.0885 & R & -0.544500 & 0.488900 \\
54472.1218 & I & 1.126600 & 0.941400 \\
54474.1164 & R & -0.029400 & 0.580700 \\
\hline \\
\multicolumn{4}{c}{q008}\\
52931.1780 & R & 0.695300 & 0.380900 \\
52931.1920 & I & -0.124500 & 0.668200 \\
52936.1321 & R & 0.298400 & 1.445300 \\
52936.1522 & I & -1.673400 & 2.010300 \\
52936.1792 & I & 0.798400 & 1.723900 \\
52942.1415 & R & -0.205400 & 0.521100 \\
52942.1575 & I & -0.706900 & 0.894300 \\
52964.1551 & R & -0.398000 & 0.617500 \\
52964.1697 & I & 0.326400 & 1.010900 \\
52968.1477 & R & -0.047600 & 1.242500 \\
52972.1620 & R & 1.050400 & 0.769200 \\
52972.1766 & I & 0.782300 & 0.942000 \\
52974.1047 & R & 0.436500 & 0.508700 \\
52974.1188 & I & 0.920400 & 0.742700 \\
52976.1103 & R & -0.153800 & 0.575800 \\
52976.1292 & I & 0.093900 & 1.051200 \\
52988.1547 & R & 0.549600 & 0.696600 \\
52988.1687 & I & 0.047300 & 1.415600 \\
52992.1530 & R & 0.788300 & 0.491700 \\
52992.1777 & I & -0.043500 & 1.073500 \\
52996.1555 & R & 0.448500 & 0.465300 \\
52996.1724 & I & -0.247500 & 0.786700 \\
53002.1239 & R & -1.568900 & 0.653800 \\
53004.1548 & R & -1.382200 & 1.024900 \\
53004.1680 & I & -0.702200 & 1.456600 \\
53268.1938 & R & -0.148400 & 0.559600 \\
53287.1228 & R & -0.462000 & 1.034900 \\
53287.1374 & I & 1.869200 & 2.219000 \\
53291.1388 & I & -1.503200 & 1.675200 \\
53295.1252 & R & -0.386600 & 0.508400 \\
53295.1395 & I & 0.739700 & 0.860400 \\
53299.1325 & R & -0.158600 & 0.494900 \\
53299.1471 & I & -0.027300 & 0.746300 \\
53301.1135 & R & -0.792800 & 0.973400 \\
53301.1400 & I & 0.372800 & 0.998800 \\
53321.1363 & R & -0.005700 & 1.526400 \\
53321.1514 & I & -1.558400 & 1.001900 \\
53325.1360 & R & -0.453400 & 0.451100 \\
53325.1506 & I & 0.120400 & 0.892500 \\
53329.1672 & R & 0.375300 & 0.587900 \\
53329.1752 & I & 0.492500 & 0.840300 \\
53344.1694 & R & 0.049600 & 0.482300 \\
53344.1838 & I & -0.889400 & 1.276700 \\
53348.1431 & R & 0.827200 & 0.573000 \\
53348.1575 & I & 1.214400 & 0.890300 \\
53352.0977 & R & 0.654600 & 0.519000 \\
53352.1086 & I & 0.185000 & 0.663100 \\
53354.1347 & R & -0.311700 & 0.416600 \\
53354.1488 & I & 0.483000 & 0.784200 \\
53356.1324 & R & 0.100600 & 0.438300 \\
53356.1580 & I & -0.013800 & 0.764600 \\
53379.0918 & R & -0.305700 & 0.544900 \\
53379.1082 & I & -0.453200 & 1.139700 \\
53383.0707 & R & 0.581100 & 0.511000 \\
53383.0874 & I & -0.982500 & 0.737400 \\
53387.0735 & R & -0.486000 & 1.168300 \\
53387.0901 & I & 0.972100 & 1.531300 \\
53641.1545 & R & 0.499100 & 0.652000 \\
53641.1687 & I & -0.256500 & 1.457800 \\
53649.1559 & R & 0.895000 & 1.618600 \\
53652.1235 & I & -0.172600 & 1.000600 \\
53652.1400 & R & 0.452800 & 0.649500 \\
53654.1389 & R & 0.474300 & 0.594800 \\
53654.1685 & I & 0.516400 & 0.900200 \\
53682.1521 & R & -0.772100 & 1.013900 \\
53698.1344 & R & 1.080600 & 1.015700 \\
53698.1507 & I & -0.826100 & 1.955100 \\
53700.2594 & R & -0.305200 & 0.451300 \\
53704.1543 & R & -0.395900 & 0.327500 \\
53704.1686 & I & -0.354300 & 0.642100 \\
53994.3532 & R & 13.367900 & 0.538600 \\
53994.3913 & I & 15.035900 & 1.000300 \\
54003.3419 & R & 28.042600 & 0.687800 \\
54003.3667 & I & 35.658900 & 1.404200 \\
54006.2657 & R & 29.589600 & 0.538900 \\
54006.2692 & I & 37.650000 & 0.930800 \\
54021.3564 & R & 20.536500 & 1.415200 \\
54023.3149 & R & 18.086200 & 1.031300 \\
54023.3299 & I & 20.050200 & 1.236800 \\
54027.3334 & I & 22.030500 & 1.229500 \\
54027.3566 & R & 12.915900 & 0.711300 \\
54031.3678 & R & 12.315100 & 0.930800 \\
54037.3196 & I & 17.350700 & 1.266900 \\
54037.3375 & R & 8.584700 & 0.815200 \\
54039.3418 & R & 6.810100 & 0.827000 \\
54053.1401 & R & 3.474900 & 0.432100 \\
54053.1542 & I & 8.624900 & 0.668700 \\
54055.3092 & R & 4.304200 & 1.071100 \\
54057.2655 & R & 3.982000 & 1.187800 \\
54057.2795 & I & 6.139200 & 1.763100 \\
54059.2965 & R & 4.478800 & 0.934400 \\
54059.3147 & I & 4.644500 & 2.377000 \\
54063.2979 & R & 3.468700 & 0.694800 \\
54063.3073 & I & 8.813200 & 1.096500 \\
54065.2898 & R & 2.578400 & 0.692500 \\
54065.3017 & I & 6.548000 & 1.252100 \\
54067.2846 & R & 3.866500 & 0.687200 \\
54067.3095 & I & 3.228700 & 1.915300 \\
54069.2721 & R & 2.927500 & 0.694300 \\
54069.3003 & I & 4.749800 & 1.378300 \\
54084.1452 & R & 0.906800 & 1.261700 \\
54084.1592 & I & 6.062600 & 2.198800 \\
54086.1507 & R & 2.230400 & 0.765300 \\
54088.1527 & R & 1.875400 & 0.442700 \\
54088.1724 & I & 4.602200 & 0.977700 \\
54090.1358 & R & 2.125900 & 0.380700 \\
54090.1486 & I & 4.055600 & 0.743600 \\
54092.1576 & R & 1.670900 & 0.394800 \\
54092.1777 & I & 3.696600 & 0.792700 \\
54094.1682 & R & 1.779200 & 0.517100 \\
54094.1885 & I & 2.777200 & 0.957700 \\
54095.1382 & R & 1.402700 & 0.825800 \\
54095.1406 & I & 5.337500 & 1.420400 \\
54096.1811 & R & -0.269800 & 1.093200 \\
54098.1886 & R & 4.964800 & 2.629000 \\
54111.1548 & R & -1.038200 & 0.715300 \\
54112.1654 & I & 0.831500 & 1.660000 \\
54113.1343 & R & 1.561700 & 0.537400 \\
54114.1413 & R & 0.929000 & 0.935600 \\
54114.1437 & I & 2.394300 & 1.734200 \\
54351.3373 & R & 0.038300 & 0.697300 \\
54354.3523 & R & -0.605800 & 0.745200 \\
54357.3282 & I & 1.135700 & 1.777700 \\
54360.3254 & R & 0.479700 & 1.096400 \\
54363.3460 & I & -0.304200 & 1.219700 \\
54363.3839 & R & 1.138200 & 0.663000 \\
54377.3282 & R & 0.152100 & 0.673800 \\
54381.3367 & R & -0.171100 & 0.495000 \\
54381.3685 & I & 0.105300 & 1.291600 \\
54383.3785 & R & -0.256500 & 1.036300 \\
54389.3530 & I & -2.259400 & 2.225900 \\
54393.3256 & R & -0.273600 & 0.524500 \\
54407.2925 & R & 1.499600 & 1.210900 \\
54407.3076 & I & -0.634400 & 1.462300 \\
54409.3001 & R & -0.316200 & 0.580800 \\
54409.3187 & I & -0.440600 & 1.051400 \\
54411.3021 & R & -0.987500 & 0.510100 \\
54411.3168 & I & -0.130100 & 0.948200 \\
54415.1747 & R & 0.315000 & 0.657300 \\
54417.1384 & I & 0.451000 & 0.634500 \\
54417.1632 & R & -1.170500 & 0.363000 \\
54419.1294 & I & -0.592900 & 0.693700 \\
54419.1623 & R & -0.054400 & 0.448200 \\
54421.1425 & R & -1.007200 & 0.549400 \\
54421.1745 & I & -0.075200 & 0.703400 \\
54423.2986 & R & -1.096000 & 0.687200 \\
54437.2127 & R & -0.084700 & 0.725900 \\
54437.2361 & I & -1.480500 & 1.636700 \\
54439.1802 & R & 0.348900 & 0.669400 \\
54441.1234 & R & 0.387600 & 0.725800 \\
54441.1273 & I & 0.510100 & 1.129600 \\
54443.1245 & R & -1.490300 & 0.781000 \\
54443.1456 & I & -0.153100 & 1.498300 \\
54445.1250 & R & 0.168800 & 0.592700 \\
54445.1495 & I & -1.509200 & 1.154100 \\
54447.1658 & R & 0.467900 & 0.509600 \\
54447.1693 & I & 0.762200 & 1.017600 \\
54449.1502 & R & -0.688100 & 0.740200 \\
54449.1548 & R & 0.517500 & 0.705900 \\
54449.1587 & I & 0.571000 & 0.976500 \\
54451.1666 & R & 1.285800 & 1.237700 \\
54451.1701 & I & 0.578400 & 1.797200 \\
54453.1695 & I & 0.467800 & 1.613900 \\
54467.1915 & R & 0.130100 & 0.575600 \\
54472.1835 & R & -0.074200 & 0.696800 \\
\hline \\
\multicolumn{4}{c}{q014}\\
53641.1650 & R & -0.593100 & 0.709000 \\
53641.1866 & I & 0.131300 & 1.581600 \\
53645.1896 & R & -2.340100 & 1.398000 \\
53682.1627 & R & 0.397400 & 1.341600 \\
53698.1472 & R & -0.279200 & 0.768900 \\
53698.1683 & I & 0.375700 & 2.091900 \\
53704.1650 & R & -0.127800 & 0.368600 \\
53704.1862 & I & 2.688500 & 0.632900 \\
53994.3713 & R & 10.475300 & 0.521800 \\
53994.4029 & I & 14.682500 & 1.527300 \\
54003.3489 & R & 22.357500 & 0.758200 \\
54003.3771 & I & 29.369200 & 1.610400 \\
54006.3556 & R & 24.917900 & 0.503500 \\
54006.3752 & I & 29.818600 & 0.837000 \\
54023.3259 & R & 16.877900 & 0.750800 \\
54023.3478 & I & 23.757500 & 1.362800 \\
54027.3508 & I & 19.173800 & 1.439900 \\
54027.3671 & R & 13.665900 & 0.930700 \\
54031.3346 & R & 12.194700 & 0.659100 \\
54031.3451 & I & 18.676700 & 1.593900 \\
54037.3136 & I & 17.915700 & 1.200900 \\
54037.3421 & R & 8.871000 & 0.855000 \\
54039.3166 & R & 10.124600 & 1.023800 \\
54039.3581 & I & 15.614600 & 2.155900 \\
54053.1507 & R & 5.217200 & 0.412500 \\
54053.1717 & I & 8.505900 & 1.048200 \\
54055.3022 & R & 3.936300 & 0.972100 \\
54057.2760 & R & 3.479900 & 0.973000 \\
54063.3132 & R & 3.457000 & 0.638100 \\
54063.3262 & I & 7.988100 & 2.143700 \\
54069.2826 & R & 1.863500 & 0.640500 \\
54084.1557 & R & 1.261000 & 1.479700 \\
54084.1766 & I & 3.176300 & 2.042800 \\
54086.1542 & R & 0.722600 & 0.736000 \\
54088.1631 & R & 2.904400 & 0.516000 \\
54088.1666 & I & 4.415600 & 1.071900 \\
54095.1619 & R & 1.266400 & 0.726000 \\
54095.1642 & I & 3.141900 & 1.308400 \\
54098.1851 & R & -0.900300 & 2.159600 \\
54099.1437 & R & 2.530200 & 2.516400 \\
54099.1463 & I & 2.963500 & 3.404700 \\
54351.3487 & R & -0.614500 & 0.660000 \\
54354.3693 & R & 0.305600 & 0.553900 \\
54357.3460 & I & -2.503500 & 1.638200 \\
54360.3374 & R & 0.130000 & 0.645000 \\
54363.4021 & I & -1.104500 & 1.297200 \\
54377.3389 & R & -0.415100 & 0.844700 \\
54381.3818 & R & -0.705200 & 0.718100 \\
54381.3856 & I & -1.091400 & 1.740700 \\
54383.3749 & R & 0.087700 & 0.954500 \\
54385.3378 & R & -0.560100 & 0.781700 \\
54385.3654 & I & -0.139000 & 2.143300 \\
54387.3210 & R & -0.004100 & 1.398200 \\
54387.3534 & I & 0.358500 & 1.000100 \\
54389.3090 & R & -0.331800 & 1.046400 \\
54393.3133 & R & -0.115500 & 0.517400 \\
54407.3041 & R & -1.116500 & 0.943700 \\
54407.3250 & I & 0.135200 & 2.203100 \\
54409.3489 & R & 0.531800 & 0.663700 \\
54411.3131 & R & 0.367000 & 0.569100 \\
54411.3353 & I & -0.874800 & 1.121800 \\
54417.1574 & I & 1.027200 & 0.757600 \\
54417.1740 & R & -0.202800 & 0.392800 \\
54419.1697 & R & 0.668900 & 0.429300 \\
54421.1530 & R & 1.072600 & 0.431500 \\
54423.3093 & R & 0.658600 & 0.996600 \\
54435.2565 & R & -0.274900 & 1.235300 \\
54437.2326 & R & 0.729500 & 0.743700 \\
54437.2536 & I & -3.388400 & 1.958700 \\
54439.1731 & R & -0.676000 & 0.635800 \\
54441.1528 & R & -0.242900 & 0.472100 \\
54441.1563 & I & 0.936100 & 0.748700 \\
54443.1516 & R & -0.524500 & 0.677000 \\
54443.1591 & I & 1.142900 & 1.363600 \\
54445.1617 & R & 0.155200 & 0.727800 \\
54445.1704 & I & -2.602700 & 1.614000 \\
\hline \\
\multicolumn{4}{c}{q022}\\
53641.0888 & R & -1.115400 & 1.154100 \\
53641.1100 & I & -1.116500 & 1.380800 \\
53654.0591 & R & 0.371800 & 0.723300 \\
53654.0803 & I & -2.647500 & 1.140600 \\
53682.0922 & R & 2.381200 & 1.346100 \\
53698.0695 & R & 0.456300 & 0.784100 \\
53698.0905 & I & -0.099600 & 1.118000 \\
53700.1607 & R & -0.676300 & 0.522300 \\
53704.0898 & R & -0.189000 & 0.411100 \\
53704.1108 & I & -1.523000 & 0.891000 \\
53708.0745 & R & -0.157200 & 0.492100 \\
53708.0943 & I & -0.650600 & 0.892600 \\
53712.0835 & R & 0.477200 & 0.603800 \\
53712.1000 & I & 1.527700 & 0.962200 \\
53992.2895 & R & 27.214300 & 1.284600 \\
53994.2090 & R & 28.656300 & 0.595700 \\
53994.2406 & I & 35.415700 & 0.773900 \\
54003.2164 & R & 21.908100 & 0.872200 \\
54003.2490 & I & 27.309200 & 1.446900 \\
54023.2342 & R & 9.732500 & 0.607300 \\
54023.2560 & I & 17.283500 & 1.026900 \\
54027.2545 & R & 8.135500 & 0.681200 \\
54027.2754 & I & 16.116100 & 1.110100 \\
54031.2446 & R & 7.306700 & 0.584800 \\
54031.2760 & I & 13.864400 & 1.142700 \\
54037.2298 & R & 4.354000 & 0.578400 \\
54037.2506 & I & 9.589700 & 1.304700 \\
54039.2213 & R & 4.231300 & 0.960700 \\
54053.0464 & R & 3.723900 & 0.476500 \\
54053.0687 & I & 5.312000 & 0.705400 \\
54059.1957 & R & 3.461000 & 0.683500 \\
54059.2120 & I & 5.076000 & 2.784900 \\
54082.0806 & R & 2.792600 & 0.633900 \\
54082.0846 & I & 1.873600 & 1.225100 \\
54086.0638 & R & 1.475600 & 0.498400 \\
54086.0673 & I & 3.609600 & 0.929800 \\
54096.0561 & R & 3.441900 & 1.471700 \\
54099.0513 & R & -1.290000 & 1.856500 \\
54099.0536 & I & -2.739500 & 2.387200 \\
54112.0616 & R & 0.727100 & 0.903600 \\
54112.0652 & I & 3.491500 & 1.855400 \\
54351.2842 & R & -0.020900 & 0.577900 \\
54354.2966 & R & -0.041400 & 0.573700 \\
54357.2853 & I & 0.506300 & 0.752600 \\
54363.3020 & I & 0.715100 & 1.973500 \\
54377.2191 & R & 0.065000 & 0.712400 \\
54381.2134 & R & 0.546000 & 0.515400 \\
54389.2088 & R & 0.286300 & 0.891700 \\
54393.2198 & R & -0.246500 & 0.778600 \\
54407.2307 & I & 0.255200 & 1.496700 \\
54419.0591 & I & -0.969600 & 0.898000 \\
54421.0517 & R & -1.110600 & 0.591100 \\
54423.1992 & R & 1.664200 & 1.123300 \\
54437.1451 & R & 1.941000 & 0.770100 \\
54437.1660 & I & 3.316400 & 1.462400 \\
54441.0345 & R & -1.019100 & 0.550500 \\
54441.0576 & I & 0.008000 & 0.782300 \\
54443.0405 & R & 0.766000 & 0.646000 \\
54443.0656 & I & 0.537800 & 1.142900 \\
54445.0366 & R & 0.455800 & 0.612700 \\
54445.0573 & I & 0.623300 & 1.024600 \\
54447.0397 & R & 0.129700 & 0.500800 \\
54447.0600 & I & -0.881300 & 0.832700 \\
54449.0417 & R & -0.903500 & 0.541400 \\
54449.0627 & I & -0.023900 & 0.882500 \\
54451.0765 & R & 0.995500 & 1.053600 \\
54451.0811 & I & 2.971400 & 1.552000 \\
54464.0493 & R & -0.072400 & 0.549100 \\
54464.0681 & I & 0.926300 & 0.840400 \\
54467.0746 & R & 0.257700 & 0.517700 \\
54467.0921 & I & 0.043400 & 1.003000 \\
54469.0621 & R & -0.042900 & 0.502400 \\
54472.0657 & R & 0.039100 & 0.618100 \\
54474.0570 & R & -0.564600 & 0.676100 \\
54474.0751 & I & -0.120200 & 1.414200 \\
\hline \\
\multicolumn{4}{c}{q048}\\
53268.1072 & R & 0.102300 & 0.915100 \\
53268.1484 & I & 0.897600 & 1.030600 \\
53283.1311 & R & -0.019800 & 0.817900 \\
53283.1629 & I & 0.246100 & 1.811800 \\
53289.0561 & R & -0.139500 & 0.914400 \\
53289.0726 & I & -1.237500 & 1.217800 \\
53293.0558 & I & -1.660200 & 1.445300 \\
53297.0640 & R & 0.208700 & 0.610100 \\
53297.0809 & I & -0.476200 & 0.948100 \\
53301.0728 & R & -1.107200 & 1.100600 \\
53301.0973 & I & 0.863200 & 1.015500 \\
53315.0736 & R & -0.954100 & 0.504200 \\
53315.0906 & I & -0.622200 & 0.804500 \\
53323.0829 & R & -1.046600 & 0.463100 \\
53323.1006 & I & 0.012500 & 0.581200 \\
53329.0363 & R & -0.367600 & 0.632700 \\
53329.0533 & I & -1.472000 & 0.819000 \\
53342.0814 & R & -0.331100 & 0.439300 \\
53342.0984 & I & -0.590200 & 0.724000 \\
53346.0734 & R & -0.126400 & 0.485300 \\
53346.0919 & I & 0.655300 & 0.967900 \\
53350.0550 & R & 0.774200 & 1.090300 \\
53350.0724 & I & 1.973000 & 1.058100 \\
53358.0431 & R & -1.340900 & 0.690400 \\
53358.0720 & I & 1.020500 & 0.910800 \\
53360.0755 & R & 0.717700 & 1.155800 \\
53385.0554 & R & -0.491600 & 0.887400 \\
53385.0589 & I & -0.736000 & 1.171700 \\
53639.0843 & R & 0.370400 & 0.592200 \\
53639.1007 & I & -0.926600 & 0.870700 \\
53643.1220 & R & 1.164200 & 0.875400 \\
53652.0528 & R & -0.479100 & 1.265700 \\
53652.0717 & I & 0.460100 & 1.330500 \\
53682.0710 & R & 0.582200 & 0.952700 \\
53696.0776 & R & -0.139200 & 0.351500 \\
53696.0940 & I & -0.392200 & 0.698300 \\
53700.1642 & R & 0.469000 & 0.459700 \\
53702.1021 & R & 0.345900 & 0.397700 \\
53702.1185 & I & 0.863700 & 0.750300 \\
53706.0758 & R & 0.134100 & 0.327900 \\
53706.0924 & I & -0.197000 & 0.703000 \\
53708.0780 & R & -0.597500 & 0.443200 \\
53708.1001 & I & 0.356800 & 0.829200 \\
53738.0579 & R & 0.143100 & 0.438200 \\
53738.0614 & I & -0.715900 & 0.845300 \\
54021.2305 & R & 9.721700 & 0.847500 \\
54021.2475 & I & 12.680300 & 1.616800 \\
54025.2260 & R & 11.070800 & 0.623000 \\
54025.2506 & I & 13.410900 & 1.285100 \\
54029.2397 & R & 9.211100 & 0.564600 \\
54029.2560 & I & 13.318000 & 0.903900 \\
54031.2551 & R & 7.677400 & 0.564200 \\
54031.2938 & I & 12.552200 & 1.044100 \\
54033.2198 & R & 9.542100 & 1.942700 \\
54037.2368 & R & 4.921700 & 0.678800 \\
54037.2622 & I & 10.784400 & 1.416400 \\
54039.2285 & R & 3.962600 & 1.154000 \\
54039.2578 & I & 7.162600 & 1.888000 \\
54051.0442 & R & 1.807000 & 0.647100 \\
54051.0650 & I & 6.228300 & 1.013600 \\
54055.1999 & R & 1.321800 & 0.828600 \\
54055.2181 & I & 4.915000 & 1.746400 \\
54069.1979 & R & 2.139300 & 1.635600 \\
54084.0635 & R & 1.659400 & 0.755900 \\
54084.0806 & I & 2.101400 & 2.094300 \\
54088.0686 & R & 0.771400 & 0.497300 \\
54088.0912 & I & 1.167700 & 0.988300 \\
54095.0881 & R & -0.357200 & 0.996000 \\
54095.0904 & I & 3.647800 & 1.432700 \\
54096.0646 & R & -3.087300 & 1.574300 \\
54098.0911 & R & 1.016900 & 1.930900 \\
54112.0851 & R & -0.064700 & 0.813500 \\
54112.0921 & I & 2.487100 & 1.226600 \\
54114.0651 & R & -0.051200 & 0.764200 \\
54114.0676 & I & 3.218000 & 1.364300 \\
54351.2912 & R & 0.437800 & 0.535800 \\
54354.3041 & R & -0.026600 & 0.555800 \\
54357.2972 & I & 0.245900 & 1.009100 \\
54360.2849 & R & 0.518100 & 1.577600 \\
54377.2228 & R & 0.251200 & 0.588000 \\
54379.2307 & I & 0.079000 & 1.176400 \\
54383.2511 & I & 1.757800 & 1.044100 \\
54389.2174 & R & 0.190300 & 1.057600 \\
54393.2293 & R & -0.889900 & 0.545600 \\
54409.2088 & R & 1.103500 & 0.410200 \\
54409.2311 & I & 0.446200 & 1.075800 \\
54415.0431 & R & 0.734600 & 0.529600 \\
54415.0657 & I & -0.741100 & 1.102700 \\
54421.0301 & R & 0.335100 & 0.554600 \\
54423.1499 & R & -1.495900 & 0.751200 \\
54435.1183 & R & 0.579600 & 0.601500 \\
54435.1351 & I & 0.198700 & 1.469500 \\
54439.0381 & R & 0.840000 & 1.020700 \\
54439.0567 & I & 0.645300 & 0.904100 \\
\hline \\
\multicolumn{4}{c}{q049}\\
53639.1633 & R & 0.123200 & 0.481800 \\
53639.1830 & I & -0.805100 & 0.868800 \\
53643.1780 & I & -2.428600 & 1.706300 \\
53649.1595 & R & 1.171900 & 1.049100 \\
53652.1434 & I & -0.302700 & 0.820100 \\
53654.1545 & R & -0.508200 & 0.513700 \\
53654.1743 & I & 0.000200 & 0.714600 \\
53682.1450 & R & 1.213400 & 1.102200 \\
53696.1667 & R & -0.507500 & 0.347000 \\
53696.1854 & I & 0.408300 & 0.911200 \\
53702.1866 & R & 0.102200 & 0.363300 \\
53702.2061 & I & -0.206000 & 0.749800 \\
53706.1543 & R & 0.087000 & 0.355100 \\
53706.1731 & I & 0.399700 & 0.680400 \\
53708.1597 & R & -0.205900 & 0.422000 \\
53708.1759 & I & -1.057700 & 0.783300 \\
53712.1654 & R & 0.104000 & 0.474900 \\
53712.1826 & I & 1.286100 & 0.831600 \\
53714.0793 & R & 0.083500 & 0.853600 \\
53714.0922 & I & -0.983500 & 1.164100 \\
53731.1284 & R & 0.102300 & 0.398700 \\
53735.0908 & R & -0.266100 & 0.386500 \\
53735.0986 & I & 0.618300 & 0.652400 \\
53738.0982 & R & -0.268700 & 0.329900 \\
53992.3476 & R & 0.504900 & 1.034500 \\
53994.3842 & R & 0.814200 & 0.502300 \\
54003.3597 & R & 8.585600 & 0.695000 \\
54003.3937 & I & 6.906100 & 1.379600 \\
54006.3917 & R & 8.896800 & 0.665400 \\
54021.3110 & R & 11.970900 & 1.179400 \\
54021.3298 & I & 17.146900 & 1.219100 \\
54023.3789 & R & 9.199400 & 1.216100 \\
54025.3258 & R & 10.441700 & 1.717100 \\
54029.3463 & I & 14.114200 & 0.801600 \\
54029.3654 & R & 10.271000 & 0.643400 \\
54031.3416 & R & 9.547100 & 0.606400 \\
54031.3567 & I & 12.048400 & 1.210000 \\
54033.3380 & R & 6.530700 & 1.200900 \\
54037.3316 & I & 7.520600 & 1.264200 \\
54037.3492 & R & 5.282200 & 0.710600 \\
54039.3239 & R & 5.241300 & 1.003000 \\
54039.3640 & I & 10.207300 & 2.305700 \\
54051.1523 & R & 2.710900 & 0.473900 \\
54051.1716 & I & 8.849000 & 1.208800 \\
54055.2716 & R & 1.330400 & 0.966700 \\
54055.2929 & I & 5.770700 & 1.795500 \\
54059.2895 & R & 1.462700 & 0.627300 \\
54059.3053 & I & 6.528300 & 1.780900 \\
54063.3168 & R & 1.456900 & 0.591700 \\
54063.3203 & I & 2.758400 & 1.252000 \\
54069.2933 & R & 0.688500 & 0.725300 \\
54082.1563 & R & 1.442500 & 0.592900 \\
54082.1693 & I & 2.000200 & 1.184400 \\
54086.1432 & R & 0.018000 & 0.573100 \\
54086.1637 & I & 2.833700 & 1.934500 \\
54096.1706 & R & -0.104400 & 1.019500 \\
54098.1781 & R & 1.348600 & 2.011000 \\
54099.1196 & R & 0.707700 & 2.003500 \\
54099.1219 & I & -0.961800 & 2.897900 \\
54114.1531 & R & -0.253000 & 0.884000 \\
54114.1555 & I & 3.814700 & 1.811000 \\
54351.3620 & R & -1.076200 & 0.535400 \\
54354.3803 & R & 0.652900 & 0.426200 \\
54357.3161 & I & -0.835000 & 1.130100 \\
54360.3483 & R & 0.347000 & 0.592700 \\
54375.3639 & I & -1.690700 & 1.706600 \\
54381.3282 & R & 0.692500 & 0.589300 \\
54381.3566 & I & -0.645200 & 0.868700 \\
54383.3433 & R & 0.042100 & 0.405200 \\
54383.3629 & I & 0.557800 & 0.991100 \\
54385.3496 & R & -0.955600 & 0.748800 \\
54387.3387 & R & 0.489600 & 0.552800 \\
54387.3781 & I & -1.023300 & 1.033300 \\
54389.3125 & R & -0.715100 & 0.958700 \\
54389.3235 & I & -1.640000 & 1.957300 \\
54391.2625 & R & 1.214100 & 0.673000 \\
54391.3634 & R & -0.281600 & 0.516500 \\
54393.3172 & R & 0.048200 & 0.451100 \\
54393.3530 & I & 0.830700 & 1.044000 \\
54407.3311 & R & 0.226300 & 0.966800 \\
54409.3144 & R & -0.195800 & 0.466100 \\
54409.3430 & I & 1.150200 & 1.074900 \\
54411.3505 & R & 0.088200 & 0.681100 \\
54413.1613 & R & 0.215100 & 0.609400 \\
54415.1470 & R & -0.401100 & 0.387100 \\
54417.1810 & R & 0.036500 & 0.367400 \\
54419.1445 & I & 0.639100 & 0.563300 \\
54419.1586 & R & 0.297300 & 0.350800 \\
54421.1349 & R & -0.268600 & 0.443100 \\
54421.1565 & I & -0.705900 & 0.598600 \\
54423.2916 & R & 0.468800 & 0.592900 \\
54423.3290 & I & -0.256900 & 1.470200 \\
54435.2245 & R & 0.835200 & 0.826600 \\
54435.2448 & I & -0.053200 & 1.470100 \\
54439.1421 & R & 0.296300 & 0.372600 \\
54439.1610 & I & 1.124200 & 0.820100 \\
54441.1696 & R & -0.338100 & 0.510600 \\
54443.1719 & R & 0.362200 & 0.552500 \\
54445.1286 & R & -0.021300 & 0.419700 \\
54445.1555 & I & -2.044800 & 1.344700 \\
54447.1751 & R & 0.550900 & 0.382000 \\
54447.1786 & I & -0.411000 & 0.958500 \\
54449.1653 & R & -0.474800 & 0.471200 \\
54449.1740 & I & 0.177400 & 0.771500 \\
54451.1759 & R & 0.409800 & 1.049700 \\
54453.1753 & R & 0.091500 & 1.220000 \\
54453.1788 & I & -2.424100 & 1.641700 \\
54464.1661 & R & 0.245700 & 0.588600 \\
54464.1695 & I & 0.099000 & 0.865100 \\
54469.1258 & R & -0.593600 & 0.344100 \\
54469.1351 & I & 0.868300 & 0.657800 \\
54472.1873 & R & 0.438800 & 0.652400 \\
54474.2000 & R & 0.281100 & 1.182900 \\
\hline \\
\multicolumn{4}{c}{q054}\\
53639.1633 & R & -0.243500 & 0.596900 \\
53639.1830 & I & -1.515800 & 0.936000 \\
53643.1780 & I & 2.467100 & 1.628500 \\
53649.1595 & R & 0.244300 & 1.109700 \\
53652.1434 & I & 0.821300 & 0.817300 \\
53654.1545 & R & 0.856100 & 0.558200 \\
53654.1743 & I & 0.650300 & 0.767000 \\
53682.1450 & R & 0.013200 & 1.090100 \\
53696.1667 & R & -0.243600 & 0.411900 \\
53696.1854 & I & -0.983900 & 0.721000 \\
53702.1866 & R & 0.191500 & 0.394600 \\
53702.2061 & I & -1.046000 & 0.786200 \\
53706.1543 & R & 0.267500 & 0.381800 \\
53706.1731 & I & -0.835600 & 0.673400 \\
53708.1597 & R & 0.405900 & 0.442100 \\
53708.1759 & I & 0.408400 & 0.824300 \\
53712.1654 & R & 0.116500 & 0.501500 \\
53712.1826 & I & -1.833500 & 0.891500 \\
53714.0793 & R & -1.232600 & 0.900800 \\
53714.0922 & I & -0.396600 & 1.181800 \\
53731.1284 & R & -0.548700 & 0.472600 \\
53735.0908 & R & 0.147900 & 0.415800 \\
53735.0986 & I & 0.281000 & 0.676800 \\
53738.0982 & R & 0.215000 & 0.377500 \\
53992.3476 & R & -0.417000 & 1.045600 \\
53994.3842 & R & 0.100700 & 0.537300 \\
54003.3597 & R & 1.803900 & 0.744800 \\
54003.3937 & I & 0.240100 & 1.419300 \\
54006.3917 & R & 3.022800 & 0.661500 \\
54021.3110 & R & 24.699200 & 1.347400 \\
54021.3298 & I & 30.107400 & 1.594100 \\
54023.3789 & R & 24.829500 & 1.226100 \\
54025.3258 & R & 21.201500 & 1.775600 \\
54029.3463 & I & 30.006200 & 0.827200 \\
54029.3654 & R & 23.934900 & 0.642100 \\
54031.3416 & R & 23.497500 & 0.613300 \\
54031.3567 & I & 28.178500 & 1.272800 \\
54033.3380 & R & 20.931800 & 1.414000 \\
54037.3316 & I & 22.461500 & 1.266800 \\
54037.3492 & R & 18.443300 & 0.715200 \\
54039.3239 & R & 20.974600 & 1.095100 \\
54039.3640 & I & 24.009400 & 2.514000 \\
54051.1523 & R & 9.070000 & 0.538000 \\
54051.1716 & I & 15.371800 & 1.320300 \\
54055.2716 & R & 8.749900 & 0.899800 \\
54055.2929 & I & 10.588600 & 1.900300 \\
54059.2895 & R & 5.977300 & 0.824700 \\
54059.3053 & I & 11.785500 & 1.777200 \\
54063.3168 & R & 4.378900 & 0.590000 \\
54063.3203 & I & 14.553800 & 1.279600 \\
54069.2933 & R & 3.516800 & 0.761300 \\
54082.1563 & R & 2.838600 & 0.623400 \\
54082.1693 & I & 7.676200 & 1.249100 \\
54086.1432 & R & 2.112600 & 0.631700 \\
54086.1637 & I & 6.675900 & 1.736500 \\
54096.1706 & R & 1.675700 & 0.993900 \\
54098.1781 & R & 3.520100 & 2.024000 \\
54099.1196 & R & -0.528000 & 1.852400 \\
54099.1219 & I & 0.555800 & 2.975800 \\
54114.1531 & R & 1.697000 & 0.884600 \\
54114.1555 & I & 3.550700 & 1.715600 \\
54351.3620 & R & -0.920000 & 0.591800 \\
54354.3803 & R & 0.113900 & 0.454600 \\
54357.3161 & I & 0.567600 & 1.227200 \\
54360.3483 & R & -0.689000 & 0.601800 \\
54375.3639 & I & 3.666800 & 1.810000 \\
54381.3282 & R & -0.869000 & 0.594100 \\
54381.3566 & I & 1.632600 & 0.955900 \\
54383.3433 & R & 0.061500 & 0.415500 \\
54383.3629 & I & 0.531600 & 0.943300 \\
54385.3496 & R & -0.450100 & 0.740100 \\
54387.3387 & R & -1.107000 & 0.560800 \\
54387.3781 & I & 0.037600 & 1.075100 \\
54389.3125 & R & -1.271400 & 1.044900 \\
54391.2625 & R & -0.433500 & 0.660200 \\
54391.3634 & R & 0.353800 & 0.534900 \\
54393.3172 & R & -0.184600 & 0.501500 \\
54393.3530 & I & 1.081400 & 0.938600 \\
54407.3311 & R & 2.196000 & 1.222000 \\
54409.3144 & R & -0.041100 & 0.541300 \\
54409.3430 & I & 0.824900 & 0.982600 \\
54411.3505 & R & 0.470100 & 0.677900 \\
54413.1613 & R & 1.560500 & 0.655800 \\
54415.1470 & R & 0.670500 & 0.430800 \\
54417.1810 & R & 0.424400 & 0.379800 \\
54419.1445 & I & 0.246300 & 0.627000 \\
54419.1586 & R & -0.546400 & 0.366600 \\
54421.1349 & R & 0.153100 & 0.444600 \\
54421.1565 & I & 0.084700 & 0.670100 \\
54423.2916 & R & 0.219100 & 0.650300 \\
54423.3290 & I & -0.072600 & 1.515700 \\
54435.2245 & R & 1.534100 & 0.774200 \\
54435.2448 & I & -2.350200 & 1.596400 \\
54439.1421 & R & -0.857400 & 0.387900 \\
54439.1610 & I & -0.030900 & 0.918100 \\
54441.1696 & R & 0.161600 & 0.490500 \\
54443.1719 & R & -0.199400 & 0.591500 \\
54445.1286 & R & 0.510800 & 0.434200 \\
54445.1555 & I & 2.438100 & 1.319300 \\
54447.1751 & R & 0.207600 & 0.405000 \\
54447.1786 & I & 0.309600 & 0.953400 \\
54449.1653 & R & 0.480200 & 0.479600 \\
54449.1740 & I & -0.842700 & 0.823400 \\
54451.1759 & R & 0.236700 & 1.025400 \\
54453.1753 & R & 0.618900 & 1.204800 \\
54453.1788 & I & 0.310100 & 1.471900 \\
54464.1661 & R & -0.122800 & 0.592300 \\
54464.1695 & I & -0.328600 & 0.891700 \\
54469.1258 & R & -0.353700 & 0.397400 \\
54469.1351 & I & -0.601100 & 0.775100 \\
54472.1873 & R & -1.561900 & 0.688200 \\
54474.2000 & R & -0.400500 & 1.150600 \\
\hline \\
\multicolumn{4}{c}{q061}\\
53641.1039 & I & 1.148800 & 1.812600 \\
53649.0760 & R & 0.402800 & 0.659400 \\
53649.0953 & I & 0.046000 & 1.228000 \\
53654.0548 & R & 0.658800 & 0.765600 \\
53698.0650 & R & 0.489000 & 0.716500 \\
53698.0846 & I & 0.633700 & 1.141700 \\
53704.0863 & R & 0.286200 & 0.363400 \\
53704.1050 & I & -0.569800 & 0.768500 \\
53994.2053 & R & -0.182500 & 0.540700 \\
53994.2347 & I & 0.674500 & 0.847100 \\
54003.2062 & R & -0.637900 & 0.563000 \\
54003.2437 & I & -1.428900 & 1.372000 \\
54023.2301 & R & 9.791700 & 0.706900 \\
54023.2502 & I & 13.897100 & 0.970300 \\
54025.2407 & R & 9.010100 & 0.531400 \\
54027.2478 & R & 9.562000 & 0.531300 \\
54027.2696 & I & 16.396400 & 1.225700 \\
54031.2516 & R & 9.369400 & 0.608600 \\
54031.2880 & I & 14.227600 & 1.071300 \\
54037.2260 & R & 8.505300 & 0.548700 \\
54037.2448 & I & 12.680700 & 1.407900 \\
54039.2177 & R & 6.336400 & 0.916900 \\
54039.2401 & I & 12.947500 & 1.362100 \\
54053.0428 & R & 2.763400 & 0.514700 \\
54053.0629 & I & 7.594800 & 0.672700 \\
54059.1922 & R & 1.915500 & 0.685100 \\
54059.2074 & I & 6.899000 & 1.611400 \\
54063.1937 & R & 1.899100 & 0.468700 \\
54063.2122 & I & 7.778500 & 1.012100 \\
54065.2037 & R & 1.368900 & 0.564900 \\
54065.2077 & I & 6.822500 & 1.103500 \\
54067.2026 & R & 1.118600 & 0.920800 \\
54067.2061 & I & 4.420500 & 1.756600 \\
54082.0771 & R & 1.290700 & 0.560000 \\
54082.0901 & I & 4.224800 & 1.256100 \\
54086.0603 & R & 1.322200 & 0.493700 \\
54086.0731 & I & 3.510700 & 0.987600 \\
54090.0542 & R & 0.365500 & 0.360600 \\
54090.0651 & I & 2.608700 & 0.676600 \\
54092.0568 & R & -0.204700 & 0.380400 \\
54094.0580 & R & 0.535500 & 0.574100 \\
54099.0478 & I & 3.142600 & 2.556100 \\
54112.0713 & R & 1.100800 & 0.899500 \\
54112.0756 & I & 0.947200 & 1.345200 \\
54351.2807 & R & 1.019400 & 0.485900 \\
54354.2929 & R & -0.444100 & 0.496000 \\
54357.2790 & I & -0.410700 & 0.954000 \\
54377.2155 & R & -0.463100 & 0.667700 \\
54377.2473 & I & 1.162800 & 0.873600 \\
54379.2209 & R & -0.650600 & 0.834900 \\
54379.2544 & I & -0.029600 & 1.423600 \\
54381.2381 & I & 0.988900 & 0.771800 \\
54383.2411 & R & 0.355200 & 0.654900 \\
54389.2246 & R & -0.572600 & 0.871700 \\
54393.2437 & R & -0.975700 & 0.775200 \\
54407.2046 & R & 0.753200 & 0.786700 \\
54409.2404 & R & 0.204100 & 0.490400 \\
54411.2079 & R & -0.316400 & 0.442900 \\
54421.0222 & R & -0.597500 & 0.675800 \\
54423.1249 & R & 0.151900 & 0.742900 \\
54435.1562 & R & 0.480900 & 0.799000 \\
54437.1415 & R & -0.659600 & 0.657900 \\
54437.1602 & I & -0.944100 & 1.229600 \\
54439.0851 & R & 0.045000 & 0.473800 \\
54441.0296 & R & 0.423300 & 0.685400 \\
54441.0516 & I & 0.144400 & 0.785100 \\
54443.0490 & R & -0.109500 & 0.705600 \\
54443.0772 & I & -0.738100 & 1.305100 \\
54445.0443 & R & -0.453300 & 0.468900 \\
54445.0690 & I & -0.119500 & 0.990100 \\
54447.0466 & R & -0.351200 & 0.463300 \\
54447.0717 & I & 0.080600 & 0.891300 \\
54449.0489 & R & 0.318400 & 0.502000 \\
54449.0743 & I & 1.275100 & 1.228700 \\
54464.0458 & R & 0.742500 & 0.528700 \\
54464.0566 & I & 0.501600 & 0.811400 \\
54467.0703 & R & -0.622600 & 0.476300 \\
54467.0868 & I & -1.164800 & 0.983300 \\
54469.0582 & R & -0.052000 & 0.462400 \\
54472.0605 & R & -0.634500 & 0.591900 \\
54472.0825 & I & -1.894400 & 1.049600 \\
54474.0536 & R & 0.053200 & 0.741400 \\
\hline \\
\multicolumn{4}{c}{q067}\\
53268.1866 & R & 0.079200 & 0.634200 \\
53287.1303 & R & -0.451600 & 1.102800 \\
53291.1505 & I & 2.131600 & 1.509100 \\
53295.1325 & R & 0.581600 & 0.434200 \\
53295.1525 & I & 0.820500 & 0.662400 \\
53299.1399 & R & -0.948700 & 0.503500 \\
53299.1592 & I & 0.997800 & 0.689700 \\
53301.1093 & R & -1.199100 & 0.948000 \\
53301.1280 & I & -0.701400 & 1.424400 \\
53321.1439 & R & 1.949800 & 1.495600 \\
53321.1641 & I & -0.166900 & 0.715500 \\
53325.1434 & R & -0.361000 & 0.457500 \\
53325.1625 & I & -0.970100 & 0.976300 \\
53331.1763 & R & -1.282700 & 0.925400 \\
53331.1834 & I & -1.659500 & 1.660400 \\
53344.1766 & R & -1.017900 & 0.477500 \\
53348.1503 & R & -0.799200 & 0.473200 \\
53348.1691 & I & -0.325100 & 0.926500 \\
53352.1014 & R & 0.053000 & 0.369600 \\
53352.1145 & I & -2.071400 & 0.989200 \\
53354.1382 & R & -0.122100 & 0.450100 \\
53354.1546 & I & 1.588000 & 0.802700 \\
53356.1437 & R & 0.209900 & 0.509100 \\
53356.1640 & I & -0.092400 & 0.773700 \\
53358.1298 & R & -0.595800 & 0.554900 \\
53358.1439 & I & -0.328300 & 0.699300 \\
53360.1509 & R & 0.908400 & 1.127400 \\
53360.1706 & I & -2.838900 & 1.760400 \\
53379.0953 & R & 0.377900 & 0.559700 \\
53379.1141 & I & 0.647700 & 1.345100 \\
53383.0742 & R & -0.764000 & 0.498500 \\
53383.0932 & I & -0.833600 & 0.776000 \\
53387.0770 & R & 0.942000 & 1.069400 \\
53387.0959 & I & -3.141300 & 1.332400 \\
53641.1615 & R & 0.144600 & 0.614900 \\
53641.1807 & I & 1.841200 & 1.095900 \\
53645.1848 & R & -0.075400 & 1.738200 \\
53649.1665 & R & 0.647800 & 0.836300 \\
53649.1981 & I & -1.439000 & 2.698500 \\
53682.1592 & R & -1.219100 & 0.772900 \\
53698.1437 & R & 0.225000 & 0.929900 \\
53704.1615 & R & -0.383800 & 0.357100 \\
53704.1803 & I & 0.233100 & 0.580400 \\
53994.3567 & R & 0.136500 & 0.512300 \\
53994.3971 & I & 0.618600 & 1.136300 \\
54003.3455 & R & -0.210200 & 0.712300 \\
54003.3719 & I & -0.455500 & 1.623600 \\
54006.3807 & R & 0.350000 & 0.510700 \\
54021.3643 & R & 35.396000 & 1.281300 \\
54023.3222 & R & 44.860700 & 0.868200 \\
54023.3418 & I & 49.757300 & 1.392300 \\
54027.3450 & I & 68.587700 & 1.404500 \\
54027.3636 & R & 65.573100 & 0.876600 \\
54031.3643 & R & 74.005500 & 0.881600 \\
54039.3201 & R & 82.625000 & 1.132000 \\
54039.3523 & I & 83.362500 & 2.155400 \\
54053.1472 & R & 52.081100 & 0.424300 \\
54053.1659 & I & 55.030100 & 0.851600 \\
54055.2987 & R & 48.405300 & 1.197200 \\
54057.2725 & R & 43.642800 & 1.152100 \\
54057.2912 & I & 51.993100 & 1.958600 \\
54069.2791 & R & 26.382800 & 0.740400 \\
54084.1522 & R & 12.777600 & 1.304300 \\
54084.1708 & I & 18.378300 & 2.551400 \\
54088.1596 & R & 14.483900 & 0.636900 \\
54092.1611 & R & 11.907100 & 0.405300 \\
54092.1655 & I & 17.688000 & 0.804500 \\
54094.1732 & R & 11.440000 & 0.530100 \\
54094.1767 & I & 13.923300 & 0.872300 \\
54095.1558 & R & 11.207700 & 0.883600 \\
54095.1581 & I & 14.248500 & 1.578600 \\
54096.1741 & R & 11.574400 & 1.219200 \\
54098.1816 & R & 12.889900 & 2.444000 \\
54099.1376 & R & 10.946000 & 2.466900 \\
54099.1400 & I & 14.196800 & 3.067200 \\
54111.1590 & R & 7.147800 & 0.754700 \\
54111.1634 & I & 12.630300 & 1.307000 \\
54113.1382 & R & 7.507400 & 0.540200 \\
54113.1417 & I & 9.743000 & 1.064600 \\
54351.3452 & R & -0.058800 & 0.668100 \\
54354.3658 & R & 0.892000 & 0.571400 \\
54357.3402 & I & 1.270000 & 1.625100 \\
54360.3326 & R & 1.502100 & 0.880600 \\
54363.3922 & R & 0.365100 & 0.816500 \\
54363.3957 & I & 0.116700 & 1.020700 \\
54377.3353 & R & -1.272900 & 0.709800 \\
54383.3860 & R & 0.132500 & 1.457900 \\
54389.3042 & R & 0.537500 & 0.904000 \\
54393.3093 & R & 0.535800 & 0.491400 \\
54407.2995 & R & 1.085400 & 0.887600 \\
54407.3192 & I & -0.097100 & 1.629500 \\
54411.3094 & R & -0.172600 & 0.501100 \\
54411.3290 & I & 0.461400 & 1.037100 \\
54417.1516 & I & -0.460500 & 0.602000 \\
54417.1705 & R & -0.302100 & 0.387100 \\
54421.1495 & R & 0.355900 & 0.441600 \\
54423.3057 & R & -0.610700 & 0.823100 \\
54437.2203 & R & 0.711900 & 0.675800 \\
54437.2477 & I & 0.813700 & 1.616400 \\
54439.1837 & R & 1.229900 & 0.609600 \\
54441.1433 & R & 1.744900 & 0.587000 \\
54441.1468 & I & 0.844800 & 0.836100 \\
54443.1207 & R & 0.519100 & 0.665200 \\
54443.1398 & I & -0.025900 & 1.301300 \\
54445.1215 & R & 0.095700 & 0.454100 \\
54445.1437 & I & -1.663900 & 1.135300 \\
54447.1879 & R & 0.505200 & 0.540500 \\
54449.1874 & R & -0.455000 & 0.524700 \\
54453.1889 & R & -0.563300 & 1.300100 \\
54467.1880 & R & 0.027800 & 0.643000 \\
54472.1761 & R & 0.138700 & 0.648100 \\
54474.1894 & R & 1.376900 & 1.222700 \\
\hline \\
\multicolumn{4}{c}{q069}\\
53641.0888 & R & 0.416600 & 1.029200 \\
53641.1100 & I & 0.074200 & 1.355600 \\
53654.0591 & R & -1.134000 & 0.707400 \\
53654.0803 & I & -0.540500 & 1.049200 \\
53682.0922 & R & 1.005900 & 1.242700 \\
53698.0695 & R & -0.001600 & 0.688600 \\
53698.0905 & I & -0.315400 & 1.210900 \\
53700.1607 & R & 0.570200 & 0.514100 \\
53704.0898 & R & 0.375300 & 0.418100 \\
53704.1108 & I & -0.907400 & 0.846800 \\
53708.0745 & R & 0.068600 & 0.418400 \\
53708.0943 & I & -0.116800 & 0.810400 \\
53712.0835 & R & 0.448100 & 0.562700 \\
53712.1000 & I & -1.240300 & 0.916900 \\
53992.2895 & R & -0.756900 & 0.999800 \\
53994.2090 & R & -0.491100 & 0.512700 \\
53994.2406 & I & 0.618100 & 0.690600 \\
54003.2490 & I & -1.561700 & 1.408900 \\
54023.2342 & R & 24.439400 & 0.646900 \\
54023.2560 & I & 31.637300 & 0.879100 \\
54027.2545 & R & 17.943400 & 0.668900 \\
54027.2754 & I & 24.691100 & 1.080500 \\
54031.2446 & R & 13.264500 & 0.660600 \\
54031.2760 & I & 24.202700 & 1.116600 \\
54037.2298 & R & 9.125800 & 0.555900 \\
54037.2506 & I & 16.121100 & 1.201300 \\
54039.2213 & R & 7.738600 & 0.964100 \\
54053.0464 & R & 5.422000 & 0.439100 \\
54053.0687 & I & 7.671600 & 0.715500 \\
54059.1957 & R & 4.013300 & 0.626400 \\
54059.2120 & I & 4.603000 & 2.481400 \\
54069.1909 & R & 1.002600 & 1.700800 \\
54082.0806 & R & 2.788800 & 0.591900 \\
54082.0846 & I & 2.852400 & 1.065700 \\
54086.0638 & R & 3.013400 & 0.503900 \\
54086.0673 & I & 5.940800 & 0.876600 \\
54096.0561 & R & 3.448000 & 1.106400 \\
54112.0616 & R & 2.171600 & 0.797200 \\
54112.0652 & I & 0.997400 & 1.668700 \\
54351.2842 & R & 0.156300 & 0.453700 \\
54354.2966 & R & 0.968200 & 0.619200 \\
54357.2853 & I & 1.645800 & 0.774600 \\
54363.3020 & I & -1.514800 & 1.915500 \\
54377.2191 & R & 0.700500 & 0.570200 \\
54381.2134 & R & 0.197200 & 0.458900 \\
54389.2088 & R & -0.007100 & 0.837400 \\
54393.2198 & R & 2.690000 & 0.718800 \\
54407.2084 & R & 0.284300 & 0.903900 \\
54407.2307 & I & -0.114300 & 1.660900 \\
54419.0591 & I & 0.239100 & 0.763500 \\
54421.0517 & R & 0.374300 & 0.537200 \\
54423.1992 & R & 1.738000 & 0.973200 \\
54437.1451 & R & -0.366400 & 0.643600 \\
54437.1660 & I & 0.375000 & 1.414600 \\
54441.0345 & R & -0.476900 & 0.532300 \\
54441.0576 & I & -0.329700 & 0.710400 \\
54443.0405 & R & -0.770800 & 0.632200 \\
54443.0656 & I & 0.115300 & 1.251800 \\
54445.0366 & R & -1.469300 & 0.624700 \\
54445.0573 & I & 1.820700 & 0.929800 \\
54447.0397 & R & -0.312900 & 0.470500 \\
54447.0600 & I & 0.707000 & 0.801900 \\
54449.0417 & R & -0.662300 & 0.529900 \\
54449.0627 & I & -0.653500 & 0.735000 \\
54451.0765 & R & -0.154200 & 1.055500 \\
54451.0811 & I & 0.698000 & 1.519200 \\
54464.0493 & R & 0.081900 & 0.493600 \\
54467.0746 & R & -0.703200 & 0.483400 \\
54467.0921 & I & -1.028000 & 1.021700 \\
54469.0621 & R & -0.147700 & 0.430500 \\
54472.0657 & R & 0.714100 & 0.580800 \\
54474.0570 & R & -0.856800 & 0.735500 \\
54474.0751 & I & -0.069800 & 1.399300 \\
\hline \\
\multicolumn{4}{c}{q075}\\
53641.1615 & R & -0.118400 & 0.611900 \\
53641.1807 & I & -0.188900 & 1.090700 \\
53649.1665 & R & 0.217700 & 0.834600 \\
53649.1981 & I & -1.272400 & 2.521300 \\
53682.1592 & R & 0.327400 & 0.752800 \\
53698.1437 & R & -0.500400 & 0.855500 \\
53704.1615 & R & -0.534200 & 0.308900 \\
53704.1803 & I & 0.241500 & 0.706700 \\
53994.3567 & R & 2.071400 & 0.425800 \\
53994.3971 & I & 2.959100 & 0.984700 \\
54003.3455 & R & 7.985000 & 0.677500 \\
54003.3719 & I & 8.570000 & 1.550100 \\
54006.3807 & R & 10.608700 & 0.441400 \\
54021.3643 & R & 18.899500 & 1.352300 \\
54023.3222 & R & 17.519400 & 0.689000 \\
54023.3418 & I & 21.165500 & 1.284600 \\
54027.3450 & I & 18.203400 & 1.293800 \\
54027.3636 & R & 16.444800 & 0.765300 \\
54031.3643 & R & 12.198300 & 0.750500 \\
54039.3201 & R & 8.910900 & 0.892600 \\
54039.3523 & I & 12.102000 & 1.883800 \\
54053.1472 & R & 3.856800 & 0.339500 \\
54053.1659 & I & 8.933700 & 0.742500 \\
54057.2912 & I & 7.774200 & 2.012900 \\
54069.2791 & R & 2.124300 & 0.658300 \\
54084.1522 & R & 3.549700 & 1.089600 \\
54084.1708 & I & 4.987500 & 2.747200 \\
54088.1596 & R & -0.116900 & 0.524700 \\
54092.1611 & R & 0.771000 & 0.331300 \\
54092.1655 & I & 2.946000 & 0.722200 \\
54094.1732 & R & 0.918200 & 0.511600 \\
54094.1767 & I & 3.452000 & 0.828100 \\
54095.1558 & R & 1.837000 & 0.740700 \\
54095.1581 & I & 4.754700 & 1.485500 \\
54096.1741 & R & 1.037400 & 1.034000 \\
54099.1400 & I & 2.703500 & 3.816600 \\
54113.1382 & R & 1.143000 & 0.471200 \\
54113.1417 & I & 2.664400 & 0.910800 \\
54351.3452 & R & -0.345300 & 0.493400 \\
54354.3658 & R & 0.761500 & 0.611500 \\
54357.3402 & I & 0.297000 & 1.372800 \\
54360.3326 & R & 0.449100 & 0.831300 \\
54363.3922 & R & -2.290400 & 0.748600 \\
54363.3957 & I & 0.186700 & 0.975200 \\
54377.3353 & R & 0.199900 & 0.671800 \\
54383.3860 & R & -1.047100 & 1.490500 \\
54389.3042 & R & 1.307200 & 0.893100 \\
54393.3093 & R & 0.865500 & 0.466500 \\
54407.2995 & R & -0.463300 & 0.880600 \\
54407.3192 & I & -0.331800 & 1.581000 \\
54411.3094 & R & 0.285700 & 0.458400 \\
54411.3290 & I & 0.129800 & 0.938200 \\
54417.1516 & I & -1.202700 & 0.623800 \\
54417.1705 & R & -0.001000 & 0.325500 \\
54421.1495 & R & 0.101000 & 0.417200 \\
54423.3057 & R & -1.211800 & 0.972100 \\
54437.2477 & I & -1.558400 & 1.436500 \\
54439.1837 & R & 0.644100 & 0.635600 \\
54441.1433 & R & -0.594700 & 0.437300 \\
54441.1468 & I & 1.191700 & 0.684400 \\
54443.1207 & R & -0.153900 & 0.599000 \\
54443.1398 & I & 0.393600 & 1.191000 \\
54445.1215 & R & 0.115900 & 0.328800 \\
54445.1437 & I & 0.602600 & 1.065100 \\
54447.1879 & R & -0.113900 & 0.479900 \\
54449.1874 & R & -0.040400 & 0.484300 \\
54467.1880 & R & -0.162400 & 0.456100 \\
54472.1761 & R & 0.712000 & 0.599900 \\
54474.1894 & R & -0.511400 & 1.154600 \\
\hline \\
\multicolumn{4}{c}{q102}\\
52932.0472 & R & 0.339200 & 0.509100 \\
52932.0763 & I & 0.186500 & 0.782100 \\
52936.0560 & R & -1.602200 & 1.171100 \\
52942.0609 & R & -0.047300 & 0.553900 \\
52942.0813 & I & -0.720700 & 1.019300 \\
52960.0804 & R & 0.180200 & 0.860000 \\
52960.1012 & I & -1.080200 & 1.897200 \\
52964.0851 & R & -0.308900 & 0.459500 \\
52964.1050 & I & 1.471100 & 1.007800 \\
52968.0298 & R & -0.410600 & 0.484600 \\
52968.0499 & I & 0.376600 & 0.940000 \\
52988.0860 & R & -0.385600 & 0.444900 \\
52988.1051 & I & -0.043000 & 1.013700 \\
52992.1184 & R & -0.025100 & 0.592600 \\
52992.1358 & I & -1.315000 & 1.046500 \\
52996.0646 & R & -0.272800 & 0.454400 \\
52996.0799 & I & -1.160100 & 0.876300 \\
53000.0657 & R & -0.041900 & 0.482100 \\
53000.0810 & I & 0.029900 & 0.819100 \\
53002.0369 & R & 0.692800 & 1.109600 \\
53002.0560 & I & 0.751500 & 1.203100 \\
53268.0964 & R & 0.219500 & 0.952900 \\
53268.1305 & I & 0.104700 & 0.978100 \\
53287.0731 & I & 0.035000 & 1.638100 \\
53295.0567 & R & 0.024200 & 0.575600 \\
53295.0753 & I & -0.105500 & 0.995600 \\
53299.0611 & R & 0.157000 & 0.604900 \\
53299.0830 & I & -0.807400 & 0.763000 \\
53301.0648 & R & 0.466000 & 0.969700 \\
53321.0624 & R & 0.630700 & 1.129200 \\
53325.0655 & R & -0.130700 & 0.431000 \\
53325.0844 & I & 1.300300 & 0.751900 \\
53344.0915 & R & -0.072700 & 0.406500 \\
53344.1145 & I & 2.046000 & 0.854300 \\
53348.0733 & R & 0.658100 & 0.418600 \\
53348.0923 & I & -0.279400 & 1.096000 \\
53352.0440 & R & 0.433800 & 0.359100 \\
53352.0572 & I & 0.887300 & 0.627600 \\
53354.0394 & R & -0.112500 & 0.511200 \\
53354.0536 & I & 0.869800 & 0.733900 \\
53356.0784 & R & -0.164600 & 0.505400 \\
53356.0920 & I & 0.466300 & 0.756000 \\
53360.0641 & R & -2.264700 & 1.244400 \\
53360.0891 & I & -1.915200 & 2.038900 \\
53641.0851 & R & 1.870200 & 1.591800 \\
53641.1039 & I & 4.115000 & 1.564500 \\
53649.0760 & R & 0.401100 & 0.805700 \\
53649.0953 & I & -2.557500 & 1.034700 \\
53654.0548 & R & -0.660100 & 0.746200 \\
53682.0886 & R & -1.310200 & 1.342400 \\
53698.0650 & R & -0.253300 & 0.739400 \\
53698.0846 & I & -3.857000 & 1.239000 \\
53704.0863 & R & -0.344000 & 0.364900 \\
53704.1050 & I & -0.215500 & 0.761500 \\
53994.2053 & R & 0.694500 & 0.435700 \\
53994.2347 & I & -0.285200 & 0.783700 \\
54003.2062 & R & -0.815400 & 0.523300 \\
54003.2437 & I & -1.942600 & 1.413200 \\
54023.2301 & R & 11.713400 & 0.628900 \\
54023.2502 & I & 13.518200 & 0.953300 \\
54025.2407 & R & 14.284800 & 0.531500 \\
54027.2478 & R & 13.982300 & 0.597500 \\
54027.2696 & I & 17.011600 & 1.282400 \\
54031.2516 & R & 15.317100 & 0.617100 \\
54031.2880 & I & 19.118300 & 1.018000 \\
54037.2260 & R & 13.336300 & 0.598700 \\
54037.2448 & I & 17.850100 & 1.342200 \\
54039.2177 & R & 11.693000 & 1.027500 \\
54039.2401 & I & 17.697600 & 1.385900 \\
54053.0428 & R & 6.163500 & 0.456600 \\
54053.0629 & I & 9.785600 & 0.617700 \\
54059.1922 & R & 3.892500 & 0.645100 \\
54059.2074 & I & 7.769300 & 1.496000 \\
54063.1937 & R & 4.254600 & 0.482100 \\
54063.2122 & I & 7.726300 & 0.905800 \\
54065.2037 & R & 2.272500 & 0.584200 \\
54065.2077 & I & 8.647000 & 1.054600 \\
54067.2026 & R & 3.062600 & 1.060300 \\
54067.2061 & I & 7.589500 & 2.003300 \\
54069.1874 & R & 2.903100 & 1.902700 \\
54082.0771 & R & 2.062700 & 0.610000 \\
54082.0901 & I & 2.985000 & 1.216500 \\
54086.0603 & R & 0.805300 & 0.532800 \\
54086.0731 & I & 2.589300 & 1.084800 \\
54090.0542 & R & 1.480300 & 0.353000 \\
54090.0651 & I & 4.121000 & 0.636300 \\
54092.0568 & R & 1.386300 & 0.360300 \\
54094.0580 & R & 0.594000 & 0.571000 \\
54096.0691 & R & 0.419600 & 1.726600 \\
54099.0453 & R & -1.704900 & 1.859900 \\
54099.0478 & I & 3.190700 & 2.489200 \\
54112.0713 & R & 0.330900 & 0.983500 \\
54112.0756 & I & 3.803600 & 1.282200 \\
54351.2807 & R & 0.579400 & 0.512900 \\
54354.2929 & R & 0.463600 & 0.546600 \\
54357.2790 & I & 0.076800 & 0.875700 \\
54377.2155 & R & 0.219200 & 0.691100 \\
54377.2473 & I & -0.082400 & 0.924600 \\
54379.2209 & R & -0.961100 & 0.790000 \\
54379.2544 & I & -2.127400 & 1.434600 \\
54381.2046 & R & 0.000600 & 0.528200 \\
54381.2381 & I & 0.623800 & 0.737800 \\
54383.2411 & R & 0.041500 & 0.667500 \\
54389.2246 & R & 0.196600 & 1.002100 \\
54393.2437 & R & 0.098500 & 0.763300 \\
54407.2046 & R & -0.681400 & 0.709800 \\
54409.2404 & R & 0.453500 & 0.478000 \\
54411.2079 & R & 0.568800 & 0.429400 \\
54421.0222 & R & 0.350400 & 0.666000 \\
54423.1249 & R & -1.031800 & 0.750900 \\
54435.1562 & R & 1.646300 & 0.727300 \\
54437.1415 & R & 0.237400 & 0.678900 \\
54437.1602 & I & 0.235200 & 1.275300 \\
54439.0851 & R & -0.699200 & 0.440900 \\
54441.0296 & R & 1.265600 & 0.732000 \\
54441.0516 & I & -0.068700 & 0.747600 \\
54443.0490 & R & 0.125200 & 0.853800 \\
54443.0772 & I & 1.055100 & 1.580500 \\
54445.0443 & R & 0.083100 & 0.495300 \\
54445.0690 & I & -0.616500 & 0.798500 \\
54447.0466 & R & -0.245000 & 0.371400 \\
54447.0717 & I & -1.228900 & 0.823000 \\
54449.0489 & R & -0.048400 & 0.600900 \\
54449.0743 & I & 0.259700 & 1.191000 \\
54464.0458 & R & 0.422600 & 0.570900 \\
54464.0566 & I & -1.321300 & 0.873200 \\
54467.0703 & R & -0.899800 & 0.469200 \\
54467.0868 & I & 0.033100 & 1.021100 \\
54469.0582 & R & -0.184000 & 0.448500 \\
54472.0605 & R & 1.161000 & 0.687500 \\
54472.0825 & I & -1.817000 & 1.053700 \\
54474.0536 & R & -0.647500 & 0.685700 \\
\hline \\
\multicolumn{4}{c}{q106}\\
53645.1896 & R & 1.139100 & 1.184100 \\
53682.1627 & R & 0.344400 & 0.973100 \\
53698.1472 & R & -0.440400 & 0.761500 \\
53698.1683 & I & -1.304600 & 1.747700 \\
53704.1650 & R & -0.128000 & 0.345400 \\
53704.1862 & I & -0.278400 & 0.699500 \\
53994.3713 & R & 0.708100 & 0.191800 \\
53994.4029 & I & 0.978900 & 0.862400 \\
54003.3489 & R & 0.707900 & 0.673000 \\
54003.3771 & I & -1.688200 & 1.442700 \\
54006.3556 & R & 0.351200 & 0.439100 \\
54006.3752 & I & 0.643300 & 0.824800 \\
54023.3259 & R & 7.493800 & 0.657700 \\
54023.3478 & I & 7.190800 & 1.286900 \\
54027.3508 & I & 10.712300 & 1.259900 \\
54027.3671 & R & 10.490700 & 0.774100 \\
54031.3346 & R & 11.877100 & 0.589000 \\
54031.3451 & I & 12.521200 & 1.286200 \\
54037.3136 & I & 12.240000 & 1.231100 \\
54037.3421 & R & 12.951100 & 0.804400 \\
54039.3166 & R & 14.712600 & 0.839600 \\
54039.3581 & I & 18.680800 & 1.755100 \\
54053.1507 & R & 7.465200 & 0.377700 \\
54053.1717 & I & 11.687800 & 0.875200 \\
54055.3022 & R & 5.697200 & 1.010400 \\
54057.2760 & R & 5.760400 & 0.927600 \\
54063.3132 & R & 4.199900 & 0.612400 \\
54063.3262 & I & 8.032500 & 1.721500 \\
54069.2826 & R & 2.682300 & 0.633000 \\
54084.1557 & R & 2.334300 & 1.398000 \\
54084.1766 & I & 2.191400 & 2.042200 \\
54086.1542 & R & 2.810800 & 0.705300 \\
54088.1631 & R & 1.923100 & 0.509700 \\
54088.1666 & I & 2.002300 & 0.906200 \\
54095.1619 & R & 0.059800 & 0.646900 \\
54095.1642 & I & 0.316100 & 1.205700 \\
54098.1851 & R & 3.073600 & 2.260000 \\
54099.1437 & R & 3.050500 & 1.986900 \\
54099.1463 & I & -0.645900 & 2.750400 \\
54351.3487 & R & 0.749300 & 0.571100 \\
54354.3693 & R & -1.506300 & 0.673000 \\
54357.3460 & I & -2.856600 & 1.604900 \\
54360.3374 & R & 0.448800 & 0.637500 \\
54363.4021 & I & 1.453600 & 1.327400 \\
54377.3389 & R & 0.560000 & 0.808400 \\
54381.3818 & R & -0.322000 & 0.742400 \\
54381.3856 & I & 0.506700 & 1.759000 \\
54383.3749 & R & -0.023500 & 0.115000 \\
54385.3654 & I & -0.056600 & 1.919400 \\
54387.3210 & R & -1.059900 & 1.181300 \\
54387.3534 & I & 0.627600 & 0.990500 \\
54393.3133 & R & -0.266600 & 0.540200 \\
54407.3041 & R & 1.526100 & 0.914300 \\
54407.3250 & I & 2.452100 & 1.959700 \\
54409.3489 & R & -0.322500 & 0.671600 \\
54411.3131 & R & -0.190600 & 0.517400 \\
54411.3353 & I & 0.435500 & 1.068100 \\
54417.1574 & I & 0.227900 & 0.692200 \\
54417.1740 & R & -0.125800 & 0.356100 \\
54419.1697 & R & -0.002900 & 0.415000 \\
54421.1530 & R & 0.058700 & 0.428900 \\
54423.3093 & R & 1.387700 & 1.051800 \\
54435.2565 & R & -0.362600 & 1.194900 \\
54437.2326 & R & 0.481800 & 0.682000 \\
54437.2536 & I & -1.506600 & 2.000600 \\
54439.1731 & R & 0.547800 & 0.589600 \\
54441.1528 & R & 0.195400 & 0.479300 \\
54441.1563 & I & 0.181300 & 0.908300 \\
54443.1516 & R & -0.502100 & 0.713800 \\
54443.1591 & I & -0.795200 & 1.319900 \\
54445.1617 & R & 0.459500 & 0.658200 \\
54445.1704 & I & -1.266600 & 1.334300 \\
\hline \\
\multicolumn{4}{c}{q107}\\
53641.1163 & R & -1.909600 & 0.811000 \\
53641.1307 & I & 0.264900 & 1.499900 \\
53649.1142 & R & -0.162700 & 1.237400 \\
53654.1059 & R & -0.194500 & 0.694800 \\
53654.1328 & I & 2.337100 & 0.842300 \\
53682.1161 & R & -1.339400 & 0.854600 \\
53698.0967 & R & 0.287600 & 0.595900 \\
53698.1110 & I & -1.525500 & 1.522600 \\
53704.1168 & R & -0.139900 & 0.344600 \\
53704.1309 & I & -0.226900 & 0.663000 \\
53728.0958 & R & -0.184100 & 0.583100 \\
53728.1107 & I & 0.208100 & 0.819300 \\
53733.0845 & R & -0.275000 & 0.432700 \\
53733.1173 & I & 0.508300 & 0.795200 \\
53735.0676 & R & -0.113000 & 0.379900 \\
53994.2683 & R & 0.044200 & 0.349200 \\
53994.3086 & I & 0.934800 & 0.662700 \\
54003.2714 & R & -0.513900 & 0.659600 \\
54003.2959 & I & 0.185800 & 0.782500 \\
54021.3422 & R & 3.107400 & 1.256500 \\
54023.2669 & R & 4.662800 & 0.761200 \\
54023.2818 & I & 7.497700 & 1.122700 \\
54027.2922 & R & 5.883800 & 0.485400 \\
54027.3061 & I & 6.792700 & 1.025600 \\
54031.3067 & R & 6.558100 & 0.512200 \\
54031.3172 & I & 7.622100 & 1.035400 \\
54037.2804 & I & 9.933900 & 1.185000 \\
54037.2922 & R & 5.647600 & 0.649500 \\
54039.2723 & R & 7.782900 & 0.994000 \\
54039.3003 & I & 6.575000 & 1.946000 \\
54053.0864 & R & 2.655900 & 0.512100 \\
54053.1011 & I & 5.748800 & 0.695500 \\
54059.2366 & R & 2.869300 & 0.986900 \\
54059.2636 & I & 3.370400 & 1.660800 \\
54063.2496 & R & 1.822100 & 0.503400 \\
54063.2749 & I & 1.085100 & 1.470500 \\
54065.2239 & R & 0.952100 & 0.494600 \\
54065.2541 & I & 3.798000 & 1.096700 \\
54067.2281 & R & 1.459600 & 0.611500 \\
54067.2480 & I & 3.988600 & 1.174300 \\
54069.2191 & R & 1.554200 & 1.184300 \\
54084.1276 & I & 2.892400 & 2.865200 \\
54088.1256 & R & 0.571300 & 0.479900 \\
54088.1291 & I & 1.107100 & 0.862000 \\
54090.1038 & R & 0.331600 & 0.329300 \\
54090.1822 & I & 1.590100 & 1.148300 \\
54092.1088 & R & 0.213700 & 0.331300 \\
54092.1325 & I & 0.688000 & 0.654700 \\
54094.1078 & R & 0.425000 & 0.475800 \\
54094.1253 & I & 2.300600 & 1.009800 \\
54096.1242 & R & -0.263600 & 1.077600 \\
54096.1463 & I & 2.947300 & 1.943000 \\
54098.1326 & R & 1.872800 & 1.443500 \\
54098.1547 & I & -4.657300 & 2.689300 \\
54099.0631 & I & 1.165400 & 2.473600 \\
54111.1055 & R & -0.181400 & 0.555200 \\
54111.1287 & I & 1.787400 & 1.134900 \\
54113.0980 & R & 0.095500 & 0.508900 \\
54113.1015 & I & 0.645100 & 0.945900 \\
54114.0853 & R & -0.234000 & 0.704800 \\
54114.0881 & I & -0.301300 & 1.263300 \\
54351.3084 & R & 0.184400 & 0.581100 \\
54351.3691 & I & 0.263100 & 1.054500 \\
54354.3153 & R & -1.032600 & 0.695800 \\
54357.3527 & R & -0.859600 & 0.952200 \\
54360.3555 & I & -2.013500 & 1.276900 \\
54363.3616 & R & 0.302800 & 0.614100 \\
54377.2681 & R & 0.642000 & 0.432600 \\
54377.2896 & I & -1.604900 & 0.978400 \\
54379.2835 & R & 0.335500 & 0.718800 \\
54381.2504 & R & 0.067100 & 0.449600 \\
54381.2777 & I & -1.376600 & 0.915900 \\
54383.3196 & R & -0.334800 & 0.433900 \\
54393.2886 & R & -0.238300 & 0.552000 \\
54407.2437 & R & 0.085300 & 0.672800 \\
54407.2587 & I & -4.401800 & 1.792700 \\
54409.2900 & R & 0.492400 & 0.479900 \\
54411.2689 & R & 0.157400 & 0.446300 \\
54411.2878 & I & 0.749500 & 0.903200 \\
54415.1234 & R & 0.313600 & 0.520500 \\
54417.0638 & R & 0.881100 & 0.432200 \\
54417.0949 & I & 1.908900 & 0.850400 \\
54421.0941 & R & 0.657300 & 0.480100 \\
54423.2532 & R & 0.913400 & 0.632500 \\
54437.1719 & R & -0.566000 & 0.704900 \\
54437.1859 & I & -0.483500 & 1.361100 \\
54441.0760 & R & -0.881300 & 0.423600 \\
54441.0938 & I & -0.772300 & 1.000600 \\
\hline \\
\multicolumn{4}{c}{q108}\\
53641.1232 & R & 0.015600 & 0.729300 \\
53641.1425 & I & 0.866100 & 1.215500 \\
53649.1179 & R & 0.066800 & 0.912000 \\
53682.1233 & R & 1.214700 & 1.328700 \\
53698.1039 & R & 0.632800 & 0.701300 \\
53698.1226 & I & 0.455600 & 1.547900 \\
53704.1238 & R & -0.036400 & 0.361900 \\
53704.1426 & I & 0.353000 & 0.607600 \\
53728.1032 & R & -0.306900 & 0.713700 \\
53728.1223 & I & 2.173400 & 0.806500 \\
53733.1233 & R & -0.375300 & 0.380900 \\
53733.1268 & I & 0.519400 & 0.669300 \\
53735.0745 & R & 0.002200 & 0.410700 \\
53735.0780 & I & 0.249900 & 0.786700 \\
53738.0745 & R & 0.146400 & 0.395300 \\
53738.0780 & I & 0.488400 & 0.742200 \\
53994.2909 & R & 0.300800 & 0.372100 \\
53994.3204 & I & 0.831600 & 0.680600 \\
54003.2785 & R & 2.939000 & 0.646200 \\
54003.3065 & I & 2.630000 & 0.913900 \\
54006.2564 & R & 3.339600 & 0.456700 \\
54006.2599 & I & 6.267000 & 0.828200 \\
54021.3492 & R & 4.192800 & 0.949200 \\
54023.2741 & R & 4.069700 & 0.597200 \\
54023.2942 & I & 6.759800 & 1.025100 \\
54027.2992 & R & 4.634400 & 0.519200 \\
54027.3178 & I & 7.021000 & 1.134500 \\
54031.3137 & R & 2.904800 & 0.467200 \\
54031.3288 & I & 6.227400 & 1.049700 \\
54037.2864 & I & 4.137800 & 1.118300 \\
54037.2957 & R & 1.864900 & 0.706300 \\
54039.2793 & R & 1.778800 & 0.985900 \\
54053.0936 & R & 0.651500 & 0.413700 \\
54053.1136 & I & 1.341700 & 0.572400 \\
54057.2536 & I & 1.616700 & 1.998800 \\
54069.2261 & R & 0.072000 & 1.256200 \\
54084.1134 & R & 1.681400 & 1.595400 \\
54084.1394 & I & 0.486800 & 2.074500 \\
54088.1116 & R & 0.194400 & 0.472600 \\
54095.1047 & R & 0.863400 & 0.774000 \\
54095.1071 & I & -1.611300 & 1.182600 \\
54096.1102 & R & -1.370800 & 1.179200 \\
54098.1184 & R & -1.325100 & 1.416500 \\
54112.1025 & R & -0.523200 & 0.633300 \\
54112.1062 & I & -0.091100 & 1.376800 \\
54114.0916 & R & -0.373300 & 0.610500 \\
54114.0941 & I & -0.614000 & 1.491600 \\
54351.3155 & R & 0.187400 & 0.587800 \\
54351.3819 & I & -0.288000 & 1.414200 \\
54354.3224 & R & -0.114200 & 0.529000 \\
54357.3600 & R & 0.403800 & 0.808200 \\
54360.3034 & R & -0.332200 & 0.929900 \\
54363.3207 & I & -0.532300 & 1.524300 \\
54363.3661 & R & 0.241900 & 0.589300 \\
54377.2751 & R & -0.307700 & 0.544000 \\
54377.3013 & I & -0.093600 & 0.940100 \\
54379.2911 & R & 0.851200 & 0.791000 \\
54381.2580 & R & 0.290300 & 0.459900 \\
54381.2911 & I & -0.415200 & 0.953900 \\
54383.3268 & R & 0.166400 & 0.458000 \\
54385.3275 & I & -1.081100 & 1.387200 \\
54387.2548 & R & -0.061100 & 0.575600 \\
54387.2790 & I & -0.579200 & 1.306800 \\
54391.3149 & R & -1.798600 & 1.159200 \\
54393.2583 & R & -0.888800 & 0.668200 \\
54407.2517 & R & -0.542600 & 0.655500 \\
54407.2703 & I & -3.157400 & 2.063600 \\
54411.2607 & R & -0.194700 & 0.456600 \\
54411.2759 & I & -0.738700 & 0.874000 \\
54415.1275 & R & -0.108300 & 0.479500 \\
54417.0710 & R & 0.293500 & 0.436400 \\
54417.1068 & I & -0.290000 & 0.717400 \\
54419.0690 & R & 0.227400 & 0.439500 \\
54419.0993 & I & 1.440800 & 0.688300 \\
54421.1011 & R & 0.506200 & 0.572700 \\
54423.2602 & R & 1.237800 & 0.614500 \\
54437.1789 & R & -0.661000 & 0.733000 \\
54437.2009 & I & 0.160500 & 1.257000 \\
54441.0831 & R & -0.384400 & 0.439200 \\
54441.1113 & I & -1.265600 & 0.938700 \\
54445.1826 & R & 0.349900 & 0.993400 \\
54447.1251 & R & 0.334000 & 0.420100 \\
54447.1286 & I & -2.301200 & 0.896100 \\
54449.1122 & R & -0.372100 & 0.422100 \\
54449.1157 & I & -0.870700 & 0.831000 \\
54451.1033 & R & -0.195600 & 0.944600 \\
54453.0786 & R & -0.724600 & 1.562400 \\
54464.0901 & R & -0.039400 & 0.335200 \\
54464.0936 & I & -0.120100 & 0.714600 \\
54467.1074 & R & -0.363900 & 0.489300 \\
54467.1304 & I & -1.112200 & 0.785000 \\
54469.1059 & R & -0.276600 & 0.382000 \\
54472.0920 & R & 1.105700 & 0.482600 \\
54472.1441 & I & 0.803800 & 1.094500 \\
54474.1201 & R & -0.060200 & 0.597000 \\
\hline \\
\multicolumn{4}{c}{q112}\\
52910.1238 & R & -1.343200 & 1.079700 \\
52931.0784 & R & 0.702200 & 0.514900 \\
52931.0952 & I & -0.824900 & 0.773600 \\
52934.0556 & R & -0.066100 & 0.540400 \\
52934.0812 & I & 1.125300 & 0.849000 \\
52940.0709 & R & 0.759300 & 0.500500 \\
52940.1002 & I & 0.730100 & 0.693900 \\
52958.0755 & R & -1.453400 & 1.150700 \\
52958.0971 & I & -0.380400 & 1.401100 \\
52962.0797 & R & -0.229900 & 0.823900 \\
52962.1060 & I & -1.564600 & 1.171300 \\
52966.0865 & R & 0.212400 & 0.580800 \\
52966.1079 & I & -0.663700 & 1.092500 \\
52972.0835 & R & -0.953600 & 0.553400 \\
52972.1048 & I & -0.910000 & 0.869600 \\
52974.0334 & R & 0.602900 & 0.600800 \\
52974.0612 & I & 0.633900 & 0.816000 \\
52986.0820 & R & -0.243000 & 0.397400 \\
52986.1046 & I & -0.521300 & 0.715500 \\
52990.0652 & R & -0.788500 & 0.536800 \\
52990.0871 & I & 0.494200 & 1.026100 \\
52994.0674 & R & 0.173400 & 0.438000 \\
52994.0909 & I & -1.484000 & 0.759900 \\
53000.0773 & R & 0.274800 & 0.462300 \\
53000.0986 & I & 0.150000 & 0.738900 \\
53002.0525 & R & 0.986000 & 0.762100 \\
53002.0805 & I & 0.762800 & 1.289900 \\
53268.1152 & R & 0.125900 & 0.820700 \\
53268.1600 & I & -1.043400 & 1.025000 \\
53283.1492 & R & 0.159700 & 0.748100 \\
53283.1745 & I & -2.150200 & 1.588000 \\
53289.0632 & R & 0.137700 & 0.638800 \\
53289.0842 & I & 2.472400 & 1.367100 \\
53293.0464 & R & 1.303100 & 1.060300 \\
53293.0677 & I & -0.128200 & 1.049700 \\
53297.0712 & R & 0.519300 & 0.555800 \\
53297.0925 & I & -1.212500 & 0.979800 \\
53301.0763 & R & -2.737700 & 1.012900 \\
53301.1031 & I & 0.699800 & 0.974700 \\
53315.0808 & R & -0.307000 & 0.514400 \\
53315.1025 & I & 1.368200 & 0.939100 \\
53323.0909 & R & 0.110000 & 0.364400 \\
53323.1122 & I & -0.958300 & 0.775400 \\
53327.1660 & R & 1.245900 & 0.722800 \\
53329.0437 & R & -0.220600 & 0.640500 \\
53329.0651 & I & -0.748200 & 0.852000 \\
53342.0889 & R & -0.011500 & 0.380300 \\
53342.1101 & I & 0.603900 & 0.867500 \\
53346.0820 & R & 0.843400 & 0.529000 \\
53346.1038 & I & 2.847600 & 1.228600 \\
53350.0628 & R & 0.336400 & 0.888700 \\
53350.0843 & I & 0.592300 & 1.172600 \\
53358.0504 & R & 1.254000 & 0.735800 \\
53358.0836 & I & -0.477700 & 0.955600 \\
53639.0913 & R & -0.494300 & 0.576600 \\
53639.1124 & I & 1.875900 & 0.966100 \\
53643.1173 & R & 0.834600 & 1.313700 \\
53682.0780 & R & -0.711300 & 0.926900 \\
53696.0846 & R & 0.068900 & 0.340400 \\
53696.1058 & I & -0.203200 & 0.717000 \\
53700.1712 & R & 0.096600 & 0.401800 \\
53702.1092 & R & 0.318500 & 0.363300 \\
53702.1360 & I & 0.210400 & 0.738400 \\
53706.0828 & R & 0.410400 & 0.394400 \\
53706.1040 & I & 1.993000 & 0.877000 \\
53708.0849 & R & -0.231700 & 0.474400 \\
53708.1117 & I & -1.435500 & 0.648300 \\
53712.0906 & R & -0.793800 & 0.521200 \\
53712.1157 & I & 0.897600 & 1.005400 \\
53738.0673 & R & 0.437400 & 0.448100 \\
53992.3002 & R & -0.352800 & 1.046500 \\
53994.2196 & R & 0.492300 & 0.508500 \\
53994.2581 & I & -0.058100 & 0.725700 \\
54003.2272 & R & 0.927600 & 0.657700 \\
54003.2659 & I & 1.040300 & 0.881200 \\
54021.2382 & R & 6.546600 & 0.927700 \\
54021.2591 & I & 7.844000 & 1.871400 \\
54025.2330 & R & 7.012100 & 0.611300 \\
54025.2623 & I & 9.827800 & 2.175400 \\
54029.2467 & R & 6.622200 & 0.647200 \\
54029.2677 & I & 9.453900 & 0.984600 \\
54031.2309 & R & 7.972600 & 0.526300 \\
54031.2644 & I & 7.270400 & 1.041500 \\
54033.2276 & R & 7.518600 & 1.029100 \\
54037.2410 & R & 6.292800 & 0.775600 \\
54037.2682 & I & 8.346900 & 1.276000 \\
54039.2320 & R & 5.552900 & 1.165400 \\
54039.2517 & I & 9.103000 & 1.770300 \\
54051.0555 & R & 3.270500 & 0.606700 \\
54051.0767 & I & 9.813200 & 1.208000 \\
54055.1929 & R & 4.186700 & 0.835500 \\
54055.2088 & I & 6.821800 & 2.160000 \\
54069.2049 & R & -0.003800 & 1.838500 \\
54084.0713 & R & 5.080600 & 1.120500 \\
54084.0922 & I & 4.160100 & 1.906900 \\
54088.0757 & R & 0.189000 & 0.510500 \\
54088.0792 & I & 2.441800 & 1.085100 \\
54090.0615 & R & 0.855100 & 0.347900 \\
54094.0652 & R & 0.988200 & 0.478800 \\
54094.0922 & I & 0.977900 & 1.154000 \\
54096.0526 & R & 0.333400 & 1.012100 \\
54096.0819 & I & -0.412200 & 1.571000 \\
54098.0581 & I & 4.652300 & 1.718800 \\
54098.0642 & R & -1.844000 & 1.637900 \\
54099.0395 & R & 2.036500 & 1.842800 \\
54099.0418 & I & 2.279500 & 2.432900 \\
54111.0506 & R & 0.722700 & 0.643300 \\
54111.0853 & I & 2.141200 & 1.292600 \\
54113.0453 & R & 0.254600 & 0.693000 \\
54113.0488 & I & 1.477300 & 1.171400 \\
54351.2999 & R & -0.761800 & 0.539900 \\
54354.3114 & R & -1.067400 & 0.724500 \\
54357.3092 & I & 1.454000 & 1.464100 \\
54360.2919 & R & -0.967000 & 1.064700 \\
54363.3141 & I & -0.218700 & 1.344300 \\
54377.2264 & R & 0.611500 & 0.688500 \\
54377.2613 & I & 0.698400 & 0.871400 \\
54379.2425 & I & 0.593300 & 1.247900 \\
54381.2209 & R & 0.381400 & 0.392300 \\
54383.2334 & R & 0.379400 & 0.616500 \\
54383.2632 & I & -0.746000 & 0.911600 \\
54389.1969 & R & -0.145300 & 0.750300 \\
54409.2193 & I & -0.272100 & 0.877300 \\
54415.0362 & R & 0.754600 & 0.652400 \\
54415.0525 & I & 1.053900 & 0.994800 \\
54417.0384 & R & 0.165300 & 0.400100 \\
54417.0578 & I & -0.402600 & 0.803400 \\
54419.0245 & R & 0.275800 & 0.547700 \\
54419.0429 & I & -1.624500 & 0.763700 \\
54421.0371 & R & -0.158900 & 0.546500 \\
54421.0613 & I & -0.211800 & 0.692000 \\
54423.1720 & R & 0.553200 & 0.857100 \\
54423.2208 & I & 0.535900 & 1.464800 \\
54435.1256 & R & 0.275200 & 0.808200 \\
54435.1468 & I & 1.343700 & 1.536600 \\
54439.0454 & R & -0.499000 & 0.401000 \\
54439.0687 & I & -0.084800 & 0.682900 \\
54443.0320 & R & -0.109800 & 0.914000 \\
54443.0530 & I & 1.864500 & 0.977900 \\
54445.0479 & R & -0.840500 & 0.397100 \\
54445.0748 & I & -0.431100 & 0.853500 \\
54447.0501 & R & -0.640600 & 0.425600 \\
54449.0524 & R & -1.233600 & 0.592700 \\
54451.0997 & R & -1.807500 & 1.313100 \\
54472.0728 & R & -0.302600 & 0.568700 \\
54474.0715 & R & 0.815500 & 0.725500 \\
54474.0867 & I & 1.320700 & 1.495000 \\
\hline \\
\multicolumn{4}{c}{q114}\\
53639.0808 & R & -0.248100 & 0.838400 \\
53639.0948 & I & 0.674900 & 0.947200 \\
53649.0801 & R & -0.466800 & 0.793200 \\
53649.1012 & I & -1.507200 & 1.212000 \\
53652.0493 & R & 1.180100 & 0.997700 \\
53652.0659 & I & -2.087600 & 1.481400 \\
53654.0476 & R & 0.127900 & 0.684200 \\
53654.0685 & I & -2.125100 & 0.923600 \\
53682.0670 & R & 0.480800 & 0.759300 \\
53682.0959 & I & -0.333000 & 1.529900 \\
53696.0741 & R & -0.323800 & 0.314700 \\
53696.0881 & I & -0.368300 & 0.581600 \\
53702.0986 & R & 0.880600 & 0.388000 \\
53702.1127 & I & 1.338800 & 0.840500 \\
53992.2930 & R & 0.228500 & 1.262200 \\
53994.2126 & R & 1.531600 & 0.494900 \\
53994.2465 & I & -0.156100 & 0.702800 \\
54003.2200 & R & -0.868200 & 0.746400 \\
54003.2546 & I & 0.517600 & 1.595300 \\
54006.2473 & R & -0.529300 & 0.450500 \\
54006.2508 & I & -0.707600 & 0.807500 \\
54021.2260 & R & 1.927200 & 0.769100 \\
54021.2417 & I & 0.254400 & 1.494200 \\
54025.2216 & R & 1.543400 & 0.818100 \\
54025.2447 & I & 3.650200 & 0.882400 \\
54029.2328 & R & 5.757200 & 0.578700 \\
54029.2502 & I & 7.721000 & 1.042700 \\
54031.2409 & R & 6.418100 & 0.515300 \\
54031.2702 & I & 7.759500 & 1.106000 \\
54033.2158 & R & 4.495600 & 1.674000 \\
54033.2418 & I & 3.554300 & 1.888700 \\
54037.2333 & R & 6.335300 & 0.564700 \\
54037.2564 & I & 8.700600 & 1.258700 \\
54039.2248 & R & 6.689700 & 0.864200 \\
54039.2459 & I & 10.138700 & 1.366400 \\
54051.0400 & R & 3.610900 & 0.625000 \\
54051.0591 & I & 7.643500 & 1.164000 \\
54055.1888 & R & 3.673000 & 0.717300 \\
54055.2041 & I & 5.094300 & 1.605100 \\
54069.1944 & R & 2.100700 & 1.749900 \\
54084.0600 & R & 0.644700 & 1.114400 \\
54084.0748 & I & 2.500500 & 1.572000 \\
54088.0645 & R & 0.034800 & 0.401600 \\
54088.0854 & I & 2.398500 & 0.858700 \\
54090.0577 & R & 0.959100 & 0.324000 \\
54094.0617 & R & -0.359400 & 0.511100 \\
54094.0862 & I & 0.548400 & 0.997100 \\
54095.0822 & R & -0.550800 & 0.805400 \\
54095.0846 & I & -0.189800 & 1.470400 \\
54096.0491 & R & -0.232100 & 0.773300 \\
54096.0761 & I & -2.761000 & 1.937400 \\
54098.0391 & I & 3.966500 & 2.050500 \\
54098.0449 & R & 0.769200 & 1.504700 \\
54112.0580 & R & -1.276200 & 0.895800 \\
54114.0587 & R & -0.018100 & 0.688200 \\
54114.0615 & I & 1.602400 & 1.367800 \\
54351.2877 & R & -0.421200 & 0.475500 \\
54354.3004 & R & -0.578700 & 0.595500 \\
54357.2914 & I & 2.418900 & 1.021000 \\
54379.2247 & I & -0.743500 & 1.159300 \\
54381.2171 & R & 0.760500 & 0.475800 \\
54383.2045 & R & -1.392400 & 0.536200 \\
54383.2448 & I & -0.742600 & 1.027800 \\
54389.2013 & R & -0.653300 & 0.709400 \\
54407.2366 & R & 1.603400 & 0.952200 \\
54409.2135 & I & -0.009000 & 0.875800 \\
54415.0327 & R & -0.986600 & 0.624900 \\
54415.0466 & I & 0.162600 & 0.937400 \\
54417.0349 & R & -0.365700 & 0.443900 \\
54417.0519 & I & -1.170900 & 0.852700 \\
54419.0331 & R & -0.040300 & 0.459400 \\
54419.0371 & I & 0.435100 & 0.633400 \\
54421.0260 & R & 1.354200 & 0.579800 \\
54421.0674 & I & -0.231900 & 0.700100 \\
54423.1294 & R & 1.172500 & 0.657700 \\
54423.2267 & I & 1.226500 & 1.473200 \\
54435.1148 & R & -0.627600 & 0.756100 \\
54435.1291 & I & 2.324400 & 1.474400 \\
54439.0337 & R & -0.929100 & 1.256800 \\
54439.0495 & I & 0.395200 & 0.709500 \\
54451.0407 & R & 0.205900 & 0.905100 \\
54451.0517 & I & 0.845000 & 1.464100 \\
\hline \\
\multicolumn{4}{c}{q125}\\
53268.1035 & R & -0.833700 & 0.828800 \\
53268.1425 & I & -2.810500 & 1.270900 \\
53283.1271 & R & -0.461200 & 1.040500 \\
53283.1531 & I & -0.453900 & 1.758700 \\
53289.0523 & R & -0.521600 & 1.024400 \\
53289.0668 & I & -0.447200 & 1.382600 \\
53293.0499 & I & -0.966100 & 2.035600 \\
53295.1650 & R & -0.899800 & 0.487600 \\
53297.0600 & R & 0.003900 & 0.706800 \\
53297.0747 & I & -0.080600 & 0.999600 \\
53301.0692 & R & 1.547800 & 1.056300 \\
53301.0915 & I & 1.205400 & 1.248500 \\
53315.0700 & R & 0.384000 & 0.561400 \\
53315.0845 & I & 0.186900 & 0.930800 \\
53321.1802 & R & 0.402800 & 0.734900 \\
53323.0792 & R & -0.373800 & 0.532500 \\
53323.0947 & I & -0.840200 & 0.924800 \\
53329.0325 & R & 1.567200 & 0.689500 \\
53329.0472 & I & 1.087100 & 0.855100 \\
53342.0776 & R & 0.382500 & 0.466500 \\
53342.0924 & I & -0.854300 & 0.871000 \\
53346.0856 & I & -0.418400 & 0.948300 \\
53350.0505 & R & -2.905500 & 0.873100 \\
53350.0665 & I & -1.171600 & 1.265600 \\
53354.0465 & R & -1.013600 & 0.477100 \\
53354.0657 & I & -0.383200 & 0.798300 \\
53358.0396 & R & 0.674700 & 0.779700 \\
53358.0660 & I & -0.077800 & 0.956200 \\
53360.0719 & R & 1.173800 & 1.449300 \\
53360.1011 & I & -1.450300 & 1.712500 \\
53383.0372 & R & -0.534000 & 0.805500 \\
53383.0406 & I & -0.108500 & 0.997900 \\
53639.0808 & R & 0.119700 & 0.792600 \\
53639.0948 & I & 2.474700 & 0.911800 \\
53649.0801 & R & -0.593500 & 0.694000 \\
53649.1012 & I & -2.238600 & 1.219300 \\
53652.0493 & R & 0.755000 & 0.653600 \\
53652.0659 & I & 1.104200 & 0.747100 \\
53654.0476 & R & 0.385400 & 0.771300 \\
53654.0685 & I & 0.864000 & 0.938300 \\
53682.0670 & R & 0.670400 & 0.360800 \\
53682.0959 & I & 0.868700 & 0.998800 \\
53696.0741 & R & -0.238600 & 0.393000 \\
53696.0881 & I & 0.598200 & 0.662100 \\
53702.0986 & R & -0.349600 & 0.426100 \\
53702.1127 & I & 1.022600 & 0.869700 \\
54003.2200 & R & 15.821800 & 0.852500 \\
54006.2473 & R & 15.274300 & 0.502700 \\
54006.2508 & I & 22.456400 & 0.836900 \\
54021.2260 & R & 7.605700 & 0.881300 \\
54021.2417 & I & 11.499300 & 1.605700 \\
54025.2447 & I & 9.602600 & 0.333300 \\
54029.2328 & R & 4.439200 & 0.174000 \\
54029.2502 & I & 8.420200 & 0.548500 \\
54031.2409 & R & 5.225000 & 0.550900 \\
54031.2702 & I & 9.020800 & 1.086500 \\
54033.2158 & R & 3.151700 & 1.609400 \\
54033.2418 & I & 8.495200 & 1.793800 \\
54037.2333 & R & 3.518400 & 0.609000 \\
54037.2564 & I & 10.073200 & 1.481200 \\
54039.2248 & R & 3.290200 & 0.909500 \\
54039.2459 & I & 8.775500 & 1.381300 \\
54051.0400 & R & 1.728100 & 0.773100 \\
54051.0591 & I & 5.400900 & 1.134500 \\
54055.1888 & R & 0.276100 & 0.730700 \\
54055.2041 & I & 0.585800 & 1.654800 \\
54069.1944 & R & 3.550200 & 1.672700 \\
54084.0600 & R & -1.004700 & 1.179300 \\
54084.0748 & I & 2.135700 & 1.613400 \\
54088.0645 & R & 0.723500 & 0.525200 \\
54088.0854 & I & 2.404700 & 1.135300 \\
54090.0577 & R & 0.609100 & 0.417600 \\
54094.0617 & R & 1.079300 & 0.524200 \\
54094.0862 & I & 1.629800 & 1.040200 \\
54095.0822 & R & 1.446400 & 0.866300 \\
54095.0846 & I & 4.019700 & 1.369200 \\
54096.0491 & R & 1.664900 & 0.798700 \\
54096.0761 & I & 5.727200 & 1.860300 \\
54098.0391 & I & 6.760300 & 2.227000 \\
54098.0449 & R & 3.876400 & 2.033400 \\
54112.0580 & R & -0.189700 & 1.077700 \\
54114.0587 & R & -0.663600 & 0.723000 \\
54114.0615 & I & 2.153800 & 1.240900 \\
54351.2877 & R & 0.005800 & 0.631300 \\
54354.3004 & R & -0.740600 & 0.681600 \\
54357.2914 & I & 1.400500 & 1.087700 \\
54379.2247 & I & -0.496400 & 1.128100 \\
54381.2171 & R & -0.582500 & 0.476600 \\
54383.2045 & R & -0.906900 & 0.731600 \\
54383.2448 & I & -1.310000 & 1.124900 \\
54389.2013 & R & 0.315100 & 0.723100 \\
54407.2366 & R & 1.301100 & 1.018800 \\
54409.2135 & I & -0.284400 & 0.782500 \\
54415.0327 & R & 0.344900 & 0.644000 \\
54415.0466 & I & -1.029000 & 0.973300 \\
54417.0519 & I & -0.547600 & 0.864800 \\
54419.0331 & R & -0.384500 & 0.512800 \\
54419.0371 & I & -1.485200 & 0.841100 \\
54421.0260 & R & 0.166300 & 0.597600 \\
54421.0674 & I & 0.494300 & 0.865900 \\
54423.1294 & R & 1.087900 & 0.714200 \\
54423.2267 & I & 0.657200 & 1.385600 \\
54435.1148 & R & -0.095800 & 0.873700 \\
54435.1291 & I & -2.467400 & 1.495500 \\
54439.0337 & R & 1.001400 & 1.404500 \\
54439.0495 & I & 0.567900 & 0.775600 \\
54451.0407 & R & -0.330300 & 1.085600 \\
54451.0445 & I & 0.273000 & 1.935600 \\
\hline \\
\multicolumn{4}{c}{r185}\\
53639.0878 & R & 0.493500 & 0.726000 \\
53639.1065 & I & 0.710600 & 1.233600 \\
53652.0563 & R & 1.410100 & 1.213600 \\
53652.0775 & I & -2.349400 & 1.343100 \\
53682.0745 & R & -0.100300 & 1.069400 \\
53696.0811 & R & -0.395800 & 0.453200 \\
53696.0999 & I & 0.958300 & 0.878900 \\
53700.1677 & R & 0.091100 & 0.614400 \\
53702.1056 & R & -0.182500 & 0.560300 \\
53702.1302 & I & 0.971000 & 0.944200 \\
53706.0793 & R & -1.025200 & 0.465200 \\
53706.0982 & I & 1.424700 & 0.914700 \\
53708.0814 & R & -0.564500 & 0.629100 \\
53708.1059 & I & -1.231100 & 0.995400 \\
53712.0871 & R & 0.897800 & 0.690700 \\
53712.1088 & I & 0.175400 & 1.142700 \\
53994.2161 & R & -1.416300 & 0.671700 \\
53994.2523 & I & -0.989100 & 0.853700 \\
54003.2237 & R & 1.462400 & 0.946500 \\
54003.2607 & I & -1.568900 & 1.375300 \\
54021.2340 & R & 0.064800 & 1.053200 \\
54021.2533 & I & 0.090900 & 1.703600 \\
54025.2295 & R & -0.442300 & 0.968200 \\
54029.2432 & R & -0.181200 & 0.925700 \\
54029.2618 & I & 0.337200 & 1.076000 \\
54033.2236 & R & -0.172400 & 2.099400 \\
54039.2133 & R & 7.970400 & 1.055300 \\
54051.0518 & R & 39.907000 & 1.024700 \\
54051.0709 & I & 50.859900 & 1.313200 \\
54055.1964 & R & 43.128400 & 1.141600 \\
54055.2134 & I & 49.093500 & 2.232600 \\
54059.1992 & R & 37.165800 & 0.903600 \\
54059.2155 & I & 40.279600 & 2.839300 \\
54063.1972 & R & 26.649700 & 0.623200 \\
54063.2180 & I & 33.122000 & 1.146100 \\
54065.1965 & R & 24.923900 & 0.793600 \\
54065.2127 & I & 31.272700 & 1.286800 \\
54067.1956 & R & 69.428500 & 1.314900 \\
54067.2119 & I & 33.293500 & 1.870600 \\
54069.2014 & R & 16.956300 & 2.057500 \\
54084.0670 & R & 4.760700 & 1.060300 \\
54084.0864 & I & 9.957700 & 1.929200 \\
54088.0722 & R & 6.443100 & 0.769900 \\
54088.0973 & I & 6.728900 & 1.363500 \\
54092.0491 & R & 4.184700 & 0.495600 \\
54094.0509 & R & 5.381600 & 0.736500 \\
54094.0803 & I & 9.526100 & 1.100100 \\
54096.0608 & R & 5.715600 & 1.421300 \\
54098.0716 & R & 5.229200 & 2.025400 \\
54098.0751 & I & 10.259800 & 2.501800 \\
54111.0543 & R & 3.370200 & 0.724600 \\
54111.0920 & I & 6.400800 & 1.382000 \\
54113.0546 & R & 2.390100 & 0.691800 \\
54113.0582 & I & 3.608100 & 1.163800 \\
54351.2953 & R & 0.381400 & 0.967900 \\
54354.3076 & R & 0.162100 & 0.819000 \\
54357.3033 & I & -0.011200 & 1.421000 \\
54379.2101 & R & 0.483300 & 1.320600 \\
54379.2366 & I & -3.738200 & 1.602000 \\
54383.2299 & R & 0.770900 & 0.732900 \\
54383.2572 & I & 0.904800 & 1.097000 \\
54389.2124 & R & 0.208100 & 0.967600 \\
54393.2258 & R & 0.571700 & 0.709900 \\
54407.2401 & R & 0.463100 & 1.122300 \\
54409.2053 & R & 0.113100 & 0.598900 \\
54409.2251 & I & 1.290400 & 1.160000 \\
54415.0396 & R & 0.412000 & 0.751400 \\
54415.0591 & I & 1.244600 & 1.671900 \\
54419.0209 & R & -0.706100 & 0.692600 \\
54421.0335 & R & -0.293200 & 0.692000 \\
54423.1683 & R & 1.212000 & 0.979800 \\
54435.1219 & R & 0.517200 & 0.782500 \\
54435.1410 & I & 1.181000 & 1.749400 \\
54439.0417 & R & 0.511100 & 0.890800 \\
54439.0626 & I & -1.580800 & 1.042900 \\
54441.0388 & R & -0.054600 & 0.585200 \\
54441.0641 & I & 0.218200 & 0.939200 \\
54443.0360 & R & 0.106900 & 0.841300 \\
54443.0592 & I & -1.125400 & 1.386700 \\
54445.0514 & I & 0.642500 & 0.969700 \\
54447.0360 & R & 2.103700 & 0.607600 \\
54447.0542 & I & 1.742000 & 0.843400 \\
54449.0379 & R & -1.172700 & 0.858500 \\
54449.0558 & I & -0.252900 & 0.976000 \\
54451.0669 & R & 1.119800 & 1.162300 \\
54451.0704 & I & -1.353600 & 1.575400 \\
54464.0531 & R & 0.211000 & 0.614000 \\
54464.0739 & I & -2.188600 & 1.017000 \\
54467.0781 & R & -0.037300 & 0.539700 \\
54467.0973 & I & -0.649300 & 1.222700 \\
54469.0657 & R & -0.250000 & 0.508000 \\
54472.0693 & R & 0.103900 & 0.694900 \\
54474.0680 & R & -1.146600 & 1.083800 \\
54474.0809 & I & -2.453300 & 1.461300 \\
\hline \\
\multicolumn{4}{c}{r186}\\
53639.1187 & R & 0.606500 & 0.698700 \\
53639.1327 & I & -0.543000 & 0.983000 \\
53643.1257 & R & -1.907600 & 1.053700 \\
53643.1407 & I & -1.934100 & 2.077100 \\
53649.1107 & R & -0.397300 & 1.156100 \\
53652.0893 & R & -0.342000 & 0.890900 \\
53652.1061 & I & -1.282400 & 0.895000 \\
53654.0939 & R & 0.575300 & 0.702900 \\
53654.1153 & I & -0.636500 & 1.000700 \\
53682.1020 & R & -0.099000 & 0.964100 \\
53696.1117 & R & -0.112800 & 0.338300 \\
53696.1345 & I & -0.010100 & 0.573700 \\
53702.1419 & R & 0.043600 & 0.358000 \\
53702.1561 & I & 0.668900 & 0.709700 \\
53706.1170 & R & -0.120500 & 0.370300 \\
53706.1356 & I & 0.577500 & 0.924600 \\
53708.1254 & R & -0.327100 & 0.394500 \\
53708.1445 & I & 0.088000 & 0.796000 \\
53712.1303 & R & 0.554600 & 0.507800 \\
53712.1490 & I & -0.814200 & 0.853200 \\
53714.0454 & R & 0.078500 & 0.860100 \\
53714.0641 & I & 0.976900 & 1.272200 \\
53728.0570 & R & 0.558800 & 0.441200 \\
53728.0722 & I & 1.270500 & 0.965900 \\
53731.0633 & R & -0.754900 & 0.501700 \\
53731.0777 & I & 1.092500 & 1.122500 \\
53733.0730 & R & 0.582600 & 0.420300 \\
53733.0996 & I & -1.182600 & 0.724800 \\
53735.0839 & R & 0.069200 & 0.431500 \\
53992.3185 & R & -0.499900 & 1.325300 \\
53994.2981 & R & -0.725000 & 0.371800 \\
53994.3321 & I & 0.120200 & 0.917100 \\
54003.2854 & R & -0.442500 & 0.685500 \\
54003.3260 & I & -0.079500 & 1.146300 \\
54021.2653 & R & -1.119200 & 1.042700 \\
54021.2794 & I & -2.241200 & 1.765600 \\
54023.3546 & R & 0.891100 & 0.825400 \\
54025.2683 & R & 2.432300 & 0.497700 \\
54025.2864 & I & -0.653700 & 1.616100 \\
54029.2858 & R & 12.183000 & 0.613500 \\
54029.3004 & I & 12.404500 & 0.972500 \\
54033.2770 & R & 23.070000 & 1.711800 \\
54033.2928 & I & 22.185500 & 3.157600 \\
54039.2828 & R & 35.887100 & 0.951000 \\
54051.0923 & R & 38.637300 & 0.709800 \\
54051.1073 & I & 47.758000 & 1.208300 \\
54055.2266 & R & 35.944300 & 0.814600 \\
54055.2429 & I & 45.585500 & 1.682900 \\
54059.2261 & R & 29.080800 & 0.792400 \\
54065.2344 & R & 21.105700 & 0.566300 \\
54065.2725 & I & 27.559200 & 1.375100 \\
54067.2392 & R & 18.255700 & 0.571100 \\
54067.2656 & I & 27.487800 & 1.331200 \\
54069.2331 & R & 14.627800 & 1.092700 \\
54069.2530 & I & 22.346800 & 1.733700 \\
54084.1024 & R & 5.831500 & 1.396600 \\
54084.1400 & I & 17.244900 & 2.464000 \\
54088.1043 & R & 6.851900 & 0.459900 \\
54088.1349 & I & 15.573600 & 0.950800 \\
54090.1000 & R & 7.333400 & 0.356200 \\
54090.1882 & I & 16.121500 & 1.095800 \\
54096.1137 & R & 5.267300 & 0.977400 \\
54098.1219 & R & 3.055900 & 1.418400 \\
54099.0904 & I & 6.028300 & 2.671100 \\
54112.1121 & R & 3.604200 & 0.645700 \\
54112.1157 & I & 6.767900 & 0.989000 \\
54114.1079 & R & 2.445100 & 0.800500 \\
54114.1102 & I & 6.430200 & 1.604600 \\
54115.1019 & R & 4.532800 & 1.136700 \\
54351.3227 & R & 0.353300 & 0.467700 \\
54351.3962 & I & -1.315800 & 1.317800 \\
54354.3297 & R & -0.330000 & 0.527600 \\
54360.3109 & R & 0.470900 & 0.932600 \\
54363.3731 & R & -1.171800 & 0.600200 \\
54375.3114 & I & -1.353300 & 1.839000 \\
54377.2825 & R & 0.138100 & 0.472600 \\
54377.3159 & I & 1.924400 & 1.220200 \\
54379.2635 & R & -0.484700 & 0.699700 \\
54379.2950 & I & -0.133300 & 1.043300 \\
54383.2696 & R & 0.191900 & 0.529500 \\
54383.2911 & I & 1.418400 & 0.806500 \\
54393.2703 & R & 0.132800 & 0.521700 \\
54409.2515 & R & -0.217700 & 0.553900 \\
54409.2743 & I & 1.348600 & 0.749900 \\
54413.1006 & I & 2.584600 & 2.475300 \\
54415.0843 & R & 0.996700 & 0.636200 \\
54417.0780 & R & 0.186900 & 0.418600 \\
54417.1323 & I & 0.048500 & 0.713400 \\
54419.0770 & R & -0.313400 & 0.422000 \\
54419.1112 & I & -0.822500 & 0.642600 \\
54421.0734 & R & 0.102700 & 0.504400 \\
54421.1686 & I & 0.604100 & 0.765000 \\
54423.2388 & R & 0.485000 & 0.821700 \\
54435.1598 & R & 0.443300 & 0.669000 \\
54435.1843 & I & -0.096300 & 1.360200 \\
54439.0889 & R & -0.724400 & 0.403800 \\
54439.1034 & I & -0.787000 & 0.784500 \\
54441.1775 & R & 0.112100 & 0.564700 \\
54443.0834 & R & -0.573800 & 0.766300 \\
54443.1758 & I & 1.881300 & 1.350300 \\
54445.0808 & R & 0.183200 & 0.411000 \\
54445.0914 & I & -0.724800 & 0.741700 \\
54447.1352 & R & 0.202100 & 0.471200 \\
54447.1390 & I & -0.492200 & 0.989400 \\
54449.1215 & R & 0.325800 & 0.487600 \\
54449.1252 & I & 0.472000 & 0.797900 \\
54451.1258 & R & -0.109800 & 0.743300 \\
54451.1293 & I & -1.710600 & 1.255900 \\
54453.1270 & R & 0.640000 & 1.502000 \\
54453.1307 & I & -1.142300 & 2.075300 \\
54467.1145 & R & 0.647100 & 0.465100 \\
54472.0991 & R & -1.100400 & 0.465000 \\
\hline \\
\multicolumn{4}{c}{r190}\\
53639.1222 & R & -0.179800 & 0.738200 \\
53639.1385 & I & -1.275600 & 0.951700 \\
53643.1302 & R & -0.003800 & 0.839200 \\
53649.2279 & R & -0.004100 & 1.373700 \\
53682.1056 & R & -0.799500 & 1.080400 \\
53696.1235 & R & -0.353000 & 0.378100 \\
53696.1418 & I & 0.489500 & 0.722100 \\
53700.2331 & R & 0.166700 & 0.447700 \\
53702.1454 & R & -0.560000 & 0.334600 \\
53702.1619 & I & -0.388500 & 0.786800 \\
53728.0612 & R & -0.302100 & 0.621400 \\
53728.0780 & I & -0.417900 & 1.243900 \\
53731.0668 & R & -0.734000 & 0.595100 \\
53731.0835 & I & -0.731200 & 1.320400 \\
53733.0765 & R & 0.169300 & 0.476800 \\
53733.1054 & I & 0.848600 & 0.738800 \\
54006.3176 & R & -0.067500 & 0.469600 \\
54006.3343 & I & -0.610200 & 0.877000 \\
54021.2689 & R & -1.238500 & 1.089500 \\
54021.2852 & I & 1.847500 & 1.814700 \\
54023.3582 & R & 0.495500 & 0.937700 \\
54025.2721 & R & -0.794800 & 0.634000 \\
54025.2922 & I & 2.809800 & 1.968200 \\
54029.2893 & R & -0.610000 & 0.580500 \\
54029.3160 & I & -0.437600 & 1.000200 \\
54033.2816 & R & -1.531700 & 1.483800 \\
54039.2898 & R & 0.005300 & 0.926100 \\
54051.0962 & R & 11.262200 & 0.688100 \\
54051.1132 & I & 12.186000 & 1.360100 \\
54055.2336 & R & 15.650200 & 0.846200 \\
54055.2547 & I & 17.170900 & 1.682900 \\
54059.2401 & R & 18.134200 & 0.830600 \\
54059.2740 & I & 22.106400 & 2.145700 \\
54063.2533 & R & 17.663000 & 0.527200 \\
54063.2574 & I & 23.433800 & 1.216100 \\
54065.2424 & R & 18.656700 & 0.505900 \\
54065.2773 & I & 23.712900 & 1.373700 \\
54067.2445 & R & 18.558500 & 0.650100 \\
54067.2714 & I & 22.849300 & 1.372700 \\
54069.2367 & R & 15.550300 & 1.235100 \\
54069.2589 & I & 20.611100 & 1.503300 \\
54082.1195 & R & 9.919500 & 0.775200 \\
54086.1026 & R & 8.909500 & 0.510600 \\
54090.0925 & R & 7.288700 & 0.413500 \\
54092.1197 & R & 6.130600 & 0.480800 \\
54094.1183 & R & 6.085100 & 0.510800 \\
54095.1106 & R & 3.964100 & 0.785200 \\
54096.1312 & R & 4.972700 & 0.971600 \\
54098.1361 & R & 3.334000 & 1.662100 \\
54111.1130 & R & 2.376200 & 0.581000 \\
54111.1414 & I & 6.592500 & 1.545100 \\
54113.1213 & R & 2.163000 & 0.611700 \\
54351.4022 & I & -1.041600 & 1.852700 \\
54363.3768 & R & 1.621300 & 0.619900 \\
54375.3008 & R & 0.689200 & 0.883300 \\
54379.2670 & R & -0.181400 & 1.257100 \\
54381.2664 & R & -0.405800 & 0.954500 \\
54383.2796 & R & 0.328600 & 0.681100 \\
54387.2624 & R & 0.040300 & 0.549400 \\
54391.3226 & R & 0.138800 & 1.134300 \\
54393.2784 & R & -0.465300 & 0.921100 \\
54393.2819 & I & 0.925000 & 1.314400 \\
54409.2550 & R & -0.598500 & 0.646100 \\
54415.0884 & R & -1.026200 & 0.947800 \\
54417.0853 & R & 0.483800 & 0.599900 \\
54419.0853 & R & 0.605300 & 0.527800 \\
54421.0771 & R & 0.320800 & 0.493600 \\
54423.2425 & R & 1.447400 & 0.660300 \\
54435.1736 & R & 1.641300 & 0.819700 \\
54439.0926 & R & 0.093400 & 0.933200 \\
54441.1811 & R & -0.740900 & 0.485900 \\
54453.1564 & R & -0.068400 & 0.704400 \\
54467.1181 & R & 3.193800 & 1.925600 \\
54472.1027 & R & -0.340100 & 0.620200 \\
\hline \\
\multicolumn{4}{c}{r193}\\
53641.1545 & R & 0.209400 & 0.658900 \\
53641.1687 & I & -1.430400 & 1.160100 \\
53652.1235 & I & -0.494500 & 0.802600 \\
53652.1400 & R & 0.423100 & 0.559800 \\
53654.1389 & R & -0.305000 & 0.541000 \\
53654.1685 & I & 0.383100 & 0.846600 \\
53682.1521 & R & -0.181400 & 0.857700 \\
53698.1507 & I & 0.281600 & 1.862400 \\
53700.2594 & R & 0.676200 & 0.417200 \\
53704.1543 & R & -0.386300 & 0.302400 \\
53704.1686 & I & -0.569100 & 0.556100 \\
53994.3532 & R & -0.735300 & 0.459600 \\
53994.3913 & I & 0.256900 & 0.874800 \\
54003.3419 & R & -0.523200 & 0.577700 \\
54003.3667 & I & -1.993200 & 1.293900 \\
54006.2657 & R & 0.058600 & 0.417800 \\
54006.2692 & I & 1.251300 & 0.811700 \\
54021.3564 & R & -1.348500 & 1.166100 \\
54023.3149 & R & -1.228300 & 0.997600 \\
54023.3299 & I & -0.311400 & 1.198500 \\
54027.3334 & I & 1.502400 & 1.169100 \\
54027.3566 & R & 0.945600 & 0.636900 \\
54031.3678 & R & 2.678500 & 0.864300 \\
54037.3196 & I & 4.878600 & 1.100500 \\
54037.3375 & R & 4.489700 & 0.690800 \\
54039.3418 & R & 6.001000 & 0.749200 \\
54053.1401 & R & 8.534200 & 0.361900 \\
54053.1542 & I & 8.588800 & 0.638000 \\
54055.3092 & R & 8.736400 & 0.976300 \\
54057.2655 & R & 7.130700 & 1.051000 \\
54057.2795 & I & 10.740100 & 1.523500 \\
54059.2965 & R & 8.426900 & 0.774900 \\
54059.3147 & I & 3.515300 & 2.235500 \\
54063.2979 & R & 6.251600 & 0.649000 \\
54063.3073 & I & 8.415700 & 1.054800 \\
54065.2898 & R & 6.463200 & 0.563900 \\
54065.3017 & I & 7.863300 & 1.115600 \\
54067.2846 & R & 4.718200 & 0.681900 \\
54067.3095 & I & 7.559900 & 1.776800 \\
54069.2721 & R & 4.801700 & 0.641800 \\
54069.3003 & I & 6.625600 & 1.349000 \\
54084.1452 & R & 1.284300 & 1.187600 \\
54084.1592 & I & 4.676400 & 2.018700 \\
54086.1507 & R & 0.997100 & 0.720200 \\
54088.1527 & R & 0.845300 & 0.427300 \\
54088.1724 & I & 4.012000 & 0.962000 \\
54090.1358 & R & 2.116900 & 0.345400 \\
54090.1486 & I & 3.139900 & 0.736500 \\
54092.1576 & R & 1.436800 & 0.359000 \\
54092.1777 & I & 2.875100 & 0.704400 \\
54094.1682 & R & 0.600600 & 0.461000 \\
54094.1885 & I & 2.718500 & 0.846000 \\
54095.1382 & R & 0.822800 & 0.693000 \\
54095.1406 & I & 1.437500 & 1.280600 \\
54096.1811 & R & -0.310500 & 1.056400 \\
54111.1548 & R & 0.368300 & 0.628900 \\
54112.1654 & I & 0.235500 & 1.579900 \\
54113.1343 & R & 0.529900 & 0.441900 \\
54114.1413 & R & 1.125900 & 0.797500 \\
54114.1437 & I & 3.869900 & 1.487400 \\
54351.3373 & R & -0.870500 & 0.494000 \\
54354.3523 & R & -0.255900 & 0.606600 \\
54357.3282 & I & -0.499100 & 1.492600 \\
54360.3254 & R & 1.088700 & 0.847800 \\
54363.3460 & I & 0.135400 & 0.990600 \\
54363.3839 & R & -0.128900 & 0.608900 \\
54377.3282 & R & 0.760000 & 0.573300 \\
54381.3367 & R & -0.923100 & 0.423300 \\
54381.3685 & I & -0.407500 & 1.001400 \\
54383.3785 & R & -0.808500 & 0.971900 \\
54389.3530 & I & -0.573000 & 2.078100 \\
54393.3256 & R & 0.296100 & 0.522500 \\
54407.2925 & R & 1.132700 & 0.900200 \\
54407.3076 & I & 1.308800 & 1.516000 \\
54409.3001 & R & -0.355600 & 0.489400 \\
54409.3187 & I & -0.374900 & 0.962000 \\
54411.3021 & R & 0.246000 & 0.438500 \\
54411.3168 & I & 0.585400 & 0.915400 \\
54415.1747 & R & 0.509300 & 0.598700 \\
54417.1384 & I & 0.275700 & 0.649800 \\
54417.1632 & R & -0.307000 & 0.333300 \\
54419.1294 & I & 0.052800 & 0.597800 \\
54419.1623 & R & 0.222200 & 0.361300 \\
54421.1425 & R & 0.020500 & 0.506100 \\
54421.1745 & I & 1.197100 & 0.643500 \\
54423.2986 & R & 0.209000 & 0.630200 \\
54437.2127 & R & 0.937400 & 0.609400 \\
54437.2361 & I & 1.784600 & 1.516600 \\
54439.1802 & R & -0.102600 & 0.643100 \\
54441.1234 & R & -0.241200 & 0.594900 \\
54441.1273 & I & -0.361300 & 0.965900 \\
54443.1245 & R & -0.147700 & 0.581400 \\
54443.1456 & I & -1.020300 & 1.095100 \\
54445.1250 & R & 0.029000 & 0.406100 \\
54445.1495 & I & 2.088600 & 1.054800 \\
54447.1658 & R & 0.432400 & 0.430000 \\
54447.1693 & I & -1.992100 & 0.896000 \\
54449.1502 & R & 0.385700 & 0.656200 \\
54449.1548 & R & -0.178200 & 0.455900 \\
54449.1587 & I & 1.407100 & 0.910900 \\
54451.1666 & R & -1.638500 & 0.988700 \\
54451.1701 & I & -1.191700 & 1.504400 \\
54453.1660 & R & -1.643700 & 1.223200 \\
54467.1915 & R & -0.053300 & 0.486900 \\
54472.1835 & R & 1.424400 & 0.597900 \\
\hline \\
\multicolumn{4}{c}{r195}\\
53641.1163 & R & 0.674900 & 0.781200 \\
53641.1307 & I & 0.252300 & 1.225400 \\
53649.1142 & R & -0.634400 & 1.262100 \\
53654.1059 & R & 0.856900 & 0.664400 \\
53654.1328 & I & 0.976100 & 0.825600 \\
53682.1161 & R & -0.395600 & 0.928800 \\
53698.0967 & R & -0.098500 & 0.589800 \\
53698.1110 & I & 0.039800 & 1.735500 \\
53704.1168 & R & 0.039100 & 0.397200 \\
53704.1309 & I & -1.128600 & 0.629400 \\
53728.0958 & R & -0.069400 & 0.584500 \\
53728.1107 & I & -0.180000 & 0.893700 \\
53733.0845 & R & 0.081700 & 0.393900 \\
53733.1173 & I & -1.084800 & 0.837600 \\
53735.0676 & R & -0.261100 & 0.390100 \\
53994.2683 & R & -0.831100 & 0.368600 \\
53994.3086 & I & -0.144300 & 0.675100 \\
54003.2714 & R & 0.533600 & 0.692400 \\
54003.2959 & I & 0.327000 & 0.887200 \\
54021.3422 & R & -0.931900 & 1.067500 \\
54023.2669 & R & -0.299800 & 0.711400 \\
54023.2818 & I & -0.606000 & 1.194700 \\
54027.2922 & R & -0.413200 & 0.492900 \\
54027.3061 & I & 1.872100 & 0.983700 \\
54031.3067 & R & 0.671700 & 0.556700 \\
54031.3172 & I & 1.177000 & 0.995500 \\
54037.2804 & I & 4.049800 & 1.189000 \\
54037.2922 & R & 4.250100 & 0.700900 \\
54039.2723 & R & 4.303000 & 1.051100 \\
54039.3003 & I & 5.211000 & 1.976500 \\
54053.0864 & R & 7.681000 & 0.510300 \\
54053.1011 & I & 10.467000 & 0.630100 \\
54059.2366 & R & 6.079300 & 0.909800 \\
54059.2636 & I & 8.368100 & 1.590900 \\
54063.2496 & R & 5.769400 & 0.512400 \\
54063.2749 & I & 7.169900 & 1.425400 \\
54065.2239 & R & 5.444700 & 0.465400 \\
54065.2541 & I & 9.791600 & 1.058100 \\
54067.2281 & R & 5.419300 & 0.620000 \\
54067.2480 & I & 5.129700 & 1.176600 \\
54069.2191 & R & 3.948600 & 1.165500 \\
54084.1276 & I & 5.975300 & 2.675300 \\
54088.1256 & R & 1.250900 & 0.493100 \\
54088.1291 & I & 4.191500 & 0.889900 \\
54090.1038 & R & 0.946600 & 0.368700 \\
54090.1822 & I & 4.550000 & 1.250500 \\
54092.1088 & R & 1.001600 & 0.362100 \\
54092.1325 & I & 2.397800 & 0.647700 \\
54094.1078 & R & 1.077400 & 0.505600 \\
54094.1253 & I & 4.272900 & 0.957900 \\
54096.1242 & R & -0.460400 & 1.013500 \\
54096.1463 & I & -0.271200 & 1.939800 \\
54098.1326 & R & 1.408500 & 1.459100 \\
54098.1547 & I & 2.040900 & 2.161100 \\
54099.0631 & I & 6.514000 & 2.206500 \\
54111.1055 & R & 0.390200 & 0.574400 \\
54111.1287 & I & 1.613400 & 1.056100 \\
54113.0980 & R & 0.914700 & 0.561000 \\
54113.1015 & I & 2.487800 & 1.049700 \\
54114.0853 & R & 0.428700 & 0.748100 \\
54114.0881 & I & -1.021300 & 1.281900 \\
54351.3084 & R & -0.140500 & 0.528800 \\
54351.3691 & I & 0.127600 & 0.933100 \\
54354.3153 & R & -0.111100 & 0.662100 \\
54357.3527 & R & 0.441700 & 0.895200 \\
54360.3555 & I & 0.044800 & 1.142900 \\
54363.3616 & R & -0.500300 & 0.582700 \\
54377.2681 & R & -1.056600 & 0.516800 \\
54377.2896 & I & 1.000600 & 1.033900 \\
54379.2835 & R & -0.282800 & 0.652100 \\
54381.2504 & R & 0.327600 & 0.375000 \\
54381.2777 & I & 0.200400 & 0.808900 \\
54383.3196 & R & -0.075900 & 0.422200 \\
54393.2886 & R & -0.154800 & 0.527400 \\
54407.2437 & R & 0.120400 & 0.749800 \\
54407.2587 & I & -0.989200 & 1.528400 \\
54409.2900 & R & -0.162700 & 0.463100 \\
54411.2689 & R & 0.389700 & 0.447000 \\
54411.2878 & I & 0.503300 & 0.838700 \\
54415.1234 & R & 0.186800 & 0.506700 \\
54417.0638 & R & -0.143000 & 0.408600 \\
54417.0949 & I & 0.335300 & 0.802200 \\
54421.0941 & R & 1.101700 & 0.494100 \\
54423.2532 & R & 0.954800 & 0.725900 \\
54437.1719 & R & -0.383000 & 0.655400 \\
54437.1859 & I & 1.480400 & 1.274200 \\
54441.0760 & R & -0.345300 & 0.384600 \\
54441.0938 & I & -0.030200 & 0.808200 \\
\hline \\
\multicolumn{4}{c}{r196}\\
53641.1163 & R & -0.483800 & 0.810900 \\
53641.1307 & I & -1.195600 & 1.461100 \\
53649.1142 & R & 0.609200 & 1.302700 \\
53654.1059 & R & -0.325000 & 0.761700 \\
53654.1328 & I & -0.777700 & 0.890400 \\
53682.1161 & R & 0.116300 & 0.896200 \\
53698.0967 & R & -0.714200 & 0.658700 \\
53698.1110 & I & 0.147900 & 1.584300 \\
53704.1168 & R & -0.506400 & 0.421100 \\
53704.1309 & I & -0.098900 & 0.649200 \\
53728.0958 & R & 0.473900 & 0.620400 \\
53728.1107 & I & 0.437800 & 1.005100 \\
53733.0845 & R & -0.376300 & 0.415600 \\
53733.1173 & I & 0.090800 & 0.809800 \\
53735.0676 & R & -0.322000 & 0.450300 \\
53994.2683 & R & 0.473000 & 0.416900 \\
53994.3086 & I & -0.387200 & 0.646700 \\
54003.2714 & R & -1.404500 & 0.649800 \\
54003.2959 & I & 0.569400 & 0.871800 \\
54021.3422 & R & 0.076700 & 1.125400 \\
54023.2669 & R & -0.735100 & 0.750000 \\
54023.2818 & I & 1.046700 & 1.056200 \\
54027.2922 & R & 0.887100 & 0.538000 \\
54027.3061 & I & 2.921900 & 0.994700 \\
54031.3067 & R & 1.859600 & 0.572500 \\
54031.3172 & I & 3.329700 & 1.045700 \\
54037.2804 & I & 6.525000 & 1.182000 \\
54037.2922 & R & 3.204700 & 0.674200 \\
54039.2723 & R & 3.507600 & 1.003500 \\
54039.3003 & I & 4.394500 & 1.819300 \\
54053.0864 & R & 4.908800 & 0.570700 \\
54053.1011 & I & 7.154000 & 0.667400 \\
54059.2366 & R & 3.551100 & 1.055100 \\
54059.2636 & I & 7.836500 & 1.725200 \\
54063.2496 & R & 3.894300 & 0.539800 \\
54063.2749 & I & 9.471800 & 1.435000 \\
54065.2239 & R & 3.002600 & 0.540800 \\
54065.2541 & I & 7.017700 & 1.082000 \\
54067.2281 & R & 3.389300 & 0.619900 \\
54067.2480 & I & 6.490800 & 1.224500 \\
54069.2191 & R & 2.149700 & 1.222000 \\
54084.1276 & I & 7.098600 & 2.852900 \\
54088.1256 & R & 0.698400 & 0.562600 \\
54088.1291 & I & 5.388600 & 0.965100 \\
54090.1038 & R & 1.201700 & 0.393600 \\
54090.1822 & I & 5.670200 & 1.150500 \\
54092.1088 & R & 1.551200 & 0.386500 \\
54092.1325 & I & 3.672000 & 0.668600 \\
54094.1078 & R & 1.296100 & 0.552600 \\
54094.1253 & I & 3.262400 & 1.015300 \\
54096.1242 & R & 1.395800 & 1.073200 \\
54096.1463 & I & 2.530500 & 2.150400 \\
54098.1326 & R & -1.343700 & 1.546800 \\
54098.1547 & I & 4.349300 & 2.320700 \\
54099.0631 & I & -5.798900 & 2.375700 \\
54111.1055 & R & 0.549100 & 0.630000 \\
54111.1287 & I & 2.407300 & 1.203500 \\
54113.0980 & R & 0.256700 & 0.602300 \\
54113.1015 & I & 2.687600 & 1.172200 \\
54114.0853 & R & 0.733700 & 0.785500 \\
54114.0881 & I & 3.857300 & 1.338100 \\
54351.3084 & R & -0.119400 & 0.675200 \\
54351.3691 & I & 1.266700 & 1.103600 \\
54354.3153 & R & 1.219200 & 0.678700 \\
54357.3527 & R & -0.390100 & 0.889700 \\
54360.3555 & I & 0.210600 & 1.250300 \\
54363.3616 & R & 0.155100 & 0.579800 \\
54377.2681 & R & -0.481400 & 0.579200 \\
54377.2896 & I & -1.095600 & 1.058300 \\
54379.2835 & R & -0.267400 & 0.760100 \\
54381.2504 & R & 0.479500 & 0.452600 \\
54381.2777 & I & 1.023400 & 0.865200 \\
54383.3196 & R & -0.053400 & 0.420500 \\
54393.2886 & R & 0.277300 & 0.603400 \\
54407.2437 & R & 1.048200 & 0.803400 \\
54407.2587 & I & 1.267000 & 1.757900 \\
54409.2900 & R & -0.257000 & 0.499800 \\
54411.2689 & R & -0.253700 & 0.513900 \\
54411.2878 & I & -0.183200 & 0.899400 \\
54417.0638 & R & 0.454300 & 0.440700 \\
54417.0949 & I & -0.871500 & 0.838100 \\
54421.0941 & R & -0.167200 & 0.536800 \\
54423.2532 & R & 0.497600 & 0.716400 \\
54437.1719 & R & 0.963400 & 0.749900 \\
54437.1859 & I & 0.259400 & 1.224700 \\
54441.0760 & R & 0.272700 & 0.464900 \\
54441.0938 & I & 0.163700 & 0.794200 \\
\hline \\
\multicolumn{4}{c}{r199}\\
53641.1580 & R & -0.485000 & 0.554800 \\
53641.1749 & I & 0.169200 & 1.027900 \\
53649.1630 & R & -1.314800 & 0.794100 \\
53654.1650 & R & -0.266200 & 0.511800 \\
53682.1556 & R & 0.580500 & 0.929200 \\
53698.1402 & R & -1.724100 & 0.913200 \\
53698.1565 & I & 1.057900 & 1.448200 \\
53704.1580 & R & -0.080600 & 0.307900 \\
53704.1744 & I & -0.506000 & 0.635800 \\
54006.3516 & R & 0.079200 & 0.486700 \\
54006.3640 & I & 0.261800 & 0.837700 \\
54021.3604 & R & 1.054100 & 1.110600 \\
54023.3186 & R & 1.184800 & 0.659600 \\
54023.3360 & I & 2.776400 & 1.173500 \\
54027.3392 & I & 5.873600 & 1.146700 \\
54027.3601 & R & 4.613500 & 0.656200 \\
54039.3380 & R & 11.138400 & 0.742500 \\
54053.1436 & R & 9.307200 & 0.327400 \\
54053.1600 & I & 13.208300 & 0.669400 \\
54055.3057 & R & 6.356400 & 0.994100 \\
54057.2853 & I & 14.026200 & 1.859400 \\
54059.2930 & R & 6.378800 & 0.764000 \\
54059.3100 & I & 10.579300 & 1.867900 \\
54061.2945 & R & 5.358100 & 0.961400 \\
54063.2945 & R & 4.577200 & 0.518900 \\
54063.3014 & I & 8.136700 & 1.145200 \\
54065.2934 & R & 4.260100 & 0.587100 \\
54065.2969 & I & 6.859700 & 1.303900 \\
54067.2881 & R & 5.386000 & 0.618700 \\
54067.2916 & I & 8.794900 & 1.194400 \\
54069.2756 & R & 2.711800 & 0.678400 \\
54069.3061 & I & 7.097900 & 1.355900 \\
54084.1487 & R & 1.187900 & 1.128700 \\
54084.1650 & I & 4.985000 & 2.775100 \\
54088.1561 & R & 1.359200 & 0.519300 \\
54088.1784 & I & 4.430000 & 0.805500 \\
54090.1393 & R & 1.293300 & 0.324300 \\
54090.1545 & I & 2.959600 & 0.819800 \\
54092.1541 & R & 0.756900 & 0.333800 \\
54092.1836 & I & 4.139300 & 0.691000 \\
54094.1647 & R & 1.177300 & 0.426400 \\
54094.1949 & I & 3.435300 & 0.822200 \\
54095.1441 & R & 1.767400 & 0.660200 \\
54095.1464 & I & 3.712200 & 1.238700 \\
54096.1856 & R & -0.575700 & 1.174000 \\
54111.1513 & R & 0.011200 & 0.530300 \\
54112.1596 & I & 2.928600 & 1.349600 \\
54113.1308 & R & 0.070500 & 0.416500 \\
54114.1472 & R & -0.345300 & 0.759000 \\
54114.1496 & I & 1.504100 & 1.740700 \\
54351.3415 & R & -0.072000 & 0.614100 \\
54354.3623 & R & 1.337200 & 0.720600 \\
54357.3342 & I & 1.905100 & 1.480200 \\
54360.3290 & R & 0.775700 & 0.713800 \\
54363.3526 & I & 0.427500 & 0.866800 \\
54363.3887 & R & 0.320600 & 0.617600 \\
54377.3318 & R & 0.192300 & 0.690000 \\
54381.3404 & R & -0.800700 & 0.417400 \\
54381.3743 & I & 0.174100 & 1.023400 \\
54383.3823 & R & 1.230400 & 0.944000 \\
54385.3459 & R & 0.539200 & 0.765200 \\
54387.3345 & R & -0.136100 & 0.534700 \\
54387.3593 & I & -1.486400 & 0.881800 \\
54389.3160 & R & -0.885200 & 0.894700 \\
54393.3214 & R & 0.399900 & 0.485300 \\
54407.3134 & I & 0.617100 & 1.758000 \\
54409.3524 & R & -0.114900 & 0.691900 \\
54411.3057 & R & -0.272400 & 0.474500 \\
54411.3227 & I & -1.559600 & 0.921300 \\
54413.1443 & I & 0.499200 & 1.867800 \\
54413.1577 & R & -0.063600 & 0.765900 \\
54415.1784 & R & 0.297400 & 0.710800 \\
54417.1447 & I & 0.667800 & 0.618700 \\
54417.1667 & R & 0.021500 & 0.312400 \\
54419.1662 & R & 0.469400 & 0.333700 \\
54421.1460 & R & -0.650000 & 0.416500 \\
54423.3022 & R & 0.823000 & 0.734600 \\
54435.2600 & R & -0.811000 & 1.000100 \\
54437.2162 & R & 0.260700 & 0.558600 \\
54437.2419 & I & -2.694000 & 1.386000 \\
54439.1768 & R & 0.353300 & 0.556200 \\
54441.1340 & R & -0.718300 & 0.629400 \\
54441.1375 & I & 1.351100 & 0.937400 \\
54443.1554 & R & 0.832400 & 0.568400 \\
54443.1659 & I & 1.244000 & 1.012100 \\
54445.1653 & R & 0.341700 & 0.664800 \\
54445.1764 & I & -1.821400 & 1.667100 \\
\hline \\
\multicolumn{4}{c}{r200}\\
52910.1289 & I & 0.465800 & 1.770300 \\
52932.0402 & R & -0.262100 & 0.583500 \\
52932.0620 & I & 1.230000 & 0.744400 \\
52936.0485 & R & 0.674600 & 1.438700 \\
52936.0643 & I & -2.457200 & 2.218300 \\
52942.0523 & R & 0.621000 & 0.532900 \\
52942.0696 & I & -1.665500 & 1.101700 \\
52960.0734 & R & -1.247200 & 0.807200 \\
52960.0895 & I & -2.102100 & 1.676800 \\
52964.0778 & R & 0.267000 & 0.475600 \\
52964.0933 & I & -0.652900 & 1.078000 \\
52968.0227 & R & 0.926000 & 0.634800 \\
52968.0380 & I & -0.536200 & 0.878400 \\
52988.0790 & R & 0.028600 & 0.465200 \\
52988.0932 & I & 0.929900 & 1.024300 \\
53268.0884 & R & -1.030900 & 0.995500 \\
53268.1189 & I & -0.679700 & 1.399500 \\
53287.0463 & R & -2.547800 & 0.983600 \\
53287.0615 & I & 1.627600 & 2.127800 \\
53291.0444 & R & -0.156700 & 1.157600 \\
53295.0434 & R & -0.637200 & 0.579400 \\
53295.0637 & I & 1.320600 & 1.127200 \\
53299.0538 & R & 0.371100 & 0.614300 \\
53299.0714 & I & -0.260500 & 0.845000 \\
53301.0605 & R & -0.884400 & 1.251200 \\
53301.0797 & I & -0.725500 & 1.222800 \\
53321.0552 & R & 0.323100 & 0.495200 \\
53321.0708 & I & -0.974000 & 1.215900 \\
53325.0585 & R & -0.157800 & 0.433200 \\
53325.0727 & I & 0.603000 & 0.773300 \\
53331.1162 & R & -1.751000 & 1.696300 \\
53331.1330 & I & 0.234200 & 1.780500 \\
53344.0837 & R & -0.191100 & 0.424500 \\
53344.1000 & I & -0.674800 & 1.006300 \\
53348.0662 & R & -0.405900 & 0.438500 \\
53348.0805 & I & -0.716300 & 0.902600 \\
53352.0405 & R & -0.244600 & 0.385300 \\
53352.0514 & I & 0.178000 & 0.634500 \\
53356.0749 & R & 0.689200 & 0.527700 \\
53356.0862 & I & -0.648900 & 0.753000 \\
53358.0324 & R & -0.690800 & 0.898100 \\
53358.0539 & I & -0.116800 & 1.027600 \\
53360.0604 & R & 0.005600 & 1.371800 \\
53360.0793 & I & -0.016500 & 1.701700 \\
53379.0519 & R & 0.112200 & 0.512300 \\
53379.0555 & I & 1.528400 & 0.976200 \\
53387.0393 & R & 1.976700 & 2.273500 \\
53641.0923 & I & 0.419900 & 1.568100 \\
53649.0687 & R & -0.200500 & 0.928500 \\
53649.0836 & I & 1.148000 & 1.192100 \\
53654.0511 & R & 0.494000 & 0.754100 \\
53654.0743 & I & -0.258200 & 1.041600 \\
53682.0815 & R & -0.107200 & 0.859800 \\
53698.0580 & R & 0.051800 & 0.685400 \\
53698.0729 & I & -1.465900 & 1.200800 \\
53700.1438 & R & -0.636800 & 0.674600 \\
53704.0792 & R & -0.398300 & 0.372700 \\
53704.0933 & I & 0.557400 & 0.701500 \\
53706.0709 & R & 0.636600 & 0.410000 \\
53706.0863 & I & -0.571600 & 0.704500 \\
53708.0710 & R & 0.904500 & 0.483700 \\
53708.0885 & I & 1.003400 & 0.775300 \\
53712.0800 & R & -0.289000 & 0.508900 \\
53712.0941 & I & -0.576900 & 0.966700 \\
53733.0618 & R & 0.429900 & 0.512500 \\
53738.0545 & R & 0.175200 & 0.471500 \\
53994.1983 & R & 0.113000 & 0.610500 \\
53994.2231 & I & 0.471000 & 0.728100 \\
54003.1964 & R & -0.492000 & 0.531800 \\
54003.2329 & I & -0.295300 & 1.353800 \\
54023.2226 & R & -0.811400 & 0.748600 \\
54023.2379 & I & 0.994900 & 0.811300 \\
54025.2365 & R & 0.896700 & 0.603800 \\
54027.2403 & R & 0.307300 & 0.566900 \\
54027.2580 & I & -0.744100 & 0.952600 \\
54031.2481 & R & 0.753700 & 0.558900 \\
54031.2818 & I & -1.447700 & 1.124400 \\
54039.2042 & R & 1.417600 & 0.984500 \\
54053.0355 & R & 8.874400 & 0.506200 \\
54053.0513 & I & 14.937700 & 0.762700 \\
54059.1885 & R & 16.032900 & 0.685800 \\
54059.2027 & I & 23.654000 & 1.396700 \\
54065.2002 & R & 17.882600 & 0.543800 \\
54065.2189 & I & 27.497300 & 1.444100 \\
54067.1991 & R & 18.899600 & 1.046900 \\
54067.2221 & I & 29.184200 & 1.600000 \\
54069.1804 & R & 18.776100 & 1.603300 \\
54082.0699 & R & 12.516200 & 0.593700 \\
\hline \\
\multicolumn{4}{c}{r206}\\
53641.1039 & I & 0.905200 & 1.601000 \\
53649.0760 & R & 1.221100 & 0.707700 \\
53649.0953 & I & -1.066600 & 1.051900 \\
53654.0548 & R & 0.094400 & 0.740600 \\
53698.0650 & R & 0.908900 & 0.645100 \\
53698.0846 & I & -0.061900 & 1.206100 \\
53704.0863 & R & 0.009800 & 0.387400 \\
53704.1050 & I & -0.205900 & 0.773000 \\
53994.2053 & R & 0.287400 & 0.530500 \\
53994.2347 & I & -0.087900 & 0.922400 \\
54003.2062 & R & -0.259900 & 0.547600 \\
54003.2437 & I & -0.902000 & 1.453500 \\
54023.2301 & R & 0.406700 & 0.637600 \\
54023.2502 & I & 0.694700 & 0.925100 \\
54025.2407 & R & -0.394700 & 0.518200 \\
54027.2478 & R & 0.923600 & 0.560700 \\
54027.2696 & I & 0.624800 & 1.195400 \\
54031.2516 & R & 0.891000 & 0.525100 \\
54031.2880 & I & 0.404200 & 1.039800 \\
54037.2260 & R & 2.131600 & 0.583500 \\
54037.2448 & I & 2.491300 & 1.249000 \\
54039.2177 & R & 2.961100 & 0.936100 \\
54039.2401 & I & 2.409900 & 1.281800 \\
54053.0428 & R & 7.284000 & 0.479600 \\
54053.0629 & I & 8.651100 & 0.646800 \\
54059.1922 & R & 6.132300 & 0.673500 \\
54059.2074 & I & 8.233300 & 1.460700 \\
54063.1937 & R & 5.989000 & 0.472500 \\
54063.2122 & I & 8.766400 & 0.956600 \\
54065.2037 & R & 5.907400 & 0.570700 \\
54065.2077 & I & 7.706200 & 1.051600 \\
54067.2026 & R & 3.520500 & 0.987300 \\
54067.2061 & I & 6.257200 & 1.713500 \\
54082.0771 & R & 1.402900 & 0.496500 \\
54082.0901 & I & 4.754600 & 1.186600 \\
54086.0603 & R & 1.188100 & 0.448800 \\
54086.0731 & I & 1.769400 & 1.025400 \\
54090.0542 & R & 1.152600 & 0.353700 \\
54090.0651 & I & 3.344200 & 0.649300 \\
54092.0568 & R & 0.061400 & 0.380400 \\
54094.0580 & R & 1.571300 & 0.612800 \\
54112.0713 & R & 1.444400 & 1.004800 \\
54112.0756 & I & -1.212600 & 1.386700 \\
54351.2807 & R & -0.490500 & 0.484900 \\
54354.2929 & R & 0.390900 & 0.536700 \\
54357.2790 & I & -0.252100 & 0.840900 \\
54377.2155 & R & 0.463000 & 0.541900 \\
54377.2473 & I & 1.136100 & 0.928000 \\
54379.2209 & R & 0.745000 & 0.779300 \\
54379.2544 & I & 1.787600 & 1.243700 \\
54381.2046 & R & 0.510100 & 0.555400 \\
54381.2381 & I & -0.103700 & 0.752800 \\
54383.2411 & R & 0.092300 & 0.623100 \\
54389.2246 & R & 0.004200 & 1.053800 \\
54393.2437 & R & 0.918400 & 0.731300 \\
54407.2046 & R & 0.998300 & 0.658700 \\
54409.2404 & R & -0.221600 & 0.475100 \\
54411.2079 & R & -0.034100 & 0.438000 \\
54421.0222 & R & -0.786700 & 0.670500 \\
54423.1249 & R & -0.181500 & 0.681400 \\
54435.1562 & R & 0.796900 & 0.696200 \\
54437.1415 & R & 0.144000 & 0.637100 \\
54437.1602 & I & -0.668000 & 1.247300 \\
54439.0851 & R & -0.522700 & 0.426400 \\
54441.0296 & R & -0.761300 & 0.634300 \\
54441.0516 & I & -0.759800 & 0.822700 \\
54443.0490 & R & -0.757800 & 0.791600 \\
54443.0772 & I & -0.023500 & 1.429100 \\
54445.0443 & R & -0.381700 & 0.478400 \\
54445.0690 & I & -0.871200 & 0.928100 \\
54447.0466 & R & -0.787600 & 0.412600 \\
54447.0717 & I & -0.375900 & 0.974500 \\
54449.0489 & R & -0.377700 & 0.565900 \\
54449.0743 & I & 0.234700 & 1.052900 \\
54464.0458 & R & -0.329400 & 0.520100 \\
54464.0566 & I & 0.983400 & 0.911500 \\
54467.0703 & R & 0.514100 & 0.475800 \\
54467.0868 & I & -0.955100 & 0.958600 \\
54469.0582 & R & 0.232600 & 0.465400 \\
54472.0605 & R & 0.468200 & 0.687800 \\
54472.0825 & I & 1.361000 & 0.983600 \\
54474.0536 & R & -0.031700 & 0.689200 \\
\hline \\
\multicolumn{4}{c}{r207}\\
53641.1197 & R & -0.883100 & 0.730200 \\
53641.1365 & I & -1.116500 & 1.195500 \\
53649.1072 & R & -1.541300 & 1.053600 \\
53682.1196 & R & -1.424700 & 0.887800 \\
53698.1002 & R & -0.295300 & 0.733900 \\
53698.1168 & I & -2.269700 & 1.302000 \\
53704.1203 & R & -0.309800 & 0.354100 \\
53704.1368 & I & 0.508700 & 0.644500 \\
53706.1100 & R & 0.440300 & 0.348500 \\
53706.1240 & I & -1.115000 & 0.788100 \\
53708.1177 & R & -0.040500 & 0.372200 \\
53708.1325 & I & -0.621400 & 0.784400 \\
53712.1220 & R & -0.305500 & 0.462700 \\
53712.1373 & I & -0.167900 & 0.826300 \\
53714.0384 & R & -0.127500 & 0.779400 \\
53714.0524 & I & 1.249900 & 0.996700 \\
53728.0993 & R & -0.152200 & 0.537000 \\
53728.1165 & I & 0.349400 & 0.901100 \\
53731.1077 & R & 0.275900 & 0.485300 \\
53731.1166 & I & 0.750100 & 0.850300 \\
53733.0654 & R & -1.219400 & 0.375100 \\
53733.0880 & I & -2.017300 & 0.758900 \\
53738.0710 & R & -0.179900 & 0.368900 \\
53994.2718 & R & -0.589700 & 0.334800 \\
53994.3146 & I & 0.668700 & 0.687400 \\
54003.2749 & R & -0.263300 & 0.474500 \\
54003.3013 & I & -0.591000 & 0.937000 \\
54006.2763 & I & 1.186900 & 0.687100 \\
54006.2822 & R & 0.518300 & 0.524500 \\
54021.3457 & R & 0.381500 & 1.319000 \\
54023.2706 & R & -0.444600 & 0.500800 \\
54023.2879 & I & 1.781200 & 1.220200 \\
54027.2957 & R & 2.111700 & 0.470900 \\
54027.3120 & I & 2.602600 & 1.031400 \\
54031.3102 & R & 5.671600 & 0.465700 \\
54031.3230 & I & 5.352200 & 1.065300 \\
54039.2758 & R & 7.378900 & 1.251000 \\
54053.0901 & R & 7.329200 & 0.479800 \\
54053.1078 & I & 10.946500 & 0.624100 \\
54059.2543 & I & 6.563800 & 1.504000 \\
54063.2350 & R & 4.532300 & 0.424200 \\
54063.2691 & I & 6.502100 & 1.306800 \\
54065.2274 & R & 5.202100 & 0.465600 \\
54065.2601 & I & 7.176100 & 1.023100 \\
54067.2316 & R & 3.450900 & 0.549900 \\
54067.2538 & I & 6.557600 & 1.215900 \\
54069.2226 & R & 1.489900 & 1.114400 \\
54069.2472 & I & 5.342200 & 1.458800 \\
54082.1125 & R & -0.168900 & 0.474000 \\
54082.1431 & I & 3.820500 & 1.493600 \\
54086.0956 & R & 0.729400 & 0.386300 \\
54086.1270 & I & 2.449600 & 1.345000 \\
54088.1151 & R & 1.498700 & 0.406200 \\
54090.0847 & R & 1.166100 & 0.735800 \\
54090.1073 & I & 2.338600 & 0.609500 \\
54092.1127 & R & 0.841100 & 0.366500 \\
54092.1383 & I & 2.868400 & 0.683300 \\
54094.1113 & R & 0.989800 & 0.439400 \\
54094.1311 & I & 2.674900 & 1.031400 \\
54095.0989 & R & 1.245100 & 0.798000 \\
54095.1013 & I & 0.409700 & 1.194300 \\
54096.1207 & R & -0.942700 & 1.192100 \\
54098.1289 & R & 1.740000 & 1.308500 \\
54099.0689 & I & 2.171600 & 2.613400 \\
54111.1021 & R & 0.519800 & 0.471600 \\
54111.1229 & I & 3.210100 & 0.908100 \\
54113.0886 & R & -0.257500 & 0.474200 \\
54113.0921 & I & 1.949700 & 0.990300 \\
54351.3119 & R & -0.168900 & 0.473900 \\
54351.3749 & I & -0.749100 & 1.354200 \\
54354.3188 & R & -1.076700 & 0.709000 \\
54360.3616 & I & -0.717600 & 1.661800 \\
54377.2716 & R & -0.189000 & 0.474500 \\
54377.2955 & I & -1.102200 & 0.964600 \\
54379.2873 & R & -0.756400 & 0.889700 \\
54379.3224 & I & -2.858800 & 1.992600 \\
54381.2542 & R & 0.054100 & 0.439700 \\
54381.2851 & I & -0.882400 & 1.231000 \\
54383.3233 & R & 0.672800 & 0.393700 \\
54387.2732 & I & 1.196300 & 1.337200 \\
54393.2664 & R & 0.727800 & 0.539700 \\
54407.2482 & R & -0.186900 & 0.473900 \\
54407.2645 & I & 0.779000 & 1.700800 \\
54411.2654 & R & 0.493300 & 0.462100 \\
54411.2818 & I & 1.929400 & 0.788500 \\
54415.1162 & R & -0.196000 & 0.473800 \\
54417.0673 & R & -0.297500 & 0.413500 \\
54417.1010 & I & 0.316100 & 0.709000 \\
54419.0732 & R & -0.170800 & 0.432200 \\
54419.1054 & I & -0.083000 & 0.611300 \\
54421.0976 & R & -0.175200 & 0.474000 \\
54421.1081 & I & -0.033200 & 0.773100 \\
54423.2567 & R & 0.650100 & 0.659300 \\
54423.2671 & I & 0.693700 & 1.087000 \\
54435.2095 & R & -0.167000 & 0.474300 \\
54437.1754 & R & -0.381500 & 0.723000 \\
54437.1949 & I & 1.468400 & 1.205800 \\
54439.1275 & R & -0.083100 & 0.379900 \\
54441.0795 & R & -0.200600 & 0.473800 \\
54441.1054 & I & -1.071100 & 0.947700 \\
54443.0908 & R & -0.179800 & 0.474100 \\
54443.1075 & I & -0.389200 & 0.993400 \\
54445.0878 & R & -0.010900 & 0.447300 \\
54445.1040 & I & -0.646200 & 0.892900 \\
54447.1151 & R & -0.171400 & 0.474000 \\
54449.1024 & R & 0.176500 & 0.422200 \\
54449.1061 & I & 0.695100 & 0.683500 \\
54451.1161 & R & -0.020500 & 0.727800 \\
54451.1196 & I & 1.333800 & 1.143900 \\
54453.1150 & I & -3.739200 & 2.548500 \\
54464.0805 & R & -0.063300 & 0.477100 \\
54464.0842 & I & 0.540300 & 0.716700 \\
54467.1038 & R & 0.936600 & 0.444400 \\
54467.1251 & I & 0.621400 & 0.782200 \\
54469.1023 & R & 0.144400 & 0.353800 \\
54472.0885 & R & 0.141900 & 0.435100 \\
54472.1218 & I & 0.181900 & 0.907000 \\
54474.1164 & R & 0.552900 & 0.520300 \\
\hline \\
\multicolumn{4}{c}{r209}\\
53268.1751 & R & -1.253000 & 0.740700 \\
53287.1050 & I & 2.330200 & 1.933500 \\
53295.0909 & R & -1.079000 & 0.623000 \\
53295.1075 & I & -0.546800 & 0.833200 \\
53299.0986 & R & -1.355600 & 0.502200 \\
53299.1150 & I & -0.582300 & 0.732600 \\
53321.1001 & R & 0.870100 & 0.484600 \\
53321.1176 & I & -0.136500 & 0.706700 \\
53325.1000 & R & -0.678300 & 0.392300 \\
53325.1166 & I & 1.048200 & 0.713000 \\
53329.1123 & R & 0.155700 & 0.567100 \\
53329.1216 & I & -1.080100 & 0.708100 \\
53344.1300 & R & -1.718800 & 0.534100 \\
53344.1486 & I & -1.833800 & 1.008200 \\
53348.1078 & R & -0.445100 & 0.392400 \\
53348.1251 & I & -1.458100 & 0.877200 \\
53641.1197 & R & -0.776300 & 0.718500 \\
53641.1365 & I & 2.384400 & 1.160100 \\
53649.1072 & R & -0.020100 & 1.142500 \\
53682.1196 & R & 0.648900 & 0.937000 \\
53698.1002 & R & -0.336000 & 0.730000 \\
53698.1168 & I & -0.716500 & 1.244900 \\
53704.1203 & R & -0.019100 & 0.358600 \\
53704.1368 & I & 0.280500 & 0.599800 \\
53706.1100 & R & 0.590000 & 0.379900 \\
53706.1240 & I & -1.527100 & 0.839400 \\
53708.1177 & R & -0.471900 & 0.367800 \\
53708.1325 & I & 0.044100 & 0.782700 \\
53712.1220 & R & -0.899900 & 0.480400 \\
53712.1373 & I & 0.885900 & 0.802600 \\
53714.0384 & R & -0.347300 & 0.789200 \\
53714.0524 & I & -2.998800 & 1.025600 \\
53728.0993 & R & 1.094600 & 0.618700 \\
53728.1165 & I & 0.373000 & 0.944800 \\
53731.1077 & R & -0.019000 & 0.486000 \\
53731.1166 & I & -1.427900 & 0.891300 \\
53733.0654 & R & 0.001700 & 0.416000 \\
53733.0880 & I & -0.277100 & 0.754800 \\
53738.0710 & R & -0.075200 & 0.363400 \\
53994.2718 & R & -0.959400 & 0.385200 \\
53994.3146 & I & -0.240800 & 0.678100 \\
54003.2749 & R & -0.039300 & 0.417100 \\
54003.3013 & I & 0.360100 & 0.980300 \\
54006.2763 & I & -0.704800 & 0.733000 \\
54006.2822 & R & -0.344400 & 0.560000 \\
54021.3457 & R & 1.195900 & 1.455100 \\
54023.2706 & R & 0.016700 & 0.416500 \\
54023.2879 & I & 1.122400 & 1.238400 \\
54027.2957 & R & -0.303200 & 0.519500 \\
54027.3120 & I & 1.467600 & 1.073500 \\
54031.3102 & R & 1.068500 & 0.478800 \\
54031.3230 & I & 1.538300 & 1.027600 \\
54039.2758 & R & 7.690800 & 1.216200 \\
54053.0901 & R & 14.867300 & 0.511300 \\
54053.1078 & I & 17.834700 & 0.606500 \\
54059.2543 & I & 17.022700 & 1.443900 \\
54063.2350 & R & 10.918900 & 0.470500 \\
54063.2691 & I & 17.278800 & 1.395700 \\
54065.2274 & R & 9.158900 & 0.517800 \\
54065.2601 & I & 12.494200 & 1.170900 \\
54067.2316 & R & 8.801400 & 0.627000 \\
54067.2538 & I & 11.127600 & 1.355200 \\
54069.2226 & R & 7.242300 & 1.228400 \\
54069.2472 & I & 12.436700 & 1.605300 \\
54082.1125 & R & 2.858200 & 0.599300 \\
54082.1431 & I & 8.123700 & 1.415300 \\
54086.0956 & R & 2.028000 & 0.493400 \\
54086.1270 & I & 5.142500 & 1.240600 \\
54088.1151 & R & 1.868700 & 0.425400 \\
54090.0847 & R & 2.688500 & 0.386400 \\
54090.1073 & I & 5.364700 & 0.591600 \\
54092.1127 & R & 2.310900 & 0.376400 \\
54092.1383 & I & 5.763400 & 0.629100 \\
54094.1113 & R & 1.826400 & 0.485700 \\
54094.1311 & I & 4.447500 & 0.877400 \\
54095.0989 & R & 1.099100 & 0.799900 \\
54095.1013 & I & 3.634800 & 1.156500 \\
54096.1207 & R & 1.069100 & 1.185400 \\
54098.1289 & R & 0.692700 & 1.367200 \\
54099.0689 & I & 7.726500 & 2.370600 \\
54111.1021 & R & 0.966500 & 0.515600 \\
54111.1229 & I & 3.456800 & 1.008900 \\
54113.0886 & R & 0.876100 & 0.678600 \\
54113.0921 & I & 2.517500 & 1.176000 \\
54351.3119 & R & 0.065100 & 0.416700 \\
54351.3749 & I & 1.727300 & 1.098000 \\
54354.3188 & R & 0.185100 & 0.618300 \\
54360.3616 & I & 0.769200 & 1.544800 \\
54377.2716 & R & 0.521100 & 0.478800 \\
54377.2955 & I & 0.467500 & 0.993700 \\
54379.2873 & R & -1.416900 & 0.904400 \\
54379.3224 & I & -1.298300 & 1.718200 \\
54381.2542 & R & -0.215100 & 0.421200 \\
54381.2851 & I & 1.104000 & 1.273100 \\
54383.3233 & R & -0.379600 & 0.436900 \\
54387.2732 & I & 2.914400 & 1.269600 \\
54393.2664 & R & 0.307200 & 0.562300 \\
54407.2482 & R & 1.593600 & 0.711300 \\
54407.2645 & I & -2.398000 & 1.679900 \\
54411.2654 & R & -0.211700 & 0.441900 \\
54411.2818 & I & -2.881800 & 0.902800 \\
54415.1162 & R & 0.449400 & 0.440600 \\
54417.0673 & R & 0.380400 & 0.400700 \\
54417.1010 & I & 0.514300 & 0.714100 \\
54419.0732 & R & 0.550600 & 0.408100 \\
54419.1054 & I & -0.048600 & 0.628600 \\
54421.0976 & R & 0.056400 & 0.495800 \\
54421.1081 & I & -1.580500 & 0.860600 \\
54423.2567 & R & -0.512000 & 0.611300 \\
54423.2671 & I & 1.097200 & 1.252800 \\
54437.1754 & R & 1.020600 & 0.724700 \\
54437.1949 & I & 1.468200 & 1.306400 \\
54439.1275 & R & 0.289200 & 0.409000 \\
54441.0795 & R & 0.656400 & 0.543500 \\
54441.1054 & I & 1.275100 & 0.816600 \\
54443.0908 & R & -0.207000 & 0.778600 \\
54443.1075 & I & 2.134500 & 1.048700 \\
54445.0878 & R & -0.344400 & 0.492600 \\
54445.1040 & I & 0.979200 & 0.899700 \\
54447.1151 & R & 0.527500 & 0.422000 \\
54449.1024 & R & -0.194400 & 0.538400 \\
54449.1061 & I & -0.907900 & 0.779000 \\
54451.1161 & R & -0.012400 & 0.416900 \\
54451.1196 & I & -0.307600 & 1.236100 \\
54464.0805 & R & -0.056600 & 0.388500 \\
54464.0842 & I & 0.731000 & 0.742400 \\
54467.1038 & R & 0.064600 & 0.444900 \\
54467.1251 & I & 0.732100 & 0.915900 \\
54469.1023 & R & 0.259600 & 0.338500 \\
54472.0885 & R & 0.039600 & 0.461800 \\
54472.1218 & I & -0.250300 & 0.946000 \\
54474.1164 & R & 0.392200 & 0.568200 \\
\hline \\
\multicolumn{4}{c}{r213}\\
53641.1271 & R & -0.574200 & 0.859900 \\
53641.1483 & I & 0.582300 & 1.279000 \\
53649.1220 & R & -0.561200 & 0.888800 \\
53652.0858 & R & -1.371500 & 0.906300 \\
53652.1003 & I & -0.755600 & 1.016800 \\
53654.0864 & R & -2.028100 & 0.782600 \\
53654.1094 & I & 0.549000 & 1.103500 \\
53682.1268 & R & -0.513000 & 1.251400 \\
53698.1074 & R & -1.913000 & 0.792500 \\
53698.1286 & I & 2.346700 & 1.477700 \\
53704.1274 & R & -1.715500 & 0.377100 \\
53704.1484 & I & -0.275300 & 0.699700 \\
53706.1135 & R & -1.135400 & 0.391600 \\
53706.1298 & I & 0.175800 & 0.931600 \\
53708.1215 & R & -0.737200 & 0.427000 \\
53708.1386 & I & -0.414200 & 0.902600 \\
53712.1266 & R & -1.061000 & 0.535900 \\
53712.1432 & I & -0.498500 & 1.005600 \\
53714.0419 & R & 0.090300 & 0.842600 \\
53714.0582 & I & -1.772600 & 1.106100 \\
53728.1070 & R & -1.339300 & 0.537000 \\
53728.1282 & I & 0.142700 & 0.866600 \\
53731.1112 & R & -1.202000 & 0.518400 \\
53731.1224 & I & -0.255300 & 0.931100 \\
53733.0695 & R & -1.048900 & 0.428500 \\
53733.0938 & I & 0.368700 & 0.837900 \\
53738.0840 & R & -0.983900 & 0.544900 \\
53992.3150 & R & -1.175900 & 1.284800 \\
53994.2946 & R & -0.497200 & 0.406800 \\
53994.3263 & I & -0.274300 & 0.980400 \\
54003.2819 & R & -1.221800 & 0.640200 \\
54003.3205 & I & -2.592900 & 1.154100 \\
54006.3130 & R & -1.256500 & 0.507700 \\
54006.3291 & I & -0.944600 & 0.985000 \\
54021.3528 & R & -1.783100 & 1.251600 \\
54023.2781 & R & -1.329000 & 0.630300 \\
54023.3001 & I & -1.651300 & 1.253700 \\
54025.2827 & R & -2.846800 & 0.721300 \\
54027.3027 & R & -0.822500 & 0.576400 \\
54027.3236 & I & -1.656300 & 1.375700 \\
54039.2863 & R & -0.747300 & 1.014000 \\
54053.0972 & R & 13.040800 & 0.437000 \\
54053.1196 & I & 15.781500 & 0.660400 \\
54057.2382 & R & 16.527500 & 1.311800 \\
54059.2331 & R & 19.209300 & 0.955600 \\
54059.2694 & I & 22.940400 & 1.885900 \\
54063.2462 & R & 20.739200 & 0.558000 \\
54063.2807 & I & 25.381000 & 1.465700 \\
54065.2309 & R & 21.586600 & 0.586200 \\
54065.2678 & I & 25.120500 & 1.402600 \\
54067.2351 & R & 20.224900 & 0.695600 \\
54067.2598 & I & 28.292300 & 1.259700 \\
54069.2296 & R & 15.131800 & 1.213600 \\
54069.2649 & I & 28.225300 & 1.745900 \\
54082.1159 & R & 10.774600 & 0.657900 \\
54082.1376 & I & 14.909200 & 1.353100 \\
54086.0991 & R & 8.638200 & 0.532800 \\
54086.1212 & I & 13.961100 & 1.070100 \\
54088.1221 & R & 6.836600 & 0.485200 \\
54090.0885 & R & 7.482000 & 0.441000 \\
54090.1252 & I & 13.506400 & 0.806900 \\
54092.1162 & R & 6.726500 & 0.425500 \\
54092.1441 & I & 13.471800 & 0.764200 \\
54094.1148 & R & 6.097700 & 0.526800 \\
54094.1369 & I & 12.903900 & 0.891000 \\
54096.1277 & R & 6.334700 & 1.283700 \\
54096.1405 & I & 11.754100 & 2.054100 \\
54098.1396 & R & 2.458200 & 1.483200 \\
54098.1431 & I & 8.817300 & 2.442600 \\
54111.1092 & R & 1.794200 & 0.648300 \\
54111.1350 & I & 8.497700 & 1.261400 \\
54113.1116 & R & 1.239500 & 0.588500 \\
54113.1151 & I & 4.867700 & 0.936900 \\
54114.0979 & R & 0.109300 & 1.172900 \\
54114.1002 & I & 5.321700 & 1.690200 \\
54351.3191 & R & 0.529400 & 0.569200 \\
54351.3897 & I & -0.455900 & 1.137900 \\
54354.3260 & R & 0.463400 & 0.695800 \\
54360.3070 & R & 1.816000 & 0.849200 \\
54363.3696 & R & 0.962400 & 0.668400 \\
54377.3072 & I & 1.561100 & 1.186200 \\
54381.2619 & R & 1.362300 & 0.518500 \\
54381.2971 & I & 0.782200 & 1.181200 \\
54383.3304 & R & 1.416800 & 0.571600 \\
54387.2589 & R & 1.134200 & 0.670300 \\
54393.2927 & R & 0.627900 & 0.642500 \\
54407.2552 & R & 0.780100 & 0.896300 \\
54409.2865 & R & 1.157900 & 0.525000 \\
54411.2724 & R & 1.827400 & 0.535700 \\
54411.2937 & I & -0.775900 & 0.975100 \\
54413.1338 & R & 1.380700 & 0.851100 \\
54417.0745 & R & 0.662800 & 0.490300 \\
54417.1127 & I & -1.242100 & 0.769800 \\
54419.0809 & R & 1.139400 & 0.444900 \\
54419.1173 & I & -0.682400 & 0.706800 \\
54421.1153 & I & 0.902000 & 1.051800 \\
54423.2636 & R & 0.875300 & 0.664700 \\
54423.2730 & I & 0.400900 & 1.326500 \\
54437.1824 & R & 0.329700 & 0.675000 \\
54437.2067 & I & 0.968000 & 1.311500 \\
54439.1311 & R & 0.419700 & 0.510700 \\
54441.0866 & R & 0.290000 & 0.492600 \\
54441.1171 & I & 1.113400 & 1.057500 \\
54445.1861 & R & 0.752800 & 1.051800 \\
54447.1552 & R & 0.687700 & 0.587100 \\
54447.1590 & I & 0.797300 & 1.151100 \\
54449.1406 & R & 0.767500 & 0.550400 \\
54449.1441 & I & 3.453600 & 0.975500 \\
54451.1447 & R & -2.008400 & 0.965000 \\
54464.0994 & R & 0.152300 & 0.500900 \\
54464.1029 & I & 1.289800 & 0.866100 \\
54467.1110 & R & 0.427800 & 0.575500 \\
54469.1093 & R & -0.664700 & 0.433500 \\
54469.1165 & I & 0.172600 & 0.837500 \\
54472.0955 & R & 0.263500 & 0.560700 \\
\hline \\
\multicolumn{4}{c}{r225}\\
53639.1292 & R & -0.790100 & 0.599000 \\
53639.1502 & I & -1.887700 & 0.911300 \\
53643.1373 & R & 0.164600 & 1.033800 \\
53652.0968 & R & -0.008200 & 0.757900 \\
53652.1177 & I & 0.562000 & 0.844900 \\
53654.1020 & R & 0.510400 & 0.682300 \\
53654.1269 & I & 0.190700 & 0.812300 \\
53682.1126 & R & -0.486300 & 0.744400 \\
53682.1310 & I & -2.074900 & 1.900500 \\
53696.1310 & R & -0.010900 & 0.337600 \\
53696.1534 & I & 0.212000 & 0.874200 \\
53700.2486 & R & -0.014600 & 0.472800 \\
53702.1525 & R & 0.526800 & 0.389500 \\
53702.1737 & I & 0.154300 & 0.809500 \\
53708.1290 & R & 1.193400 & 0.424400 \\
53708.1504 & I & 0.145000 & 0.753000 \\
53712.1338 & R & 0.365900 & 0.501800 \\
53712.1548 & I & 0.363300 & 1.007500 \\
53714.0489 & R & -1.086900 & 0.797000 \\
53714.0699 & I & -0.534400 & 1.273300 \\
53728.0685 & R & -0.820100 & 0.507500 \\
53728.0899 & I & -0.407300 & 0.972900 \\
53731.0742 & R & -0.682200 & 0.470100 \\
53731.1018 & I & -1.498200 & 0.869700 \\
53733.0810 & R & -0.413900 & 0.473400 \\
53733.1115 & I & -0.307500 & 0.746400 \\
53738.0875 & R & -0.260200 & 0.403900 \\
53992.3259 & R & 1.250500 & 1.215200 \\
53994.3050 & R & -0.640400 & 0.372700 \\
53994.3441 & I & -0.332800 & 1.059400 \\
54003.2925 & R & 0.112400 & 0.558700 \\
54003.3365 & I & -0.056700 & 1.409800 \\
54006.3250 & R & 0.587800 & 0.452800 \\
54006.3458 & I & -0.008100 & 0.789300 \\
54021.2759 & R & 1.095800 & 1.127500 \\
54023.3667 & R & -0.773300 & 1.117700 \\
54025.2791 & R & -0.946100 & 0.701100 \\
54029.2969 & R & 0.618600 & 0.561200 \\
54029.3286 & I & 0.853000 & 1.090100 \\
54033.3110 & I & 8.326200 & 3.284900 \\
54039.2968 & R & 3.301600 & 0.974100 \\
54051.1035 & R & 5.797400 & 0.564200 \\
54051.1249 & I & 7.886700 & 1.124500 \\
54055.2231 & R & 5.233300 & 0.810300 \\
54055.2371 & I & 10.080200 & 1.538200 \\
54059.2191 & R & 4.640800 & 0.776000 \\
54059.2447 & R & 5.671600 & 0.815700 \\
54059.2496 & I & 9.660000 & 1.464300 \\
54063.2315 & R & 4.463400 & 0.459400 \\
54063.2632 & I & 8.598500 & 1.289200 \\
54065.2459 & R & 4.156500 & 0.521400 \\
54065.2494 & I & 9.647700 & 1.167800 \\
54069.2437 & R & 4.416600 & 1.158300 \\
54082.1230 & R & 1.722400 & 0.651200 \\
54082.1265 & I & 2.372800 & 1.027500 \\
54086.1061 & R & 1.151300 & 0.441800 \\
54086.1096 & I & 4.462000 & 0.916800 \\
54088.1186 & R & 0.426500 & 0.415700 \\
54090.0965 & R & 1.556000 & 0.416700 \\
54090.1133 & I & 2.586300 & 0.676000 \\
54092.1232 & R & 0.834800 & 0.386100 \\
54092.1267 & I & 1.907200 & 0.693600 \\
54094.1218 & R & 1.900300 & 0.473900 \\
54094.1490 & I & 2.400000 & 0.720000 \\
54095.1164 & R & -0.854300 & 0.742700 \\
54095.1187 & I & 1.313400 & 1.268200 \\
54096.1067 & R & 0.093100 & 1.206300 \\
54096.1347 & I & 1.416700 & 1.603600 \\
54098.1137 & R & 1.507100 & 1.582400 \\
54098.1489 & I & -2.469000 & 2.341500 \\
54111.0980 & R & -1.087500 & 0.515900 \\
54111.1171 & I & 1.725200 & 0.767000 \\
54114.0759 & R & 1.325700 & 0.488300 \\
54114.0794 & I & 1.575900 & 0.976500 \\
54351.3338 & R & 0.842200 & 0.616300 \\
54354.3478 & R & -0.084800 & 0.520200 \\
54354.3979 & I & -0.871900 & 0.855900 \\
54360.3218 & R & 0.805300 & 0.973300 \\
54363.3401 & I & -1.390900 & 1.053200 \\
54363.3803 & R & -1.145600 & 0.580100 \\
54375.3079 & R & -0.909100 & 1.131900 \\
54379.2793 & R & -0.789300 & 0.804800 \\
54379.3164 & I & 0.799600 & 1.577700 \\
54381.2740 & R & 0.254100 & 0.499900 \\
54383.2873 & R & 0.149600 & 0.587200 \\
54383.3093 & I & 1.506400 & 0.826300 \\
54387.2696 & R & -1.037000 & 0.693400 \\
54387.3102 & I & -1.025500 & 2.510900 \\
54389.2756 & I & 3.884400 & 2.075400 \\
54391.3188 & R & -0.387100 & 0.981800 \\
54393.2622 & R & -0.763300 & 0.625200 \\
54407.2890 & R & -0.143200 & 1.029900 \\
54409.2439 & R & 0.570300 & 0.500100 \\
54409.2627 & I & 1.230500 & 0.802800 \\
54415.0765 & R & -1.084200 & 0.600100 \\
54415.0920 & I & -0.546400 & 0.838100 \\
54417.0817 & R & -0.059500 & 0.403000 \\
54417.1193 & I & 0.486700 & 0.695200 \\
54419.0655 & R & 0.157500 & 0.455800 \\
54419.0898 & I & 0.071700 & 0.736100 \\
54421.0850 & R & 0.809600 & 0.515100 \\
54423.2497 & R & -0.998300 & 0.765900 \\
54435.1808 & R & 0.331700 & 0.779900 \\
54435.2034 & I & 0.700100 & 1.681100 \\
54439.0999 & R & 0.660900 & 0.358200 \\
54439.1213 & I & 0.103600 & 0.729400 \\
54441.1848 & R & -0.183300 & 0.628800 \\
54451.1068 & R & 0.373800 & 0.823400 \\
54451.1103 & I & 0.155300 & 1.238900 \\
54453.1054 & I & 3.237600 & 3.284500 \\
\hline \\
\multicolumn{4}{c}{r230}\\
53641.1580 & R & -0.204900 & 0.588600 \\
53641.1749 & I & -0.358300 & 1.213200 \\
53649.1630 & R & -1.448800 & 0.704000 \\
53654.1650 & R & -0.204200 & 0.562800 \\
53682.1556 & R & 0.714400 & 1.027800 \\
53698.1402 & R & -0.762900 & 0.884700 \\
53698.1565 & I & 2.023000 & 1.479100 \\
53704.1580 & R & 0.497400 & 0.334400 \\
53704.1744 & I & 0.616200 & 0.633900 \\
54006.3516 & R & 0.227900 & 0.470500 \\
54006.3640 & I & 1.294400 & 0.792500 \\
54021.3604 & R & -0.428400 & 1.070100 \\
54023.3186 & R & -0.132400 & 0.680600 \\
54023.3360 & I & 0.679000 & 1.077400 \\
54027.3392 & I & 1.325400 & 1.158200 \\
54027.3601 & R & -0.765100 & 0.649000 \\
54039.3380 & R & 0.104000 & 0.764000 \\
54053.1436 & R & 2.452000 & 0.363600 \\
54053.1600 & I & 4.395200 & 0.659100 \\
54055.3057 & R & 5.620400 & 1.029200 \\
54057.2853 & I & 16.957100 & 1.832400 \\
54059.2930 & R & 16.980000 & 0.830200 \\
54059.3100 & I & 21.911300 & 1.543800 \\
54061.2945 & R & 21.941800 & 0.965300 \\
54063.2945 & R & 27.048200 & 0.579200 \\
54063.3014 & I & 29.707300 & 1.184200 \\
54065.2934 & R & 29.549200 & 0.641900 \\
54065.2969 & I & 33.271100 & 1.308400 \\
54067.2881 & R & 34.042600 & 0.655800 \\
54067.2916 & I & 40.479400 & 1.245300 \\
54069.2756 & R & 35.120200 & 0.739200 \\
54069.3061 & I & 39.961700 & 1.321100 \\
54084.1487 & R & 25.095100 & 1.165000 \\
54084.1650 & I & 26.950300 & 2.709500 \\
54088.1561 & R & 21.042300 & 0.583700 \\
54088.1784 & I & 25.088300 & 0.854000 \\
54090.1393 & R & 20.496100 & 0.374500 \\
54090.1545 & I & 21.402600 & 0.794800 \\
54092.1541 & R & 18.004800 & 0.377700 \\
54092.1836 & I & 22.118800 & 0.736300 \\
54094.1949 & I & 21.185700 & 0.815900 \\
54095.1441 & R & 15.960900 & 0.717200 \\
54095.1464 & I & 16.992400 & 1.268000 \\
54096.1856 & R & 15.179400 & 1.174300 \\
54111.1513 & R & 7.712400 & 0.611900 \\
54112.1596 & I & 13.272800 & 1.442700 \\
54113.1308 & R & 6.493600 & 0.449500 \\
54114.1472 & R & 5.876200 & 0.848000 \\
54114.1496 & I & 9.392100 & 1.811700 \\
54351.3415 & R & 0.477400 & 0.461600 \\
54354.3623 & R & -0.145700 & 0.531500 \\
54357.3342 & I & -1.039100 & 1.423600 \\
54360.3290 & R & -0.010600 & 0.833800 \\
54363.3526 & I & -1.300500 & 0.946800 \\
54363.3887 & R & 0.830100 & 0.646200 \\
54377.3318 & R & -0.897500 & 0.609400 \\
54381.3404 & R & 1.090000 & 0.449600 \\
54381.3743 & I & 1.079300 & 0.946000 \\
54383.3823 & R & 1.275200 & 0.867800 \\
54385.3459 & R & 0.578700 & 0.748500 \\
54387.3345 & R & -0.528700 & 0.531100 \\
54387.3593 & I & 0.486700 & 0.922100 \\
54389.3160 & R & -1.711500 & 0.969700 \\
54393.3214 & R & 0.141300 & 0.502900 \\
54407.2960 & R & 0.485200 & 1.006400 \\
54407.3134 & I & 1.329400 & 1.612900 \\
54409.3524 & R & -0.415000 & 0.652700 \\
54411.3057 & R & 0.183200 & 0.462900 \\
54411.3227 & I & 0.803400 & 1.054300 \\
54413.1443 & I & -1.953500 & 1.746500 \\
54413.1577 & R & 0.806600 & 0.713600 \\
54415.1784 & R & 0.488700 & 0.714200 \\
54417.1447 & I & 0.177100 & 0.642400 \\
54417.1667 & R & -0.395900 & 0.326600 \\
54419.1662 & R & -0.652500 & 0.334500 \\
54421.1460 & R & 0.246800 & 0.461900 \\
54423.3022 & R & -0.355200 & 0.787500 \\
54435.2600 & R & 0.082300 & 1.021200 \\
54437.2162 & R & 0.573700 & 0.568400 \\
54437.2419 & I & -0.745300 & 1.373000 \\
54439.1768 & R & -0.264000 & 0.593400 \\
54441.1340 & R & -0.042800 & 0.553800 \\
54441.1375 & I & -1.560200 & 1.028300 \\
54443.1554 & R & -0.167200 & 0.627800 \\
54443.1659 & I & -0.626400 & 0.963800 \\
54445.1653 & R & -0.377800 & 0.717000 \\
54445.1764 & I & -0.663500 & 1.843400 \\
\hline \\
\multicolumn{4}{c}{r311}\\
53639.0878 & R & -0.190900 & 0.577200 \\
53639.1065 & I & 0.020900 & 0.959600 \\
53652.0563 & R & -2.356900 & 0.919100 \\
53652.0775 & I & 0.003600 & 1.093800 \\
53682.0745 & R & 2.485600 & 0.847800 \\
53696.0811 & R & 0.230200 & 0.336800 \\
53696.0999 & I & -0.283500 & 0.729000 \\
53700.1677 & R & -0.450200 & 0.468700 \\
53702.1056 & R & -0.358900 & 0.398400 \\
53702.1302 & I & 1.088600 & 0.767700 \\
53706.0793 & R & 0.624000 & 0.324700 \\
53706.0982 & I & 0.416600 & 0.715300 \\
53708.0814 & R & -0.057600 & 0.493500 \\
53708.1059 & I & -0.659800 & 0.776800 \\
53712.0871 & R & -0.196700 & 0.521300 \\
53712.1088 & I & -0.494700 & 0.951400 \\
53994.2161 & R & 0.129600 & 0.474900 \\
53994.2523 & I & 1.145900 & 0.571400 \\
54003.2237 & R & -0.223400 & 0.673500 \\
54003.2607 & I & -0.232900 & 1.017200 \\
54021.2340 & R & 0.537700 & 0.955500 \\
54021.2533 & I & 0.684600 & 1.640900 \\
54025.2295 & R & 0.311000 & 0.745200 \\
54029.2432 & R & -0.388500 & 0.738000 \\
54029.2618 & I & -0.381200 & 0.868900 \\
54033.2236 & R & -1.977800 & 1.779200 \\
54039.2133 & R & 2.191400 & 0.919400 \\
54051.0518 & R & 3.264500 & 0.658500 \\
54051.0709 & I & 6.448400 & 1.311000 \\
54055.1964 & R & 2.216100 & 0.815700 \\
54055.2134 & I & 4.193500 & 2.014400 \\
54059.1992 & R & 3.281400 & 0.730000 \\
54059.2155 & I & 6.368300 & 2.318700 \\
54063.1972 & R & 3.196600 & 0.472900 \\
54063.2180 & I & 8.393700 & 0.963900 \\
54065.1965 & R & 2.372500 & 0.580500 \\
54065.2127 & I & 6.684800 & 1.069200 \\
54067.1956 & R & 1.474500 & 0.987400 \\
54067.2119 & I & 3.375200 & 1.656300 \\
54069.2014 & R & 2.481200 & 1.515700 \\
54069.2085 & I & 5.388500 & 2.121300 \\
54084.0670 & R & 1.622500 & 0.935600 \\
54084.0864 & I & 0.215800 & 1.645200 \\
54088.0722 & R & 1.044400 & 0.510100 \\
54088.0973 & I & 2.628200 & 1.084400 \\
54092.0491 & R & 1.078300 & 0.366200 \\
54094.0509 & R & -0.285100 & 0.628900 \\
54094.0803 & I & 1.607500 & 0.893100 \\
54096.0608 & R & -0.740900 & 1.088200 \\
54098.0716 & R & 0.983800 & 1.717900 \\
54098.0751 & I & 4.048200 & 2.170000 \\
54099.0334 & R & -1.594900 & 2.086600 \\
54111.0543 & R & 0.533600 & 0.607100 \\
54111.0920 & I & 1.009100 & 1.407600 \\
54113.0546 & R & 0.267400 & 0.540100 \\
54113.0582 & I & 0.421900 & 0.946600 \\
54351.2953 & R & 0.099800 & 0.558400 \\
54354.3076 & R & 0.066300 & 0.571600 \\
54357.3033 & I & -0.944700 & 0.939900 \\
54379.2101 & R & 0.178000 & 1.004300 \\
54379.2366 & I & -0.154700 & 1.141800 \\
54383.2299 & R & -0.323400 & 0.515100 \\
54383.2572 & I & 0.375400 & 0.859400 \\
54389.2124 & R & -0.336600 & 0.690100 \\
54393.2258 & R & -0.780000 & 0.569100 \\
54407.2401 & R & -0.056800 & 0.879100 \\
54409.2053 & R & 0.841900 & 0.411900 \\
54409.2251 & I & 0.269800 & 0.913100 \\
54415.0396 & R & 0.499300 & 0.549500 \\
54415.0591 & I & -1.629400 & 1.463900 \\
54419.0209 & R & -0.416300 & 0.515500 \\
54421.0335 & R & -0.563600 & 0.542500 \\
54423.1683 & R & -1.007900 & 0.814200 \\
54435.1219 & R & 0.125500 & 0.738400 \\
54435.1410 & I & -2.199300 & 1.466400 \\
54439.0417 & R & -0.260600 & 0.720100 \\
54439.0626 & I & -1.519300 & 0.852100 \\
54441.0388 & R & -0.489500 & 0.424600 \\
54441.0641 & I & 0.317800 & 0.795300 \\
54443.0360 & R & 0.189900 & 0.714700 \\
54443.0592 & I & -2.812000 & 1.172500 \\
54445.0514 & I & 1.391900 & 0.776900 \\
54447.0360 & R & -0.136100 & 0.458700 \\
54447.0542 & I & 0.344800 & 0.699100 \\
54449.0379 & R & -0.650600 & 0.677900 \\
54449.0558 & I & 0.490500 & 0.763200 \\
54451.0669 & R & -0.261500 & 0.987500 \\
54451.0704 & I & -2.402300 & 1.301200 \\
54464.0531 & R & 1.300100 & 0.468000 \\
54464.0739 & I & 1.521200 & 0.769500 \\
54467.0781 & R & 0.093300 & 0.420200 \\
54467.0973 & I & 0.831500 & 1.087800 \\
54469.0657 & R & 0.172700 & 0.375800 \\
54472.0693 & R & -0.288600 & 0.563300 \\
54474.0680 & R & -1.127900 & 0.881000 \\
54474.0809 & I & -0.780500 & 1.324000 \\
\hline \\
\multicolumn{4}{c}{r317}\\
53641.0923 & I & 0.694300 & 1.538100 \\
53649.0687 & R & -0.689900 & 0.884900 \\
53649.0836 & I & -0.829400 & 1.054800 \\
53654.0511 & R & -0.092100 & 0.719500 \\
53654.0743 & I & 0.395100 & 0.929300 \\
53682.0815 & R & 1.089400 & 0.842800 \\
53698.0729 & I & 1.218900 & 1.196000 \\
53700.1438 & R & -0.973200 & 0.644400 \\
53704.0792 & R & 0.860100 & 0.365900 \\
53704.0933 & I & -0.805000 & 0.710000 \\
53706.0709 & R & 0.211700 & 0.368900 \\
53706.0863 & I & 1.272800 & 0.648600 \\
53708.0710 & R & -0.587100 & 0.484000 \\
53708.0885 & I & 0.251600 & 0.812100 \\
53712.0800 & R & 0.183500 & 0.510800 \\
53712.0941 & I & -1.184100 & 0.827400 \\
53733.0618 & R & -0.538200 & 0.518000 \\
53738.0545 & R & 0.973800 & 0.439600 \\
53994.1983 & R & 0.756100 & 0.656200 \\
53994.2231 & I & -0.543200 & 0.629800 \\
54003.1964 & R & -0.355900 & 0.474500 \\
54003.2329 & I & 1.283600 & 1.290500 \\
54023.2226 & R & 0.483800 & 0.733800 \\
54023.2379 & I & -0.048000 & 0.792500 \\
54025.2365 & R & 0.905100 & 0.544600 \\
54027.2403 & R & 0.181800 & 0.572700 \\
54027.2580 & I & 0.985500 & 0.947800 \\
54031.2481 & R & 0.603800 & 0.580000 \\
54031.2818 & I & -1.060900 & 1.017700 \\
54039.2042 & R & 0.290900 & 1.077700 \\
54053.0355 & R & 3.829400 & 0.505000 \\
54053.0513 & I & 4.967800 & 0.720600 \\
54059.1885 & R & 3.960700 & 0.670200 \\
54059.2027 & I & 3.364400 & 1.326000 \\
54065.2002 & R & 4.392000 & 0.517100 \\
54065.2189 & I & 6.838000 & 1.252400 \\
54067.1991 & R & 3.615500 & 1.067400 \\
54067.2221 & I & 9.157100 & 1.470100 \\
54069.1804 & R & 3.570500 & 1.541500 \\
54082.0699 & R & 2.665800 & 0.629300 \\
54082.1012 & I & 5.343400 & 1.167200 \\
54086.0533 & R & 1.604600 & 0.533100 \\
54086.0847 & I & 4.993100 & 1.119700 \\
54092.0455 & R & 1.089500 & 0.388800 \\
54094.0474 & R & 1.551400 & 0.625600 \\
54094.0687 & I & 2.419900 & 0.775300 \\
54095.0757 & R & 0.379500 & 1.033800 \\
54095.0787 & I & 1.340400 & 1.366800 \\
54096.0726 & R & 1.749400 & 1.157700 \\
54111.0676 & R & 0.553800 & 0.649100 \\
54111.0714 & I & 2.956000 & 1.048900 \\
54113.0649 & R & -0.266600 & 0.488300 \\
54113.0684 & I & 1.296300 & 0.983400 \\
54114.0462 & R & -0.296100 & 0.751700 \\
54114.0485 & I & 2.049600 & 1.185900 \\
54351.2738 & R & 0.443800 & 0.407900 \\
54354.2860 & R & -0.804400 & 0.465700 \\
54357.2637 & I & 0.146900 & 0.782100 \\
54363.2768 & I & -1.338900 & 1.443300 \\
54377.2080 & R & -0.262400 & 0.517600 \\
54377.2355 & I & -0.559400 & 0.884300 \\
54379.2174 & R & -2.336300 & 0.916700 \\
54379.2485 & I & 0.645700 & 1.577000 \\
54381.1970 & R & -0.086100 & 0.458700 \\
54381.2254 & I & -0.146800 & 0.652400 \\
54383.2374 & R & -0.384100 & 0.603800 \\
54389.2210 & R & -0.386100 & 0.951300 \\
54393.2332 & R & 0.610000 & 0.589900 \\
54393.2375 & I & 0.571000 & 0.986900 \\
54407.1976 & R & 0.421100 & 0.565400 \\
54407.2124 & I & -0.063500 & 1.824200 \\
54409.2369 & R & 1.107100 & 0.519700 \\
54411.1979 & R & -0.748900 & 0.373900 \\
54411.2164 & I & -1.477000 & 0.738100 \\
54423.1034 & R & -0.169500 & 0.755300 \\
54437.1289 & R & 0.289900 & 0.683200 \\
54437.1486 & I & 0.424100 & 1.225800 \\
54441.0256 & R & -0.653500 & 0.848300 \\
54441.0458 & I & -0.218100 & 0.558800 \\
54443.0447 & R & -0.403700 & 0.611600 \\
54443.0714 & I & 1.930200 & 1.060300 \\
54445.0407 & R & 1.179700 & 0.503000 \\
54445.0631 & I & -0.697500 & 0.835300 \\
54447.0432 & R & 0.706300 & 0.413000 \\
54447.0658 & I & 0.762500 & 0.692600 \\
54449.0454 & R & -0.822800 & 0.539100 \\
54449.0685 & I & 0.028000 & 0.736400 \\
54451.0869 & R & -0.733700 & 0.963900 \\
54451.0904 & I & 0.571100 & 1.480600 \\
54464.0419 & R & -0.788300 & 0.610200 \\
54464.0618 & I & 0.358300 & 0.656400 \\
54467.0633 & R & -0.262200 & 0.472300 \\
54467.0816 & I & -0.058500 & 0.802200 \\
54469.0538 & R & -0.115400 & 0.455000 \\
54472.0570 & R & 0.333300 & 0.569800 \\
54472.0766 & I & -0.515400 & 0.982500 \\
54474.0501 & R & -0.970900 & 0.649300 \\
\hline \\
\multicolumn{4}{c}{r318}\\
53641.1197 & R & -0.319700 & 0.641200 \\
53641.1365 & I & -0.159300 & 1.048800 \\
53649.1072 & R & 0.555800 & 1.034400 \\
53682.1196 & R & -0.975900 & 0.903900 \\
53698.1002 & R & -1.642500 & 0.714800 \\
53698.1168 & I & -0.516400 & 1.157700 \\
53704.1203 & R & -0.400700 & 0.379900 \\
53704.1368 & I & 0.357300 & 0.572900 \\
53706.1100 & R & 0.383500 & 0.371000 \\
53706.1240 & I & 0.299800 & 0.786000 \\
53708.1177 & R & 0.011500 & 0.399000 \\
53708.1325 & I & -0.312900 & 0.725200 \\
53712.1220 & R & 0.074300 & 0.463700 \\
53712.1373 & I & -0.829600 & 0.787500 \\
53714.0384 & R & 1.583500 & 0.830500 \\
53714.0524 & I & -0.954900 & 0.952100 \\
53728.0993 & R & -1.045200 & 0.698500 \\
53728.1165 & I & -0.197100 & 0.994100 \\
53731.1077 & R & 0.106200 & 0.503400 \\
53731.1166 & I & -0.083600 & 0.852000 \\
53733.0654 & R & -0.123800 & 0.463200 \\
53733.0880 & I & -0.270900 & 0.758300 \\
53735.0710 & R & -0.346200 & 0.435800 \\
53738.0710 & R & -0.306500 & 0.399100 \\
53994.2718 & R & 0.191000 & 0.380600 \\
53994.3146 & I & 0.630000 & 0.680300 \\
54003.2749 & R & -2.021000 & 0.584000 \\
54003.3013 & I & -1.032000 & 0.990800 \\
54006.2763 & I & -0.779700 & 0.715800 \\
54006.2822 & R & -0.312800 & 0.524000 \\
54021.3457 & R & 0.298200 & 1.323300 \\
54023.2706 & R & -1.060400 & 0.520100 \\
54023.2879 & I & 1.496600 & 1.306600 \\
54027.2957 & R & 0.068200 & 0.515900 \\
54027.3120 & I & -0.712400 & 0.933600 \\
54031.3102 & R & 0.669800 & 0.476400 \\
54031.3230 & I & 0.724500 & 1.020200 \\
54039.2758 & R & 0.010000 & 1.240500 \\
54053.0901 & R & 0.680500 & 0.440600 \\
54053.1078 & I & 0.197100 & 0.632800 \\
54059.2543 & I & 8.270700 & 1.526700 \\
54063.2350 & R & 20.907400 & 0.454900 \\
54063.2691 & I & 22.289300 & 1.414000 \\
54065.2274 & R & 30.165700 & 0.502600 \\
54065.2601 & I & 33.830800 & 1.103700 \\
54067.2316 & R & 38.512300 & 0.658600 \\
54067.2538 & I & 42.142900 & 1.210000 \\
54069.2226 & R & 44.739200 & 1.079600 \\
54069.2472 & I & 48.720300 & 1.467200 \\
54082.1125 & R & 77.127600 & 0.730700 \\
54082.1431 & I & 80.449200 & 1.619200 \\
54086.0956 & R & 77.594200 & 0.546200 \\
54086.1270 & I & 80.172700 & 1.355700 \\
54088.1151 & R & 76.189300 & 0.531900 \\
54090.0847 & R & 73.480500 & 0.426800 \\
54090.1073 & I & 78.008800 & 0.673400 \\
54092.1127 & R & 70.600200 & 0.415400 \\
54092.1383 & I & 77.811800 & 0.693600 \\
54094.1113 & R & 67.072900 & 0.547600 \\
54094.1311 & I & 76.634500 & 1.012400 \\
54095.0989 & R & 62.053900 & 0.849800 \\
54095.1013 & I & 69.842500 & 1.168900 \\
54096.1207 & R & 68.115100 & 1.391800 \\
54098.1289 & R & 56.662900 & 1.364800 \\
54099.0689 & I & 63.255200 & 2.576500 \\
54111.1021 & R & 42.246400 & 0.559900 \\
54111.1229 & I & 59.418900 & 0.986200 \\
54113.0886 & R & 39.442800 & 0.795600 \\
54113.0921 & I & 57.216100 & 1.056800 \\
54351.3119 & R & 1.260900 & 0.631800 \\
54351.3749 & I & -1.446200 & 1.106500 \\
54354.3188 & R & 0.634300 & 0.574400 \\
54360.3616 & I & 1.221200 & 1.558400 \\
54377.2716 & R & 0.603100 & 0.542100 \\
54377.2955 & I & 0.884600 & 0.920700 \\
54379.2873 & R & -1.033400 & 0.939900 \\
54379.3224 & I & -1.153700 & 2.003100 \\
54381.2542 & R & 0.067800 & 0.461700 \\
54381.2851 & I & -1.099200 & 1.323200 \\
54383.3233 & R & 0.057300 & 0.448300 \\
54387.2732 & I & -0.604500 & 1.322500 \\
54391.2393 & R & 1.412500 & 1.317400 \\
54393.2664 & R & -0.496700 & 0.500400 \\
54407.2482 & R & -0.433700 & 0.633900 \\
54407.2645 & I & -2.474500 & 1.584300 \\
54411.2654 & R & -0.102500 & 0.441800 \\
54411.2818 & I & -0.638500 & 0.830700 \\
54415.1162 & R & 0.564800 & 0.481300 \\
54417.0673 & R & 0.393900 & 0.410000 \\
54417.1010 & I & 0.768200 & 0.715600 \\
54419.0732 & R & -0.437800 & 0.439400 \\
54419.1054 & I & 0.683500 & 0.642000 \\
54421.0976 & R & 0.257700 & 0.490700 \\
54421.1081 & I & -0.420900 & 0.797500 \\
54423.2567 & R & 0.396800 & 0.645500 \\
54423.2671 & I & 0.627200 & 1.186200 \\
54435.2095 & R & -0.837100 & 0.880100 \\
54437.1754 & R & 0.375000 & 0.805200 \\
54437.1949 & I & 0.357800 & 1.250500 \\
54439.1275 & R & 0.492600 & 0.394900 \\
54441.0795 & R & 0.009800 & 0.457300 \\
54441.1054 & I & 0.217300 & 0.944600 \\
54443.0908 & R & -0.082600 & 0.710400 \\
54443.1075 & I & -0.582000 & 0.952900 \\
54445.0878 & R & -0.451900 & 0.453800 \\
54445.1040 & I & 1.340900 & 0.832000 \\
54447.1151 & R & 0.694200 & 0.426300 \\
54449.1024 & R & 0.043200 & 0.437800 \\
54449.1061 & I & 0.060300 & 0.660300 \\
54451.1161 & R & -1.360400 & 0.805500 \\
54451.1196 & I & -0.372900 & 1.137100 \\
54464.0805 & R & -0.082900 & 0.372800 \\
54464.0842 & I & -0.521700 & 0.651700 \\
54467.1038 & R & 0.170700 & 0.420400 \\
54467.1251 & I & 0.627400 & 0.813600 \\
54469.1023 & R & -0.398900 & 0.376900 \\
54472.0885 & R & 0.270200 & 0.448300 \\
54472.1218 & I & 1.064900 & 0.892200 \\
54474.1164 & R & -0.542900 & 0.544100 \\
\hline \\
\multicolumn{4}{c}{r322}\\
53639.1292 & R & -0.382800 & 0.582300 \\
53639.1502 & I & 0.405100 & 0.950000 \\
53643.1373 & R & 0.508800 & 0.997100 \\
53652.0968 & R & 0.549000 & 0.829200 \\
53652.1177 & I & -1.578600 & 0.855300 \\
53654.1020 & R & 0.281600 & 0.700200 \\
53654.1269 & I & 0.127100 & 0.845200 \\
53682.1126 & R & 1.221400 & 0.732300 \\
53682.1310 & I & 3.525900 & 2.086700 \\
53696.1310 & R & -0.350800 & 0.336800 \\
53696.1534 & I & -0.160800 & 0.811800 \\
53700.2486 & R & -0.234200 & 0.449300 \\
53702.1525 & R & 0.176800 & 0.364300 \\
53702.1737 & I & 1.589700 & 0.747000 \\
53708.1290 & R & 0.203800 & 0.411300 \\
53708.1504 & I & -0.088200 & 0.785500 \\
53712.1338 & R & 0.482600 & 0.484100 \\
53712.1548 & I & 1.377700 & 1.005300 \\
53714.0489 & R & -0.653000 & 0.908700 \\
53714.0699 & I & 0.718000 & 1.163700 \\
53728.0685 & R & -0.823700 & 0.549700 \\
53728.0899 & I & -0.523900 & 0.966800 \\
53731.0742 & R & 0.389600 & 0.503400 \\
53731.1018 & I & 0.029700 & 0.841900 \\
53733.0810 & R & 0.111000 & 0.435100 \\
53733.1115 & I & -0.253500 & 0.760700 \\
53738.0875 & R & 0.112200 & 0.427600 \\
53992.3259 & R & -0.053100 & 1.191500 \\
53994.3050 & R & -0.616200 & 0.364600 \\
53994.3441 & I & 0.366400 & 1.144000 \\
54003.2925 & R & 0.131100 & 0.604500 \\
54003.3365 & I & 0.308700 & 1.335100 \\
54006.3250 & R & -0.061100 & 0.492500 \\
54006.3458 & I & 2.639700 & 0.865500 \\
54021.2759 & R & -0.067400 & 1.043700 \\
54023.3667 & R & -1.410300 & 1.077800 \\
54025.2791 & R & -0.744000 & 0.614900 \\
54029.2969 & R & 0.347700 & 0.571800 \\
54029.3286 & I & -0.637100 & 1.115600 \\
54033.3110 & I & -1.474800 & 3.320000 \\
54039.2968 & R & -0.605500 & 1.062300 \\
54051.1035 & R & 0.180900 & 0.579400 \\
54051.1249 & I & 0.470100 & 1.178500 \\
54055.2231 & R & 1.927100 & 0.739700 \\
54055.2371 & I & 2.271500 & 1.531700 \\
54059.2191 & R & 3.369600 & 0.843000 \\
54059.2447 & R & 3.888400 & 0.838900 \\
54059.2496 & I & 4.498100 & 1.571900 \\
54063.2315 & R & 5.942300 & 0.445900 \\
54063.2632 & I & 5.748700 & 1.235700 \\
54065.2459 & R & 7.104300 & 0.541000 \\
54065.2494 & I & 6.867000 & 1.178500 \\
54069.2437 & R & 8.835500 & 1.123900 \\
54082.1230 & R & 10.942600 & 0.653800 \\
54082.1265 & I & 12.607000 & 1.004400 \\
54086.1061 & R & 9.767500 & 0.439100 \\
54086.1096 & I & 10.619200 & 0.994500 \\
54088.1186 & R & 9.952900 & 0.469200 \\
54090.0965 & R & 7.884000 & 0.419000 \\
54090.1133 & I & 11.333900 & 0.618300 \\
54092.1232 & R & 6.895700 & 0.369000 \\
54092.1267 & I & 9.586900 & 0.683000 \\
54094.1218 & R & 6.469300 & 0.441200 \\
54094.1490 & I & 9.500100 & 0.736600 \\
54095.1164 & R & 6.269400 & 0.818100 \\
54095.1187 & I & 8.040700 & 1.264500 \\
54096.1067 & R & 6.505000 & 1.142400 \\
54096.1347 & I & 5.622000 & 1.664600 \\
54098.1137 & R & 5.165800 & 1.436900 \\
54098.1489 & I & 9.959300 & 2.254500 \\
54111.0980 & R & 2.137100 & 0.521700 \\
54111.1171 & I & 4.511300 & 0.810100 \\
54114.0759 & R & 1.947900 & 0.456200 \\
54114.0794 & I & 5.699500 & 1.036000 \\
54351.3338 & R & -1.141600 & 0.605200 \\
54354.3478 & R & 0.033000 & 0.493500 \\
54354.3979 & I & 1.147600 & 0.968600 \\
54360.3218 & R & -0.361100 & 0.869900 \\
54363.3401 & I & -0.499300 & 0.996200 \\
54363.3803 & R & -0.423000 & 0.701400 \\
54375.3079 & R & -0.919600 & 1.206400 \\
54379.2793 & R & -0.429800 & 0.802600 \\
54379.3164 & I & 0.754800 & 1.777600 \\
54381.2740 & R & -0.021200 & 0.522500 \\
54383.2873 & R & -0.307700 & 0.529800 \\
54383.3093 & I & -0.422500 & 0.764300 \\
54385.2995 & R & -0.102600 & 0.817800 \\
54387.2696 & R & 0.000100 & 0.675600 \\
54387.3102 & I & 2.582700 & 2.614900 \\
54391.3188 & R & 0.394600 & 1.070200 \\
54393.2622 & R & 0.085500 & 0.656400 \\
54407.2890 & R & -0.230800 & 1.086200 \\
54409.2439 & R & 0.174900 & 0.457900 \\
54409.2627 & I & -0.155000 & 0.790500 \\
54415.0765 & R & -1.739000 & 0.675300 \\
54415.0920 & I & -2.654400 & 0.965900 \\
54417.0817 & R & 0.354800 & 0.424600 \\
54417.1193 & I & -0.528400 & 0.687200 \\
54419.0655 & R & 0.341700 & 0.438900 \\
54419.0898 & I & 1.042700 & 0.671800 \\
54421.0850 & R & 0.179800 & 0.573500 \\
54423.2497 & R & 0.131800 & 0.712300 \\
54435.1808 & R & 0.467600 & 0.763000 \\
54435.2034 & I & 0.207500 & 1.551000 \\
54439.0999 & R & 0.032400 & 0.396900 \\
54439.1213 & I & -0.584700 & 0.636700 \\
54441.1848 & R & -0.432700 & 0.703800 \\
54451.1068 & R & 1.179200 & 0.815000 \\
54451.1103 & I & -0.969400 & 1.225400 \\
54453.0891 & R & 1.219200 & 1.532500 \\
54453.1054 & I & 3.397900 & 2.354200 \\
\hline \\
\multicolumn{4}{c}{s340}\\
53641.0981 & I & -4.111100 & 1.745700 \\
53649.0725 & R & -0.398600 & 0.628100 \\
53649.0895 & I & 0.120900 & 1.076700 \\
53652.0458 & R & 0.543400 & 1.101200 \\
53652.0601 & I & -0.047100 & 1.350400 \\
53654.0440 & R & 1.081000 & 0.771400 \\
53654.0627 & I & -1.854500 & 1.141100 \\
53682.0851 & R & -0.703900 & 0.854800 \\
53698.0615 & R & 0.355400 & 0.677300 \\
53698.0788 & I & -1.881100 & 1.384900 \\
53700.1533 & R & 0.554600 & 0.451000 \\
53704.0828 & R & -0.593300 & 0.364100 \\
53704.0992 & I & 1.752000 & 0.665100 \\
53994.2018 & R & -0.138600 & 0.525000 \\
53994.2289 & I & 1.277900 & 0.705500 \\
54003.1999 & R & 0.165300 & 0.467100 \\
54003.2384 & I & 0.796900 & 1.251400 \\
54023.2263 & R & -1.080000 & 0.837600 \\
54023.2442 & I & -0.809800 & 1.017400 \\
54027.2440 & R & -0.694100 & 0.597500 \\
54027.2638 & I & -0.268100 & 0.932200 \\
54031.2268 & R & -0.626000 & 0.510600 \\
54031.2586 & I & -2.400900 & 1.071500 \\
54039.2098 & R & -1.313800 & 0.856100 \\
54053.0393 & R & 3.694800 & 0.444200 \\
54053.0571 & I & 4.535300 & 0.617600 \\
54069.1839 & R & 9.705400 & 1.654600 \\
54082.0736 & R & 7.022300 & 0.574700 \\
54082.0956 & I & 10.457600 & 1.248300 \\
54086.0568 & R & 5.860900 & 0.469400 \\
54086.0789 & I & 7.857300 & 1.322500 \\
54090.0505 & R & 5.130600 & 0.379000 \\
54090.0710 & I & 7.909200 & 0.707200 \\
54092.0526 & R & 4.265800 & 0.366400 \\
54094.0545 & R & 4.073300 & 0.568000 \\
54094.0745 & I & 7.366900 & 0.945500 \\
54095.0692 & R & 5.440400 & 0.890500 \\
54095.0715 & I & 7.011500 & 1.212500 \\
54096.0879 & I & 5.487400 & 1.922900 \\
54096.0937 & R & 0.781200 & 1.910600 \\
54098.0484 & R & 5.100400 & 1.773300 \\
54098.0523 & I & 3.602700 & 2.113700 \\
54109.0530 & R & 4.264200 & 2.203000 \\
54109.0691 & R & 4.624100 & 1.850500 \\
54111.0791 & I & 4.617900 & 1.234700 \\
54112.0454 & R & 5.027000 & 1.755600 \\
54112.0477 & R & 1.460900 & 0.960800 \\
54112.0514 & I & 6.159800 & 1.736300 \\
54114.0525 & R & 1.803800 & 0.669100 \\
54114.0550 & I & 1.990900 & 1.131400 \\
54351.2773 & R & -0.245800 & 0.468800 \\
54354.2895 & R & -0.346700 & 0.452000 \\
54357.2699 & I & -1.325500 & 0.913700 \\
54360.2687 & R & -1.142000 & 1.154800 \\
54377.2119 & R & -0.067500 & 0.629200 \\
54381.2009 & R & -0.116400 & 0.466400 \\
54389.2050 & R & 0.877600 & 0.625400 \\
54407.2011 & R & -0.025300 & 0.642100 \\
54411.2030 & R & 0.200500 & 0.360500 \\
54411.2228 & I & -0.197100 & 0.761800 \\
54417.0313 & R & -0.031100 & 0.541600 \\
54417.0420 & I & 0.298800 & 0.882000 \\
54419.0288 & R & -0.202300 & 0.467100 \\
54419.0530 & I & 0.083600 & 0.667700 \\
54421.0473 & R & -0.038000 & 0.525300 \\
54423.2032 & R & 0.604700 & 0.970100 \\
54435.1526 & R & -0.753500 & 1.278900 \\
54437.1380 & R & -0.283400 & 0.532800 \\
54437.1544 & I & -2.225800 & 1.313200 \\
54439.0748 & R & 0.677000 & 0.459600 \\
54441.0423 & R & -0.014000 & 0.475500 \\
54441.0699 & I & 1.304500 & 0.755800 \\
54451.0576 & R & -1.039800 & 1.129500 \\
\hline \\
\multicolumn{4}{c}{s346}\\
52910.1238 & R & -0.391000 & 1.138000 \\
52931.0784 & R & 0.101600 & 0.719200 \\
52931.0952 & I & -0.467600 & 0.859800 \\
52934.0556 & R & -0.513400 & 0.737200 \\
52934.0812 & I & 0.079700 & 0.818200 \\
52940.0709 & R & 0.237000 & 0.667600 \\
52940.1002 & I & -0.113500 & 0.759300 \\
52958.0755 & R & -0.909000 & 1.409900 \\
52958.0971 & I & -0.519000 & 1.451300 \\
52962.0797 & R & 0.418300 & 0.993400 \\
52962.1060 & I & -0.109400 & 1.160000 \\
52966.0865 & R & -0.961100 & 0.835700 \\
52966.1079 & I & 1.084900 & 1.120700 \\
52972.0835 & R & 0.230400 & 0.738400 \\
52972.1048 & I & 0.068100 & 0.936100 \\
52974.0334 & R & 0.968000 & 0.801400 \\
52974.0612 & I & -0.216000 & 0.870400 \\
52986.0820 & R & 0.039400 & 0.602300 \\
52986.1046 & I & 0.077100 & 0.750200 \\
52990.0652 & R & 0.129100 & 0.775900 \\
52990.0871 & I & -0.885300 & 1.051300 \\
52994.0674 & R & 0.369400 & 0.620600 \\
52994.0909 & I & -1.055500 & 0.789400 \\
53000.0773 & R & 0.554100 & 0.618300 \\
53000.0986 & I & 0.409400 & 0.771100 \\
53002.0525 & R & -1.869200 & 0.842600 \\
53002.0805 & I & -0.955100 & 1.107800 \\
53268.1152 & R & -2.154400 & 1.083000 \\
53268.1600 & I & 1.712300 & 1.243700 \\
53283.1492 & R & -1.365300 & 1.019800 \\
53283.1745 & I & 1.776700 & 1.365800 \\
53289.0632 & R & -0.734500 & 0.844300 \\
53289.0842 & I & -0.795800 & 1.378400 \\
53293.0464 & R & -1.219900 & 1.268700 \\
53293.0677 & I & 0.129600 & 1.398800 \\
53297.0712 & R & -1.109000 & 0.742800 \\
53297.0925 & I & 0.984900 & 0.989500 \\
53301.0763 & R & -0.488100 & 1.267400 \\
53301.1031 & I & -1.592000 & 1.065400 \\
53315.0808 & R & -0.531800 & 0.705200 \\
53315.1025 & I & 0.570500 & 0.975100 \\
53323.0909 & R & -0.595200 & 0.591900 \\
53323.1122 & I & 0.698400 & 0.847700 \\
53327.1660 & R & -1.600800 & 1.083100 \\
53329.0437 & R & -0.682200 & 0.834500 \\
53329.0651 & I & 0.615400 & 0.893000 \\
53342.0889 & R & -0.646100 & 0.588000 \\
53342.1101 & I & 1.132000 & 0.987400 \\
53346.0820 & R & 0.170400 & 0.726000 \\
53346.1038 & I & 0.559900 & 1.270500 \\
53350.0628 & R & -2.489900 & 1.100900 \\
53350.0843 & I & -1.291600 & 1.204000 \\
53358.0504 & R & -1.177300 & 0.959300 \\
53358.0836 & I & -0.635400 & 1.055800 \\
53639.1124 & I & -0.505300 & 0.962400 \\
53643.1173 & R & -1.232900 & 1.535800 \\
53682.0780 & R & -0.223100 & 0.633000 \\
53696.0846 & R & -0.408500 & 0.545500 \\
53696.1058 & I & -0.310600 & 0.710900 \\
53700.1712 & R & 0.649300 & 0.692200 \\
53702.1092 & R & -0.177100 & 0.577400 \\
53702.1360 & I & 0.345500 & 0.812500 \\
53706.0828 & R & -0.413600 & 0.600700 \\
53706.1040 & I & -0.168600 & 0.932800 \\
53712.0906 & R & -0.250300 & 0.722700 \\
53712.1157 & I & 0.589700 & 1.003100 \\
53992.3002 & R & -1.377000 & 1.408100 \\
54003.2272 & R & -1.186500 & 0.803600 \\
54003.2659 & I & -0.155600 & 0.978700 \\
54021.2382 & R & 0.362300 & 1.236300 \\
54021.2591 & I & -2.972600 & 2.108500 \\
54025.2330 & R & 0.774600 & 0.486200 \\
54025.2623 & I & -3.092100 & 1.968000 \\
54029.2467 & R & 0.767200 & 0.530400 \\
54029.2677 & I & 0.552900 & 0.559700 \\
54031.2309 & R & -0.158500 & 0.716200 \\
54031.2644 & I & 0.723600 & 0.995800 \\
54033.2276 & R & -2.275500 & 1.224400 \\
54037.2410 & R & -0.877800 & 0.929600 \\
54037.2682 & I & 1.499400 & 1.307400 \\
54039.2320 & R & -0.278100 & 1.438800 \\
54039.2517 & I & -1.160700 & 1.646300 \\
54051.0555 & R & -1.950200 & 0.780600 \\
54051.0767 & I & 2.006500 & 1.366500 \\
54055.1929 & R & 2.084300 & 1.053900 \\
54055.2088 & I & 2.097000 & 2.173000 \\
54069.2049 & R & 16.524900 & 2.032100 \\
54084.0713 & R & 18.660700 & 1.313500 \\
54084.0922 & I & 20.908500 & 1.790700 \\
54088.0757 & R & 16.811000 & 0.778700 \\
54088.0792 & I & 21.765700 & 1.212400 \\
54090.0615 & R & 15.660000 & 0.593800 \\
54094.0652 & R & 11.535200 & 0.712700 \\
54094.0922 & I & 14.549000 & 1.402500 \\
54096.0526 & R & 10.574200 & 1.185500 \\
54096.0819 & I & 13.837900 & 1.617800 \\
54098.0581 & I & 7.304000 & 1.812900 \\
54099.0418 & I & 6.494400 & 2.367800 \\
54111.0506 & R & 5.427400 & 0.859300 \\
54111.0853 & I & 9.912500 & 1.329500 \\
54113.0453 & R & 4.600500 & 0.911900 \\
54113.0488 & I & 10.188100 & 1.261200 \\
54351.2999 & R & -1.127400 & 0.854700 \\
54354.3114 & R & 0.203000 & 0.962500 \\
54357.3092 & I & 0.689300 & 1.765400 \\
54363.3141 & I & -2.143400 & 1.443300 \\
54377.2264 & R & -0.712200 & 0.944600 \\
54377.2613 & I & 0.375400 & 1.020000 \\
54379.2425 & I & 1.171500 & 1.553500 \\
54381.2209 & R & 0.224200 & 0.635400 \\
54383.2334 & R & 1.273200 & 0.874000 \\
54383.2632 & I & 0.434200 & 1.058800 \\
54389.1969 & R & -0.855300 & 0.900400 \\
54409.2193 & I & -1.676000 & 0.915300 \\
54415.0362 & R & 1.841500 & 0.859800 \\
54415.0525 & I & -0.296800 & 1.017800 \\
54417.0384 & R & 0.046300 & 0.653700 \\
54417.0578 & I & -1.069400 & 0.861800 \\
54419.0245 & R & 0.859600 & 0.686400 \\
54419.0429 & I & 0.293500 & 0.827000 \\
54421.0371 & R & 0.416800 & 0.735100 \\
54421.0613 & I & 0.976300 & 0.913100 \\
54423.1720 & R & 0.782500 & 1.021400 \\
54423.2208 & I & -2.498900 & 1.604300 \\
54435.1256 & R & -1.004800 & 0.940800 \\
54435.1468 & I & -2.748900 & 1.543100 \\
54439.0454 & R & 0.894400 & 0.645400 \\
54439.0687 & I & 0.486000 & 0.729400 \\
54443.0320 & R & -0.717400 & 1.104100 \\
54443.0530 & I & 1.348500 & 1.031200 \\
54445.0479 & R & 0.157500 & 0.651600 \\
54445.0748 & I & 1.847900 & 0.942400 \\
54447.0501 & R & 0.474000 & 0.638700 \\
54449.0524 & R & 0.920400 & 0.802400 \\
54451.0997 & R & -0.627800 & 1.472100 \\
54472.0728 & R & 0.228300 & 0.805600 \\
54474.0715 & R & 0.217600 & 0.935100 \\
54474.0867 & I & -2.607500 & 1.565900 \\
\hline \\
\multicolumn{4}{c}{s347}\\
52553.8945 & R & -1.180900 & 1.573400 \\
52561.1124 & R & -2.335200 & 1.408100 \\
52577.0952 & R & 0.055600 & 1.357900 \\
52577.1023 & I & -0.448900 & 2.049600 \\
52583.0898 & R & -0.865000 & 1.508900 \\
52583.0964 & I & 3.118200 & 1.802600 \\
52589.0987 & R & 0.176200 & 1.137100 \\
52593.0540 & I & 2.782500 & 2.893800 \\
52606.1091 & R & -1.558800 & 0.795900 \\
52606.1156 & I & 0.450500 & 1.220600 \\
52612.1458 & I & -2.387000 & 1.988000 \\
52614.1174 & R & -0.269300 & 0.956100 \\
52614.1243 & I & -0.272700 & 1.636100 \\
52932.0954 & R & -0.207600 & 0.427900 \\
52932.0994 & I & -0.292600 & 0.879300 \\
52934.0444 & R & 0.453300 & 0.691200 \\
52934.0624 & I & -0.536500 & 0.971500 \\
52940.0578 & R & 0.628100 & 0.607200 \\
52940.0746 & I & 0.398800 & 0.837500 \\
52944.0363 & R & -0.992900 & 0.791400 \\
52944.0469 & I & 0.997400 & 2.058800 \\
52958.0792 & I & -1.025600 & 1.619000 \\
52962.0836 & R & -1.187600 & 0.983400 \\
52962.0882 & I & 3.287700 & 1.841700 \\
52966.0748 & R & 0.304900 & 0.687600 \\
52966.0902 & I & -1.152500 & 1.139800 \\
52972.0800 & R & 0.162200 & 0.594400 \\
52972.0990 & I & 0.486000 & 1.101400 \\
52974.0299 & R & -0.479400 & 0.714100 \\
52974.0486 & I & 1.133900 & 0.886500 \\
52986.0713 & R & 0.609900 & 0.477300 \\
52986.0855 & I & 0.929700 & 0.855100 \\
52990.0546 & R & -0.147700 & 0.544100 \\
52990.0686 & I & 1.211100 & 1.215200 \\
52994.0565 & R & 0.534700 & 0.458200 \\
52994.0711 & I & 0.059900 & 0.875900 \\
52996.0724 & R & -0.252100 & 0.443800 \\
52996.0917 & I & 0.260100 & 0.936400 \\
52998.0635 & R & -0.403400 & 0.545000 \\
52998.0909 & I & 1.952900 & 1.364600 \\
53000.0702 & R & -0.153000 & 0.477400 \\
53000.0869 & I & -0.216500 & 0.696400 \\
53002.0446 & R & 0.141500 & 0.697000 \\
53002.0687 & I & 1.780900 & 1.181100 \\
53268.1035 & R & 0.656200 & 0.852600 \\
53268.1425 & I & -0.209300 & 1.239300 \\
53283.1271 & R & -0.006600 & 0.911200 \\
53283.1531 & I & -3.101100 & 1.567600 \\
53289.0523 & R & -0.739300 & 1.007000 \\
53289.0668 & I & -2.030500 & 1.457800 \\
53293.0499 & I & -0.265200 & 2.026600 \\
53295.1650 & R & -0.480600 & 0.604800 \\
53297.0600 & R & 0.441200 & 0.654200 \\
53297.0747 & I & -2.233000 & 1.106600 \\
53301.0692 & R & -0.538300 & 0.884600 \\
53301.0915 & I & -2.478700 & 1.281300 \\
53315.0700 & R & -0.882900 & 0.636500 \\
53315.0845 & I & -1.633000 & 0.970100 \\
53321.1802 & R & -0.192700 & 0.715500 \\
53323.0792 & R & -0.209200 & 0.646400 \\
53323.0947 & I & 0.146600 & 1.094300 \\
53327.1576 & R & -0.403000 & 0.657700 \\
53329.0325 & R & 0.011300 & 0.745000 \\
53329.0472 & I & -0.208700 & 0.921300 \\
53342.0776 & R & -0.214000 & 0.510500 \\
53342.0924 & I & 0.501100 & 0.870700 \\
53346.0856 & I & -0.644300 & 1.130000 \\
53350.0505 & R & -0.195200 & 0.581000 \\
53350.0665 & I & 2.050600 & 1.503000 \\
53354.0465 & R & -0.053200 & 0.521500 \\
53354.0657 & I & -0.404700 & 0.855000 \\
53358.0396 & R & -0.073100 & 0.575000 \\
53358.0660 & I & -0.031800 & 1.075900 \\
53360.0719 & R & -0.377500 & 0.990300 \\
53360.1011 & I & 1.790100 & 1.764000 \\
53383.0372 & R & -0.014900 & 1.014300 \\
53383.0406 & I & 0.592100 & 1.145800 \\
53389.0397 & R & -0.549600 & 0.961900 \\
53639.0808 & R & -0.434000 & 0.912200 \\
53639.0948 & I & -0.801100 & 0.966700 \\
53649.0801 & R & 0.129500 & 0.806300 \\
53649.1012 & I & 4.699100 & 1.314900 \\
53652.0493 & R & -0.167300 & 0.911400 \\
53652.0659 & I & 2.331000 & 1.560600 \\
53654.0476 & R & 0.740000 & 0.950800 \\
53654.0685 & I & -0.014800 & 1.021300 \\
53682.0670 & R & 1.174000 & 0.833900 \\
53682.0959 & I & 2.134900 & 1.768500 \\
53696.0741 & R & 0.307100 & 0.506200 \\
53696.0881 & I & 1.674700 & 0.645300 \\
53702.0986 & R & 0.223100 & 0.379500 \\
53702.1127 & I & -0.212600 & 0.898200 \\
53992.2930 & R & 0.301700 & 0.458900 \\
53994.2126 & R & 0.416900 & 0.691600 \\
53994.2465 & I & -0.068600 & 0.757100 \\
54003.2200 & R & -0.244800 & 0.604100 \\
54003.2546 & I & 0.251800 & 1.689800 \\
54006.2473 & R & -0.650000 & 0.620800 \\
54006.2508 & I & 1.355400 & 0.702800 \\
54021.2260 & R & 0.328600 & 0.536500 \\
54021.2417 & I & 0.531700 & 1.596200 \\
54025.2216 & R & -0.025300 & 0.863600 \\
54025.2447 & I & -0.651100 & 0.845400 \\
54029.2328 & R & -0.470400 & 0.828100 \\
54029.2502 & I & -2.408300 & 1.027900 \\
54031.2409 & R & 0.678200 & 0.633500 \\
54031.2702 & I & 1.308700 & 1.145100 \\
54033.2158 & R & 0.896800 & 0.568100 \\
54033.2418 & I & 0.036100 & 2.065800 \\
54037.2333 & R & 0.315800 & 0.863900 \\
54037.2564 & I & -0.772400 & 1.631600 \\
54039.2248 & R & -0.193500 & 0.701200 \\
54039.2459 & I & 0.039000 & 1.366400 \\
54051.0400 & R & 0.007300 & 0.810000 \\
54051.0591 & I & -0.364600 & 1.154000 \\
54055.1888 & R & 0.252500 & 0.660600 \\
54055.2041 & I & 1.988300 & 1.583100 \\
54069.1944 & R & 0.262000 & 0.759500 \\
54084.0600 & R & 5.456600 & 1.296900 \\
54084.0748 & I & 13.841300 & 1.583800 \\
54088.0645 & R & 12.742000 & 0.759900 \\
54088.0854 & I & 21.067100 & 1.134900 \\
54090.0577 & R & 17.538700 & 0.483300 \\
54094.0617 & R & 20.582000 & 0.389000 \\
54094.0862 & I & 30.480100 & 0.970300 \\
54095.0822 & R & 24.892300 & 0.546600 \\
54095.0846 & I & 28.356600 & 1.630000 \\
54096.0491 & R & 24.556600 & 0.860100 \\
54096.0761 & I & 29.450100 & 2.062600 \\
54098.0391 & I & 25.274800 & 1.947500 \\
54098.0449 & R & 24.496900 & 0.859800 \\
54112.0580 & R & 23.696200 & 1.289500 \\
54114.0587 & R & 23.839100 & 0.954300 \\
54114.0615 & I & 20.925500 & 1.357700 \\
54354.3004 & R & -0.090300 & 0.484400 \\
54357.2914 & I & 0.974900 & 0.998100 \\
54379.2247 & I & -1.145900 & 0.985500 \\
54381.2171 & R & 0.445900 & 0.566100 \\
54383.2045 & R & -0.319300 & 0.519900 \\
54383.2448 & I & 1.586500 & 1.104400 \\
54389.2013 & R & 0.444900 & 0.566500 \\
54407.2366 & R & 0.625800 & 0.814900 \\
54409.2135 & I & -1.129300 & 0.821600 \\
54415.0327 & R & -0.792200 & 1.007000 \\
54415.0466 & I & -0.063900 & 0.970200 \\
54417.0349 & R & 0.861300 & 0.750600 \\
54417.0519 & I & -2.150000 & 0.958800 \\
54419.0331 & R & 0.358900 & 0.484000 \\
54419.0371 & I & -0.379600 & 0.710500 \\
54421.0260 & R & 0.004300 & 0.437800 \\
54421.0674 & I & -1.671400 & 0.993800 \\
54423.1294 & R & 0.577000 & 0.647300 \\
54423.2267 & I & -0.231200 & 1.673000 \\
54435.1148 & R & 0.507900 & 0.755300 \\
54435.1291 & I & -1.098100 & 1.775100 \\
54439.0337 & R & 0.069200 & 0.929700 \\
54439.0495 & I & 0.789100 & 0.749200 \\
54451.0407 & R & 0.127700 & 1.307400 \\
54451.0517 & I & -1.218300 & 1.815900 \\
\hline \\
\multicolumn{4}{c}{s349}\\
53268.1035 & R & -1.333100 & 0.781900 \\
53268.1425 & I & -0.545600 & 1.332600 \\
53283.1271 & R & -0.480100 & 1.050400 \\
53283.1531 & I & 2.287400 & 1.505900 \\
53289.0523 & R & -0.173900 & 1.080100 \\
53289.0668 & I & -1.281900 & 1.408600 \\
53293.0499 & I & 0.583400 & 2.103900 \\
53295.1650 & R & 0.027500 & 0.594200 \\
53297.0600 & R & 0.764400 & 0.766400 \\
53297.0747 & I & -0.459800 & 1.074900 \\
53301.0692 & R & -2.422200 & 1.122600 \\
53301.0915 & I & 0.255800 & 1.360700 \\
53315.0700 & R & 1.118400 & 0.595800 \\
53315.0845 & I & -0.088200 & 1.070100 \\
53321.1802 & R & -1.831800 & 0.824000 \\
53323.0792 & R & 1.045200 & 0.622600 \\
53323.0947 & I & 0.311700 & 1.166000 \\
53329.0325 & R & -0.499900 & 0.745100 \\
53329.0472 & I & -3.092800 & 0.952500 \\
53342.0776 & R & 0.047900 & 0.485100 \\
53342.0924 & I & 0.250600 & 0.812800 \\
53346.0856 & I & 0.104900 & 1.033900 \\
53350.0505 & R & -0.952800 & 0.957600 \\
53350.0665 & I & -3.757600 & 1.520200 \\
53354.0465 & R & -0.154300 & 0.528800 \\
53354.0657 & I & -0.048800 & 0.857300 \\
53358.0396 & R & -1.389100 & 0.865300 \\
53358.0660 & I & -1.242800 & 1.087900 \\
53360.1011 & I & -2.206400 & 1.850000 \\
53383.0372 & R & -1.884600 & 0.945400 \\
53383.0406 & I & -1.515600 & 1.185500 \\
53639.0948 & I & 1.380400 & 1.051600 \\
53649.0801 & R & -0.258000 & 0.805000 \\
53649.1012 & I & 0.346200 & 1.420700 \\
53652.0493 & R & -0.625600 & 1.180700 \\
53652.0659 & I & 1.217900 & 1.456900 \\
53654.0476 & R & -0.041900 & 0.862100 \\
53654.0685 & I & -0.073100 & 1.014400 \\
53682.0670 & R & 0.102900 & 0.847900 \\
53682.0959 & I & -2.808700 & 1.654700 \\
53696.0741 & R & -0.391100 & 0.454100 \\
53696.0881 & I & -0.440900 & 0.812600 \\
53702.0986 & R & -0.156500 & 0.447600 \\
53702.1127 & I & 0.220700 & 0.959600 \\
53992.2930 & R & -0.078800 & 1.239100 \\
53994.2126 & R & 0.061200 & 0.641700 \\
53994.2465 & I & 1.297400 & 0.843000 \\
54003.2200 & R & -1.646700 & 0.925700 \\
54003.2546 & I & 2.045600 & 1.700000 \\
54006.2473 & R & -0.298000 & 0.544100 \\
54006.2508 & I & 1.074600 & 0.947700 \\
54021.2260 & R & 0.413500 & 0.975800 \\
54021.2417 & I & 1.028900 & 1.649000 \\
54025.2216 & R & -1.070800 & 1.056700 \\
54025.2447 & I & 1.395000 & 0.917900 \\
54029.2328 & R & 1.402100 & 0.704000 \\
54029.2502 & I & 0.192400 & 1.178700 \\
54031.2409 & R & 0.105400 & 0.645300 \\
54031.2702 & I & -0.364500 & 1.068500 \\
54033.2158 & R & -2.313800 & 1.771900 \\
54033.2418 & I & -3.656900 & 2.020700 \\
54037.2333 & R & -0.111100 & 0.679000 \\
54037.2564 & I & 0.391700 & 1.467100 \\
54039.2248 & R & -1.241600 & 0.992500 \\
54039.2459 & I & 1.019500 & 1.616000 \\
54051.0400 & R & -0.300500 & 0.481900 \\
54051.0591 & I & -0.750900 & 1.272400 \\
54055.1888 & R & -0.171900 & 0.815200 \\
54055.2041 & I & -0.124200 & 1.597800 \\
54069.1944 & R & 2.033200 & 1.979600 \\
54084.0600 & R & 23.441000 & 1.302100 \\
54084.0748 & I & 31.230000 & 1.833000 \\
54088.0645 & R & 25.787900 & 0.548000 \\
54088.0854 & I & 31.022600 & 1.035400 \\
54090.0577 & R & 22.761400 & 0.439400 \\
54094.0617 & R & 20.722300 & 0.616500 \\
54094.0862 & I & 25.172100 & 1.002700 \\
54095.0822 & R & 19.943100 & 0.988700 \\
54095.0846 & I & 18.202700 & 1.699600 \\
54096.0491 & R & 18.315600 & 0.901200 \\
54096.0761 & I & 23.909900 & 2.116200 \\
54098.0391 & I & 13.521800 & 2.405400 \\
54098.0449 & R & 16.563700 & 1.696100 \\
54112.0580 & R & 10.205400 & 0.900300 \\
54114.0587 & R & 6.176600 & 0.793700 \\
54114.0615 & I & 13.891500 & 1.562000 \\
54351.2877 & R & 1.418500 & 0.622300 \\
54354.3004 & R & 0.517400 & 0.597800 \\
54357.2914 & I & 1.976700 & 1.024200 \\
54379.2247 & I & 1.366700 & 1.170400 \\
54381.2171 & R & 0.059300 & 0.601700 \\
54383.2045 & R & 0.376400 & 0.471800 \\
54383.2448 & I & 1.890000 & 1.227800 \\
54389.2013 & R & 0.018600 & 0.867900 \\
54407.2366 & R & -0.162200 & 1.028800 \\
54409.2135 & I & 1.276600 & 0.923300 \\
54415.0327 & R & -1.048400 & 0.758800 \\
54415.0466 & I & -1.448300 & 1.056700 \\
54417.0349 & R & 0.896100 & 0.496700 \\
54417.0519 & I & -1.063000 & 0.985900 \\
54419.0331 & R & 0.586700 & 0.556200 \\
54419.0371 & I & -1.252900 & 0.879000 \\
54421.0260 & R & -0.186300 & 0.672900 \\
54421.0674 & I & 0.662000 & 1.004200 \\
54423.1294 & R & 0.606400 & 0.825600 \\
54423.2267 & I & -0.514800 & 1.579800 \\
54435.1148 & R & -0.650200 & 0.841400 \\
54435.1291 & I & 0.383600 & 1.651800 \\
54439.0337 & R & -1.408700 & 1.328000 \\
54439.0495 & I & 2.905800 & 0.882900 \\
54451.0407 & R & 0.845300 & 1.097900 \\
54451.0445 & I & 3.622800 & 1.648100 \\
\hline \\
\multicolumn{4}{c}{s350}\\
53641.1197 & R & -0.316300 & 0.292000 \\
53641.1365 & I & 1.119500 & 0.502900 \\
53649.1072 & R & 0.274300 & 0.950500 \\
53682.1196 & R & 0.398200 & 0.586900 \\
53698.1002 & R & 1.132200 & 0.712000 \\
53698.1168 & I & 0.385200 & 1.389200 \\
53704.1203 & R & -0.006700 & 0.366000 \\
53704.1368 & I & 0.358300 & 0.575900 \\
53706.1100 & R & 0.014500 & 0.373200 \\
53706.1240 & I & -0.835000 & 0.735900 \\
53708.1177 & R & 0.829500 & 0.125200 \\
53708.1325 & I & 0.673800 & 0.440500 \\
53712.1220 & R & -0.333700 & 0.440000 \\
53712.1373 & I & -0.079800 & 0.729400 \\
53714.0384 & R & 1.068000 & 0.820600 \\
53714.0524 & I & -0.968400 & 0.959400 \\
53728.0993 & R & 0.796200 & 0.635400 \\
53728.1165 & I & -0.851400 & 0.893200 \\
53731.1077 & R & -0.519000 & 0.486100 \\
53731.1166 & I & 0.918800 & 0.860500 \\
53733.0654 & R & -0.432400 & 0.464300 \\
53733.0880 & I & -0.045400 & 0.670600 \\
53735.0710 & R & -0.132200 & 0.396100 \\
53738.0710 & R & 0.442400 & 0.395800 \\
53994.2718 & R & -0.151700 & 0.286400 \\
53994.3146 & I & 0.396900 & 0.432100 \\
54003.2749 & R & 0.458600 & 0.651400 \\
54003.3013 & I & -0.448300 & 0.917900 \\
54006.2763 & I & -0.417100 & 0.748400 \\
54006.2822 & R & -0.165800 & 0.541600 \\
54021.3457 & R & -0.211300 & 1.263400 \\
54023.2706 & R & -0.521900 & 0.500000 \\
54023.2879 & I & -1.939700 & 1.273300 \\
54027.2957 & R & 0.109800 & 0.461000 \\
54027.3120 & I & 0.743900 & 0.966200 \\
54031.3102 & R & 0.409300 & 0.481900 \\
54031.3230 & I & 0.124500 & 1.065200 \\
54039.2758 & R & -0.801800 & 1.274600 \\
54053.0901 & R & -0.313500 & 0.418900 \\
54053.1078 & I & 0.098900 & 0.641400 \\
54059.2543 & I & -2.115700 & 1.545900 \\
54063.2350 & R & -0.053300 & 0.422500 \\
54063.2691 & I & -0.998700 & 1.312800 \\
54065.2274 & R & -0.016800 & 0.468700 \\
54065.2601 & I & -1.612200 & 1.071300 \\
54067.2316 & R & 0.703400 & 0.587300 \\
54067.2538 & I & -1.773500 & 1.256100 \\
54069.2226 & R & -0.477100 & 1.008200 \\
54069.2472 & I & -0.877100 & 1.474600 \\
54082.1125 & R & 1.924200 & 0.639700 \\
54082.1431 & I & 8.003000 & 1.412800 \\
54086.0956 & R & 4.915500 & 0.429700 \\
54086.1270 & I & 5.210000 & 1.285900 \\
54088.1151 & R & 4.376700 & 0.397500 \\
54090.0847 & R & 4.742500 & 0.362900 \\
54090.1073 & I & 6.362400 & 0.573900 \\
54092.1127 & R & 5.194400 & 0.368700 \\
54092.1383 & I & 7.345100 & 0.662800 \\
54094.1113 & R & 4.727600 & 0.475800 \\
54094.1311 & I & 8.313700 & 0.935900 \\
54095.0989 & R & 5.372800 & 0.800800 \\
54095.1013 & I & 7.106900 & 1.067300 \\
54096.1207 & R & 6.976000 & 1.262100 \\
54098.1289 & R & 4.223900 & 1.606700 \\
54099.0666 & R & 3.867100 & 1.908000 \\
54099.0689 & I & 4.748200 & 2.675900 \\
54111.1021 & R & 2.619000 & 0.476800 \\
54111.1229 & I & 4.070900 & 0.882700 \\
54113.0886 & R & 2.817900 & 0.692000 \\
54113.0921 & I & 3.271100 & 0.964000 \\
54351.3119 & R & -0.122600 & 0.565900 \\
54354.3188 & R & 0.776400 & 0.679400 \\
54360.3616 & I & 0.177600 & 1.515600 \\
54377.2716 & R & -0.461200 & 0.492500 \\
54377.2955 & I & 0.666600 & 0.990000 \\
54379.2873 & R & -0.485000 & 0.930200 \\
54381.2542 & R & 0.427200 & 0.445900 \\
54381.2851 & I & 0.268500 & 1.222200 \\
54383.3233 & R & -0.078300 & 0.412900 \\
54387.2732 & I & 1.121300 & 1.270700 \\
54393.2664 & R & -0.454800 & 0.548100 \\
54407.2482 & R & -0.105900 & 0.717000 \\
54407.2645 & I & -1.826200 & 1.841400 \\
54411.2654 & R & 0.443800 & 0.486700 \\
54411.2818 & I & 0.678400 & 0.862400 \\
54415.1162 & R & 0.011300 & 0.528900 \\
54417.0673 & R & -0.357400 & 0.393200 \\
54417.1010 & I & -0.500900 & 0.651600 \\
54419.0732 & R & -0.161100 & 0.432900 \\
54419.1054 & I & -0.421400 & 0.640100 \\
54421.0976 & R & 0.117300 & 0.484500 \\
54421.1081 & I & -0.899500 & 0.829700 \\
54423.2567 & R & 0.259300 & 0.636400 \\
54423.2671 & I & 0.328100 & 1.279100 \\
54435.2095 & R & 0.966400 & 0.873700 \\
54437.1754 & R & -0.883800 & 0.723700 \\
54437.1949 & I & 0.344800 & 1.216700 \\
54439.1275 & R & 0.248900 & 0.427800 \\
54441.0795 & R & -1.648000 & 0.554400 \\
54441.1054 & I & -1.885500 & 0.820700 \\
54443.0908 & R & 0.273300 & 0.773900 \\
54443.1075 & I & -0.486900 & 1.095600 \\
54445.0878 & R & 0.465300 & 0.463400 \\
54445.1040 & I & -0.233600 & 0.824400 \\
54447.1151 & R & 0.363900 & 0.474200 \\
54449.1024 & R & -0.126000 & 0.485200 \\
54449.1061 & I & -0.156600 & 0.803800 \\
54451.1161 & R & -0.122100 & 0.870600 \\
54451.1196 & I & -0.901600 & 1.342800 \\
54464.0805 & R & -0.096300 & 0.379300 \\
54464.0842 & I & -1.145700 & 0.679300 \\
54467.1038 & R & 0.003400 & 0.422300 \\
54467.1251 & I & 0.769500 & 0.741600 \\
54469.1023 & R & -0.221900 & 0.364200 \\
54472.0885 & R & -0.389700 & 0.457200 \\
54472.1218 & I & -0.254800 & 0.953500 \\
54474.1164 & R & 0.377600 & 0.541600 \\
\hline \\
\multicolumn{4}{c}{s351}\\
53641.1271 & R & -0.010600 & 0.226700 \\
53641.1483 & I & -0.421000 & 0.431300 \\
53649.1220 & R & -0.592000 & 0.779500 \\
53649.1466 & I & 2.429800 & 1.883400 \\
53652.0858 & R & -1.325300 & 0.591000 \\
53652.1003 & I & 1.021400 & 0.355500 \\
53654.0864 & R & -0.479400 & 0.672900 \\
53654.1094 & I & 0.893500 & 0.920500 \\
53682.1268 & R & -0.253300 & 0.727900 \\
53698.1074 & R & -0.586200 & 0.785300 \\
53698.1286 & I & -0.772300 & 1.433100 \\
53704.1274 & R & -0.176700 & 0.342500 \\
53704.1484 & I & -0.914900 & 0.565800 \\
53706.1135 & R & -0.412400 & 0.353100 \\
53706.1298 & I & 0.079900 & 0.736400 \\
53708.1215 & R & 0.243200 & 0.117800 \\
53708.1386 & I & 0.322700 & 0.393500 \\
53712.1266 & R & 0.059800 & 0.426000 \\
53712.1432 & I & 0.631700 & 0.753600 \\
53714.0419 & R & -0.759400 & 0.743300 \\
53714.0582 & I & -0.083400 & 0.987100 \\
53728.1070 & R & -0.131100 & 0.539400 \\
53728.1282 & I & -1.983900 & 0.866300 \\
53731.1112 & R & -0.413800 & 0.473800 \\
53731.1224 & I & 0.255100 & 0.787200 \\
53733.0695 & R & 0.147000 & 0.404600 \\
53733.0938 & I & 1.546700 & 0.834900 \\
53738.0840 & R & 0.006400 & 0.383400 \\
53992.3150 & R & -0.965600 & 1.202000 \\
53994.2946 & R & -0.132500 & 0.223000 \\
53994.3263 & I & 0.258400 & 0.324600 \\
54003.2819 & R & -0.863300 & 0.605600 \\
54003.3205 & I & -2.366700 & 1.169200 \\
54006.3130 & R & -0.654300 & 0.533700 \\
54006.3291 & I & -0.857300 & 0.862800 \\
54021.3528 & R & -0.466200 & 1.007100 \\
54023.2781 & R & 0.041600 & 0.527600 \\
54023.3001 & I & 0.885000 & 1.170900 \\
54025.2827 & R & 0.002600 & 0.474200 \\
54027.3027 & R & -0.004500 & 0.483700 \\
54027.3236 & I & 0.153100 & 1.031300 \\
54039.2863 & R & -0.770900 & 0.798800 \\
54053.0972 & R & -0.351600 & 0.418800 \\
54053.1196 & I & 0.216500 & 0.561600 \\
54057.2382 & R & 0.601000 & 1.115300 \\
54059.2331 & R & 0.711000 & 1.012200 \\
54059.2694 & I & -2.154200 & 1.817000 \\
54063.2462 & R & -0.776900 & 0.439400 \\
54063.2807 & I & -0.643800 & 1.138000 \\
54065.2309 & R & -0.179500 & 0.538300 \\
54065.2678 & I & 0.589100 & 1.114800 \\
54067.2351 & R & 1.007700 & 0.618900 \\
54067.2598 & I & 1.750500 & 1.139800 \\
54069.2296 & R & 0.758800 & 0.945400 \\
54069.2649 & I & 3.046000 & 1.398800 \\
54082.1159 & R & 3.419600 & 0.573900 \\
54082.1376 & I & 6.316100 & 1.069000 \\
54086.0991 & R & 2.625800 & 0.452000 \\
54086.1212 & I & 4.157000 & 0.954900 \\
54088.1221 & R & 2.663400 & 0.515400 \\
54090.0885 & R & 2.521100 & 0.370100 \\
54090.1252 & I & 4.533000 & 0.690700 \\
54092.1162 & R & 3.185300 & 0.361400 \\
54092.1441 & I & 5.811900 & 0.664900 \\
54094.1148 & R & 2.295000 & 0.456700 \\
54094.1369 & I & 3.850000 & 0.831300 \\
54096.1277 & R & 2.929500 & 1.307800 \\
54096.1405 & I & 3.989300 & 1.842300 \\
54098.1396 & R & 1.505100 & 1.251200 \\
54098.1431 & I & 2.305000 & 2.442600 \\
54099.0748 & I & 4.305900 & 2.152800 \\
54111.1092 & R & 0.639900 & 0.584700 \\
54111.1350 & I & 2.762800 & 1.189100 \\
54113.1116 & R & 1.136400 & 0.545800 \\
54113.1151 & I & 1.417800 & 0.906000 \\
54114.0979 & R & 1.494800 & 1.029000 \\
54114.1002 & I & 1.456400 & 1.379400 \\
54351.3191 & R & -0.698800 & 0.620800 \\
54351.3897 & I & 0.838300 & 1.291500 \\
54354.3260 & R & 0.101300 & 0.643400 \\
54360.3070 & R & -0.054400 & 1.038800 \\
54363.3696 & R & 1.118300 & 0.641000 \\
54377.3072 & I & -0.962400 & 1.076100 \\
54381.2619 & R & -0.194000 & 0.474700 \\
54381.2971 & I & -0.637100 & 0.899800 \\
54383.3304 & R & -0.334800 & 0.523400 \\
54387.2589 & R & 0.186100 & 0.558000 \\
54387.2850 & I & -1.368100 & 2.094900 \\
54393.2927 & R & 0.445800 & 0.599500 \\
54409.2865 & R & 0.099700 & 0.448500 \\
54409.2937 & I & 0.436200 & 0.903600 \\
54411.2724 & R & 0.262400 & 0.494100 \\
54411.2937 & I & -0.826300 & 0.906700 \\
54413.1338 & R & -0.458500 & 0.776000 \\
54417.0745 & R & 0.371900 & 0.389300 \\
54417.1127 & I & -0.887200 & 0.672500 \\
54419.1173 & I & -0.707200 & 0.593700 \\
54421.1153 & I & -0.459500 & 1.009900 \\
54423.2636 & R & -1.533800 & 0.639900 \\
54423.2730 & I & -1.321600 & 1.169300 \\
54437.1824 & R & 0.519800 & 0.627000 \\
54437.2067 & I & -1.491000 & 1.086700 \\
54439.1311 & R & 0.177300 & 0.458200 \\
54441.1171 & I & 0.130600 & 1.018600 \\
54445.1861 & R & -0.843100 & 1.014700 \\
54447.1552 & R & 0.048600 & 0.468700 \\
54447.1590 & I & -0.063800 & 0.894100 \\
54449.1406 & R & -0.227800 & 0.520000 \\
54449.1441 & I & 0.644500 & 0.896800 \\
54451.1447 & R & -0.625400 & 1.004100 \\
54453.1468 & R & -1.154500 & 1.518700 \\
54464.0994 & R & -0.574100 & 0.415900 \\
54464.1029 & I & 0.113100 & 0.704900 \\
54467.1110 & R & -0.356600 & 0.518900 \\
54469.1093 & R & 0.314700 & 0.389100 \\
54469.1165 & I & 0.041100 & 0.643900 \\
54472.0955 & R & -0.061600 & 0.466900 \\
\hline \\
\multicolumn{4}{c}{s353}\\
53639.1560 & R & 0.397200 & 0.546300 \\
53639.1950 & I & -0.668400 & 0.870400 \\
53643.1524 & R & 0.435800 & 1.013800 \\
53643.1663 & I & -0.193800 & 1.555700 \\
53652.1329 & R & 0.176300 & 0.502700 \\
53652.1493 & I & -0.077000 & 0.817400 \\
53654.1580 & R & 0.034800 & 0.504800 \\
53654.1801 & I & -1.655200 & 0.916600 \\
53682.1369 & R & 0.321800 & 0.809300 \\
53682.1662 & I & -3.298700 & 1.837100 \\
53696.1593 & R & 0.056200 & 0.313400 \\
53696.1737 & I & 0.667700 & 0.699100 \\
53700.2523 & R & 0.551600 & 0.388100 \\
53702.1795 & R & -0.345600 & 0.335600 \\
53702.1936 & I & -0.813400 & 0.732900 \\
53706.1472 & R & 0.019800 & 0.351600 \\
53706.1612 & I & 0.138800 & 0.701300 \\
53708.1562 & R & -0.119600 & 0.377000 \\
53708.1701 & I & 0.571800 & 0.857500 \\
53712.1615 & R & -0.546800 & 0.469600 \\
53712.1768 & I & -1.789100 & 0.864600 \\
53714.0758 & R & 1.351800 & 0.896300 \\
53714.0864 & I & -1.226000 & 1.278200 \\
53735.0873 & R & -0.567600 & 0.367800 \\
53738.0910 & R & -0.490300 & 0.371600 \\
53994.3763 & R & -0.385500 & 0.533900 \\
54003.3524 & R & -2.637600 & 0.722500 \\
54003.3824 & I & -1.859800 & 1.442200 \\
54006.3841 & R & -0.041600 & 0.459100 \\
54021.3180 & I & -1.276500 & 1.530000 \\
54023.3709 & R & -0.912000 & 1.051400 \\
54025.3182 & R & 0.625000 & 0.910900 \\
54029.3347 & I & 0.174700 & 0.934900 \\
54029.3583 & R & 0.266200 & 0.528100 \\
54039.3310 & R & 1.550400 & 0.914500 \\
54051.1441 & R & -0.282600 & 0.481600 \\
54051.1597 & I & -0.229900 & 1.119100 \\
54055.2606 & R & -0.029500 & 0.842700 \\
54055.2754 & I & 0.027100 & 1.843300 \\
54065.3080 & R & 0.142800 & 0.621100 \\
54065.3218 & I & 3.682900 & 1.598400 \\
54067.2772 & R & 0.724400 & 0.689200 \\
54067.2974 & I & 3.304400 & 1.350400 \\
54069.2861 & R & 1.952500 & 0.767800 \\
54082.1487 & R & 4.762200 & 0.787600 \\
54082.1805 & I & 7.868600 & 1.092000 \\
54086.1354 & R & 4.350300 & 0.548300 \\
54086.1771 & I & 14.073400 & 1.372700 \\
54088.1847 & R & 3.957700 & 0.471800 \\
54088.1882 & I & 7.462500 & 1.007100 \\
54090.1316 & R & 4.460700 & 0.371500 \\
54090.1428 & I & 6.531200 & 0.680500 \\
54092.1503 & R & 3.657400 & 0.357900 \\
54092.1718 & I & 6.390600 & 0.692500 \\
54094.1612 & R & 3.312600 & 0.500400 \\
54094.1826 & I & 6.479200 & 0.865200 \\
54095.1677 & R & 2.588200 & 0.598800 \\
54095.1701 & I & 3.259400 & 1.327300 \\
54098.1606 & I & 9.088500 & 3.271300 \\
54098.1664 & R & 0.387000 & 1.531900 \\
54099.1526 & I & 11.385900 & 3.243100 \\
54109.1355 & R & -0.614700 & 1.248200 \\
54114.1265 & R & 1.599200 & 0.595000 \\
54114.1306 & I & 3.606000 & 1.102200 \\
54351.3521 & R & 0.765700 & 0.548400 \\
54354.3729 & R & 0.087700 & 0.515800 \\
54354.4039 & I & -0.138300 & 0.989800 \\
54360.3409 & R & -0.712600 & 0.523000 \\
54375.3513 & I & 0.856800 & 1.763300 \\
54379.3293 & R & 0.726900 & 0.825300 \\
54381.3157 & R & 0.104500 & 0.665400 \\
54381.3440 & I & 1.156400 & 0.759500 \\
54383.3355 & R & -0.340500 & 0.499000 \\
54383.3510 & I & -2.185400 & 0.636800 \\
54385.3596 & I & 1.284100 & 1.427800 \\
54387.3172 & R & -0.206000 & 1.045700 \\
54387.3467 & I & 0.271700 & 0.957900 \\
54389.3007 & R & -0.700900 & 0.853700 \\
54393.3055 & R & -0.037900 & 0.455300 \\
54409.3036 & R & 0.327100 & 0.553100 \\
54409.3245 & I & 0.275700 & 0.956400 \\
54413.1502 & R & 0.514100 & 0.631800 \\
54415.1310 & R & -0.121700 & 0.447100 \\
54415.1506 & I & 0.477600 & 0.876200 \\
54419.1507 & R & 0.208900 & 0.347700 \\
54419.1736 & I & 0.954800 & 0.680100 \\
54421.1270 & R & 0.499300 & 0.497300 \\
54423.2846 & R & 0.090100 & 0.591900 \\
54435.2168 & R & 0.429100 & 0.777400 \\
54435.2326 & I & -0.909400 & 1.377700 \\
54439.1346 & R & -0.220100 & 0.312400 \\
54439.1491 & I & 0.093700 & 0.660000 \\
54441.1621 & R & -0.529100 & 0.589100 \\
54443.1136 & R & -0.091000 & 0.568600 \\
54443.1282 & I & 1.580900 & 1.059100 \\
54445.1098 & R & 0.018800 & 0.395700 \\
54445.1320 & I & 0.383100 & 0.859100 \\
54447.1844 & R & 0.301500 & 0.370500 \\
54449.1839 & R & 0.586000 & 0.489900 \\
54453.1848 & R & 0.288700 & 1.207900 \\
54464.1561 & R & -0.035100 & 0.493100 \\
54464.1599 & I & 0.047100 & 0.750800 \\
54469.1223 & R & -0.106900 & 0.360700 \\
54469.1293 & I & -0.578400 & 0.725200 \\
\hline \\
\multicolumn{4}{c}{s354}\\
53639.1502 & I & -0.808500 & 0.841700 \\
53643.1373 & R & 1.280900 & 1.020000 \\
53652.0968 & R & -0.039700 & 0.697100 \\
53652.1177 & I & 1.856200 & 0.838200 \\
53654.1020 & R & -0.631800 & 0.629300 \\
53654.1269 & I & 0.245600 & 0.743800 \\
53682.1126 & R & -0.857900 & 0.690200 \\
53682.1310 & I & 0.614200 & 1.964000 \\
53696.1310 & R & 0.382100 & 0.284000 \\
53696.1534 & I & -0.156000 & 0.756500 \\
53700.2486 & R & -0.211100 & 0.414600 \\
53702.1525 & R & 0.287800 & 0.330500 \\
53702.1737 & I & -1.560600 & 0.693800 \\
53708.1290 & R & -0.434900 & 0.429300 \\
53708.1504 & I & -0.282900 & 0.743800 \\
53712.1338 & R & 0.106400 & 0.454500 \\
53712.1548 & I & 0.205700 & 0.963200 \\
53714.0489 & R & -0.386700 & 0.771500 \\
53714.0699 & I & 0.651300 & 1.123500 \\
53728.0685 & R & 0.439400 & 0.495700 \\
53728.0899 & I & -0.065400 & 0.991200 \\
53731.0742 & R & -0.164100 & 0.498600 \\
53731.1018 & I & 0.029400 & 0.880100 \\
53733.0810 & R & 0.552700 & 0.469900 \\
53733.1115 & I & 0.132100 & 0.703300 \\
53738.0875 & R & 0.198400 & 0.420000 \\
53992.3259 & R & -1.984900 & 1.282100 \\
53994.3050 & R & 0.313800 & 0.342000 \\
53994.3441 & I & -0.254600 & 0.822900 \\
54003.2925 & R & 0.161300 & 0.540900 \\
54003.3365 & I & -1.739000 & 1.100900 \\
54006.3250 & R & -0.027900 & 0.493200 \\
54006.3458 & I & 0.717700 & 0.795500 \\
54021.2759 & R & -0.874600 & 0.862300 \\
54021.2976 & I & 0.844600 & 1.939200 \\
54023.3667 & R & -0.453000 & 1.105700 \\
54025.2791 & R & -0.071400 & 0.598000 \\
54029.2969 & R & -0.150500 & 0.513900 \\
54029.3286 & I & -0.643400 & 1.009800 \\
54033.3110 & I & 3.847300 & 2.672300 \\
54039.2968 & R & -0.380100 & 1.033200 \\
54051.1035 & R & 0.158600 & 0.605100 \\
54051.1249 & I & 0.263700 & 1.044400 \\
54055.2231 & R & -0.230500 & 0.705300 \\
54055.2371 & I & -1.776600 & 1.585400 \\
54059.2191 & R & 0.734700 & 0.792500 \\
54059.2447 & R & -0.760800 & 0.730900 \\
54059.2496 & I & -1.114300 & 1.462600 \\
54063.2315 & R & 1.035700 & 0.424400 \\
54063.2632 & I & 1.144600 & 1.128700 \\
54065.2459 & R & 3.310100 & 0.487800 \\
54065.2494 & I & 2.432700 & 1.040500 \\
54069.2437 & R & 2.768900 & 1.007500 \\
54082.1230 & R & 4.673500 & 0.619100 \\
54082.1265 & I & 4.210500 & 0.965500 \\
54086.1061 & R & 6.535600 & 0.431100 \\
54086.1096 & I & 7.265100 & 0.933700 \\
54088.1186 & R & 6.443200 & 0.505500 \\
54090.0965 & R & 5.712400 & 0.387200 \\
54090.1133 & I & 6.935000 & 0.610400 \\
54092.1232 & R & 5.911700 & 0.343900 \\
54092.1267 & I & 7.732900 & 0.646700 \\
54094.1218 & R & 5.442700 & 0.464400 \\
54094.1490 & I & 5.786500 & 0.709500 \\
54095.1164 & R & 6.054800 & 0.753700 \\
54095.1187 & I & 7.707400 & 1.161600 \\
54096.1067 & R & 7.034700 & 1.069300 \\
54096.1347 & I & 7.175500 & 1.624000 \\
54098.1489 & I & 2.632500 & 2.764800 \\
54111.0980 & R & 3.015900 & 0.459200 \\
54111.1171 & I & 6.254500 & 0.748000 \\
54114.0759 & R & 2.251700 & 0.413200 \\
54114.0794 & I & 4.422100 & 1.000900 \\
54351.3338 & R & -0.491500 & 0.478900 \\
54354.3478 & R & -0.710800 & 0.539700 \\
54354.3979 & I & -0.809700 & 0.932500 \\
54360.3218 & R & 0.520400 & 0.901900 \\
54363.3401 & I & 0.468300 & 0.939600 \\
54363.3803 & R & -0.173200 & 0.598300 \\
54375.3079 & R & -0.629200 & 1.129000 \\
54379.2793 & R & 0.881900 & 0.669200 \\
54379.3164 & I & -1.092900 & 1.604400 \\
54381.2740 & R & -0.608400 & 0.525900 \\
54383.2873 & R & 0.156900 & 0.487400 \\
54383.3093 & I & 1.087800 & 0.695000 \\
54387.2696 & R & -1.366100 & 0.611200 \\
54387.3102 & I & 1.826500 & 2.201900 \\
54389.2756 & I & 0.386400 & 1.953900 \\
54391.3188 & R & 0.708300 & 0.926000 \\
54393.2622 & R & -0.269500 & 0.581300 \\
54407.2890 & R & 0.084100 & 0.999400 \\
54409.2439 & R & -0.075400 & 0.413600 \\
54409.2627 & I & -1.062500 & 0.780300 \\
54415.0765 & R & 0.686900 & 0.648500 \\
54415.0920 & I & -0.715900 & 0.938500 \\
54417.0817 & R & 0.347100 & 0.371100 \\
54417.1193 & I & 0.290800 & 0.645700 \\
54419.0655 & R & 0.347200 & 0.443900 \\
54419.0898 & I & 0.584800 & 0.637000 \\
54421.0850 & R & -0.587600 & 0.520400 \\
54423.2497 & R & -0.674800 & 0.641000 \\
54435.1808 & R & -0.176600 & 0.759300 \\
54435.2034 & I & -0.326200 & 1.327000 \\
54439.0999 & R & -0.161900 & 0.364300 \\
54439.1213 & I & -0.567200 & 0.638700 \\
54441.1848 & R & 0.469900 & 0.632800 \\
54451.1068 & R & 0.504200 & 0.842900 \\
54451.1103 & I & 2.161400 & 1.221800 \\
54453.1054 & I & -2.804500 & 2.612700 \\
\hline \\
\multicolumn{4}{c}{s355}\\
53639.1292 & R & -0.399500 & 0.549300 \\
53639.1502 & I & 0.805000 & 0.854400 \\
53643.1373 & R & -0.415400 & 1.020900 \\
53652.0968 & R & -0.923700 & 0.749200 \\
53652.1177 & I & -0.036500 & 0.846400 \\
53654.1020 & R & -0.717200 & 0.613900 \\
53654.1269 & I & 0.536500 & 0.784300 \\
53682.1126 & R & -0.849900 & 0.723800 \\
53682.1310 & I & 1.506300 & 2.026800 \\
53696.1310 & R & 0.065600 & 0.278700 \\
53696.1534 & I & 0.317100 & 0.806200 \\
53700.2486 & R & 0.444900 & 0.428000 \\
53702.1525 & R & 0.215800 & 0.380200 \\
53702.1737 & I & 0.307600 & 0.740500 \\
53708.1290 & R & -0.305500 & 0.466800 \\
53708.1504 & I & 0.027700 & 0.771900 \\
53712.1338 & R & -0.232700 & 0.458900 \\
53712.1548 & I & -0.787000 & 0.938200 \\
53714.0489 & R & -0.823200 & 0.805200 \\
53714.0699 & I & -0.001200 & 1.149600 \\
53728.0685 & R & 0.191800 & 0.565800 \\
53728.0899 & I & -0.367000 & 0.840300 \\
53731.0742 & R & 0.131200 & 0.461000 \\
53731.1018 & I & -0.444100 & 0.876200 \\
53733.0810 & R & -0.056400 & 0.415700 \\
53733.1115 & I & 0.999900 & 0.603100 \\
53738.0875 & R & 0.583400 & 0.419100 \\
53992.3259 & R & -0.835500 & 1.269900 \\
53994.3050 & R & 0.140200 & 0.345400 \\
53994.3441 & I & 0.575900 & 1.001800 \\
54003.2925 & R & -0.097900 & 0.607100 \\
54003.3365 & I & 0.619800 & 1.254000 \\
54006.3250 & R & 0.112500 & 0.471000 \\
54006.3458 & I & -0.286600 & 0.782300 \\
54021.2759 & R & -0.270700 & 0.990800 \\
54021.2976 & I & -2.765700 & 2.029800 \\
54023.3667 & R & 0.565600 & 1.004800 \\
54025.2791 & R & 0.655500 & 0.626400 \\
54025.3049 & I & -1.922800 & 4.801900 \\
54029.2969 & R & -0.113300 & 0.534500 \\
54029.3286 & I & -0.100900 & 1.073700 \\
54033.3110 & I & 6.145500 & 2.903700 \\
54039.2968 & R & -0.605400 & 1.029900 \\
54051.1035 & R & 0.661200 & 0.564800 \\
54051.1249 & I & 0.791800 & 0.916600 \\
54055.2231 & R & 1.854500 & 0.810300 \\
54055.2371 & I & 0.459300 & 1.474800 \\
54059.2191 & R & 0.911000 & 0.864000 \\
54059.2447 & R & 0.044000 & 0.777000 \\
54059.2496 & I & 0.464000 & 1.387000 \\
54063.2315 & R & 0.539200 & 0.430800 \\
54063.2632 & I & -0.886300 & 1.108200 \\
54065.2459 & R & -0.671500 & 0.480500 \\
54065.2494 & I & 1.458000 & 1.003100 \\
54069.2437 & R & 0.393800 & 1.008800 \\
54082.1230 & R & 4.733100 & 0.576000 \\
54082.1265 & I & 6.441700 & 1.007600 \\
54086.1061 & R & 4.603200 & 0.423200 \\
54086.1096 & I & 6.085000 & 0.889200 \\
54088.1186 & R & 5.301800 & 0.458500 \\
54090.0965 & R & 4.081700 & 0.376200 \\
54090.1133 & I & 6.352700 & 0.613000 \\
54092.1232 & R & 4.767900 & 0.332000 \\
54092.1267 & I & 6.117300 & 0.575500 \\
54094.1218 & R & 4.739200 & 0.426200 \\
54094.1490 & I & 5.949000 & 0.651900 \\
54095.1164 & R & 3.195300 & 0.715000 \\
54095.1187 & I & 6.081200 & 1.181100 \\
54096.1067 & R & 2.978400 & 1.084400 \\
54096.1347 & I & 8.278300 & 1.592700 \\
54098.1489 & I & 9.245000 & 2.719000 \\
54111.0980 & R & 0.991200 & 0.431300 \\
54111.1171 & I & 5.154500 & 0.692000 \\
54114.0759 & R & 0.701000 & 0.448000 \\
54114.0794 & I & 4.023300 & 0.949800 \\
54351.3338 & R & -1.265700 & 0.567000 \\
54354.3478 & R & -0.346400 & 0.534700 \\
54354.3979 & I & -0.642400 & 1.042800 \\
54360.3218 & R & 0.265800 & 0.857400 \\
54363.3401 & I & 0.199500 & 0.932700 \\
54363.3803 & R & -0.163300 & 0.560000 \\
54375.3079 & R & 0.099300 & 1.208500 \\
54379.2793 & R & -1.202300 & 0.736700 \\
54379.3164 & I & 0.006700 & 1.777300 \\
54381.2740 & R & -0.266300 & 0.578500 \\
54383.2873 & R & -0.478800 & 0.523600 \\
54383.3093 & I & -0.289400 & 0.759800 \\
54387.2696 & R & 1.693500 & 0.632500 \\
54387.3102 & I & 5.126300 & 2.313900 \\
54389.2756 & I & 2.283900 & 2.147500 \\
54391.3188 & R & 1.247500 & 0.981600 \\
54393.2622 & R & 0.475100 & 0.573600 \\
54407.2890 & R & 0.488800 & 0.924500 \\
54409.2439 & R & 0.273500 & 0.447900 \\
54409.2627 & I & 1.005300 & 0.799100 \\
54415.0765 & R & 0.897800 & 0.612500 \\
54415.0920 & I & -1.475900 & 0.923100 \\
54417.0817 & R & 0.145500 & 0.364900 \\
54417.1193 & I & -0.247200 & 0.659800 \\
54419.0655 & R & 0.363700 & 0.441400 \\
54419.0898 & I & -0.310300 & 0.656200 \\
54421.0850 & R & 0.346000 & 0.542400 \\
54423.2497 & R & 0.103100 & 0.702200 \\
54435.1808 & R & -0.512000 & 0.790600 \\
54435.2034 & I & 1.377900 & 1.497200 \\
54439.0999 & R & 0.058600 & 0.360900 \\
54439.1213 & I & -0.980000 & 0.634400 \\
54441.1848 & R & -0.899200 & 0.595000 \\
54451.1068 & R & -0.857900 & 0.860200 \\
54451.1103 & I & -1.369800 & 1.259400 \\
54453.0891 & R & 0.294400 & 1.611100 \\
54453.1054 & I & -4.855000 & 2.836900 \\
\hline \\
\multicolumn{4}{c}{s370}\\
53641.1615 & R & 0.239200 & 0.576700 \\
53641.1807 & I & -0.172500 & 1.063700 \\
53645.1848 & R & -3.157500 & 1.741300 \\
53649.1665 & R & 0.041700 & 0.758000 \\
53682.1592 & R & -0.463200 & 0.791900 \\
53698.1437 & R & -1.047100 & 0.922800 \\
53704.1615 & R & -0.327900 & 0.356300 \\
53704.1803 & I & -0.016200 & 0.791400 \\
53994.3567 & R & 0.727300 & 1.319200 \\
53994.3971 & I & 0.561600 & 1.057400 \\
54003.3455 & R & -0.552800 & 0.661700 \\
54003.3719 & I & -0.929700 & 1.697600 \\
54006.3807 & R & 1.514300 & 2.188300 \\
54021.3643 & R & -0.873800 & 1.274300 \\
54023.3222 & R & 1.749800 & 0.772600 \\
54027.3636 & R & 0.469700 & 0.796500 \\
54031.3643 & R & 0.219500 & 0.803800 \\
54039.3201 & R & 2.136600 & 0.956200 \\
54057.2725 & R & 1.184100 & 1.109300 \\
54057.2912 & I & 0.170100 & 2.009300 \\
54069.2791 & R & -0.111000 & 0.663300 \\
54084.1522 & R & 9.692500 & 1.177100 \\
54084.1708 & I & 5.687200 & 2.145900 \\
54088.1596 & R & 11.582000 & 0.549400 \\
54092.1611 & R & 13.642000 & 0.398000 \\
54092.1655 & I & 15.238000 & 0.896000 \\
54094.1732 & R & 14.514800 & 0.484200 \\
54094.1767 & I & 15.173900 & 0.862300 \\
54095.1558 & R & 13.133200 & 0.786100 \\
54095.1581 & I & 15.708400 & 1.128100 \\
54096.1741 & R & 15.669600 & 0.976800 \\
54098.1816 & R & 12.607000 & 2.253500 \\
54099.1376 & R & 11.224200 & 2.679900 \\
54099.1400 & I & 15.802300 & 1.866400 \\
54111.1590 & R & 9.358000 & 0.653500 \\
54111.1634 & I & 13.113300 & 1.394800 \\
54113.1382 & R & 8.062100 & 0.531800 \\
54113.1417 & I & 13.294200 & 1.084900 \\
54351.3452 & R & 0.201200 & 0.569700 \\
54354.3658 & R & 0.625800 & 0.549900 \\
54360.3326 & R & 0.595300 & 0.865700 \\
54363.3922 & R & -0.760900 & 0.679600 \\
54363.3957 & I & 0.620700 & 1.301200 \\
54377.3353 & R & 0.962200 & 0.665200 \\
54383.3860 & R & 0.228200 & 1.320800 \\
54389.3042 & R & -0.051600 & 0.943700 \\
54393.3093 & R & -1.160500 & 0.455800 \\
54407.2995 & R & -0.008100 & 0.980000 \\
54407.3192 & I & 0.059500 & 1.196700 \\
54411.3094 & R & 0.192200 & 0.464600 \\
54411.3290 & I & -1.408400 & 1.323100 \\
54417.1516 & I & -0.668700 & 0.888600 \\
54417.1705 & R & 0.508400 & 0.350600 \\
54421.1495 & R & -0.074300 & 0.407100 \\
54423.3057 & R & -0.580200 & 0.842000 \\
54437.2203 & R & 0.728000 & 0.661300 \\
54437.2477 & I & -0.175300 & 0.668200 \\
54439.1837 & R & -0.038700 & 0.549400 \\
54441.1433 & R & 0.379900 & 0.449100 \\
54441.1468 & I & -2.242200 & 1.369200 \\
54443.1207 & R & 0.111300 & 0.618700 \\
54443.1398 & I & 2.648500 & 0.741900 \\
54445.1215 & R & 0.000200 & 0.386700 \\
54445.1437 & I & -1.840700 & 1.227700 \\
54447.1879 & R & 0.422900 & 0.477700 \\
54449.1874 & R & -0.452800 & 0.472200 \\
54453.1889 & R & -0.758500 & 1.236000 \\
54467.1880 & R & 0.337900 & 0.511000 \\
54472.1761 & R & -0.202500 & 0.596200 \\
54474.1894 & R & -1.662600 & 1.171600 \\
\hline \\
\multicolumn{4}{c}{s372}\\
52579.1309 & R & -0.244300 & 0.440900 \\
52579.1413 & I & -0.697200 & 0.687500 \\
52585.1408 & R & 0.431500 & 0.487300 \\
52587.1342 & R & 0.065900 & 0.463000 \\
52587.1440 & I & -0.224400 & 0.602100 \\
52591.1397 & R & 1.209100 & 0.563100 \\
52591.1491 & I & -0.310200 & 1.125200 \\
52591.1555 & I & 0.078900 & 1.108600 \\
52610.1316 & R & 0.386200 & 0.606400 \\
52610.1409 & I & 3.711500 & 1.458300 \\
52622.0567 & R & -1.436500 & 1.054400 \\
52622.0617 & I & -0.499300 & 1.515200 \\
52622.0687 & I & 0.224800 & 1.569600 \\
52932.1094 & R & -0.457900 & 0.499500 \\
52932.1294 & I & 1.169600 & 0.896300 \\
52936.1133 & I & -0.073000 & 1.785800 \\
52942.0985 & R & -0.054800 & 0.570300 \\
52944.0657 & R & -1.444200 & 0.933000 \\
52944.0927 & I & -1.257200 & 1.248500 \\
52960.1166 & R & 0.618200 & 0.586700 \\
52960.1332 & I & 2.002000 & 1.294300 \\
52964.1207 & R & -0.292700 & 0.570300 \\
52964.1372 & I & 1.420700 & 1.306200 \\
52968.0905 & I & -1.571700 & 1.031100 \\
52970.1194 & R & -0.133200 & 0.496900 \\
52970.1364 & I & 1.003700 & 1.024300 \\
52972.1143 & R & 1.130500 & 0.691400 \\
52972.1445 & I & -0.429100 & 1.154000 \\
52974.0707 & R & -0.321100 & 0.541900 \\
52974.0873 & I & -1.453700 & 0.764300 \\
52976.0728 & R & 0.403400 & 0.638000 \\
52976.0926 & I & -2.518000 & 1.009300 \\
52988.1204 & R & 0.452900 & 0.414300 \\
52988.1373 & I & -1.864700 & 1.081200 \\
52992.1478 & R & 0.774600 & 0.538900 \\
52996.1176 & R & 0.372000 & 0.506400 \\
52996.1344 & I & -0.037100 & 0.938900 \\
53002.0869 & R & -0.124600 & 0.665200 \\
53002.0941 & I & -1.044200 & 0.976100 \\
53004.1169 & R & -1.532300 & 1.235200 \\
53268.1751 & R & 0.955600 & 0.753300 \\
53287.1050 & I & -2.266000 & 2.027400 \\
53295.0909 & R & -0.515100 & 0.633900 \\
53295.1075 & I & 0.399500 & 0.885200 \\
53299.0986 & R & 0.147600 & 0.518200 \\
53299.1150 & I & -1.296500 & 0.807200 \\
53321.1001 & R & -0.616800 & 0.515800 \\
53321.1176 & I & -1.868800 & 0.792100 \\
53325.1000 & R & -0.134800 & 0.412700 \\
53325.1166 & I & -0.868900 & 0.744800 \\
53329.1123 & R & 0.181500 & 0.606200 \\
53329.1216 & I & -1.121500 & 0.798600 \\
53344.1300 & R & -0.218800 & 0.599600 \\
53344.1486 & I & 0.880000 & 1.140200 \\
53348.1078 & R & -0.026100 & 0.441600 \\
53348.1251 & I & -0.752800 & 0.799200 \\
53641.1197 & R & -0.869900 & 0.728100 \\
53641.1365 & I & -0.552300 & 1.313500 \\
53649.1072 & R & -0.134400 & 1.018300 \\
53682.1196 & R & -1.076000 & 0.918800 \\
53698.1002 & R & 0.073100 & 0.590500 \\
53698.1168 & I & 0.414100 & 1.222300 \\
53704.1203 & R & 0.129500 & 0.367500 \\
53704.1368 & I & 1.630100 & 0.606900 \\
53706.1100 & R & 0.038700 & 0.410400 \\
53706.1240 & I & 2.231600 & 0.857600 \\
53708.1177 & R & 0.597300 & 0.373400 \\
53708.1325 & I & 0.960200 & 0.848500 \\
53712.1220 & R & -0.442600 & 0.468800 \\
53712.1373 & I & 0.628500 & 0.911300 \\
53714.0384 & R & -1.760900 & 0.812100 \\
53714.0524 & I & 0.352800 & 1.041600 \\
53728.0993 & R & 0.961600 & 0.577900 \\
53728.1165 & I & 0.085700 & 0.853900 \\
53731.1077 & R & -0.388900 & 0.500800 \\
53731.1166 & I & 0.518200 & 0.912100 \\
53733.0654 & R & -0.672400 & 0.434600 \\
53733.0880 & I & 0.972500 & 0.611700 \\
53735.0710 & R & 0.846000 & 0.456700 \\
53738.0710 & R & -0.762800 & 0.443600 \\
53994.2718 & R & 1.141200 & 0.398500 \\
53994.3146 & I & 0.270300 & 0.651400 \\
54003.2749 & R & -0.125900 & 0.576300 \\
54003.3013 & I & -0.573700 & 1.025800 \\
54006.2763 & I & -0.781600 & 0.754500 \\
54006.2822 & R & 0.093900 & 0.481900 \\
54021.3457 & R & 0.585100 & 1.365600 \\
54023.2706 & R & -0.594200 & 0.541700 \\
54023.2879 & I & -1.953500 & 1.424600 \\
54027.2957 & R & 0.666900 & 0.558300 \\
54027.3120 & I & -2.367000 & 1.172800 \\
54031.3102 & R & -0.483100 & 0.486500 \\
54031.3230 & I & -1.027200 & 1.135100 \\
54039.2758 & R & -0.542700 & 1.302000 \\
54053.0901 & R & 0.203000 & 0.445700 \\
54053.1078 & I & -0.679600 & 0.612000 \\
54059.2543 & I & -2.912900 & 1.530900 \\
54063.2350 & R & -0.451000 & 0.455900 \\
54063.2691 & I & 0.357100 & 1.515600 \\
54065.2274 & R & -0.084400 & 0.502200 \\
54065.2601 & I & -2.058300 & 1.213200 \\
54067.2316 & R & 0.771900 & 0.607800 \\
54067.2538 & I & 0.764100 & 1.215700 \\
54069.2226 & R & -0.080900 & 1.170400 \\
54069.2472 & I & -1.425200 & 1.646700 \\
54082.1125 & R & 4.266900 & 0.635700 \\
54082.1431 & I & 4.013700 & 1.608100 \\
54086.0956 & R & 4.968400 & 0.490400 \\
54086.1270 & I & 5.475000 & 1.293500 \\
54088.1151 & R & 4.127100 & 0.462100 \\
54090.0847 & R & 5.370100 & 0.395700 \\
54090.1073 & I & 5.994000 & 0.656400 \\
54092.1127 & R & 4.309200 & 0.400300 \\
54092.1383 & I & 5.792800 & 0.658400 \\
54094.1113 & R & 3.796100 & 0.496900 \\
54094.1311 & I & 5.911400 & 0.917400 \\
54095.0989 & R & 1.984300 & 0.791000 \\
54095.1013 & I & 1.589500 & 1.277000 \\
54096.1207 & R & 3.352500 & 1.200300 \\
54098.1289 & R & -0.002400 & 1.347700 \\
54099.0666 & R & 0.990600 & 1.836600 \\
54099.0689 & I & 2.059900 & 2.854500 \\
54111.1021 & R & 1.975800 & 0.513400 \\
54111.1229 & I & 4.418200 & 0.982400 \\
54113.0886 & R & 2.013600 & 0.752800 \\
54113.0921 & I & 0.987600 & 1.210500 \\
54351.3119 & R & 0.263600 & 0.508600 \\
54351.3749 & I & 0.285700 & 1.179200 \\
54354.3188 & R & -1.135100 & 0.650700 \\
54360.3616 & I & 1.723200 & 1.756400 \\
54377.2716 & R & 0.704600 & 0.523000 \\
54377.2955 & I & 0.672400 & 0.962400 \\
54379.2873 & R & -1.968700 & 1.003500 \\
54379.3224 & I & 0.780600 & 2.109200 \\
54381.2542 & R & 0.103600 & 0.431200 \\
54381.2851 & I & -1.822600 & 1.301600 \\
54383.3233 & R & 0.053700 & 0.405800 \\
54387.2732 & I & -2.964500 & 1.381700 \\
54393.2664 & R & -0.498600 & 0.615600 \\
54407.2482 & R & 0.182200 & 0.705200 \\
54407.2645 & I & 0.603000 & 1.698500 \\
54411.2654 & R & -0.290900 & 0.503600 \\
54411.2818 & I & -0.693200 & 0.893900 \\
54415.1162 & R & 0.546900 & 0.505200 \\
54417.0673 & R & -0.299800 & 0.451300 \\
54417.1010 & I & 0.412100 & 0.826600 \\
54419.0732 & R & 0.015100 & 0.472700 \\
54419.1054 & I & 0.466000 & 0.665100 \\
54421.0976 & R & -0.427900 & 0.513800 \\
54421.1081 & I & 1.514800 & 0.829000 \\
54423.2567 & R & 0.336400 & 0.673400 \\
54423.2671 & I & 0.798400 & 1.403700 \\
54435.2095 & R & -0.142200 & 0.929600 \\
54437.1754 & R & 1.053400 & 0.767200 \\
54437.1949 & I & -0.744200 & 1.304800 \\
54439.1275 & R & 0.080000 & 0.399600 \\
54441.0795 & R & 0.062800 & 0.482400 \\
54441.1054 & I & 0.031300 & 0.837200 \\
54443.0908 & R & -0.369500 & 0.735400 \\
54443.1075 & I & 0.283900 & 1.012100 \\
54445.0878 & R & 0.458100 & 0.420400 \\
54445.1040 & I & -0.955800 & 0.910100 \\
54447.1151 & R & -0.350300 & 0.417900 \\
54449.1024 & R & 0.276800 & 0.530800 \\
54449.1061 & I & 0.914600 & 0.772600 \\
54451.1161 & R & 0.440600 & 0.808500 \\
54451.1196 & I & -0.562500 & 1.351000 \\
54453.1150 & I & 1.150900 & 2.397500 \\
54464.0805 & R & 0.169800 & 0.527400 \\
54464.0842 & I & 0.246800 & 0.888400 \\
54467.1038 & R & 0.120000 & 0.421500 \\
54467.1251 & I & -0.346700 & 0.942900 \\
54469.1023 & R & -0.233300 & 0.375600 \\
54472.0885 & R & 0.072000 & 0.462100 \\
54472.1218 & I & -0.610700 & 1.024600 \\
54474.1164 & R & -0.339700 & 0.582300 \\
\hline \\
\multicolumn{4}{c}{s373}\\
53641.1271 & R & -0.269600 & 0.812800 \\
53641.1483 & I & -0.971200 & 1.313300 \\
53649.1220 & R & -0.880500 & 0.820900 \\
53649.1466 & I & 2.377700 & 1.974300 \\
53652.0858 & R & -0.447400 & 0.853800 \\
53652.1003 & I & 0.973600 & 1.087600 \\
53654.0864 & R & 1.031800 & 0.661900 \\
53654.1094 & I & -0.171500 & 0.995100 \\
53682.1268 & R & -1.123400 & 1.201700 \\
53698.1074 & R & -0.313100 & 0.805700 \\
53698.1286 & I & 0.104700 & 1.487300 \\
53704.1274 & R & 0.789400 & 0.321100 \\
53704.1484 & I & -0.124700 & 0.542900 \\
53706.1135 & R & -0.138400 & 0.324900 \\
53706.1298 & I & -0.040900 & 0.761300 \\
53708.1215 & R & 0.249400 & 0.356500 \\
53708.1386 & I & -0.720800 & 0.780600 \\
53712.1266 & R & -0.588500 & 0.461000 \\
53712.1432 & I & 0.728000 & 0.758400 \\
53714.0419 & R & 0.627600 & 0.735700 \\
53714.0582 & I & -0.716700 & 1.067500 \\
53728.1070 & R & -0.438600 & 0.575800 \\
53728.1282 & I & -0.325800 & 0.855300 \\
53731.1112 & R & 0.721400 & 0.465400 \\
53731.1224 & I & -1.564300 & 0.771500 \\
53733.0695 & R & -0.445000 & 0.376900 \\
53733.0938 & I & 0.169400 & 0.616600 \\
53738.0840 & R & -0.428800 & 0.405200 \\
53992.3150 & R & -0.191900 & 1.150100 \\
53994.2946 & R & -0.182700 & 0.371600 \\
53994.3263 & I & -1.275200 & 0.783500 \\
54003.2819 & R & -0.125200 & 0.585600 \\
54003.3205 & I & 0.197200 & 1.063800 \\
54006.3130 & R & 0.001900 & 0.449600 \\
54006.3291 & I & -0.752000 & 0.836200 \\
54021.3528 & R & 0.887300 & 1.087700 \\
54023.2781 & R & 0.625400 & 0.600600 \\
54023.3001 & I & -0.796000 & 1.229900 \\
54025.2827 & R & 0.082600 & 0.649900 \\
54027.3027 & R & 0.354800 & 0.489100 \\
54027.3236 & I & 0.735600 & 1.132400 \\
54039.2863 & R & -1.484800 & 0.876000 \\
54053.0972 & R & 0.730700 & 0.383500 \\
54053.1196 & I & 0.462700 & 0.523800 \\
54057.2382 & R & -0.331400 & 1.154000 \\
54059.2331 & R & -0.888800 & 0.973500 \\
54059.2694 & I & -0.314100 & 1.755100 \\
54063.2462 & R & -0.401200 & 0.479400 \\
54063.2807 & I & -2.746600 & 1.156600 \\
54065.2309 & R & 0.072500 & 0.545200 \\
54065.2678 & I & 0.947300 & 1.201700 \\
54067.2351 & R & -0.007200 & 0.666100 \\
54067.2598 & I & 1.122500 & 1.243300 \\
54069.2296 & R & 1.070300 & 1.223900 \\
54069.2649 & I & 0.770900 & 1.356600 \\
54082.1159 & R & 4.195400 & 0.587300 \\
54082.1376 & I & 3.654800 & 1.183700 \\
54086.0991 & R & 5.593900 & 0.452600 \\
54086.1212 & I & 4.984800 & 1.035700 \\
54088.1221 & R & 4.593500 & 0.439000 \\
54090.0885 & R & 5.179300 & 0.354400 \\
54090.1252 & I & 5.850100 & 0.656100 \\
54092.1162 & R & 4.586700 & 0.383300 \\
54092.1441 & I & 6.320000 & 0.651700 \\
54094.1369 & I & 4.492500 & 0.836300 \\
54096.1277 & R & 4.570400 & 1.139600 \\
54096.1405 & I & 5.740500 & 1.915300 \\
54098.1396 & R & 4.059200 & 1.764700 \\
54098.1431 & I & 3.097500 & 2.778800 \\
54099.0725 & R & 3.722500 & 1.806600 \\
54099.0748 & I & 0.913900 & 2.357200 \\
54111.1092 & R & 1.797300 & 0.538100 \\
54111.1350 & I & 3.471000 & 1.074600 \\
54113.1116 & R & 1.427900 & 0.536900 \\
54113.1151 & I & 4.295600 & 0.822400 \\
54114.0979 & R & 1.061700 & 1.018700 \\
54114.1002 & I & 3.780800 & 1.541500 \\
54351.3191 & R & 0.186800 & 0.593500 \\
54351.3897 & I & -0.889400 & 1.145800 \\
54354.3260 & R & -0.249700 & 0.545200 \\
54360.3070 & R & -0.626900 & 0.859300 \\
54363.3696 & R & -0.219200 & 0.633200 \\
54377.3072 & I & 0.714400 & 0.985200 \\
54381.2619 & R & 0.501900 & 0.444500 \\
54381.2971 & I & -1.389000 & 0.860200 \\
54383.3304 & R & 0.859700 & 0.568900 \\
54387.2589 & R & -0.441400 & 0.587700 \\
54387.2850 & I & -4.483600 & 2.546300 \\
54393.2927 & R & 0.103200 & 0.527300 \\
54407.2552 & R & -0.649500 & 0.742900 \\
54407.2762 & I & -1.616200 & 1.929700 \\
54409.2865 & R & 0.110200 & 0.452200 \\
54409.2937 & I & 0.911900 & 1.019300 \\
54411.2724 & R & -0.007100 & 0.452300 \\
54411.2937 & I & 0.931200 & 0.802100 \\
54413.1338 & R & 0.789500 & 0.663800 \\
54417.0745 & R & -0.038300 & 0.412400 \\
54417.1127 & I & -0.024200 & 0.634200 \\
54419.0809 & R & -0.162300 & 0.414400 \\
54419.1173 & I & -0.103700 & 0.556200 \\
54421.1153 & I & 1.418900 & 0.802900 \\
54423.2636 & R & 0.140300 & 0.624200 \\
54423.2730 & I & 0.737100 & 1.193900 \\
54437.1824 & R & -0.579300 & 0.631900 \\
54437.2067 & I & -1.444800 & 1.216700 \\
54439.1311 & R & -0.574600 & 0.421100 \\
54441.0866 & R & -0.162900 & 0.414700 \\
54441.1171 & I & -1.005500 & 1.098200 \\
54445.1861 & R & 0.584800 & 0.826000 \\
54447.1552 & R & 0.182500 & 0.463600 \\
54447.1590 & I & 1.733400 & 0.933400 \\
54449.1406 & R & -0.901700 & 0.407500 \\
54449.1441 & I & 0.518000 & 0.812100 \\
54451.1447 & R & 1.048300 & 0.883800 \\
54453.1503 & I & -3.997800 & 2.060800 \\
54464.0994 & R & -0.017400 & 0.393900 \\
54464.1029 & I & 0.683800 & 0.697500 \\
54467.1110 & R & 0.568800 & 0.432200 \\
54469.1093 & R & 0.200900 & 0.347100 \\
54469.1165 & I & -0.095300 & 0.673900 \\
54472.0955 & R & -0.479100 & 0.481000 \\
\hline \\
\multicolumn{4}{c}{s374}\\
53641.1545 & R & -0.002200 & 0.574200 \\
53641.1687 & I & -2.559800 & 1.112700 \\
53649.1559 & R & 1.429000 & 1.420300 \\
53652.1235 & I & -0.040600 & 0.869500 \\
53652.1400 & R & -0.315000 & 0.565300 \\
53654.1389 & R & 1.122700 & 0.536800 \\
53654.1685 & I & -1.507600 & 0.804900 \\
53682.1521 & R & -1.068100 & 0.867200 \\
53698.1344 & R & 0.542200 & 0.911700 \\
53698.1507 & I & -0.633100 & 1.675000 \\
53700.2594 & R & 0.021000 & 0.409900 \\
53704.1543 & R & 0.128600 & 0.293300 \\
53704.1686 & I & -2.916600 & 0.615500 \\
53994.3532 & R & 0.062100 & 0.460600 \\
53994.3913 & I & -1.096800 & 0.824800 \\
54003.3419 & R & 0.430000 & 0.598900 \\
54003.3667 & I & 0.393800 & 1.199900 \\
54006.2657 & R & -0.264000 & 0.417200 \\
54006.2692 & I & 1.046200 & 0.752100 \\
54021.3564 & R & -1.119100 & 1.245200 \\
54023.3149 & R & 0.372100 & 0.890000 \\
54023.3299 & I & 0.116300 & 1.229000 \\
54027.3334 & I & 0.258700 & 1.036900 \\
54027.3566 & R & 0.246100 & 0.654800 \\
54031.3678 & R & -0.544900 & 0.804600 \\
54037.3196 & I & -1.136500 & 1.125300 \\
54037.3375 & R & -0.478300 & 0.773800 \\
54039.3418 & R & 0.571200 & 0.786000 \\
54053.1401 & R & -0.169200 & 0.323400 \\
54053.1542 & I & -0.234200 & 0.603700 \\
54055.3092 & R & 0.315400 & 0.919100 \\
54057.2655 & R & 1.646200 & 1.038900 \\
54057.2795 & I & -0.704700 & 1.802700 \\
54059.2965 & R & -0.100200 & 0.744800 \\
54059.3147 & I & -0.653700 & 2.186700 \\
54063.2979 & R & 0.052900 & 0.568300 \\
54063.3073 & I & -0.241400 & 1.005200 \\
54065.2898 & R & -0.732400 & 0.588800 \\
54065.3017 & I & 1.073900 & 1.120500 \\
54067.2846 & R & 1.093500 & 0.624100 \\
54067.3095 & I & -0.900800 & 1.667900 \\
54069.2721 & R & -0.152100 & 0.541700 \\
54069.3003 & I & 0.577500 & 1.200100 \\
54084.1452 & R & 3.243500 & 1.145700 \\
54084.1592 & I & 1.734500 & 2.033300 \\
54086.1507 & R & 3.372300 & 0.700100 \\
54088.1527 & R & 3.534200 & 0.388000 \\
54088.1724 & I & 6.173900 & 0.963900 \\
54090.1358 & R & 2.933200 & 0.307000 \\
54090.1486 & I & 5.514500 & 0.730300 \\
54092.1576 & R & 3.725000 & 0.339400 \\
54092.1777 & I & 6.216200 & 0.679100 \\
54094.1682 & R & 3.149700 & 0.475600 \\
54094.1885 & I & 5.495100 & 0.872600 \\
54095.1382 & R & 3.628200 & 0.768200 \\
54095.1406 & I & 3.479200 & 1.265500 \\
54096.1811 & R & 2.698500 & 0.988200 \\
54098.1886 & R & -0.800000 & 2.264700 \\
54111.1548 & R & 1.106700 & 0.593700 \\
54112.1654 & I & 7.548500 & 1.676900 \\
54113.1343 & R & 1.569800 & 0.437600 \\
54114.1413 & R & 0.739100 & 0.838400 \\
54114.1437 & I & 2.932000 & 1.456800 \\
54351.3373 & R & -0.527100 & 0.529900 \\
54354.3523 & R & -1.651400 & 0.596200 \\
54357.3282 & I & 1.527900 & 1.600200 \\
54360.3254 & R & -0.401400 & 0.927100 \\
54363.3460 & I & 1.315200 & 0.990500 \\
54363.3839 & R & 0.258800 & 0.640300 \\
54377.3282 & R & 1.104000 & 0.639200 \\
54381.3367 & R & 0.518500 & 0.418800 \\
54381.3685 & I & -0.133500 & 1.227800 \\
54383.3785 & R & 0.485900 & 0.952900 \\
54389.3530 & I & -2.344800 & 2.173400 \\
54393.3256 & R & 0.006500 & 0.540100 \\
54407.2925 & R & 0.468900 & 0.962000 \\
54407.3076 & I & -0.243800 & 1.641800 \\
54409.3001 & R & -0.530200 & 0.508200 \\
54409.3187 & I & -0.278000 & 0.893200 \\
54411.3021 & R & 0.041700 & 0.419400 \\
54411.3168 & I & -0.633800 & 0.897400 \\
54415.1747 & R & -0.243100 & 0.573700 \\
54417.1384 & I & -0.899800 & 0.664300 \\
54417.1632 & R & 0.473100 & 0.331300 \\
54419.1294 & I & 1.273400 & 0.650500 \\
54419.1623 & R & -0.481500 & 0.356700 \\
54421.1425 & R & -0.392100 & 0.443600 \\
54421.1745 & I & 0.680800 & 0.523100 \\
54423.2986 & R & -0.860400 & 0.669000 \\
54437.2127 & R & 0.958500 & 0.668800 \\
54437.2361 & I & 0.741400 & 1.597100 \\
54439.1802 & R & -0.120100 & 0.632300 \\
54441.1234 & R & 0.590300 & 0.592600 \\
54441.1273 & I & -0.049900 & 0.936600 \\
54443.1245 & R & -0.621700 & 0.616900 \\
54443.1456 & I & 0.554600 & 1.057900 \\
54445.1250 & R & 0.050800 & 0.481500 \\
54445.1495 & I & 0.616800 & 1.006000 \\
54447.1658 & R & 0.041700 & 0.422900 \\
54447.1693 & I & -0.912600 & 0.840400 \\
54449.1502 & R & -0.687200 & 0.610900 \\
54449.1548 & R & -0.180500 & 0.429000 \\
54449.1587 & I & 0.365900 & 0.851700 \\
54451.1666 & R & -0.517800 & 1.047700 \\
54451.1701 & I & 1.109100 & 1.525700 \\
54453.1660 & R & 0.072000 & 1.396900 \\
54467.1915 & R & -0.370800 & 0.461400 \\
54472.1835 & R & 1.423000 & 0.601400 \\
54474.1965 & R & -0.325900 & 1.413200 \\
\hline \\
\multicolumn{4}{c}{s375}\\
53641.1163 & R & 0.218900 & 0.785400 \\
53641.1307 & I & 1.151300 & 1.384900 \\
53649.1142 & R & 0.851600 & 1.225400 \\
53654.1059 & R & -0.615700 & 0.641600 \\
53654.1328 & I & -1.460200 & 0.836700 \\
53682.1161 & R & 0.978200 & 0.907900 \\
53698.0967 & R & 0.333800 & 0.509600 \\
53698.1110 & I & -1.004000 & 1.530700 \\
53704.1168 & R & 0.384200 & 0.362000 \\
53704.1309 & I & 0.970000 & 0.670000 \\
53728.0958 & R & -0.140900 & 0.517700 \\
53728.1107 & I & -2.171200 & 0.904600 \\
53733.0845 & R & -0.219800 & 0.382000 \\
53733.1173 & I & -0.082100 & 0.848700 \\
53735.0676 & R & -0.268900 & 0.380600 \\
53994.2683 & R & -0.260700 & 0.378200 \\
53994.3086 & I & -0.406400 & 0.635000 \\
54003.2714 & R & 0.590800 & 0.578600 \\
54003.2959 & I & -0.120100 & 0.840600 \\
54021.3422 & R & -1.928600 & 1.104600 \\
54023.2669 & R & -0.357000 & 0.743600 \\
54023.2818 & I & -1.064600 & 1.086500 \\
54027.2922 & R & -0.115500 & 0.471300 \\
54027.3061 & I & 0.328500 & 1.003500 \\
54031.3067 & R & -0.359200 & 0.561400 \\
54031.3172 & I & 0.986100 & 1.018100 \\
54037.2804 & I & -1.384200 & 1.157700 \\
54037.2922 & R & -0.206600 & 0.655100 \\
54039.2723 & R & 0.649500 & 1.043800 \\
54039.3003 & I & 1.286500 & 1.933800 \\
54053.0864 & R & -0.591200 & 0.516800 \\
54053.1011 & I & -0.206900 & 0.614500 \\
54059.2366 & R & -0.860800 & 0.901200 \\
54059.2636 & I & -1.030200 & 1.576400 \\
54063.2496 & R & -0.729000 & 0.473500 \\
54063.2749 & I & -1.394900 & 1.329800 \\
54065.2239 & R & -0.390500 & 0.490100 \\
54065.2541 & I & 0.952800 & 1.024200 \\
54067.2281 & R & -0.982000 & 0.571600 \\
54067.2480 & I & 0.082300 & 1.133000 \\
54069.2191 & R & -2.305200 & 1.124500 \\
54084.1063 & R & 3.925500 & 1.740700 \\
54084.1276 & I & 6.524300 & 2.645200 \\
54088.1256 & R & 6.545500 & 0.483400 \\
54088.1291 & I & 9.482300 & 0.789100 \\
54090.1038 & R & 7.873900 & 0.348700 \\
54090.1822 & I & 7.338400 & 1.228600 \\
54092.1088 & R & 8.720000 & 0.355300 \\
54092.1325 & I & 9.669200 & 0.622200 \\
54094.1078 & R & 10.178200 & 0.489900 \\
54094.1253 & I & 11.670800 & 0.889500 \\
54096.1242 & R & 10.614200 & 1.033800 \\
54096.1463 & I & 11.818900 & 1.855800 \\
54098.1326 & R & 10.364400 & 1.318200 \\
54099.0608 & R & 10.216000 & 1.766100 \\
54099.0631 & I & 9.225500 & 2.246300 \\
54111.1055 & R & 9.394300 & 0.710700 \\
54111.1287 & I & 13.211200 & 1.169400 \\
54113.0980 & R & 8.311400 & 0.585300 \\
54113.1015 & I & 12.233800 & 1.199200 \\
54114.0853 & R & 8.356500 & 0.742200 \\
54114.0881 & I & 13.261300 & 1.372100 \\
54351.3084 & R & 1.220300 & 0.761100 \\
54351.3691 & I & 0.415600 & 0.990300 \\
54354.3153 & R & 0.169500 & 0.726500 \\
54357.3527 & R & -1.890800 & 0.944400 \\
54360.3555 & I & 1.224400 & 1.181500 \\
54363.3616 & R & 0.510400 & 0.664600 \\
54377.2681 & R & 1.159500 & 0.540100 \\
54377.2896 & I & -2.417400 & 0.960500 \\
54379.2835 & R & 0.491800 & 0.762500 \\
54381.2504 & R & -0.155800 & 0.438700 \\
54381.2777 & I & 0.783900 & 0.839100 \\
54383.3196 & R & -0.053300 & 0.555000 \\
54393.2886 & R & -0.085700 & 0.589200 \\
54407.2437 & R & -0.842200 & 0.662700 \\
54407.2587 & I & -0.737700 & 1.504600 \\
54409.2900 & R & -0.218900 & 0.588400 \\
54411.2689 & R & -0.277100 & 0.412700 \\
54411.2878 & I & -0.035600 & 0.786300 \\
54415.1234 & R & 0.875800 & 0.419300 \\
54417.0638 & R & 0.023600 & 0.405800 \\
54417.0949 & I & 1.036200 & 0.795600 \\
54421.0941 & R & -0.643600 & 0.474800 \\
54423.2532 & R & 0.359600 & 0.636300 \\
54437.1719 & R & -1.174100 & 0.665400 \\
54437.1859 & I & 0.866400 & 1.269700 \\
54441.0760 & R & -0.403200 & 0.432400 \\
54441.0938 & I & 0.779700 & 0.879600 \\
\hline \\
\multicolumn{4}{c}{s377}\\
53639.0808 & R & -0.185000 & 0.791200 \\
53639.0948 & I & -0.096600 & 0.905200 \\
53649.0801 & R & -0.304000 & 0.684800 \\
53649.1012 & I & 1.683100 & 1.490700 \\
53652.0493 & R & 0.429500 & 1.069400 \\
53652.0659 & I & 0.440900 & 1.491800 \\
53654.0476 & R & 0.481000 & 0.735600 \\
53654.0685 & I & 0.769200 & 0.941800 \\
53682.0670 & R & 0.310400 & 0.822700 \\
53682.0959 & I & -1.336400 & 1.495500 \\
53696.0741 & R & 0.561000 & 0.347000 \\
53696.0881 & I & -0.309600 & 0.566900 \\
53702.0986 & R & -0.612300 & 0.379400 \\
53702.1127 & I & -0.806400 & 0.776800 \\
53992.2930 & R & 0.509900 & 1.076200 \\
53994.2126 & R & -0.280800 & 0.522800 \\
53994.2465 & I & 1.353600 & 0.640500 \\
54003.2200 & R & -1.196200 & 0.802600 \\
54003.2546 & I & -1.246600 & 1.513100 \\
54006.2473 & R & -0.281300 & 0.455100 \\
54006.2508 & I & 0.360200 & 0.927200 \\
54021.2260 & R & -1.022100 & 0.869300 \\
54021.2417 & I & -0.376600 & 1.425600 \\
54025.2216 & R & -1.323100 & 0.870600 \\
54025.2447 & I & -1.463300 & 0.895200 \\
54029.2328 & R & -0.260500 & 0.670600 \\
54029.2502 & I & -0.522400 & 1.097200 \\
54031.2409 & R & -0.803400 & 0.512400 \\
54031.2702 & I & 1.106600 & 1.131300 \\
54033.2158 & R & 0.320900 & 1.632900 \\
54033.2418 & I & 1.167800 & 1.859700 \\
54037.2333 & R & -0.500300 & 0.652200 \\
54037.2564 & I & -3.648100 & 1.372900 \\
54039.2248 & R & -0.951400 & 0.841900 \\
54039.2459 & I & -3.630500 & 1.359600 \\
54051.0400 & R & -0.436700 & 0.682000 \\
54051.0591 & I & 0.572800 & 1.163500 \\
54055.1888 & R & -1.028400 & 0.750100 \\
54055.2041 & I & -0.176000 & 1.649800 \\
54069.1944 & R & 9.999100 & 1.765800 \\
54084.0600 & R & 16.210800 & 1.083500 \\
54084.0748 & I & 24.837800 & 1.558900 \\
54088.0645 & R & 17.613200 & 0.505700 \\
54088.0854 & I & 24.053200 & 1.063100 \\
54090.0577 & R & 17.505400 & 0.379600 \\
54094.0617 & R & 15.217400 & 0.564400 \\
54094.0862 & I & 24.551200 & 1.119000 \\
54095.0822 & R & 14.012400 & 0.851600 \\
54095.0846 & I & 19.317200 & 1.457200 \\
54096.0491 & R & 15.129100 & 0.780500 \\
54096.0761 & I & 22.931400 & 1.952600 \\
54098.0391 & I & 20.724800 & 2.077000 \\
54098.0449 & R & 12.133600 & 1.538200 \\
54112.0580 & R & 5.413900 & 0.922500 \\
54114.0587 & R & 4.295300 & 0.714300 \\
54114.0615 & I & 14.783100 & 1.427400 \\
54351.2877 & R & -0.283700 & 0.541600 \\
54354.3004 & R & 0.143500 & 0.604100 \\
54357.2914 & I & -0.242600 & 1.103100 \\
54379.2247 & I & -1.361200 & 1.257100 \\
54381.2171 & R & 0.585400 & 0.510200 \\
54383.2045 & R & -0.256600 & 0.593100 \\
54383.2448 & I & 0.288800 & 1.082100 \\
54389.2013 & R & -0.776100 & 0.789600 \\
54407.2366 & R & -0.694800 & 0.849100 \\
54409.2135 & I & 0.760500 & 0.890800 \\
54415.0327 & R & -0.594800 & 0.656300 \\
54415.0466 & I & -0.462900 & 1.014600 \\
54417.0349 & R & 0.780300 & 0.494700 \\
54417.0519 & I & 1.037500 & 0.872600 \\
54419.0331 & R & 0.306800 & 0.467000 \\
54419.0371 & I & -0.764500 & 0.719900 \\
54421.0260 & R & -0.284900 & 0.617300 \\
54421.0674 & I & 1.308100 & 0.679400 \\
54423.1294 & R & -0.586700 & 0.682700 \\
54423.2267 & I & -1.054200 & 1.543100 \\
54435.1148 & R & -0.829400 & 0.757200 \\
54435.1291 & I & 1.147900 & 1.662100 \\
54439.0337 & R & -0.720200 & 1.184200 \\
54439.0495 & I & -0.288700 & 0.804100 \\
54451.0407 & R & 0.770900 & 0.962000 \\
54451.0517 & I & -1.719200 & 1.514300 \\
\hline \\
\multicolumn{4}{c}{s379}\\
53268.0929 & R & 0.208900 & 1.377800 \\
53268.1247 & I & -0.276600 & 1.524100 \\
53287.0499 & R & -1.149600 & 1.156000 \\
53287.0673 & I & 2.526200 & 2.192100 \\
53291.0485 & R & -0.182400 & 1.076000 \\
53295.0531 & R & 0.483000 & 0.644900 \\
53295.0695 & I & 1.549100 & 1.384100 \\
53299.0576 & R & -1.002100 & 0.694300 \\
53299.0772 & I & -1.611900 & 1.136000 \\
53321.0589 & R & -0.975600 & 0.556500 \\
53321.0770 & I & -2.293600 & 1.689900 \\
53325.0620 & R & 0.166000 & 0.470200 \\
53325.0785 & I & -0.621200 & 1.111600 \\
53331.1198 & R & -1.273300 & 1.635900 \\
53331.1377 & I & -7.100400 & 2.916000 \\
53344.0872 & R & 1.407800 & 0.523900 \\
53344.1084 & I & 0.212900 & 1.582900 \\
53348.0698 & R & 1.359700 & 0.464800 \\
53348.0864 & I & -7.225300 & 1.362900 \\
53641.0816 & R & -0.730200 & 2.256500 \\
53641.0981 & I & 0.653600 & 2.106800 \\
53649.0725 & R & -1.134900 & 0.818900 \\
53649.0895 & I & 2.324600 & 1.566400 \\
53652.0458 & R & -0.547500 & 1.197300 \\
53652.0601 & I & 0.270200 & 1.901900 \\
53654.0440 & R & 0.211200 & 0.881900 \\
53654.0627 & I & -0.862900 & 1.546800 \\
53682.0851 & R & -3.148900 & 1.067300 \\
53698.0615 & R & -0.217900 & 0.783400 \\
53698.0788 & I & 4.381800 & 1.881000 \\
53700.1533 & R & 0.511400 & 0.582700 \\
53704.0828 & R & 0.688900 & 0.421800 \\
53704.0992 & I & -0.565900 & 1.115500 \\
53994.2018 & R & -0.578200 & 0.614000 \\
53994.2289 & I & 0.924800 & 1.071500 \\
54003.1999 & R & 1.014700 & 0.535800 \\
54003.2384 & I & -0.303400 & 1.761200 \\
54023.2263 & R & 0.455400 & 0.920800 \\
54023.2442 & I & -1.052400 & 1.362700 \\
54027.2440 & R & -1.267900 & 0.846600 \\
54027.2638 & I & 0.140000 & 1.311800 \\
54031.2268 & R & 0.289000 & 0.640000 \\
54031.2586 & I & 0.401200 & 1.328700 \\
54039.2098 & R & -1.630100 & 0.978100 \\
54053.0393 & R & -1.179800 & 0.504500 \\
54053.0571 & I & 1.277100 & 0.983700 \\
54069.1839 & R & -3.753500 & 1.638800 \\
54082.0736 & R & 0.651200 & 0.602000 \\
54082.0956 & I & -2.288800 & 1.597300 \\
54086.0568 & R & 8.569800 & 0.528500 \\
54086.0789 & I & 9.286200 & 1.710900 \\
54090.0505 & R & 24.672800 & 0.437000 \\
54090.0710 & I & 30.826200 & 1.111400 \\
54092.0526 & R & 34.127700 & 0.456800 \\
54094.0545 & R & 44.877100 & 0.696800 \\
54094.0745 & I & 52.963300 & 1.404300 \\
54095.0692 & R & 44.481300 & 1.058700 \\
54095.0715 & I & 52.004600 & 1.737300 \\
54096.0879 & I & 55.113800 & 2.733100 \\
54096.0937 & R & 52.391700 & 2.264000 \\
54098.0484 & R & 54.562300 & 1.964900 \\
54098.0523 & I & 51.567800 & 2.745500 \\
54109.0530 & R & 52.236400 & 2.658600 \\
54109.0691 & R & 67.255700 & 2.170700 \\
54111.0791 & I & 56.884100 & 1.859100 \\
54112.0454 & R & 51.910100 & 2.324800 \\
54112.0477 & R & 52.400800 & 1.173900 \\
54112.0514 & I & 50.381900 & 2.267200 \\
54114.0525 & R & 46.969200 & 0.771100 \\
54114.0550 & I & 41.437600 & 1.676300 \\
54351.2773 & R & -0.530300 & 0.482300 \\
54354.2895 & R & -0.185300 & 0.665200 \\
54357.2699 & I & 1.990800 & 1.433500 \\
54360.2687 & R & 0.121700 & 1.218500 \\
54363.2826 & I & -3.771000 & 3.981800 \\
54377.2119 & R & 0.827000 & 0.591300 \\
54381.2009 & R & -1.253900 & 0.580800 \\
54389.2050 & R & -0.400400 & 0.802300 \\
54407.2011 & R & 1.879900 & 0.776200 \\
54411.2030 & R & -0.060600 & 0.463500 \\
54411.2228 & I & 1.301000 & 1.193600 \\
54417.0313 & R & -0.971600 & 0.610800 \\
54417.0420 & I & -0.729300 & 1.284800 \\
54419.0288 & R & -0.503500 & 0.575900 \\
54419.0530 & I & -0.083800 & 1.151600 \\
54421.0473 & R & 0.414900 & 0.582000 \\
54423.2032 & R & -3.085500 & 1.041900 \\
54423.2148 & I & 0.163200 & 2.945600 \\
54435.1526 & R & 0.402300 & 0.938200 \\
54437.1380 & R & 0.580800 & 0.663500 \\
54437.1544 & I & -2.356000 & 1.792900 \\
54439.0748 & R & -0.227100 & 0.582400 \\
54441.0423 & R & 0.112000 & 0.612300 \\
54441.0699 & I & 0.091700 & 1.125200 \\
54451.0576 & R & -1.506600 & 1.258300 \\
\hline \\
\multicolumn{4}{c}{s380}\\
53639.1222 & R & -0.672400 & 0.686500 \\
53639.1385 & I & 0.145900 & 0.918000 \\
53643.1302 & R & -0.550300 & 0.838400 \\
53649.2279 & R & 1.370100 & 1.373800 \\
53682.1056 & R & 1.054300 & 1.064200 \\
53696.1235 & R & 0.350900 & 0.365600 \\
53696.1418 & I & 0.486400 & 0.593700 \\
53700.2331 & R & -0.225500 & 0.451000 \\
53702.1454 & R & 0.693300 & 0.332000 \\
53702.1619 & I & -0.068900 & 0.661100 \\
53728.0612 & R & -0.100200 & 0.586400 \\
53728.0780 & I & 1.830300 & 1.011100 \\
53731.0668 & R & -0.540600 & 0.412400 \\
53731.0835 & I & -1.877300 & 0.958700 \\
53733.0765 & R & 0.801100 & 0.427000 \\
53733.1054 & I & -0.329000 & 0.786200 \\
54006.3176 & R & 0.144700 & 0.484100 \\
54006.3343 & I & 0.910100 & 0.826500 \\
54021.2689 & R & -0.850600 & 1.030600 \\
54021.2852 & I & -1.121000 & 1.520300 \\
54023.3582 & R & -0.017900 & 0.873100 \\
54025.2721 & R & 0.532200 & 0.670600 \\
54025.2922 & I & 1.888400 & 1.659700 \\
54029.2893 & R & 0.474500 & 0.616600 \\
54029.3160 & I & -0.947800 & 0.939600 \\
54033.2816 & R & 0.951800 & 1.305100 \\
54039.2898 & R & 2.058900 & 0.968400 \\
54051.0962 & R & 0.973200 & 0.607300 \\
54051.1132 & I & -0.214400 & 0.992000 \\
54055.2336 & R & 0.684000 & 0.888000 \\
54055.2547 & I & 0.123700 & 1.632800 \\
54059.2401 & R & -0.334300 & 0.787800 \\
54059.2740 & I & 1.548000 & 1.782200 \\
54063.2533 & R & 0.637200 & 0.512400 \\
54063.2574 & I & 0.274000 & 1.005400 \\
54065.2424 & R & -0.895800 & 0.443800 \\
54065.2773 & I & -2.468200 & 1.205800 \\
54067.2445 & R & 0.291400 & 0.699200 \\
54067.2714 & I & -1.622200 & 1.189900 \\
54069.2367 & R & 1.283500 & 1.075300 \\
54069.2589 & I & -0.760800 & 1.339600 \\
54082.1195 & R & 1.705600 & 0.660300 \\
54082.1320 & I & 4.193900 & 1.246700 \\
54086.1026 & R & 2.294500 & 0.428100 \\
54086.1154 & I & 1.752500 & 0.874600 \\
54090.0925 & R & 3.493400 & 0.375200 \\
54090.1193 & I & 6.310400 & 0.673400 \\
54092.1197 & R & 4.170100 & 0.370100 \\
54094.1183 & R & 4.241300 & 0.489700 \\
54094.1432 & I & 6.701600 & 0.692500 \\
54095.1106 & R & 4.745700 & 0.722800 \\
54095.1129 & I & 6.707200 & 1.186500 \\
54096.1312 & R & 3.368600 & 0.958900 \\
54098.1361 & R & 3.518800 & 1.500300 \\
54099.0815 & R & 5.139200 & 2.092300 \\
54099.0838 & I & 7.979300 & 2.467200 \\
54111.1130 & R & 3.145300 & 0.491600 \\
54111.1414 & I & 7.293900 & 1.138000 \\
54113.1213 & R & 2.488700 & 0.487200 \\
54113.1248 & I & 5.721100 & 0.931500 \\
54351.3264 & R & -0.554100 & 0.531500 \\
54351.4022 & I & -0.509500 & 1.291800 \\
54354.3388 & R & -0.244200 & 0.610100 \\
54360.3145 & R & 1.078600 & 0.884900 \\
54363.3271 & I & -1.402500 & 1.016300 \\
54363.3768 & R & 0.395600 & 0.647900 \\
54375.3008 & R & 0.389200 & 1.244700 \\
54375.3172 & I & 3.139800 & 1.450200 \\
54379.2670 & R & -0.500600 & 0.784000 \\
54379.3008 & I & 0.402100 & 1.502000 \\
54381.2664 & R & -0.720300 & 0.569400 \\
54381.3029 & I & 1.295100 & 0.878200 \\
54383.2796 & R & 0.564800 & 0.473300 \\
54383.2973 & I & -0.100400 & 0.668300 \\
54385.3147 & I & 0.118300 & 1.283800 \\
54387.2624 & R & -0.026500 & 0.779100 \\
54387.2914 & I & 2.185700 & 1.891900 \\
54389.2815 & I & 0.867100 & 1.648000 \\
54391.3226 & R & -0.952300 & 1.094300 \\
54393.2784 & R & -0.009800 & 0.503800 \\
54393.2819 & I & -1.011400 & 0.856400 \\
54409.2550 & R & -0.203000 & 0.733700 \\
54409.2801 & I & -0.450000 & 0.730300 \\
54415.0884 & R & 0.473800 & 0.542700 \\
54415.1100 & I & -0.326700 & 0.812900 \\
54417.0853 & R & 0.251400 & 0.425100 \\
54417.1265 & I & 0.529300 & 0.631500 \\
54419.0853 & R & -0.368400 & 0.409300 \\
54419.1232 & I & -0.018500 & 0.563200 \\
54421.0771 & R & -0.088400 & 0.560100 \\
54421.1212 & I & -0.613000 & 0.702600 \\
54423.2425 & R & -0.493300 & 0.724100 \\
54423.2788 & I & 0.047200 & 1.076900 \\
54435.1736 & R & -1.644700 & 0.857000 \\
54435.1904 & I & -1.235700 & 1.443300 \\
54439.0926 & R & -0.007300 & 0.358300 \\
54439.1093 & I & 0.166500 & 0.696800 \\
54441.1811 & R & -0.092800 & 0.559100 \\
54453.1564 & R & -2.112100 & 1.678500 \\
54467.1181 & R & -0.500300 & 0.485600 \\
54472.1027 & R & -0.130100 & 0.525100 \\
\hline \\
\multicolumn{4}{c}{x016}\\
53994.2909 & R & -0.353800 & 0.388500 \\
53994.3204 & I & -0.200200 & 0.788800 \\
54003.2785 & R & 0.425600 & 0.749700 \\
54003.3065 & I & 0.399200 & 1.017600 \\
54006.2564 & R & 0.216600 & 0.547700 \\
54006.2599 & I & 0.951200 & 0.928000 \\
54021.3492 & R & -0.108900 & 1.127400 \\
54023.2741 & R & 1.272300 & 0.571500 \\
54023.2942 & I & 0.185500 & 0.990800 \\
54027.2992 & R & -0.510600 & 0.568100 \\
54027.3178 & I & -0.096900 & 1.219100 \\
54031.3137 & R & 0.034400 & 0.517500 \\
54031.3288 & I & 0.042200 & 1.134000 \\
54037.2864 & I & 0.217300 & 1.236100 \\
54037.2957 & R & -0.323900 & 0.718500 \\
54039.2793 & R & 0.608200 & 0.934800 \\
54053.0936 & R & 0.163100 & 0.476700 \\
54053.1136 & I & 0.275100 & 0.612300 \\
54057.2536 & I & -1.152700 & 1.975000 \\
54069.2261 & R & -1.913500 & 1.230000 \\
54084.1134 & R & -1.347200 & 1.724300 \\
54084.1394 & I & 0.853100 & 2.206400 \\
54088.1116 & R & -0.048600 & 0.441400 \\
54095.1047 & R & -0.766200 & 0.790500 \\
54095.1071 & I & -0.174300 & 1.235000 \\
54096.1102 & R & -2.422100 & 1.314000 \\
54098.1184 & R & -1.414200 & 1.322100 \\
54112.1025 & R & 0.164700 & 0.533000 \\
54112.1062 & I & -2.210600 & 1.282800 \\
54114.0916 & R & 0.760000 & 0.691800 \\
54114.0941 & I & -1.385900 & 1.491500 \\
54115.0890 & R & 0.363300 & 0.614900 \\
54351.3155 & R & 0.314600 & 0.586200 \\
54351.3819 & I & 1.381500 & 1.326600 \\
54354.3224 & R & 1.762700 & 0.599400 \\
54357.3600 & R & 3.281400 & 0.819400 \\
54360.3034 & R & 5.607500 & 1.018600 \\
54363.3207 & I & 8.373700 & 1.607800 \\
54363.3661 & R & 5.083700 & 0.593100 \\
54377.2751 & R & 7.195200 & 0.624500 \\
54377.3013 & I & 9.061700 & 0.945800 \\
54379.2911 & R & 6.427800 & 0.982800 \\
54381.2580 & R & 5.607900 & 0.487900 \\
54381.2911 & I & 9.972800 & 1.114900 \\
54383.3268 & R & 4.682000 & 0.514600 \\
54385.3275 & I & 8.478500 & 1.332000 \\
54387.2548 & R & 4.535000 & 0.621100 \\
54387.2790 & I & 5.401700 & 1.404400 \\
54391.2864 & R & 2.224900 & 1.828300 \\
54391.3149 & R & 1.028800 & 1.107500 \\
54393.2583 & R & 3.042300 & 0.750800 \\
54407.2517 & R & 1.038100 & 0.711900 \\
54407.2703 & I & 4.805400 & 2.113900 \\
54411.2607 & R & 2.155700 & 0.494500 \\
54411.2759 & I & 4.338900 & 0.918800 \\
54415.1275 & R & 0.738300 & 0.505600 \\
54417.0710 & R & 2.124600 & 0.449000 \\
54417.1068 & I & 1.472300 & 0.697600 \\
54419.0690 & R & 1.008000 & 0.451500 \\
54419.0993 & I & 3.040400 & 0.664900 \\
54421.1011 & R & 1.109100 & 0.576700 \\
54423.2602 & R & 1.538700 & 0.592000 \\
54437.1789 & R & 0.098600 & 0.764400 \\
54437.2009 & I & 1.977700 & 1.195900 \\
54441.0831 & R & 0.361000 & 0.494700 \\
54441.1113 & I & 3.124600 & 0.880500 \\
54445.1826 & R & 1.450200 & 1.001500 \\
54447.1251 & R & 0.915500 & 0.486000 \\
54447.1286 & I & 2.207300 & 0.970700 \\
54449.1122 & R & 1.628000 & 0.489600 \\
54449.1157 & I & 0.870200 & 0.869700 \\
54451.1033 & R & 0.164300 & 1.008400 \\
54453.0786 & R & 0.060800 & 1.384100 \\
54453.0821 & I & 0.403600 & 1.712600 \\
54464.0901 & R & 0.093100 & 0.392800 \\
54464.0936 & I & 2.710800 & 0.785000 \\
54467.1074 & R & 0.608700 & 0.515800 \\
54467.1304 & I & 1.248600 & 0.923700 \\
54469.1059 & R & 0.659600 & 0.396700 \\
54472.0920 & R & 0.014200 & 0.484800 \\
54472.1441 & I & -3.296500 & 1.174000 \\
54474.1201 & R & -0.250800 & 0.734400 \\
\hline \\
\multicolumn{4}{c}{x017}\\
53994.2053 & R & 0.124400 & 0.079100 \\
54003.2062 & R & -0.852800 & 0.500100 \\
54003.2437 & I & -1.166700 & 1.379100 \\
54023.2301 & R & -1.628400 & 0.622100 \\
54023.2502 & I & 1.571400 & 0.941300 \\
54025.2407 & R & 0.111500 & 0.236200 \\
54027.2478 & R & -0.386600 & 0.503300 \\
54027.2696 & I & 0.152000 & 1.138200 \\
54031.2516 & R & -0.588000 & 0.570500 \\
54031.2880 & I & 1.350400 & 1.028800 \\
54037.2260 & R & -0.380000 & 0.608800 \\
54037.2448 & I & 0.260400 & 1.391700 \\
54039.2177 & R & -0.357500 & 0.920600 \\
54039.2401 & I & 0.172700 & 1.300600 \\
54053.0428 & R & -0.428300 & 0.483900 \\
54053.0629 & I & -0.252600 & 0.710400 \\
54059.1922 & R & -1.088600 & 0.628000 \\
54059.2074 & I & 0.783300 & 1.435300 \\
54063.1937 & R & -0.419200 & 0.504500 \\
54063.2122 & I & 0.126700 & 0.937700 \\
54065.2037 & R & -0.507400 & 0.548500 \\
54065.2077 & I & -1.004800 & 1.024600 \\
54067.2026 & R & -2.902500 & 1.037300 \\
54067.2061 & I & 1.108000 & 1.941700 \\
54069.1874 & R & -2.088700 & 1.631000 \\
54082.0771 & R & 0.128800 & 0.552000 \\
54082.0901 & I & -1.310000 & 1.206800 \\
54086.0603 & R & 0.333900 & 0.460500 \\
54086.0731 & I & -1.444300 & 1.080700 \\
54090.0542 & R & 0.579000 & 0.385000 \\
54090.0651 & I & 0.108800 & 0.711000 \\
54092.0568 & R & -0.530600 & 0.410100 \\
54094.0580 & R & 0.255000 & 0.666800 \\
54096.0691 & R & -2.110800 & 1.795600 \\
54099.0453 & R & -0.976600 & 2.243700 \\
54099.0478 & I & -1.641300 & 2.277100 \\
54112.0713 & R & -0.592600 & 0.910400 \\
54112.0756 & I & 0.196900 & 1.502500 \\
54351.2807 & R & -0.809200 & 0.546100 \\
54354.2929 & R & 0.089400 & 0.591000 \\
54357.2790 & I & 0.152800 & 0.816600 \\
54377.2155 & R & 15.176000 & 0.783400 \\
54377.2473 & I & 21.490700 & 0.897500 \\
54379.2209 & R & 13.669600 & 0.806300 \\
54379.2544 & I & 20.581500 & 1.590400 \\
54381.2046 & R & 14.678100 & 0.512900 \\
54381.2381 & I & 19.746200 & 0.785800 \\
54383.2411 & R & 14.077800 & 0.663200 \\
54389.2246 & R & 12.022800 & 0.994800 \\
54393.2437 & R & 9.955600 & 0.775400 \\
54407.2046 & R & 4.391500 & 0.841800 \\
54409.2404 & R & 2.628400 & 0.491800 \\
54411.2079 & R & 3.740900 & 0.475600 \\
54421.0222 & R & 1.758100 & 0.620200 \\
54423.1249 & R & 0.923200 & 0.691000 \\
54435.1562 & R & 0.582200 & 0.691900 \\
54437.1415 & R & 0.491200 & 0.679000 \\
54437.1602 & I & 2.081600 & 1.218100 \\
54439.0851 & R & 0.698700 & 0.446800 \\
54441.0296 & R & 1.260800 & 0.749600 \\
54441.0516 & I & 3.641200 & 0.801500 \\
54443.0490 & R & -0.878300 & 0.822500 \\
54443.0772 & I & 1.155400 & 1.638900 \\
54445.0443 & R & 0.681700 & 0.522400 \\
54445.0690 & I & 3.156200 & 0.824200 \\
54447.0466 & R & -0.046200 & 0.446900 \\
54447.0717 & I & 3.033300 & 0.954500 \\
54449.0489 & R & -0.497100 & 0.590200 \\
54449.0743 & I & 5.721800 & 1.103100 \\
54464.0458 & R & 1.400800 & 0.553400 \\
54464.0566 & I & 3.008000 & 0.869900 \\
54467.0703 & R & -0.023500 & 0.470200 \\
54467.0868 & I & 2.134000 & 0.942400 \\
54469.0582 & R & 0.068400 & 0.474000 \\
54472.0605 & R & -0.963900 & 0.717300 \\
54472.0825 & I & 2.215900 & 1.036600 \\
54474.0536 & R & -0.421900 & 0.722400 \\
\hline \\
\multicolumn{4}{c}{x020}\\
52553.1296 & R & -2.157400 & 1.429400 \\
52559.1439 & R & 0.636800 & 1.281000 \\
52577.1558 & R & 0.271700 & 0.600800 \\
52577.1734 & I & 2.298400 & 1.262400 \\
52581.1503 & R & -0.787400 & 0.780000 \\
52583.1214 & R & 0.014100 & 0.767800 \\
52583.1388 & I & 1.899700 & 0.981000 \\
52932.1057 & R & -0.230900 & 0.463000 \\
52932.1236 & I & -0.292100 & 0.854700 \\
52936.1073 & I & 2.838500 & 1.942000 \\
52942.0936 & R & -0.577500 & 0.551500 \\
52942.1097 & I & 0.621400 & 0.837000 \\
52944.0621 & R & -1.120800 & 1.217100 \\
52944.0869 & I & 0.006400 & 1.195900 \\
52960.1131 & R & 1.365700 & 0.738300 \\
52960.1274 & I & -1.139500 & 1.614600 \\
52964.1172 & R & -1.390800 & 0.654300 \\
52964.1314 & I & 1.375700 & 0.964600 \\
52968.0622 & R & 0.057800 & 0.818100 \\
52968.0843 & I & -0.681900 & 1.218500 \\
52970.1158 & R & -0.175700 & 0.445700 \\
52970.1305 & I & -1.067900 & 0.955800 \\
52970.1842 & R & 0.465400 & 0.454600 \\
52972.1108 & R & -0.061100 & 0.628300 \\
52972.1387 & I & 1.076800 & 1.265900 \\
52974.0672 & R & -0.237300 & 0.523200 \\
52974.0814 & I & 1.498200 & 0.731700 \\
52976.0678 & R & -0.062200 & 0.632600 \\
52976.0868 & I & 1.049400 & 0.982100 \\
52988.1169 & R & -0.151300 & 0.434800 \\
52988.1315 & I & 1.243100 & 1.123600 \\
52992.1430 & R & 0.179300 & 0.523000 \\
52996.1139 & R & -0.116400 & 0.476600 \\
52996.1285 & I & -0.008600 & 0.975100 \\
52998.1039 & R & -0.467500 & 0.601100 \\
52998.1249 & I & -1.033100 & 1.049100 \\
53000.1047 & R & -0.268400 & 0.405100 \\
53000.1166 & I & -0.686600 & 0.678600 \\
53004.1134 & R & 0.217600 & 1.156800 \\
53004.1276 & I & -0.569600 & 1.781300 \\
53268.1714 & R & -0.241500 & 0.621400 \\
53287.0852 & R & -0.577100 & 1.160000 \\
53295.0874 & R & 0.298100 & 0.520000 \\
53295.1016 & I & -2.270200 & 0.905100 \\
53299.0951 & R & -0.336400 & 0.490700 \\
53299.1092 & I & 0.571400 & 0.732000 \\
53321.0965 & R & 0.164000 & 0.479800 \\
53321.1116 & I & -0.588100 & 0.773200 \\
53325.0965 & R & -0.260900 & 0.384400 \\
53325.1108 & I & -1.133300 & 0.696600 \\
53329.1088 & R & 0.249100 & 0.533000 \\
53329.1158 & I & -0.147400 & 0.740800 \\
53344.1265 & R & -0.507600 & 0.549600 \\
53344.1427 & I & -1.676000 & 1.067100 \\
53348.1043 & R & -0.047500 & 0.341500 \\
53348.1193 & I & 0.252200 & 0.767900 \\
53352.0693 & R & -0.081900 & 0.303200 \\
53352.0800 & I & 0.549600 & 0.596800 \\
53354.0776 & R & 0.289500 & 0.403700 \\
53354.0996 & I & 0.032800 & 0.781100 \\
53356.1041 & R & 0.281000 & 0.409600 \\
53356.1149 & I & -0.270000 & 0.690400 \\
53358.0896 & R & -0.003000 & 0.535500 \\
53358.1038 & I & 0.041300 & 0.679900 \\
53360.1138 & R & -1.710500 & 1.169000 \\
53360.1252 & I & 0.262000 & 1.363300 \\
53379.0632 & R & 0.211400 & 0.413500 \\
53379.0767 & I & -1.100100 & 0.978100 \\
53383.0479 & R & -0.156100 & 0.479200 \\
53383.0554 & I & 1.131600 & 0.781300 \\
53387.0496 & R & -0.326400 & 1.133400 \\
53387.0574 & I & -1.013900 & 1.520700 \\
53641.1163 & R & 0.588800 & 0.818800 \\
53641.1307 & I & 0.823400 & 1.457100 \\
53649.1142 & R & 0.786200 & 1.092100 \\
53654.1059 & R & 0.329000 & 0.673600 \\
53654.1328 & I & -0.381400 & 0.785100 \\
53682.1161 & R & 1.540100 & 0.846300 \\
53698.0967 & R & 0.212600 & 0.519900 \\
53698.1110 & I & -1.682500 & 1.521900 \\
53704.1168 & R & 0.071800 & 0.334400 \\
53704.1309 & I & -0.765400 & 0.651100 \\
53728.0958 & R & -0.012000 & 0.570200 \\
53728.1107 & I & 0.997200 & 0.826100 \\
53733.0845 & R & 0.720500 & 0.397000 \\
53733.1173 & I & -0.816000 & 0.789000 \\
53735.0676 & R & 0.611500 & 0.365500 \\
53994.2683 & R & 0.254700 & 0.396600 \\
53994.3086 & I & 0.686800 & 0.637600 \\
54003.2714 & R & -0.225000 & 0.657600 \\
54003.2959 & I & -0.767600 & 0.872200 \\
54021.3422 & R & -0.654600 & 1.188800 \\
54023.2669 & R & -0.086800 & 0.691600 \\
54023.2818 & I & -1.197400 & 1.172700 \\
54027.2922 & R & -0.138500 & 0.461600 \\
54027.3061 & I & -1.889700 & 0.942000 \\
54031.3067 & R & 0.586200 & 0.520300 \\
54031.3172 & I & -0.696800 & 1.017500 \\
54037.2804 & I & 1.380700 & 1.226500 \\
54037.2922 & R & -0.330500 & 0.654000 \\
54039.2723 & R & -0.936400 & 1.016900 \\
54039.3003 & I & -0.008200 & 1.878100 \\
54053.0864 & R & -0.908400 & 0.467300 \\
54053.1011 & I & -0.086600 & 0.529200 \\
54059.2366 & R & 0.375900 & 0.974100 \\
54059.2636 & I & -2.905600 & 1.628000 \\
54063.2496 & R & -0.211200 & 0.488800 \\
54063.2749 & I & 0.256300 & 1.251300 \\
54065.2239 & R & 0.216500 & 0.497700 \\
54065.2541 & I & 1.054500 & 1.088700 \\
54067.2281 & R & 0.916000 & 0.658100 \\
54067.2480 & I & 0.591400 & 1.237600 \\
54069.2191 & R & -0.668700 & 1.170100 \\
54084.1063 & R & 1.047500 & 1.663200 \\
54084.1276 & I & -0.513400 & 2.554700 \\
54088.1256 & R & 0.247200 & 0.445800 \\
54088.1291 & I & 0.260200 & 0.996000 \\
54090.1038 & R & 0.055000 & 0.320600 \\
54090.1822 & I & -0.983200 & 1.120200 \\
54092.1088 & R & 0.046900 & 0.339900 \\
54092.1325 & I & 0.075800 & 0.650500 \\
54094.1078 & R & -0.638300 & 0.496300 \\
54094.1253 & I & 1.151400 & 0.934600 \\
54096.1242 & R & -0.378800 & 1.111800 \\
54096.1463 & I & -0.846600 & 1.818800 \\
54098.1326 & R & -0.370700 & 1.273100 \\
54099.0608 & R & 2.771900 & 1.804800 \\
54099.0631 & I & 1.940400 & 2.213200 \\
54111.1055 & R & -0.157800 & 0.628000 \\
54111.1287 & I & 1.649500 & 1.120800 \\
54113.0980 & R & -0.265100 & 0.527300 \\
54113.1015 & I & 0.596600 & 1.019800 \\
54114.0853 & R & -0.142200 & 0.708700 \\
54114.0881 & I & -0.744300 & 1.313400 \\
54351.3084 & R & 1.183700 & 0.520200 \\
54354.3153 & R & 0.150200 & 0.648000 \\
54357.3527 & R & 1.567400 & 0.851300 \\
54360.3555 & I & 2.979400 & 1.315200 \\
54363.3616 & R & 4.089000 & 0.510500 \\
54377.2681 & R & 4.218600 & 0.485100 \\
54377.2896 & I & 6.670200 & 0.991700 \\
54379.2835 & R & 2.987600 & 0.706900 \\
54381.2504 & R & 3.343900 & 0.395400 \\
54381.2777 & I & 4.652200 & 0.907000 \\
54383.3196 & R & 2.984200 & 0.361300 \\
54393.2886 & R & 1.680700 & 0.524600 \\
54407.2437 & R & 0.672900 & 0.744200 \\
54407.2587 & I & 0.856400 & 1.698800 \\
54409.2900 & R & 1.076500 & 0.474900 \\
54411.2689 & R & 0.641400 & 0.469800 \\
54411.2878 & I & 2.234300 & 0.960900 \\
54415.1234 & R & 1.108800 & 0.489000 \\
54417.0638 & R & 0.282400 & 0.385300 \\
54417.0949 & I & -0.075300 & 0.827600 \\
54421.0941 & R & 1.148800 & 0.460900 \\
54423.2532 & R & 0.596800 & 0.700900 \\
54437.1719 & R & 0.077400 & 0.634600 \\
54437.1859 & I & 0.695400 & 1.296900 \\
54441.0760 & R & 0.352200 & 0.391400 \\
54441.0938 & I & -0.864600 & 0.912900 \\
\hline \\
\multicolumn{4}{c}{x025}\\
53268.0884 & R & 0.339100 & 0.995600 \\
53268.1189 & I & 0.758200 & 1.234800 \\
53287.0463 & R & -0.925400 & 0.921000 \\
53287.0615 & I & -3.053600 & 1.833900 \\
53291.0444 & R & 0.109200 & 1.133200 \\
53295.0434 & R & -0.113800 & 0.611400 \\
53295.0637 & I & 0.179600 & 1.030700 \\
53299.0538 & R & -0.506300 & 0.572200 \\
53299.0714 & I & 1.036300 & 0.726800 \\
53301.0605 & R & -0.501400 & 1.110300 \\
53301.0797 & I & -2.010400 & 1.044800 \\
53321.0552 & R & 0.061400 & 0.460100 \\
53321.0708 & I & -1.252200 & 1.198500 \\
53325.0585 & R & 0.080900 & 0.458600 \\
53325.0727 & I & -0.339700 & 0.701100 \\
53331.1162 & R & -0.830200 & 1.647000 \\
53331.1330 & I & 1.815600 & 1.764900 \\
53344.0837 & R & -0.267100 & 0.400300 \\
53344.1000 & I & -0.072300 & 0.860500 \\
53348.0662 & R & -0.490900 & 0.382600 \\
53348.0805 & I & 0.062000 & 0.868700 \\
53352.0405 & R & -0.971000 & 0.415200 \\
53352.0514 & I & -0.829700 & 0.643800 \\
53356.0749 & R & 0.506900 & 0.537000 \\
53356.0862 & I & -0.333300 & 0.712300 \\
53358.0324 & R & 0.019600 & 0.813200 \\
53358.0539 & I & 0.481400 & 0.945400 \\
53360.0604 & R & -1.436000 & 1.402900 \\
53360.0793 & I & -1.964900 & 1.883500 \\
53379.0519 & R & 0.563200 & 0.500000 \\
53379.0555 & I & -0.203000 & 0.851600 \\
53387.0429 & I & -2.968100 & 2.683100 \\
53641.0923 & I & 4.876000 & 1.633300 \\
53649.0687 & R & -0.957200 & 0.917000 \\
53649.0836 & I & 1.650000 & 1.066500 \\
53654.0511 & R & -0.236700 & 0.719700 \\
53654.0743 & I & 0.238400 & 0.957700 \\
53682.0815 & R & 0.144100 & 0.903600 \\
53698.0580 & R & 0.289700 & 0.634200 \\
53698.0729 & I & 0.353500 & 1.175400 \\
53700.1438 & R & 0.777400 & 0.574700 \\
53704.0792 & R & 0.105100 & 0.363200 \\
53704.0933 & I & -0.180800 & 0.667900 \\
53706.0709 & R & -0.399600 & 0.455100 \\
53706.0863 & I & 0.135500 & 0.671300 \\
53708.0710 & R & 0.205000 & 0.468600 \\
53708.0885 & I & 0.685300 & 0.795900 \\
53712.0800 & R & -0.453800 & 0.515700 \\
53712.0941 & I & -1.039200 & 0.855200 \\
53733.0618 & R & 0.035800 & 0.465800 \\
53738.0545 & R & 0.298600 & 0.450300 \\
53741.0796 & R & -0.772300 & 1.958000 \\
53994.1983 & R & -0.197600 & 0.715200 \\
53994.2231 & I & -0.591100 & 0.687500 \\
54003.1964 & R & 0.365900 & 0.487600 \\
54003.2329 & I & -1.998200 & 1.312900 \\
54023.2226 & R & 0.377200 & 0.675700 \\
54023.2379 & I & 0.598200 & 0.804200 \\
54025.2365 & R & 0.754100 & 0.543200 \\
54027.2403 & R & 0.703700 & 0.561300 \\
54027.2580 & I & 0.534500 & 1.044200 \\
54031.2481 & R & -0.078900 & 0.581300 \\
54031.2818 & I & -1.174400 & 1.097000 \\
54039.2042 & R & 0.010300 & 1.016500 \\
54053.0355 & R & -0.509600 & 0.481300 \\
54053.0513 & I & 0.819900 & 0.687000 \\
54059.1885 & R & -0.197800 & 0.669700 \\
54059.2027 & I & 2.095700 & 1.413600 \\
54065.2002 & R & -0.333600 & 0.542700 \\
54065.2189 & I & -1.082100 & 1.306300 \\
54067.1991 & R & -1.362500 & 1.062700 \\
54067.2221 & I & 1.054100 & 1.479300 \\
54069.1804 & R & -2.660900 & 1.619200 \\
54082.0699 & R & 1.403700 & 0.722700 \\
54082.1012 & I & 1.327100 & 1.194100 \\
54086.0533 & R & 1.067200 & 0.469700 \\
54086.0847 & I & -0.345500 & 1.086000 \\
54092.0455 & R & -0.303300 & 0.337800 \\
54095.0757 & R & -0.681000 & 1.065700 \\
54095.0787 & I & 0.484100 & 1.510100 \\
54096.0726 & R & 2.820000 & 1.321700 \\
54111.0676 & R & 1.260900 & 0.551200 \\
54111.0714 & I & -0.299200 & 1.232900 \\
54113.0649 & R & -0.204100 & 0.517100 \\
54113.0684 & I & -0.528000 & 0.999200 \\
54114.0462 & R & -0.584700 & 0.789500 \\
54114.0485 & I & 0.478500 & 1.178200 \\
54351.2738 & R & 15.725300 & 0.408800 \\
54354.2860 & R & 17.951300 & 0.496300 \\
54357.2637 & I & 21.272500 & 1.084400 \\
54363.2768 & I & 25.388000 & 1.458500 \\
54377.2080 & R & 9.223800 & 0.606100 \\
54377.2355 & I & 12.688700 & 0.880700 \\
54379.2174 & R & 7.273900 & 0.944900 \\
54379.2485 & I & 12.812200 & 1.570200 \\
54381.1970 & R & 5.842600 & 0.476800 \\
54381.2254 & I & 13.316100 & 0.790800 \\
54383.2374 & R & 6.545800 & 0.543600 \\
54389.2210 & R & 3.994800 & 1.013800 \\
54389.2282 & I & 8.097400 & 2.093200 \\
54393.2332 & R & 3.652400 & 0.630100 \\
54393.2375 & I & 9.015300 & 0.937100 \\
54407.1976 & R & 2.109100 & 0.548000 \\
54407.2124 & I & 4.649600 & 1.743900 \\
54409.2369 & R & 1.343100 & 0.479900 \\
54411.1979 & R & 1.229000 & 0.378200 \\
54411.2164 & I & 4.977000 & 0.633100 \\
54423.1034 & R & 2.209700 & 0.808200 \\
54437.1289 & R & 1.779000 & 0.748600 \\
54437.1486 & I & 1.470900 & 1.328600 \\
54441.0256 & R & 0.139600 & 0.803300 \\
54441.0458 & I & 3.108200 & 0.615000 \\
54443.0447 & R & 1.096700 & 0.719200 \\
54443.0714 & I & 3.977500 & 1.206700 \\
54445.0407 & R & 0.899600 & 0.500300 \\
54445.0631 & I & 2.124200 & 0.853100 \\
54447.0432 & R & 1.220000 & 0.364700 \\
54447.0658 & I & 1.906000 & 0.661700 \\
54449.0454 & R & 1.350600 & 0.523200 \\
54449.0685 & I & 3.495600 & 0.717100 \\
54451.0869 & R & 1.121700 & 0.904500 \\
54451.0904 & I & 1.920100 & 1.423600 \\
54453.0673 & R & -0.488200 & 2.125000 \\
54464.0419 & R & 0.762400 & 0.606500 \\
54464.0618 & I & 1.433700 & 0.630700 \\
54467.0633 & R & 0.546800 & 0.481300 \\
54467.0816 & I & 0.779200 & 0.851900 \\
54469.0538 & R & 0.853000 & 0.496800 \\
54472.0570 & R & 0.815000 & 0.589000 \\
54472.0766 & I & 0.808400 & 0.997900 \\
54474.0501 & R & -0.587000 & 0.639700 \\
\hline \\
\multicolumn{4}{c}{x028}\\
52932.0472 & R & -0.676400 & 0.469400 \\
52932.0763 & I & 1.265300 & 0.806100 \\
52936.0560 & R & -0.191000 & 1.160800 \\
52942.0609 & R & -0.684500 & 0.615800 \\
52942.0813 & I & 2.093900 & 1.032900 \\
52960.0804 & R & 0.203300 & 0.800800 \\
52960.1012 & I & -1.391200 & 1.876100 \\
52964.0851 & R & -0.118100 & 0.416500 \\
52964.1050 & I & -0.334200 & 1.024700 \\
52968.0298 & R & -0.730000 & 0.437300 \\
52968.0499 & I & -0.882900 & 0.929900 \\
52988.0860 & R & 0.392900 & 0.387800 \\
52988.1051 & I & -1.395900 & 1.010800 \\
52992.1184 & R & -1.083900 & 0.560400 \\
52992.1358 & I & -0.312300 & 1.126600 \\
52996.0646 & R & 0.543500 & 0.410100 \\
52996.0799 & I & -0.754800 & 0.838300 \\
53000.0657 & R & 0.245300 & 0.424600 \\
53000.0810 & I & 0.708900 & 0.745600 \\
53002.0369 & R & 0.032400 & 1.125100 \\
53002.0560 & I & -0.340000 & 1.146300 \\
53268.0964 & R & -0.134400 & 0.991200 \\
53268.1305 & I & -2.422200 & 1.073700 \\
53287.0731 & I & 1.048500 & 1.500000 \\
53295.0567 & R & -0.686400 & 0.632700 \\
53295.0753 & I & -1.965000 & 0.945100 \\
53299.0611 & R & 0.159800 & 0.601100 \\
53299.0830 & I & -0.370000 & 0.785300 \\
53301.0648 & R & 0.089000 & 0.951400 \\
53321.0624 & R & -0.122500 & 1.211400 \\
53321.0841 & I & 1.103600 & 2.308300 \\
53325.0655 & R & 0.386900 & 0.396800 \\
53325.0844 & I & -0.153000 & 0.733700 \\
53331.1233 & R & -0.993700 & 1.969900 \\
53344.0915 & R & 0.075400 & 0.403200 \\
53344.1145 & I & -0.296600 & 0.824100 \\
53348.0733 & R & 0.011900 & 0.459000 \\
53348.0923 & I & -0.079200 & 1.033400 \\
53352.0440 & R & -0.137200 & 0.355000 \\
53352.0572 & I & -0.285300 & 0.660900 \\
53354.0394 & R & 0.403800 & 0.452600 \\
53354.0536 & I & -0.008000 & 0.758200 \\
53356.0784 & R & 0.007500 & 0.473600 \\
53356.0920 & I & 0.129700 & 0.775000 \\
53360.0641 & R & 0.031100 & 1.345600 \\
53360.0891 & I & 1.039300 & 2.153600 \\
53641.0851 & R & 2.034700 & 1.603900 \\
53641.1039 & I & -1.550300 & 1.564100 \\
53649.0760 & R & -0.320800 & 0.731600 \\
53649.0953 & I & -1.235800 & 1.171200 \\
53654.0548 & R & 0.936600 & 0.734000 \\
53682.0886 & R & -0.166000 & 1.367100 \\
53698.0650 & R & 0.525000 & 0.713900 \\
53698.0846 & I & -1.174000 & 1.232100 \\
53704.0863 & R & -0.146000 & 0.364600 \\
53704.1050 & I & 0.200400 & 0.144700 \\
53994.2053 & R & -0.524200 & 0.505200 \\
53994.2347 & I & -2.572300 & 0.825200 \\
54003.2062 & R & -0.338000 & 0.601300 \\
54003.2437 & I & -1.812500 & 1.273300 \\
54023.2301 & R & -0.340000 & 0.590100 \\
54023.2502 & I & 0.953500 & 0.971000 \\
54025.2407 & R & 0.236800 & 0.498600 \\
54027.2478 & R & 0.433300 & 0.495900 \\
54027.2696 & I & -2.277200 & 1.090600 \\
54031.2516 & R & -0.786800 & 0.572200 \\
54031.2880 & I & 1.750100 & 1.098700 \\
54037.2260 & R & -0.370500 & 0.496900 \\
54037.2448 & I & -2.328200 & 1.234700 \\
54039.2177 & R & 0.845400 & 0.967400 \\
54039.2401 & I & 1.508100 & 1.243700 \\
54053.0428 & R & 0.486800 & 0.489900 \\
54053.0629 & I & 0.055900 & 0.611400 \\
54059.1922 & R & -1.507700 & 0.592200 \\
54059.2074 & I & -1.147000 & 1.508000 \\
54063.1937 & R & -0.536200 & 0.445900 \\
54063.2122 & I & -0.532900 & 0.880200 \\
54065.2037 & R & -0.560900 & 0.542200 \\
54065.2077 & I & -0.208100 & 1.041200 \\
54067.2026 & R & -1.557100 & 0.987500 \\
54067.2061 & I & -1.269400 & 1.522500 \\
54069.1874 & R & 1.223900 & 1.926600 \\
54082.0771 & R & 0.564700 & 0.581000 \\
54082.0901 & I & 0.141300 & 1.299000 \\
54086.0603 & R & 1.037600 & 0.476700 \\
54086.0731 & I & -0.235700 & 1.163300 \\
54090.0542 & R & 0.065200 & 0.340100 \\
54090.0651 & I & 0.549600 & 0.642500 \\
54092.0568 & R & 0.276100 & 0.350500 \\
54094.0580 & R & 0.629300 & 0.530700 \\
54096.0691 & R & 0.277400 & 1.838700 \\
54099.0453 & R & 1.686300 & 1.883600 \\
54099.0478 & I & 1.202800 & 2.558800 \\
54112.0713 & R & 1.503800 & 0.881500 \\
54112.0756 & I & -0.806400 & 1.514800 \\
54351.2807 & R & 1.365700 & 0.516800 \\
54354.2929 & R & 3.505900 & 0.504200 \\
54357.2790 & I & 5.762200 & 0.873100 \\
54377.2155 & R & 6.474800 & 0.593000 \\
54377.2473 & I & 7.709600 & 0.889200 \\
54379.2209 & R & 6.277900 & 0.792000 \\
54379.2544 & I & 10.337200 & 1.327300 \\
54381.2046 & R & 5.683100 & 0.563700 \\
54381.2381 & I & 8.654600 & 0.725000 \\
54383.2411 & R & 5.685200 & 0.630400 \\
54389.2246 & R & 4.400200 & 0.927400 \\
54393.2437 & R & 3.671900 & 0.752700 \\
54407.2046 & R & 1.716000 & 0.695200 \\
54409.2404 & R & 0.916200 & 0.443900 \\
54411.2079 & R & 1.063900 & 0.382300 \\
54421.0222 & R & -0.338300 & 0.640800 \\
54423.1249 & R & 1.352500 & 0.668800 \\
54435.1562 & R & 0.871100 & 0.817300 \\
54437.1415 & R & 0.386100 & 0.600800 \\
54437.1602 & I & 1.165500 & 1.287900 \\
54439.0851 & R & 1.479300 & 0.398300 \\
54441.0296 & R & 0.985200 & 0.686200 \\
54441.0516 & I & 1.034700 & 0.743700 \\
54443.0490 & R & 0.053800 & 0.771000 \\
54443.0772 & I & -0.155100 & 1.356900 \\
54445.0443 & R & 0.035200 & 0.440600 \\
54445.0690 & I & 0.182400 & 0.954700 \\
54447.0466 & R & 0.568700 & 0.398300 \\
54449.0489 & R & 0.179000 & 0.538600 \\
54449.0743 & I & 1.042500 & 1.097000 \\
54464.0458 & R & 1.314700 & 0.549900 \\
54464.0566 & I & 2.827700 & 0.816700 \\
54467.0703 & R & 0.453400 & 0.459000 \\
54467.0868 & I & 0.741400 & 0.972100 \\
54469.0582 & R & 0.241900 & 0.428000 \\
54472.0605 & R & 1.009400 & 0.689500 \\
54472.0825 & I & 0.852200 & 1.005000 \\
54474.0536 & R & 0.823000 & 0.677800 \\
\hline \\
\multicolumn{4}{c}{x033}\\
52932.0954 & R & 0.378800 & 0.408200 \\
52932.0994 & I & -0.137300 & 0.737200 \\
52934.0444 & R & -0.126500 & 0.640200 \\
52934.0624 & I & 2.043900 & 0.858500 \\
52940.0578 & R & 0.281400 & 0.484900 \\
52940.0746 & I & -0.792500 & 0.669400 \\
52944.0363 & R & 0.011600 & 0.708300 \\
52944.0469 & I & 2.151300 & 1.695100 \\
52958.0792 & I & -0.635800 & 1.582500 \\
52962.0836 & R & -0.560100 & 0.833900 \\
52962.0882 & I & -0.421000 & 1.534200 \\
52966.0748 & R & -0.468700 & 0.558500 \\
52966.0902 & I & -0.643600 & 0.949900 \\
52972.0800 & R & 0.127700 & 0.546900 \\
52972.0990 & I & -0.559900 & 0.930200 \\
52974.0299 & R & 0.663200 & 0.594000 \\
52974.0486 & I & -0.928000 & 0.771000 \\
52986.0713 & R & 0.344000 & 0.378900 \\
52986.0855 & I & 0.635600 & 0.675200 \\
52990.0546 & R & 0.790500 & 0.620300 \\
52990.0686 & I & -2.783000 & 1.038500 \\
52994.0565 & R & -0.072900 & 0.396800 \\
52994.0711 & I & -0.026100 & 0.722900 \\
52996.0724 & R & -0.117900 & 0.382200 \\
52996.0917 & I & -1.145200 & 0.772300 \\
52998.0635 & R & 0.494000 & 0.497600 \\
52998.0909 & I & -0.664300 & 1.182900 \\
53000.0702 & R & 0.199200 & 0.393900 \\
53000.0869 & I & 0.947000 & 0.635000 \\
53002.0446 & R & 0.034300 & 0.723700 \\
53002.0687 & I & 0.832000 & 1.091600 \\
53268.1035 & R & 0.189600 & 0.838700 \\
53268.1425 & I & -0.498700 & 1.320100 \\
53283.1271 & R & -1.593900 & 0.908300 \\
53283.1531 & I & 2.740600 & 1.633700 \\
53289.0523 & R & -1.049900 & 0.897700 \\
53289.0668 & I & 0.200900 & 1.230700 \\
53293.0499 & I & -0.532000 & 1.696500 \\
53295.1650 & R & -0.535200 & 0.443200 \\
53297.0600 & R & -0.247500 & 0.677100 \\
53297.0747 & I & -1.946100 & 0.958100 \\
53301.0692 & R & -0.177800 & 1.002900 \\
53301.0915 & I & -1.900700 & 1.290700 \\
53315.0700 & R & -0.929600 & 0.458200 \\
53315.0845 & I & 1.945400 & 0.970900 \\
53321.1802 & R & -0.424800 & 0.760400 \\
53323.0792 & R & -0.529600 & 0.489600 \\
53323.0947 & I & 0.061000 & 0.802900 \\
53329.0325 & R & 0.550200 & 0.626300 \\
53329.0472 & I & 0.056200 & 0.849700 \\
53342.0776 & R & 0.343100 & 0.452800 \\
53342.0924 & I & -1.631500 & 0.908300 \\
53346.0856 & I & 1.214700 & 1.011800 \\
53350.0505 & R & -0.728900 & 0.803100 \\
53350.0665 & I & -2.411700 & 1.279700 \\
53354.0465 & R & -0.214100 & 0.419600 \\
53354.0657 & I & -0.682700 & 0.782000 \\
53358.0396 & R & 0.344200 & 0.714600 \\
53358.0660 & I & 1.778600 & 0.978400 \\
53360.0719 & R & 1.710400 & 1.242700 \\
53360.1011 & I & -0.126700 & 1.584500 \\
53383.0372 & R & 0.100100 & 0.747000 \\
53383.0406 & I & -0.532800 & 0.954800 \\
53389.0460 & I & 1.053100 & 2.989400 \\
53639.0808 & R & -0.563100 & 0.722600 \\
53639.0948 & I & 0.496300 & 0.858200 \\
53649.0801 & R & -0.209100 & 0.696100 \\
53649.1012 & I & -0.376200 & 1.308600 \\
53652.0493 & R & -0.290100 & 1.058600 \\
53652.0659 & I & -0.388700 & 1.416400 \\
53654.0476 & R & -0.627600 & 0.716400 \\
53654.0685 & I & 0.395200 & 0.923300 \\
53682.0670 & R & -0.019800 & 0.789000 \\
53682.0959 & I & 1.668800 & 1.662200 \\
53696.0741 & R & -0.588900 & 0.361000 \\
53696.0881 & I & -0.367300 & 0.680100 \\
53702.0986 & R & 0.138100 & 0.362000 \\
53702.1127 & I & 0.054000 & 0.805000 \\
53992.2930 & R & -0.155900 & 1.219600 \\
53994.2126 & R & -0.380200 & 0.471100 \\
53994.2465 & I & -0.008800 & 0.682700 \\
54003.2200 & R & 0.472600 & 0.822000 \\
54003.2546 & I & 1.814300 & 1.581500 \\
54006.2473 & R & 0.674400 & 0.439100 \\
54006.2508 & I & 1.046800 & 0.844500 \\
54021.2260 & R & -1.076000 & 0.760100 \\
54021.2417 & I & -0.935700 & 1.343800 \\
54025.2216 & R & 0.418800 & 0.894700 \\
54025.2447 & I & 0.654600 & 0.759900 \\
54029.2328 & R & 0.429700 & 0.640700 \\
54029.2502 & I & -0.195400 & 1.040700 \\
54031.2409 & R & -0.299500 & 0.502000 \\
54031.2702 & I & -0.057600 & 0.984900 \\
54033.2158 & R & -1.175000 & 1.549900 \\
54033.2418 & I & 0.831700 & 1.682200 \\
54037.2333 & R & 0.413400 & 0.651200 \\
54037.2564 & I & -0.458900 & 1.326100 \\
54039.2248 & R & -0.837900 & 0.898700 \\
54039.2459 & I & 2.603400 & 1.406900 \\
54051.0400 & R & 1.169800 & 0.674900 \\
54051.0591 & I & -0.549100 & 1.106900 \\
54055.1888 & R & 0.567200 & 0.734100 \\
54055.2041 & I & 2.725300 & 1.584600 \\
54069.1944 & R & -1.905900 & 1.339500 \\
54084.0600 & R & 0.495500 & 1.162600 \\
54084.0748 & I & 1.434700 & 1.617200 \\
54088.0645 & R & -0.189300 & 0.405500 \\
54088.0854 & I & -0.680500 & 0.953300 \\
54090.0577 & R & 0.613200 & 0.344900 \\
54094.0617 & R & -0.996400 & 0.486200 \\
54094.0862 & I & -0.193500 & 1.023700 \\
54095.0822 & R & 0.490600 & 0.817400 \\
54095.0846 & I & 0.080000 & 1.389300 \\
54096.0491 & R & 0.482500 & 0.791200 \\
54096.0761 & I & -1.055600 & 2.027700 \\
54098.0391 & I & 3.401800 & 2.200500 \\
54098.0449 & R & 1.750000 & 1.656800 \\
54112.0580 & R & 0.859800 & 0.896000 \\
54114.0587 & R & 0.315400 & 0.649400 \\
54114.0615 & I & -0.754000 & 1.307700 \\
54351.2877 & R & 0.593800 & 0.505500 \\
54354.3004 & R & 0.670600 & 0.565700 \\
54357.2914 & I & -1.345400 & 0.970700 \\
54379.2247 & I & 14.978500 & 1.118700 \\
54381.2171 & R & 14.784600 & 0.440800 \\
54383.2045 & R & 16.208400 & 0.592400 \\
54383.2448 & I & 18.349900 & 1.114200 \\
54389.2013 & R & 18.991100 & 0.775700 \\
54407.2366 & R & 9.062100 & 0.965000 \\
54409.2135 & I & 12.759200 & 0.853300 \\
54415.0327 & R & 9.482800 & 0.672100 \\
54415.0466 & I & 10.733600 & 0.919700 \\
54417.0349 & R & 4.977100 & 0.418800 \\
54417.0519 & I & 10.092300 & 0.852000 \\
54419.0331 & R & 5.090900 & 0.447600 \\
54419.0371 & I & 9.563700 & 0.758900 \\
54421.0260 & R & 3.440900 & 0.574800 \\
54421.0674 & I & 10.607500 & 0.976800 \\
54423.1294 & R & 3.707900 & 0.666200 \\
54423.2267 & I & 10.158000 & 1.464000 \\
54435.1148 & R & 2.293800 & 0.816400 \\
54435.1291 & I & 6.886200 & 1.516400 \\
54439.0337 & R & 2.537500 & 1.161400 \\
54439.0495 & I & 4.193700 & 0.790100 \\
54451.0407 & R & 1.664800 & 1.021300 \\
54451.0517 & I & 3.116300 & 1.494200 \\
\hline \\
\multicolumn{4}{c}{x034}\\
53266.1677 & R & 0.605600 & 0.746200 \\
53266.1934 & I & 0.603100 & 1.161200 \\
53283.1969 & R & 0.402100 & 0.869100 \\
53283.2192 & I & 1.265000 & 1.146300 \\
53289.0957 & R & -0.196800 & 0.729100 \\
53289.1124 & I & 0.120900 & 1.193200 \\
53293.0774 & R & -0.163500 & 0.676400 \\
53293.0994 & I & 1.240400 & 0.947500 \\
53297.1028 & R & 0.410900 & 0.751300 \\
53297.1193 & I & 0.685400 & 0.870300 \\
53315.1120 & R & -0.414500 & 0.441700 \\
53315.1292 & I & 0.631500 & 0.901500 \\
53323.1245 & R & -1.532100 & 1.843700 \\
53323.1413 & I & -0.607900 & 0.667100 \\
53327.1734 & R & -0.263100 & 0.712000 \\
53329.0747 & R & 0.299300 & 0.575700 \\
53329.0910 & I & -0.892600 & 0.759600 \\
53342.1214 & R & -0.202300 & 0.368300 \\
53342.1382 & I & 0.344100 & 0.862400 \\
53346.1137 & R & 0.056400 & 0.494800 \\
53346.1356 & I & 0.539000 & 1.070800 \\
53350.0940 & R & 0.401800 & 0.471400 \\
53350.1276 & I & -0.587000 & 0.685100 \\
53354.0885 & R & 0.485700 & 0.374500 \\
53354.1171 & I & 0.105500 & 0.682400 \\
53639.1222 & R & 0.330600 & 0.660400 \\
53639.1385 & I & -1.047400 & 0.898500 \\
53643.1302 & R & -0.939000 & 0.838700 \\
53649.2279 & R & -0.295000 & 1.327700 \\
53682.1056 & R & 0.727600 & 0.916400 \\
53696.1235 & R & -0.257600 & 0.324700 \\
53696.1418 & I & 1.045600 & 0.658200 \\
53700.2331 & R & 0.513000 & 0.356800 \\
53702.1454 & R & -0.365100 & 0.318100 \\
53702.1619 & I & -0.850000 & 0.700400 \\
53728.0612 & R & -0.422300 & 0.612400 \\
53728.0780 & I & -1.055600 & 0.998300 \\
53731.0668 & R & 0.165400 & 0.479400 \\
53731.0835 & I & 0.104200 & 0.943300 \\
53733.0765 & R & 0.599300 & 0.419400 \\
53733.1054 & I & 0.618900 & 0.787600 \\
54023.3582 & R & 0.414900 & 0.898600 \\
54033.2816 & R & -1.684500 & 1.409500 \\
54055.2336 & R & -0.086200 & 0.818900 \\
54055.2547 & I & 0.226100 & 1.796800 \\
54082.1195 & R & 0.151400 & 0.629100 \\
54082.1320 & I & -1.188900 & 1.323200 \\
54086.1026 & R & -0.383400 & 0.400300 \\
54086.1154 & I & -0.660700 & 0.936200 \\
54090.0925 & R & 0.621300 & 0.337200 \\
54090.1193 & I & 1.332600 & 0.679900 \\
54092.1197 & R & -0.456800 & 0.346600 \\
54094.1183 & R & -0.630200 & 0.437200 \\
54094.1432 & I & -1.372000 & 0.673300 \\
54095.1106 & R & 0.826300 & 0.675500 \\
54095.1129 & I & 0.160300 & 1.217100 \\
54096.1312 & R & 1.069500 & 0.892400 \\
54098.1361 & R & 2.071200 & 1.679300 \\
54111.1130 & R & -0.389700 & 0.465100 \\
54111.1414 & I & 1.116500 & 1.198500 \\
54113.1213 & R & -0.457400 & 0.472300 \\
54113.1248 & I & -0.022700 & 0.808100 \\
54351.3264 & R & -0.040100 & 0.572300 \\
54351.4022 & I & -0.411400 & 1.172900 \\
54354.3388 & R & 0.211200 & 0.552800 \\
54360.3145 & R & 3.120500 & 0.826400 \\
54363.3271 & I & 7.877300 & 1.136000 \\
54363.3768 & R & 6.330800 & 0.669300 \\
54375.3008 & R & 9.191700 & 1.127100 \\
54375.3172 & I & 8.956200 & 1.623900 \\
54379.2670 & R & 8.015300 & 0.862500 \\
54379.3008 & I & 9.745700 & 1.536500 \\
54381.2664 & R & 6.366700 & 0.628200 \\
54381.3029 & I & 9.616100 & 0.922300 \\
54383.2796 & R & 5.157200 & 0.449300 \\
54383.2973 & I & 9.730000 & 0.665400 \\
54385.3147 & I & 9.171400 & 1.549000 \\
54387.2624 & R & 5.423900 & 0.790900 \\
54387.2914 & I & 7.149900 & 2.039600 \\
54389.2815 & I & 6.585100 & 1.820100 \\
54391.3226 & R & 4.079500 & 1.129300 \\
54393.2784 & R & 2.991000 & 0.482300 \\
54393.2819 & I & 5.626500 & 0.907000 \\
54409.2550 & R & 0.562700 & 0.668300 \\
54409.2801 & I & 1.800300 & 0.713800 \\
54413.1065 & I & 7.980700 & 1.961800 \\
54415.0884 & R & -0.460600 & 0.549100 \\
54415.1100 & I & 3.356200 & 0.862200 \\
54417.0853 & R & -0.132300 & 0.418600 \\
54417.1265 & I & 2.388400 & 0.664900 \\
54419.0853 & R & 0.064700 & 0.395700 \\
54419.1232 & I & 2.524500 & 0.637100 \\
54421.0771 & R & 0.055500 & 0.567300 \\
54421.1212 & I & 3.599100 & 0.847700 \\
54423.2425 & R & 0.536600 & 0.726400 \\
54423.2788 & I & 1.654100 & 1.045100 \\
54435.1736 & R & -0.463500 & 0.747200 \\
54435.1904 & I & -1.228700 & 1.389400 \\
54439.0926 & R & 0.359700 & 0.331200 \\
54439.1093 & I & 0.233000 & 0.719500 \\
54441.1811 & R & -0.459700 & 0.507100 \\
54453.1564 & R & 2.582900 & 1.688800 \\
54453.1599 & I & 1.772100 & 2.215400 \\
54467.1181 & R & 0.927500 & 0.520700 \\
54472.1027 & R & -0.325800 & 0.469300 \\
\hline \\
\multicolumn{4}{c}{x038}\\
52559.1541 & R & -1.202900 & 1.138300 \\
52561.3023 & R & -0.164900 & 0.576300 \\
52579.1365 & R & -0.522000 & 0.447100 \\
52585.1454 & R & 0.288400 & 0.506000 \\
52587.1390 & R & 0.013300 & 0.394500 \\
52591.1444 & R & 0.455100 & 0.528700 \\
52591.1625 & I & -1.492500 & 1.008000 \\
52591.1688 & I & -0.915800 & 1.036200 \\
52610.1363 & R & -0.402500 & 0.514200 \\
52622.0764 & I & 1.690600 & 1.675400 \\
52622.0835 & I & -2.856800 & 2.067000 \\
52622.0905 & R & 0.351100 & 1.313000 \\
52931.1125 & R & 0.480500 & 0.418700 \\
52931.1338 & I & -0.142900 & 0.635200 \\
52934.0980 & R & 0.378500 & 0.512500 \\
52934.1202 & I & -0.624900 & 1.030300 \\
52940.1215 & R & -0.027100 & 0.474800 \\
52940.1457 & I & 0.551100 & 0.689700 \\
52944.1618 & R & -0.736300 & 0.592300 \\
52944.1769 & I & -0.880600 & 0.932000 \\
52958.1153 & R & 0.237400 & 0.569500 \\
52958.1367 & I & 2.129300 & 1.386200 \\
52962.1238 & R & 1.312900 & 1.150800 \\
52962.1462 & I & -1.770200 & 1.141800 \\
52968.1200 & R & 0.125800 & 0.551900 \\
52986.1218 & R & -0.106500 & 0.453300 \\
52986.1438 & I & 0.130300 & 0.793300 \\
52990.1044 & R & -0.159300 & 0.507100 \\
52990.1254 & I & -0.327200 & 0.881400 \\
52994.1081 & R & -0.454700 & 0.446600 \\
53268.1824 & R & -0.544700 & 0.658700 \\
53283.2039 & R & 0.554700 & 0.820400 \\
53283.2362 & I & -1.039700 & 1.411700 \\
53289.1028 & R & 0.136200 & 0.669700 \\
53289.1240 & I & 0.799700 & 1.073200 \\
53293.0885 & R & -0.599700 & 0.536300 \\
53293.1113 & I & 0.790300 & 1.671800 \\
53297.1099 & R & -0.061800 & 0.594400 \\
53297.1311 & I & -0.636000 & 0.864000 \\
53315.1192 & R & 0.040600 & 0.492700 \\
53315.1414 & I & 1.443100 & 0.806900 \\
53321.1762 & R & -0.596800 & 1.421400 \\
53323.1315 & R & -0.064900 & 0.456600 \\
53323.1531 & I & 1.261000 & 0.747900 \\
53327.1796 & R & 1.169900 & 0.700000 \\
53329.0817 & R & 0.523400 & 0.619200 \\
53329.1029 & I & 1.432800 & 0.747500 \\
53342.1285 & R & 0.161100 & 0.439300 \\
53342.1499 & I & 0.300700 & 0.717600 \\
53346.1210 & R & 0.571600 & 0.491200 \\
53346.1475 & I & -0.589200 & 1.076100 \\
53350.1016 & R & 0.641500 & 0.489400 \\
53350.1393 & I & 0.497800 & 0.759200 \\
53354.0957 & R & -0.272200 & 0.379700 \\
53354.1288 & I & -0.306900 & 0.817500 \\
53356.1112 & R & -0.342600 & 0.418600 \\
53356.1265 & I & -0.649900 & 0.775100 \\
53377.0689 & R & -0.489200 & 0.379100 \\
53377.0845 & I & 0.978300 & 0.793100 \\
53381.0546 & R & 0.177500 & 0.431400 \\
53381.0698 & I & 0.155400 & 0.716600 \\
53385.0756 & R & 1.798300 & 0.558400 \\
53385.0966 & I & -1.498700 & 1.186900 \\
53389.0623 & R & -0.128300 & 1.814800 \\
53639.1292 & R & -0.134500 & 0.578200 \\
53639.1502 & I & -0.902100 & 0.825900 \\
53643.1373 & R & -0.011600 & 1.097500 \\
53652.0968 & R & 0.149000 & 0.758900 \\
53652.1177 & I & 0.073700 & 0.832400 \\
53654.1020 & R & -0.025100 & 0.673600 \\
53654.1269 & I & 0.687700 & 0.816700 \\
53682.1126 & R & 0.130400 & 0.635200 \\
53682.1310 & I & -0.321800 & 2.056200 \\
53696.1310 & R & 0.804700 & 0.325700 \\
53696.1534 & I & 0.208900 & 0.889500 \\
53700.2486 & R & 0.805200 & 0.403700 \\
53702.1525 & R & -0.270200 & 0.352700 \\
53702.1737 & I & 0.393400 & 0.855600 \\
53708.1290 & R & -0.608700 & 0.418900 \\
53708.1504 & I & 0.729700 & 0.744300 \\
53712.1338 & R & 0.302600 & 0.484100 \\
53712.1548 & I & -1.549100 & 0.882000 \\
53714.0489 & R & 0.620800 & 0.808800 \\
53714.0699 & I & -0.416300 & 1.220100 \\
53728.0685 & R & -0.264200 & 0.529100 \\
53728.0899 & I & -0.745600 & 0.823000 \\
53731.0742 & R & 0.170800 & 0.437300 \\
53731.1018 & I & 0.238000 & 0.842100 \\
53733.0810 & R & 0.116800 & 0.384000 \\
53733.1115 & I & -1.329700 & 0.697900 \\
53738.0875 & R & 0.044000 & 0.460100 \\
53992.3259 & R & 0.254000 & 1.168800 \\
53994.3050 & R & -0.347700 & 0.335200 \\
53994.3441 & I & 0.128000 & 1.112700 \\
54003.2925 & R & -0.587200 & 0.533500 \\
54003.3365 & I & 1.590800 & 1.318100 \\
54006.3250 & R & 0.474000 & 0.444000 \\
54006.3458 & I & -0.576300 & 0.831500 \\
54021.2759 & R & -0.479900 & 1.108600 \\
54023.3667 & R & -0.974000 & 1.046700 \\
54025.2791 & R & -0.174000 & 0.630800 \\
54029.2969 & R & -0.394800 & 0.536700 \\
54029.3286 & I & -0.476900 & 1.072400 \\
54039.2968 & R & 0.321000 & 1.123200 \\
54051.1035 & R & -0.414300 & 0.606800 \\
54051.1249 & I & -0.095800 & 1.109500 \\
54055.2231 & R & -0.477800 & 0.801900 \\
54055.2371 & I & -1.343900 & 1.527400 \\
54059.2191 & R & 0.670100 & 0.876300 \\
54059.2447 & R & 0.372000 & 0.756500 \\
54059.2496 & I & -0.496700 & 1.360300 \\
54063.2315 & R & 0.005300 & 0.452700 \\
54063.2632 & I & -1.249700 & 1.152700 \\
54065.2459 & R & -0.798700 & 0.505400 \\
54065.2494 & I & 0.812900 & 1.115800 \\
54069.2437 & R & 0.317300 & 1.067200 \\
54082.1230 & R & 1.267700 & 0.613300 \\
54082.1265 & I & 1.040000 & 1.053800 \\
54086.1061 & R & 0.922000 & 0.443900 \\
54086.1096 & I & 1.157700 & 0.955800 \\
54088.1186 & R & -0.168700 & 0.469700 \\
54090.0965 & R & -0.013400 & 0.398000 \\
54090.1133 & I & 0.997600 & 0.616200 \\
54092.1232 & R & -0.218100 & 0.362000 \\
54092.1267 & I & 0.675400 & 0.730300 \\
54094.1218 & R & -0.981100 & 0.442700 \\
54094.1490 & I & -0.633800 & 0.663600 \\
54095.1164 & R & 1.504200 & 0.771600 \\
54095.1187 & I & 0.257000 & 1.226300 \\
54096.1067 & R & -0.872700 & 1.157600 \\
54096.1347 & I & -2.853400 & 1.625000 \\
54098.1137 & R & 0.307700 & 1.300500 \\
54111.0980 & R & -0.829100 & 0.523000 \\
54111.1171 & I & -0.332000 & 0.827900 \\
54114.0759 & R & 0.041500 & 0.478700 \\
54114.0794 & I & 3.326200 & 0.935000 \\
54351.3338 & R & -0.780700 & 0.808300 \\
54354.3478 & R & 0.872200 & 0.628800 \\
54354.3979 & I & 0.084400 & 0.946400 \\
54360.3218 & R & 0.943600 & 0.945900 \\
54363.3401 & I & 1.212100 & 0.938700 \\
54363.3803 & R & 0.800900 & 0.618200 \\
54375.3079 & R & 6.629300 & 1.218500 \\
54379.2793 & R & 8.335300 & 0.975900 \\
54379.3164 & I & 14.158000 & 1.743000 \\
54381.2740 & R & 9.431900 & 0.605500 \\
54383.2873 & R & 7.703500 & 0.732400 \\
54383.3093 & I & 10.538400 & 0.921900 \\
54387.2696 & R & 7.483700 & 0.784900 \\
54387.3102 & I & 14.596700 & 2.593600 \\
54389.2756 & I & 10.923500 & 2.469500 \\
54391.3188 & R & 5.566600 & 1.112700 \\
54393.2622 & R & 8.899400 & 0.815400 \\
54407.2890 & R & 4.696400 & 1.007500 \\
54409.2439 & R & 4.360500 & 0.577600 \\
54409.2627 & I & 8.339300 & 0.805900 \\
54415.0765 & R & 4.498200 & 0.592100 \\
54415.0920 & I & 8.399200 & 0.945700 \\
54417.0817 & R & 2.304700 & 0.446500 \\
54417.1193 & I & 6.702400 & 0.693500 \\
54419.0655 & R & 2.213100 & 0.400100 \\
54419.0898 & I & 7.008400 & 0.660700 \\
54421.0850 & R & 3.186600 & 0.605500 \\
54423.2497 & R & 2.122700 & 0.728200 \\
54435.1808 & R & 1.487700 & 0.894100 \\
54435.2034 & I & 4.589600 & 1.633800 \\
54439.0999 & R & 1.157900 & 0.415400 \\
54439.1213 & I & 4.145900 & 0.654300 \\
54441.1848 & R & 1.970400 & 0.711800 \\
54451.1068 & R & 1.278400 & 0.793600 \\
54451.1103 & I & 4.072100 & 1.216000 \\
54453.0891 & R & 1.663900 & 1.353100 \\
54453.1054 & I & 1.781700 & 2.207800 \\
\hline \\
\multicolumn{4}{c}{x039}\\
52910.1769 & R & -0.679800 & 0.587300 \\
52931.1433 & R & 0.022100 & 0.379800 \\
52931.1602 & I & -0.912700 & 0.654700 \\
52934.1261 & R & 0.329100 & 0.558100 \\
52934.1460 & I & -0.609500 & 1.008100 \\
52940.1518 & R & -0.260700 & 0.470400 \\
52940.1680 & I & 0.110200 & 0.668900 \\
52958.1432 & R & 0.908700 & 0.749800 \\
52958.1581 & I & -0.300300 & 1.223700 \\
52962.1521 & R & 0.369200 & 0.585100 \\
52962.1663 & I & -0.999900 & 1.029800 \\
52966.1570 & R & -0.564000 & 0.441900 \\
52966.1738 & I & 1.173500 & 0.941700 \\
52986.1497 & R & 0.064700 & 0.503700 \\
52986.1640 & I & 0.261100 & 0.900200 \\
52990.1312 & R & -0.331100 & 0.472200 \\
52990.1453 & I & -0.271100 & 0.904200 \\
52994.1411 & I & 0.546800 & 0.896500 \\
52996.1519 & R & -0.867200 & 0.444100 \\
52996.1663 & I & 0.169100 & 0.811200 \\
52998.1425 & R & -1.381900 & 0.677400 \\
52998.1531 & I & -0.414200 & 1.192300 \\
53002.1203 & R & 0.847600 & 0.631300 \\
53002.1312 & I & -1.490300 & 1.183800 \\
53004.1512 & R & -0.996800 & 1.119900 \\
53004.1619 & I & 0.663800 & 1.332400 \\
53268.1901 & R & 0.063500 & 0.475200 \\
53283.2422 & R & -0.216200 & 0.786400 \\
53283.2573 & I & 0.197900 & 1.432000 \\
53289.1299 & R & -0.253900 & 0.797200 \\
53289.1443 & I & -2.197400 & 1.114900 \\
53293.1171 & R & -0.678600 & 0.507900 \\
53297.1369 & R & -0.302600 & 0.536000 \\
53297.1517 & I & 0.239600 & 0.792500 \\
53315.1472 & R & 0.756700 & 0.415300 \\
53315.1612 & I & -0.564200 & 0.852600 \\
53323.1593 & R & 0.665200 & 0.352800 \\
53323.1757 & I & -0.273400 & 0.667200 \\
53327.1831 & R & 0.065400 & 0.588900 \\
53329.1281 & R & -0.492300 & 0.575400 \\
53329.1437 & I & -0.129000 & 0.835100 \\
53342.1558 & R & -0.899300 & 0.453500 \\
53342.1702 & I & -0.570700 & 0.772800 \\
53346.1581 & R & -0.150600 & 0.586400 \\
53346.1767 & I & 0.208500 & 0.965700 \\
53350.1452 & R & 0.214000 & 0.373800 \\
53350.1598 & I & -0.187600 & 0.676100 \\
53356.1472 & R & 0.450200 & 0.447600 \\
53356.1699 & I & 1.238400 & 0.824500 \\
53379.0883 & R & -0.371800 & 0.459600 \\
53379.1024 & I & -1.004800 & 0.983400 \\
53383.0671 & R & 0.497800 & 0.431100 \\
53383.0816 & I & -0.163300 & 0.775900 \\
53387.0700 & R & 1.177200 & 0.923900 \\
53387.0843 & I & -1.076700 & 1.518400 \\
53639.1560 & R & -0.652600 & 0.502000 \\
53639.1950 & I & 0.607700 & 0.819300 \\
53643.1524 & R & 1.921200 & 0.887500 \\
53643.1663 & I & -1.423800 & 1.717800 \\
53649.1524 & R & 1.171500 & 1.415900 \\
53652.1329 & R & 1.002100 & 0.550100 \\
53652.1493 & I & 0.082000 & 0.853700 \\
53654.1580 & R & 0.484300 & 0.551200 \\
53654.1801 & I & 0.966500 & 0.897300 \\
53682.1369 & R & 1.065300 & 0.882600 \\
53682.1662 & I & -0.467100 & 1.736400 \\
53696.1593 & R & 0.305900 & 0.322400 \\
53696.1737 & I & -0.675200 & 0.790300 \\
53700.2523 & R & -0.875200 & 0.392800 \\
53702.1795 & R & -0.248200 & 0.339600 \\
53702.1936 & I & 0.128600 & 0.710700 \\
53706.1472 & R & -0.149900 & 0.342100 \\
53706.1612 & I & 0.616500 & 0.744000 \\
53708.1562 & R & 0.553700 & 0.415000 \\
53708.1701 & I & 0.102200 & 0.886300 \\
53712.1615 & R & 0.262800 & 0.495000 \\
53712.1768 & I & 1.590600 & 0.960400 \\
53714.0758 & R & 0.360400 & 0.937600 \\
53714.0864 & I & -2.335400 & 1.308300 \\
53735.0873 & R & 0.521900 & 0.382700 \\
53738.0910 & R & -0.470300 & 0.394100 \\
53994.3763 & R & -0.222200 & 0.512000 \\
54003.3524 & R & -0.271100 & 0.859600 \\
54003.3824 & I & -1.014200 & 1.551600 \\
54006.3841 & R & -0.070200 & 0.409800 \\
54021.3180 & I & -0.228900 & 1.412100 \\
54023.3709 & R & -1.111600 & 0.996200 \\
54025.3182 & R & -0.370300 & 0.991200 \\
54029.3347 & I & -0.210200 & 0.967200 \\
54029.3583 & R & -0.609400 & 0.561000 \\
54039.3310 & R & -0.634000 & 0.994200 \\
54051.1441 & R & -1.071300 & 0.602000 \\
54051.1597 & I & -2.087400 & 1.165000 \\
54055.2606 & R & -1.597100 & 0.887200 \\
54055.2754 & I & -1.184000 & 1.513100 \\
54065.3080 & R & -0.883900 & 0.659400 \\
54065.3218 & I & 2.232000 & 1.621500 \\
54067.2772 & R & 0.737200 & 0.635600 \\
54067.2974 & I & 0.502000 & 1.247900 \\
54069.2861 & R & 0.217400 & 0.711800 \\
54082.1487 & R & -0.244600 & 0.846400 \\
54082.1805 & I & 0.211700 & 1.116800 \\
54086.1354 & R & -0.060600 & 0.544700 \\
54086.1771 & I & 0.050400 & 1.312200 \\
54088.1847 & R & 0.198500 & 0.487000 \\
54088.1882 & I & 1.443600 & 0.993600 \\
54090.1316 & R & 0.455700 & 0.371000 \\
54090.1428 & I & -0.212200 & 0.684800 \\
54092.1503 & R & -0.192900 & 0.375000 \\
54092.1718 & I & 1.034200 & 0.732400 \\
54094.1612 & R & 0.468100 & 0.532800 \\
54094.1826 & I & 0.522300 & 0.890700 \\
54095.1677 & R & 0.825600 & 0.683400 \\
54095.1701 & I & 0.326400 & 1.440600 \\
54098.1606 & I & 1.432000 & 2.151400 \\
54098.1664 & R & 2.282600 & 1.444200 \\
54109.1355 & R & 0.486100 & 1.332200 \\
54114.1265 & R & 0.339200 & 0.518900 \\
54114.1306 & I & 1.207300 & 1.106600 \\
54351.3521 & R & 1.126000 & 0.829100 \\
54354.3729 & R & -0.131100 & 0.544700 \\
54354.4039 & I & 0.292800 & 1.001900 \\
54360.3409 & R & 6.947400 & 0.574100 \\
54375.3513 & I & 19.482500 & 1.992900 \\
54379.3293 & R & 11.654500 & 1.000000 \\
54381.3157 & R & 10.735700 & 0.850000 \\
54381.3440 & I & 19.556300 & 0.976400 \\
54383.3355 & R & 9.929200 & 0.616000 \\
54383.3510 & I & 19.101400 & 0.775100 \\
54385.3596 & I & 14.876700 & 1.407900 \\
54387.3172 & R & 8.243300 & 1.398000 \\
54387.3467 & I & 14.773800 & 1.208300 \\
54389.3007 & R & 6.268500 & 0.943200 \\
54393.3055 & R & 4.656700 & 0.602800 \\
54409.3036 & R & 2.313700 & 0.699500 \\
54409.3245 & I & 3.345800 & 0.978000 \\
54413.1502 & R & 1.494600 & 0.707500 \\
54415.1310 & R & 1.416400 & 0.438800 \\
54415.1506 & I & 5.883800 & 0.821400 \\
54419.1507 & R & 1.026100 & 0.382500 \\
54419.1736 & I & 3.483900 & 0.762800 \\
54421.1270 & R & 1.301700 & 0.466000 \\
54423.2846 & R & 0.427600 & 0.635200 \\
54435.2168 & R & 1.792400 & 0.773100 \\
54435.2326 & I & 3.782700 & 1.600300 \\
54439.1346 & R & 0.588700 & 0.369700 \\
54439.1491 & I & 2.690800 & 0.739200 \\
54441.1621 & R & 1.088900 & 0.675900 \\
54443.1136 & R & 1.122800 & 0.601900 \\
54443.1282 & I & 4.578100 & 1.204400 \\
54445.1098 & R & 0.216000 & 0.422900 \\
54445.1320 & I & 2.051900 & 0.807400 \\
54447.1844 & R & 1.087300 & 0.435700 \\
54449.1839 & R & 1.051300 & 0.493800 \\
54453.1848 & R & -0.849000 & 1.237800 \\
54464.1561 & R & 0.803400 & 0.532800 \\
54464.1599 & I & 3.023600 & 0.888100 \\
54469.1223 & R & 0.116400 & 0.397100 \\
54469.1293 & I & 2.593400 & 0.754700 \\
\hline \\
\multicolumn{4}{c}{x066}\\
52910.1501 & R & -0.351600 & 0.840000 \\
52932.1164 & R & -0.965900 & 0.449300 \\
52932.1414 & I & 0.396500 & 0.812400 \\
52936.1032 & R & 0.595100 & 1.101400 \\
52936.1257 & I & -1.015800 & 1.250900 \\
52942.1062 & R & -0.267400 & 0.527400 \\
52942.1275 & I & 0.548900 & 0.937100 \\
52944.0692 & R & -0.522700 & 1.179600 \\
52944.0985 & I & 0.608600 & 1.486900 \\
52960.1239 & R & -0.043300 & 0.658100 \\
52964.1279 & R & 0.472900 & 0.526200 \\
52964.1490 & I & 0.345700 & 0.908400 \\
52968.0806 & R & 0.521900 & 0.615500 \\
52968.1025 & I & -0.040000 & 0.914800 \\
52970.1270 & R & -0.097100 & 0.424800 \\
52970.1485 & I & -1.396800 & 0.774100 \\
52972.1316 & R & -0.380500 & 0.649800 \\
52972.1503 & I & -0.588100 & 1.094000 \\
52974.0741 & R & 0.277400 & 0.495200 \\
52974.0931 & I & 0.106500 & 0.712100 \\
52976.0775 & R & -0.039100 & 0.643500 \\
52976.0985 & I & -0.401600 & 0.972200 \\
52988.1280 & R & 0.216100 & 0.716000 \\
52988.1489 & I & -0.120200 & 1.002100 \\
52996.1214 & R & -0.500700 & 0.480300 \\
52996.1403 & I & 0.389800 & 0.916900 \\
52998.1078 & R & -0.117000 & 0.507000 \\
52998.1307 & I & 1.091700 & 0.982800 \\
53000.1082 & R & 0.252300 & 0.404900 \\
53000.1224 & I & 0.009300 & 0.712000 \\
53004.1203 & R & 0.458100 & 1.245600 \\
53004.1395 & I & -1.119100 & 1.693900 \\
53266.1566 & R & 0.786100 & 0.923900 \\
53266.1749 & I & 0.811500 & 1.388400 \\
53287.1168 & I & 1.011700 & 1.797800 \\
53295.0980 & R & -0.751700 & 0.600500 \\
53295.1192 & I & 0.089800 & 0.736400 \\
53299.1057 & R & -0.339000 & 0.472100 \\
53299.1267 & I & 0.127800 & 0.732400 \\
53321.1075 & R & -0.316000 & 0.359200 \\
53321.1303 & I & -0.258300 & 1.162300 \\
53325.1071 & R & -0.533700 & 0.400200 \\
53325.1298 & I & 0.863900 & 0.764400 \\
53331.1608 & R & 1.737600 & 1.166300 \\
53331.1704 & I & 3.363300 & 1.487100 \\
53344.1387 & R & -0.692900 & 0.471300 \\
53344.1613 & I & -0.957500 & 0.979100 \\
53348.1149 & R & -0.242900 & 0.369700 \\
53348.1371 & I & -0.822500 & 0.859000 \\
53352.0764 & R & -0.381300 & 0.351700 \\
53352.0917 & I & 0.267800 & 0.701100 \\
53354.0815 & R & 0.344100 & 0.353100 \\
53354.1055 & I & -0.278700 & 0.704700 \\
53358.0967 & R & 0.332700 & 0.526700 \\
53358.1174 & I & 0.033500 & 0.712500 \\
53360.1214 & R & 1.155500 & 1.144900 \\
53360.1372 & I & 1.985000 & 1.458600 \\
53379.0668 & R & 0.929500 & 0.500300 \\
53379.0825 & I & -0.729300 & 1.064000 \\
53385.0686 & R & 0.670200 & 0.478100 \\
53385.0849 & I & 0.610700 & 1.004100 \\
53641.1271 & R & 0.324600 & 0.730700 \\
53641.1483 & I & 0.176400 & 1.288700 \\
53649.1220 & R & -0.367300 & 0.879500 \\
53652.0858 & R & 0.683300 & 0.815100 \\
53652.1003 & I & 0.212100 & 1.166000 \\
53654.0864 & R & -0.328200 & 0.701300 \\
53654.1094 & I & 0.262800 & 1.061500 \\
53682.1268 & R & 1.069700 & 1.111400 \\
53698.1074 & R & 0.046200 & 0.632100 \\
53698.1286 & I & -0.333200 & 1.619000 \\
53704.1274 & R & 0.117000 & 0.335800 \\
53704.1484 & I & -0.038000 & 0.525900 \\
53706.1135 & R & -0.070300 & 0.368000 \\
53706.1298 & I & -1.009300 & 0.692100 \\
53708.1215 & R & 0.219600 & 0.368600 \\
53708.1386 & I & -0.393700 & 0.817400 \\
53712.1266 & R & 0.513000 & 0.468000 \\
53712.1432 & I & 0.804500 & 0.924100 \\
53714.0419 & R & 0.068700 & 0.739900 \\
53714.0582 & I & -0.244400 & 1.044500 \\
53728.1070 & R & 0.137900 & 0.527200 \\
53728.1282 & I & 0.668100 & 0.811000 \\
53731.1112 & R & 0.257900 & 0.445900 \\
53731.1224 & I & 0.102300 & 0.814900 \\
53733.0695 & R & 0.076800 & 0.378900 \\
53733.0938 & I & -0.972100 & 0.599100 \\
53738.0840 & R & 0.139800 & 0.408700 \\
53992.3150 & R & -0.406600 & 1.177900 \\
53994.2946 & R & 0.191700 & 0.341900 \\
53994.3263 & I & 1.068700 & 0.882700 \\
54003.2819 & R & 0.106400 & 0.611400 \\
54003.3205 & I & 0.557600 & 1.097100 \\
54006.3130 & R & 0.719000 & 0.407800 \\
54006.3291 & I & 0.081200 & 0.906100 \\
54021.3528 & R & 0.612600 & 1.167000 \\
54023.2781 & R & 0.111500 & 0.618600 \\
54023.3001 & I & -0.481900 & 1.171300 \\
54025.2827 & R & 0.388500 & 0.659200 \\
54027.3027 & R & 0.543200 & 0.511700 \\
54027.3236 & I & 0.433500 & 1.284700 \\
54039.2863 & R & -1.465700 & 0.916900 \\
54053.0972 & R & -0.473600 & 0.388400 \\
54053.1196 & I & -0.490600 & 0.564900 \\
54057.2382 & R & 0.824700 & 1.192200 \\
54059.2331 & R & -0.846900 & 0.865200 \\
54059.2694 & I & 0.767200 & 1.789500 \\
54063.2462 & R & -0.255000 & 0.460700 \\
54063.2807 & I & 1.127800 & 1.262800 \\
54065.2309 & R & -0.815600 & 0.578300 \\
54065.2678 & I & 0.525600 & 1.289000 \\
54067.2351 & R & -0.223300 & 0.566000 \\
54067.2598 & I & -0.243200 & 1.234100 \\
54069.2296 & R & 0.836700 & 1.167900 \\
54069.2649 & I & -1.388500 & 1.561000 \\
54082.1159 & R & 0.417600 & 0.590100 \\
54082.1376 & I & 1.405700 & 1.217500 \\
54086.0991 & R & 0.197000 & 0.447900 \\
54086.1212 & I & -2.368900 & 0.889100 \\
54088.1221 & R & -0.165400 & 0.448500 \\
54090.0885 & R & -0.440100 & 0.374600 \\
54090.1252 & I & 0.421500 & 0.746800 \\
54092.1162 & R & -0.580700 & 0.345900 \\
54092.1441 & I & 0.115300 & 0.733400 \\
54094.1148 & R & 0.278800 & 0.435700 \\
54094.1369 & I & 1.198100 & 0.862200 \\
54096.1277 & R & -0.608000 & 1.330400 \\
54096.1405 & I & 0.124000 & 1.749500 \\
54098.1396 & R & 1.392400 & 1.447600 \\
54098.1431 & I & 0.250600 & 2.294400 \\
54099.0725 & R & -1.355200 & 1.980200 \\
54099.0748 & I & 2.891800 & 2.612300 \\
54111.1092 & R & 0.600400 & 0.597800 \\
54111.1350 & I & -3.013100 & 1.317000 \\
54113.1116 & R & 0.012200 & 0.575500 \\
54113.1151 & I & -0.979300 & 1.057200 \\
54114.0979 & R & 1.615100 & 1.104500 \\
54114.1002 & I & 1.530200 & 1.540600 \\
54351.3191 & R & 29.027000 & 0.621600 \\
54351.3897 & I & 31.590000 & 1.196200 \\
54354.3260 & R & 27.896500 & 0.645400 \\
54360.3070 & R & 27.945600 & 0.923000 \\
54363.3696 & R & 25.127200 & 0.611400 \\
54377.3072 & I & 17.869500 & 1.157800 \\
54381.2619 & R & 9.307400 & 0.430100 \\
54381.2971 & I & 16.834800 & 1.046300 \\
54383.3304 & R & 9.630900 & 0.531100 \\
54387.2589 & R & 7.479200 & 0.604800 \\
54387.2850 & I & 11.946500 & 2.821100 \\
54393.2927 & R & 5.153400 & 0.515500 \\
54407.2552 & R & 3.104200 & 0.708900 \\
54409.2865 & R & 3.325400 & 0.466300 \\
54409.2937 & I & 7.842100 & 1.011300 \\
54411.2724 & R & 2.787300 & 0.519700 \\
54411.2937 & I & 7.282100 & 0.868700 \\
54413.1338 & R & 2.502900 & 0.678400 \\
54417.0745 & R & 3.085700 & 0.419400 \\
54417.1127 & I & 5.324600 & 0.646200 \\
54419.0809 & R & 2.582800 & 0.406600 \\
54419.1173 & I & 6.480400 & 0.619400 \\
54421.1153 & I & 4.756400 & 0.921600 \\
54423.2636 & R & 2.154300 & 0.699700 \\
54423.2730 & I & 5.972500 & 1.138000 \\
54437.1824 & R & 1.819100 & 0.636800 \\
54437.2067 & I & 4.109500 & 1.273600 \\
54439.1311 & R & 1.947300 & 0.419600 \\
54441.0866 & R & 2.126600 & 0.461200 \\
54441.1171 & I & 3.187800 & 0.989400 \\
54445.1861 & R & 1.208200 & 0.861500 \\
54447.1552 & R & 1.656800 & 0.474600 \\
54447.1590 & I & 3.118400 & 0.990400 \\
54449.1406 & R & 1.401400 & 0.529400 \\
54449.1441 & I & 3.582000 & 1.011500 \\
54451.1447 & R & 2.054400 & 0.984800 \\
54453.1468 & R & 2.578700 & 1.510400 \\
54453.1503 & I & 1.437100 & 1.951500 \\
54464.0994 & R & 1.462100 & 0.420800 \\
54464.1029 & I & 1.991900 & 0.746900 \\
54467.1110 & R & 1.389800 & 0.586800 \\
54469.1093 & R & 1.426000 & 0.352900 \\
54469.1165 & I & 2.998800 & 0.665700 \\
54472.0955 & R & 1.353600 & 0.464900 \\
\hline \\
\multicolumn{4}{c}{x071}\\
52910.1550 & R & 1.373200 & 0.747100 \\
52931.1050 & R & -0.608700 & 0.500700 \\
52931.1219 & I & -0.524400 & 0.892200 \\
52934.0910 & R & -0.552100 & 0.526200 \\
52934.1079 & I & -0.369600 & 0.923100 \\
52940.1121 & R & -0.260200 & 0.451700 \\
52940.1340 & I & -1.238900 & 0.892700 \\
52944.0727 & R & -1.547800 & 1.256600 \\
52944.1044 & I & -1.746100 & 1.277500 \\
52958.1078 & R & 1.073500 & 0.561900 \\
52958.1247 & I & 1.223900 & 1.133100 \\
52962.1165 & R & -0.257600 & 0.653300 \\
52962.1344 & I & 1.037500 & 1.362500 \\
52968.1124 & R & -0.274400 & 0.506000 \\
52968.1297 & I & -1.508100 & 1.240000 \\
52986.1145 & R & 1.136100 & 0.482300 \\
52986.1313 & I & -0.074200 & 0.857000 \\
52990.0967 & R & 0.423100 & 0.554400 \\
52990.1138 & I & 0.639600 & 0.815500 \\
52994.1008 & R & 0.063600 & 0.557000 \\
52994.1179 & I & -0.492300 & 0.836600 \\
52996.1250 & R & 0.674500 & 0.452700 \\
52996.1461 & I & 0.602800 & 0.910700 \\
52998.1214 & R & -0.596100 & 0.459200 \\
52998.1366 & I & 0.972300 & 1.145700 \\
53000.1129 & R & -0.518800 & 0.448400 \\
53000.1294 & I & 0.118400 & 0.758200 \\
53004.1239 & R & -1.312100 & 1.245600 \\
53004.1453 & I & -4.078500 & 1.744200 \\
53266.1677 & R & -0.249000 & 0.688100 \\
53266.1934 & I & -0.063200 & 1.320000 \\
53283.2192 & I & 0.324400 & 1.192500 \\
53289.0957 & R & -0.757800 & 0.718500 \\
53289.1124 & I & 2.322400 & 1.159100 \\
53293.0774 & R & 0.640000 & 0.747100 \\
53293.0994 & I & -0.457200 & 1.030400 \\
53297.1028 & R & -0.121900 & 0.734500 \\
53297.1193 & I & -0.983500 & 0.965200 \\
53315.1120 & R & -0.051300 & 0.490200 \\
53315.1292 & I & -0.688600 & 0.949700 \\
53323.1413 & I & 0.065200 & 0.730000 \\
53327.1734 & R & 0.566900 & 0.796600 \\
53329.0747 & R & -1.342000 & 0.646100 \\
53329.0910 & I & 0.769700 & 0.872300 \\
53342.1214 & R & 0.241500 & 0.473400 \\
53342.1382 & I & 0.525600 & 0.896000 \\
53346.1137 & R & 0.714600 & 0.577100 \\
53346.1356 & I & -2.531800 & 1.157200 \\
53350.0940 & R & -0.439300 & 0.545500 \\
53350.1276 & I & -1.408000 & 0.814000 \\
53354.0885 & R & -0.232000 & 0.401200 \\
53354.1171 & I & -0.595600 & 0.739300 \\
53639.1222 & R & -0.385600 & 0.709000 \\
53639.1385 & I & 1.282500 & 0.995400 \\
53643.1302 & R & -0.702300 & 0.850600 \\
53649.2279 & R & 1.973800 & 1.244100 \\
53696.1235 & R & 0.230800 & 0.374900 \\
53696.1418 & I & 0.970500 & 0.669600 \\
53700.2331 & R & -0.177900 & 0.409500 \\
53702.1454 & R & -0.497000 & 0.371000 \\
53702.1619 & I & 1.031900 & 0.692700 \\
53728.0612 & R & 0.353600 & 0.530100 \\
53728.0780 & I & 1.223800 & 1.111700 \\
53731.0668 & R & 0.384400 & 0.493500 \\
53731.0835 & I & 0.555900 & 1.078500 \\
53733.0765 & R & 0.283200 & 0.406300 \\
53733.1054 & I & 1.327800 & 0.717400 \\
54006.3176 & R & -0.057200 & 0.428500 \\
54006.3343 & I & 0.856400 & 0.863900 \\
54021.2689 & R & -2.139800 & 1.012900 \\
54021.2852 & I & -1.499400 & 1.678400 \\
54023.3582 & R & 0.619700 & 0.914800 \\
54025.2721 & R & -1.312700 & 0.616100 \\
54025.2922 & I & -3.722400 & 2.006800 \\
54029.2893 & R & 0.601000 & 0.596800 \\
54029.3160 & I & -0.860800 & 1.035700 \\
54039.2898 & R & 0.342800 & 0.910500 \\
54051.0962 & R & 0.760400 & 0.526600 \\
54051.1132 & I & -1.697500 & 1.222600 \\
54055.2336 & R & 0.262300 & 0.729300 \\
54055.2547 & I & 0.900800 & 1.680100 \\
54059.2401 & R & -0.289000 & 0.797300 \\
54059.2740 & I & 2.379600 & 2.106300 \\
54063.2533 & R & -0.543700 & 0.506000 \\
54063.2574 & I & -1.144400 & 1.153700 \\
54065.2424 & R & 0.283200 & 0.475900 \\
54065.2773 & I & -1.599800 & 1.386300 \\
54067.2445 & R & -0.949100 & 0.630400 \\
54067.2714 & I & 0.002000 & 1.297800 \\
54069.2367 & R & -0.629800 & 1.194300 \\
54069.2589 & I & 0.490600 & 1.488800 \\
54082.1195 & R & -1.375000 & 0.581100 \\
54082.1320 & I & -1.125900 & 1.354600 \\
54086.1026 & R & 0.297200 & 0.431700 \\
54086.1154 & I & 0.437200 & 0.903700 \\
54090.0925 & R & 0.450000 & 0.391300 \\
54090.1193 & I & 0.690900 & 0.658000 \\
54092.1197 & R & -0.035700 & 0.387300 \\
54094.1183 & R & 0.438300 & 0.452500 \\
54094.1432 & I & -0.343000 & 0.762800 \\
54095.1106 & R & -0.448800 & 0.726800 \\
54095.1129 & I & -3.644700 & 1.305000 \\
54096.1312 & R & -1.544000 & 0.988100 \\
54098.1361 & R & 0.977100 & 1.329900 \\
54111.1130 & R & 0.685500 & 0.491200 \\
54111.1414 & I & -0.735800 & 1.437500 \\
54113.1213 & R & 0.477000 & 0.473300 \\
54113.1248 & I & 1.508400 & 1.026800 \\
54351.3264 & R & -0.659100 & 0.687800 \\
54354.3388 & R & 0.068400 & 0.501100 \\
54363.3271 & I & -0.862600 & 1.306300 \\
54363.3768 & R & -1.166100 & 0.645000 \\
54379.2670 & R & 5.387800 & 0.722400 \\
54379.3008 & I & 6.232100 & 1.559800 \\
54381.2664 & R & 6.915200 & 0.561200 \\
54381.3029 & I & 7.390200 & 1.123700 \\
54383.2796 & R & 8.135900 & 0.506400 \\
54383.2973 & I & 8.296300 & 0.754600 \\
54387.2624 & R & 8.748600 & 0.830000 \\
54387.2914 & I & 6.597900 & 2.104900 \\
54389.2815 & I & 11.023400 & 1.762700 \\
54391.3226 & R & 12.204100 & 1.189800 \\
54393.2784 & R & 12.769700 & 0.560300 \\
54393.2819 & I & 13.300900 & 0.849200 \\
54409.2550 & R & 8.683200 & 0.720900 \\
54409.2801 & I & 9.475100 & 0.769000 \\
54415.0884 & R & 4.765400 & 0.627200 \\
54415.1100 & I & 8.980500 & 0.846500 \\
54417.0853 & R & 4.717900 & 0.465200 \\
54417.1265 & I & 7.343500 & 0.713100 \\
54419.0853 & R & 3.692800 & 0.408000 \\
54419.1232 & I & 6.882800 & 0.713300 \\
54421.0771 & R & 5.044400 & 0.565500 \\
54421.1212 & I & 6.858600 & 0.933300 \\
54423.2425 & R & 2.806600 & 0.742600 \\
54423.2788 & I & 7.323700 & 1.193500 \\
54435.1736 & R & 2.372500 & 0.688600 \\
54435.1904 & I & 4.601800 & 1.649300 \\
54439.0926 & R & 1.391100 & 0.409500 \\
54439.1093 & I & 3.032100 & 0.732400 \\
54441.1811 & R & 1.983500 & 0.621500 \\
54453.1564 & R & 0.147900 & 1.577300 \\
54453.1599 & I & -0.371900 & 2.179200 \\
54467.1181 & R & 1.910000 & 0.662400 \\
54472.1027 & R & 0.158200 & 0.553900 \\
\hline \\
\multicolumn{4}{c}{x077}\\
53992.3476 & R & 0.462600 & 1.093500 \\
53994.3842 & R & -0.115500 & 0.471900 \\
54003.3597 & R & -1.025700 & 0.751900 \\
54003.3937 & I & 0.740800 & 1.433600 \\
54006.3917 & R & 1.445300 & 0.668200 \\
54021.3110 & R & -0.230100 & 1.183000 \\
54021.3298 & I & 0.185900 & 1.277600 \\
54023.3789 & R & 0.468900 & 1.166600 \\
54025.3258 & R & 0.731900 & 1.805900 \\
54029.3463 & I & 0.564200 & 0.831900 \\
54029.3654 & R & 0.150900 & 0.614400 \\
54031.3416 & R & -0.075400 & 0.595300 \\
54031.3567 & I & -0.285300 & 1.234200 \\
54033.3380 & R & 0.339100 & 1.116900 \\
54037.3316 & I & 0.850700 & 1.249300 \\
54037.3492 & R & 0.310500 & 0.743100 \\
54039.3239 & R & -0.455100 & 1.151900 \\
54039.3640 & I & -1.367700 & 2.069800 \\
54051.1523 & R & 0.333300 & 0.451400 \\
54051.1716 & I & 0.544100 & 1.033600 \\
54055.2716 & R & 0.167100 & 0.890400 \\
54055.2929 & I & 0.479100 & 1.586800 \\
54059.2895 & R & -0.365100 & 0.748500 \\
54059.3053 & I & -1.076200 & 1.630000 \\
54063.3168 & R & -0.124300 & 0.627600 \\
54063.3203 & I & -0.939000 & 1.314800 \\
54069.2933 & R & -1.159700 & 0.681200 \\
54082.1563 & R & 0.344800 & 0.590700 \\
54082.1693 & I & 0.791100 & 1.167100 \\
54086.1432 & R & -0.443400 & 0.621900 \\
54086.1637 & I & 1.004300 & 2.003100 \\
54096.1706 & R & -0.583800 & 0.998200 \\
54098.1781 & R & 0.779700 & 2.056600 \\
54099.1196 & R & -0.742600 & 1.995000 \\
54099.1219 & I & -6.267600 & 2.710600 \\
54114.1531 & R & -0.005800 & 0.960500 \\
54114.1555 & I & -3.011900 & 1.687900 \\
54351.3620 & R & 0.819100 & 0.489100 \\
54354.3803 & R & 0.264600 & 0.493800 \\
54357.3161 & I & 0.624100 & 1.064300 \\
54360.3483 & R & -0.255400 & 0.492400 \\
54375.3639 & I & 5.333100 & 1.816000 \\
54381.3282 & R & 8.961900 & 0.593500 \\
54381.3566 & I & 11.384100 & 0.961000 \\
54383.3433 & R & 10.181500 & 0.431700 \\
54383.3629 & I & 10.856000 & 1.014400 \\
54385.3496 & R & 10.323100 & 0.777900 \\
54387.3387 & R & 11.420000 & 0.553200 \\
54387.3781 & I & 12.381000 & 1.092400 \\
54389.3125 & R & 8.881100 & 1.003700 \\
54389.3235 & I & 11.036200 & 2.146700 \\
54391.2625 & R & 11.320700 & 0.626400 \\
54391.3634 & R & 10.615500 & 0.532900 \\
54393.3172 & R & 10.198400 & 0.482900 \\
54393.3530 & I & 11.869400 & 1.002600 \\
54407.3311 & R & 6.733400 & 1.027200 \\
54409.3144 & R & 5.229100 & 0.510400 \\
54409.3430 & I & 8.962300 & 1.010000 \\
54411.3505 & R & 5.693500 & 0.729300 \\
54413.1613 & R & 2.919500 & 0.756500 \\
54415.1470 & R & 3.692900 & 0.444300 \\
54417.1810 & R & 3.010200 & 0.379000 \\
54419.1445 & I & 6.351800 & 0.654800 \\
54419.1586 & R & 3.033600 & 0.356100 \\
54421.1349 & R & 3.191500 & 0.493500 \\
54421.1565 & I & 4.887500 & 0.595200 \\
54423.2916 & R & 1.865300 & 0.586600 \\
54423.3290 & I & 8.084200 & 1.438300 \\
54435.2245 & R & 1.145500 & 0.792300 \\
54435.2448 & I & 3.377000 & 1.597400 \\
54439.1421 & R & 0.857600 & 0.404900 \\
54439.1610 & I & 3.294000 & 0.893200 \\
54441.1696 & R & 1.658200 & 0.544600 \\
54443.1719 & R & 1.322800 & 0.543200 \\
54445.1286 & R & 1.465700 & 0.430400 \\
54445.1555 & I & 2.665800 & 1.272200 \\
54447.1751 & R & 0.784800 & 0.397600 \\
54447.1786 & I & 1.601700 & 0.895600 \\
54449.1653 & R & 0.783700 & 0.429000 \\
54449.1740 & I & 3.279000 & 0.813300 \\
54451.1759 & R & 0.219800 & 0.925700 \\
54453.1753 & R & 0.714900 & 1.200500 \\
54453.1788 & I & 6.875600 & 3.786300 \\
54464.1661 & R & 1.393800 & 0.536400 \\
54464.1695 & I & 2.325100 & 0.842000 \\
54469.1258 & R & 0.399500 & 0.370600 \\
54469.1351 & I & 2.791200 & 0.707500 \\
54472.1873 & R & 0.014900 & 0.671500 \\
54474.2000 & R & 0.111500 & 1.134600 \\
\hline \\
\multicolumn{4}{c}{x080}\\
53268.1109 & R & -0.032000 & 0.793500 \\
53268.1542 & I & -2.694800 & 1.116900 \\
53283.1457 & R & 0.634300 & 0.987100 \\
53283.1687 & I & -1.036200 & 1.646000 \\
53289.0596 & R & 1.291400 & 0.898000 \\
53289.0784 & I & 0.536200 & 1.265000 \\
53293.0616 & I & 1.467300 & 1.272700 \\
53297.0677 & R & -1.010700 & 0.598600 \\
53297.0867 & I & 0.900500 & 1.169000 \\
53315.0773 & R & -0.268500 & 0.620700 \\
53315.0965 & I & 0.280900 & 0.976100 \\
53323.0874 & R & 0.205800 & 0.492400 \\
53323.1064 & I & 0.083400 & 0.760400 \\
53327.1625 & R & 0.310600 & 1.215200 \\
53329.0402 & R & -1.288900 & 0.699100 \\
53329.0592 & I & -0.437500 & 0.901100 \\
53342.0854 & R & 0.806400 & 0.493900 \\
53342.1043 & I & -0.658400 & 0.950000 \\
53346.0777 & R & 0.047900 & 0.596300 \\
53346.0980 & I & -0.218200 & 1.108400 \\
53350.0590 & R & 0.460000 & 1.031700 \\
53350.0785 & I & 0.941000 & 1.040700 \\
53354.0500 & R & -0.036800 & 0.452000 \\
53354.0715 & I & -1.098100 & 0.904300 \\
53358.0466 & R & 0.495400 & 0.800000 \\
53358.0778 & I & 1.323200 & 1.111900 \\
53639.0878 & R & 0.733200 & 0.658400 \\
53639.1065 & I & 0.551000 & 1.111700 \\
53652.0563 & R & -0.060700 & 1.096000 \\
53652.0775 & I & 0.286800 & 1.155000 \\
53682.0745 & R & 0.316000 & 0.893300 \\
53696.0811 & R & -0.125200 & 0.359400 \\
53696.0999 & I & 0.208500 & 0.642600 \\
53700.1677 & R & 0.855700 & 0.557600 \\
53702.1056 & R & -0.302500 & 0.472400 \\
53702.1302 & I & -0.467900 & 0.780700 \\
53706.0793 & R & -0.766400 & 0.389100 \\
53706.0982 & I & -0.132200 & 0.773400 \\
53708.0814 & R & 0.506500 & 0.419800 \\
53708.1059 & I & -1.059900 & 0.757300 \\
53712.0871 & R & 0.768500 & 0.596300 \\
53712.1088 & I & 0.683800 & 0.995200 \\
53994.2161 & R & -0.229700 & 0.526400 \\
53994.2523 & I & -1.269900 & 0.639200 \\
54003.2237 & R & 1.624700 & 0.796700 \\
54003.2607 & I & -0.314100 & 1.235700 \\
54021.2340 & R & -0.549800 & 1.010800 \\
54021.2533 & I & 3.973700 & 2.178200 \\
54025.2295 & R & -1.824100 & 0.836200 \\
54029.2432 & R & 0.877100 & 0.744800 \\
54029.2618 & I & 0.280300 & 0.927900 \\
54033.2236 & R & 1.008000 & 1.692800 \\
54033.2541 & I & -2.290900 & 3.472400 \\
54039.2133 & R & -0.611200 & 0.957700 \\
54051.0518 & R & 0.569200 & 0.845100 \\
54051.0709 & I & 0.881600 & 1.287700 \\
54055.1964 & R & -0.588400 & 0.942400 \\
54055.2134 & I & 1.482700 & 1.935300 \\
54059.1992 & R & -0.450400 & 0.697800 \\
54059.2155 & I & 4.110200 & 2.347700 \\
54063.1972 & R & -0.241200 & 0.483600 \\
54063.2180 & I & -0.161400 & 1.032800 \\
54065.1965 & R & -0.092100 & 0.540800 \\
54065.2127 & I & 1.625400 & 1.110900 \\
54067.1956 & R & -0.858500 & 1.150800 \\
54067.2119 & I & 0.326100 & 1.683000 \\
54069.2014 & R & -2.779100 & 1.726800 \\
54069.2085 & I & -0.939200 & 2.327700 \\
54084.0670 & R & -0.750300 & 0.921600 \\
54084.0864 & I & -1.928500 & 1.746300 \\
54088.0722 & R & -0.108100 & 0.597600 \\
54088.0973 & I & 1.981700 & 1.078500 \\
54092.0491 & R & -0.336700 & 0.383900 \\
54094.0509 & R & -0.326300 & 0.632600 \\
54094.0803 & I & 0.591300 & 1.002000 \\
54096.0608 & R & 2.544100 & 1.087300 \\
54098.0716 & R & 0.111800 & 1.753300 \\
54098.0751 & I & 2.378500 & 2.233100 \\
54099.0334 & R & 3.174100 & 2.284700 \\
54099.0360 & I & -0.555200 & 3.054500 \\
54111.0543 & R & -0.329500 & 0.704300 \\
54111.0920 & I & -1.887200 & 1.318100 \\
54113.0546 & R & 0.585300 & 0.551200 \\
54113.0582 & I & 0.366800 & 0.996800 \\
54351.2953 & R & 0.789700 & 0.611600 \\
54354.3076 & R & -0.170800 & 0.749200 \\
54357.3033 & I & 0.078700 & 1.079600 \\
54360.2884 & R & 1.500700 & 1.778700 \\
54379.2101 & R & 9.239100 & 1.173400 \\
54379.2366 & I & 11.444500 & 1.416400 \\
54383.2299 & R & 10.133800 & 0.565800 \\
54383.2572 & I & 14.144100 & 0.984200 \\
54389.2124 & R & 10.804500 & 0.895900 \\
54393.2258 & R & 9.418300 & 0.611500 \\
54407.2401 & R & 4.284200 & 0.873900 \\
54409.2053 & R & 4.004200 & 0.534600 \\
54409.2251 & I & 7.312000 & 1.023100 \\
54415.0396 & R & 2.963300 & 0.643600 \\
54415.0591 & I & 6.013700 & 1.581600 \\
54419.0209 & R & 1.410800 & 0.570100 \\
54421.0335 & R & 1.703800 & 0.621000 \\
54423.1683 & R & 1.110900 & 0.844300 \\
54435.1219 & R & 2.144900 & 0.820500 \\
54435.1410 & I & 3.629000 & 1.433800 \\
54439.0417 & R & 1.980000 & 0.749900 \\
54439.0626 & I & 2.644600 & 0.868200 \\
54441.0388 & R & 1.449200 & 0.469200 \\
54441.0641 & I & 4.337300 & 0.876700 \\
54443.0360 & R & 0.746300 & 0.722900 \\
54443.0592 & I & 2.542300 & 1.126900 \\
54445.0514 & I & 3.128300 & 0.876600 \\
54447.0360 & R & 1.136200 & 0.505200 \\
54447.0542 & I & 2.859400 & 0.719300 \\
54449.0379 & R & 0.755100 & 0.637200 \\
54449.0558 & I & 2.208900 & 0.883200 \\
54451.0669 & R & 1.548100 & 1.069000 \\
54451.0704 & I & 1.510400 & 1.426600 \\
54464.0531 & R & -1.365900 & 0.521500 \\
54464.0739 & I & 0.708400 & 0.956400 \\
54467.0781 & R & 0.891000 & 0.431500 \\
54467.0973 & I & 0.343400 & 1.182700 \\
54469.0657 & R & 0.922500 & 0.453000 \\
54472.0693 & R & 0.862900 & 0.619000 \\
54474.0680 & R & 1.517600 & 0.871600 \\
54474.0809 & I & 3.276200 & 1.596300 \\
\hline \\
\multicolumn{4}{c}{x085}\\
52910.1838 & R & 0.696200 & 0.700300 \\
52931.1509 & R & 0.081000 & 0.330400 \\
52931.1720 & I & -0.532300 & 0.608200 \\
52934.1387 & R & 0.720500 & 0.549100 \\
52934.1648 & I & 0.284700 & 0.934000 \\
52940.1642 & R & -0.573000 & 0.411400 \\
52940.1858 & I & 0.133300 & 0.585900 \\
52944.1272 & R & -0.874200 & 0.723100 \\
52944.1483 & I & -0.167300 & 1.171700 \\
52958.1546 & R & -0.404900 & 0.762100 \\
52958.1768 & I & 0.420300 & 0.868700 \\
52962.1627 & R & 0.214400 & 0.500400 \\
52962.1841 & I & 1.193500 & 0.941900 \\
52966.1698 & R & 0.403900 & 0.467500 \\
52966.1925 & I & 0.453000 & 0.848600 \\
52972.1730 & R & 0.053100 & 0.379000 \\
52974.1152 & R & -0.232700 & 0.447700 \\
52974.1362 & I & -0.646400 & 0.687900 \\
52976.1244 & R & -0.401500 & 0.525100 \\
52976.1497 & I & -0.477100 & 0.811900 \\
52986.1605 & R & 0.504900 & 0.543300 \\
52986.1824 & I & 0.085000 & 0.841000 \\
52990.1418 & R & -0.474500 & 0.495800 \\
52990.1628 & I & -0.599000 & 0.746400 \\
52994.1375 & R & -0.023000 & 0.440100 \\
53268.2116 & R & 0.072700 & 0.378000 \\
53283.2537 & R & 0.753100 & 0.572100 \\
53289.1408 & R & 0.364600 & 0.595700 \\
53289.1625 & I & 0.426500 & 0.895600 \\
53293.1529 & I & -0.968800 & 1.258200 \\
53295.1696 & R & -0.607600 & 0.342400 \\
53297.1482 & R & 0.843900 & 0.476700 \\
53297.1693 & I & 0.028600 & 0.722100 \\
53301.1245 & R & -0.649600 & 0.709200 \\
53301.1339 & I & 0.149100 & 0.877600 \\
53315.1577 & R & 0.667600 & 0.417100 \\
53315.1787 & I & -0.110400 & 0.711800 \\
53323.1718 & R & 0.218700 & 0.325500 \\
53329.1402 & R & 0.555300 & 0.577200 \\
53329.1614 & I & -0.388900 & 0.711700 \\
53342.1666 & R & 0.331700 & 0.372100 \\
53342.1879 & I & -0.167700 & 0.858300 \\
53346.1730 & R & -1.064300 & 0.401000 \\
53346.1957 & I & -0.491000 & 0.957000 \\
53350.1562 & R & -0.177100 & 0.323700 \\
53350.1783 & I & -1.693700 & 0.652200 \\
53358.1404 & R & -0.072800 & 0.505800 \\
53358.1619 & I & -0.971600 & 0.794500 \\
53360.1473 & R & 0.682400 & 1.081500 \\
53360.1648 & I & 1.638100 & 1.328700 \\
53377.0974 & R & 0.053000 & 0.456000 \\
53377.1129 & I & 0.868300 & 0.755700 \\
53381.0827 & R & 0.445700 & 0.388800 \\
53381.0980 & I & 1.668200 & 0.774500 \\
53385.1097 & R & 0.179400 & 0.578700 \\
53385.1249 & I & -0.748800 & 1.010400 \\
53639.1677 & R & 0.450700 & 0.495100 \\
53639.1888 & I & -0.801300 & 0.701800 \\
53652.1364 & R & -0.480000 & 0.505200 \\
53652.1551 & I & 0.905300 & 0.871600 \\
53654.1615 & R & -0.337000 & 0.521400 \\
53654.1859 & I & 0.693100 & 0.770600 \\
53682.1485 & R & -1.113700 & 1.504500 \\
53696.1702 & R & -0.041000 & 0.338000 \\
53700.2558 & R & 0.067500 & 0.355600 \\
53702.1901 & R & -0.292000 & 0.367800 \\
53702.2119 & I & -0.343000 & 0.621500 \\
53706.1577 & R & -0.648800 & 0.337100 \\
53706.1789 & I & 0.459600 & 0.756100 \\
53708.1631 & R & 0.303900 & 0.403200 \\
53708.1817 & I & 0.573500 & 0.824100 \\
53712.1689 & R & 0.482800 & 0.479500 \\
53735.0951 & R & -0.253500 & 0.347400 \\
53735.1044 & I & 1.344900 & 0.611100 \\
53738.1032 & R & 0.347400 & 0.306700 \\
53992.3511 & R & -2.282000 & 1.169300 \\
53994.3877 & R & 0.223900 & 0.600100 \\
54003.3632 & R & -0.335800 & 0.725400 \\
54003.3989 & I & -0.164500 & 2.087100 \\
54006.3952 & R & 0.319300 & 0.724300 \\
54021.3356 & I & -0.869200 & 1.712500 \\
54029.3521 & I & 0.288100 & 0.937400 \\
54029.3688 & R & -1.326500 & 0.764600 \\
54033.3421 & R & 1.593100 & 1.060300 \\
54039.3345 & R & -1.025400 & 0.887200 \\
54051.1559 & R & 0.341800 & 0.665600 \\
54055.2681 & R & 1.018200 & 0.727400 \\
54055.2871 & I & 0.008700 & 1.628000 \\
54069.2968 & R & -0.058800 & 0.786500 \\
54082.1598 & R & -0.825500 & 0.612600 \\
54082.1635 & I & -3.293000 & 1.102800 \\
54086.1467 & R & 0.963100 & 0.672500 \\
54086.1579 & I & 0.614300 & 1.267300 \\
54096.1671 & R & -0.895600 & 0.871400 \\
54098.1746 & R & -0.773900 & 1.548600 \\
54099.1277 & I & -3.691900 & 2.165700 \\
54112.1321 & R & 0.046500 & 0.517700 \\
54112.1356 & I & 1.585300 & 0.877100 \\
54114.1593 & R & 1.121900 & 1.028200 \\
54114.1622 & I & -1.672800 & 1.779800 \\
54115.1145 & R & -0.656500 & 1.158200 \\
54351.3655 & R & -0.192300 & 0.560300 \\
54354.3838 & R & -0.217500 & 0.433200 \\
54357.3224 & I & 1.069100 & 0.946700 \\
54360.3519 & R & -0.380000 & 0.601400 \\
54375.3706 & I & 4.405600 & 1.982800 \\
54381.3327 & R & 4.651600 & 0.452100 \\
54381.3625 & I & 5.915700 & 1.008800 \\
54383.3474 & R & 5.284200 & 0.498800 \\
54383.3688 & I & 7.043400 & 1.528900 \\
54385.3531 & R & 5.370600 & 0.649300 \\
54387.3421 & R & 5.170600 & 0.694600 \\
54387.3839 & I & 6.954300 & 2.103800 \\
54389.2875 & R & 7.544300 & 1.003600 \\
54391.2587 & R & 3.367700 & 1.843600 \\
54391.3306 & R & 7.376100 & 0.967800 \\
54391.3596 & R & 6.873200 & 1.021800 \\
54391.3711 & R & 6.345100 & 0.528100 \\
54393.2969 & R & 6.729700 & 0.471000 \\
54393.3594 & I & 6.818400 & 0.959700 \\
54409.3109 & R & 2.404600 & 0.577900 \\
54409.3372 & I & 5.003800 & 1.011900 \\
54411.3469 & R & 2.196900 & 0.561600 \\
54415.1388 & R & 2.211700 & 0.448000 \\
54421.1384 & R & 1.133900 & 0.457300 \\
54423.2951 & R & 0.855500 & 0.625600 \\
54435.2283 & R & -0.836000 & 0.710000 \\
54435.2506 & I & -0.031900 & 1.430000 \\
54439.1456 & R & 0.695500 & 0.394000 \\
54439.1670 & I & 2.565300 & 0.842600 \\
54441.1733 & R & 0.922900 & 0.433300 \\
54443.1172 & R & 0.271200 & 0.503000 \\
54443.1340 & I & 0.319100 & 1.178200 \\
54445.1180 & R & -0.166200 & 0.407400 \\
54445.1379 & I & 1.116800 & 0.761800 \\
\hline \\
\multicolumn{4}{c}{x089}\\
52932.1129 & R & -0.324400 & 0.488900 \\
52932.1355 & I & 0.775800 & 0.844200 \\
52936.1197 & I & -0.595800 & 1.414400 \\
52942.1027 & R & -0.245700 & 0.518400 \\
52942.1215 & I & 0.009100 & 0.888100 \\
52944.1543 & R & -0.743400 & 0.967600 \\
52944.1653 & I & 0.879600 & 0.909500 \\
52960.1201 & R & 1.228800 & 0.832400 \\
52960.1390 & I & -0.945500 & 1.521300 \\
52964.1243 & R & 0.143300 & 0.524300 \\
52964.1432 & I & 0.815600 & 1.057100 \\
52968.0700 & R & -0.384300 & 1.061600 \\
52968.0965 & I & -1.920400 & 0.983600 \\
52970.1233 & R & 0.502000 & 0.428700 \\
52970.1424 & I & 0.313700 & 0.875900 \\
52988.1239 & R & -0.564400 & 0.522500 \\
52988.1431 & I & -2.077200 & 1.144900 \\
53268.1789 & R & -0.079300 & 0.690300 \\
53287.1109 & I & 1.674300 & 1.712500 \\
53295.0944 & R & -0.459600 & 0.583200 \\
53295.1133 & I & -0.481700 & 0.822400 \\
53299.1023 & R & -0.194500 & 0.507500 \\
53299.1209 & I & -0.400200 & 0.739300 \\
53321.1037 & R & -0.635000 & 0.426500 \\
53321.1236 & I & 0.688800 & 0.794500 \\
53325.1035 & R & 0.686200 & 0.396200 \\
53325.1225 & I & 0.135300 & 0.781200 \\
53331.1567 & R & 0.212900 & 1.022100 \\
53331.1646 & I & 0.898200 & 1.260400 \\
53344.1349 & R & -1.763300 & 0.647300 \\
53344.1555 & I & -0.678600 & 0.868400 \\
53348.1114 & R & -0.572500 & 0.353700 \\
53348.1312 & I & 1.959500 & 0.782700 \\
53352.0729 & R & 0.066100 & 0.325300 \\
53352.0859 & I & -0.387600 & 0.702200 \\
53356.1077 & R & 1.020600 & 0.419600 \\
53356.1207 & I & -0.924600 & 0.811000 \\
53358.0931 & R & 0.580800 & 0.514500 \\
53358.1116 & I & -0.378300 & 0.765800 \\
53360.1174 & R & -1.871700 & 1.198700 \\
53360.1313 & I & -0.009200 & 1.384200 \\
53377.0616 & R & 0.583600 & 0.368800 \\
53377.0726 & I & -0.026600 & 0.858000 \\
53381.0475 & R & 0.531800 & 0.471300 \\
53381.0581 & I & -0.222000 & 0.737800 \\
53385.0650 & R & -0.042200 & 0.513900 \\
53385.0791 & I & 0.563100 & 0.930300 \\
53389.0524 & R & 1.553200 & 1.716500 \\
53641.1232 & R & 0.056500 & 0.728500 \\
53641.1425 & I & -1.049600 & 1.241100 \\
53649.1179 & R & -0.303500 & 0.906600 \\
53682.1233 & R & -0.342100 & 1.353000 \\
53698.1039 & R & 1.891200 & 0.640600 \\
53698.1226 & I & -1.942000 & 1.187100 \\
53704.1238 & R & 0.129000 & 0.315000 \\
53704.1426 & I & 1.016000 & 0.578700 \\
53728.1032 & R & -0.032600 & 0.622100 \\
53728.1223 & I & 0.098500 & 0.769200 \\
53733.1233 & R & -0.244500 & 0.411500 \\
53733.1268 & I & -0.361300 & 0.734700 \\
53735.0745 & R & -0.241000 & 0.369300 \\
53735.0780 & I & -1.176000 & 0.928100 \\
53738.0745 & R & 0.051200 & 0.436100 \\
53738.0780 & I & 0.856300 & 0.771800 \\
53994.2909 & R & 0.674900 & 0.366900 \\
53994.3204 & I & -0.048500 & 0.767900 \\
54003.2785 & R & -0.926700 & 0.687900 \\
54003.3065 & I & -0.982100 & 0.999700 \\
54006.2564 & R & 0.380100 & 0.402900 \\
54006.2599 & I & -0.153500 & 0.777100 \\
54021.3492 & R & 0.132600 & 1.089700 \\
54023.2741 & R & 0.441300 & 0.612800 \\
54023.2942 & I & -0.609100 & 1.033300 \\
54027.2992 & R & -1.281900 & 0.515300 \\
54027.3178 & I & -0.093500 & 1.170100 \\
54031.3137 & R & 0.640400 & 0.471700 \\
54031.3288 & I & 1.514700 & 1.030900 \\
54037.2864 & I & -0.891000 & 1.101000 \\
54037.2957 & R & -1.058200 & 0.694700 \\
54039.2793 & R & 0.291100 & 0.960100 \\
54053.0936 & R & -1.047900 & 0.408700 \\
54053.1136 & I & 1.858500 & 0.557700 \\
54057.2536 & I & 0.595100 & 1.828800 \\
54069.2261 & R & -0.065000 & 1.256300 \\
54084.1134 & R & -0.896700 & 1.529400 \\
54084.1394 & I & 3.448800 & 1.946100 \\
54088.1116 & R & -0.632700 & 0.434500 \\
54095.1047 & R & 0.196800 & 0.730400 \\
54095.1071 & I & 1.177800 & 1.215000 \\
54096.1102 & R & 1.525100 & 1.308900 \\
54098.1184 & R & 0.016700 & 1.119500 \\
54112.1025 & R & 0.407700 & 0.561100 \\
54112.1062 & I & -0.138200 & 1.272000 \\
54114.0916 & R & 0.281500 & 0.729700 \\
54114.0941 & I & -0.091900 & 1.489100 \\
54115.0890 & R & -0.772100 & 0.606700 \\
54351.3155 & R & -0.580400 & 0.881800 \\
54351.3819 & I & -1.801100 & 1.206900 \\
54354.3224 & R & 0.630400 & 0.631200 \\
54357.3600 & R & -0.907300 & 0.781900 \\
54360.3034 & R & -0.731000 & 0.875200 \\
54363.3207 & I & 0.842300 & 1.458200 \\
54363.3661 & R & 0.694500 & 0.686900 \\
54377.2751 & R & 4.116300 & 0.737900 \\
54377.3013 & I & 5.152200 & 1.015300 \\
54379.2911 & R & 3.237700 & 0.921600 \\
54381.2580 & R & 4.146100 & 0.529700 \\
54381.2911 & I & 7.032400 & 1.018600 \\
54383.3268 & R & 4.086600 & 0.605900 \\
54385.3275 & I & 8.320200 & 1.376400 \\
54387.2548 & R & 3.874900 & 0.633900 \\
54387.2790 & I & 7.166800 & 1.364900 \\
54391.2864 & R & 5.253500 & 2.181100 \\
54391.3149 & R & 4.338500 & 1.241000 \\
54393.2583 & R & 5.963000 & 0.762800 \\
54407.2517 & R & 3.414000 & 0.775100 \\
54407.2703 & I & 6.324700 & 1.903700 \\
54411.2607 & R & 2.144700 & 0.474300 \\
54411.2759 & I & 3.743700 & 0.974700 \\
54415.1275 & R & 1.726900 & 0.469700 \\
54417.0710 & R & 1.384700 & 0.470100 \\
54417.1068 & I & 3.411200 & 0.712300 \\
54419.0690 & R & 1.200000 & 0.406500 \\
54419.0993 & I & 2.226000 & 0.560600 \\
54421.1011 & R & 1.246300 & 0.494200 \\
54423.2602 & R & 0.327600 & 0.566300 \\
54437.1789 & R & -0.243000 & 0.662800 \\
54437.2009 & I & 0.861800 & 1.220900 \\
54441.0831 & R & 0.464800 & 0.478700 \\
54441.1113 & I & 2.329400 & 1.039000 \\
54445.1826 & R & 0.201600 & 1.085200 \\
54447.1251 & R & 0.720800 & 0.440700 \\
54447.1286 & I & 2.381100 & 0.932800 \\
54449.1122 & R & 0.890400 & 0.470700 \\
54449.1157 & I & 0.333700 & 0.959100 \\
54451.1033 & R & 0.073100 & 0.959600 \\
54453.0786 & R & 0.278500 & 1.341300 \\
54453.0821 & I & -0.923100 & 1.820600 \\
54464.0901 & R & -0.205000 & 0.455300 \\
54464.0936 & I & 1.686200 & 0.844400 \\
54467.1074 & R & 0.285800 & 0.546700 \\
54467.1304 & I & -0.708100 & 0.857700 \\
54469.1059 & R & -0.299600 & 0.402400 \\
54472.0920 & R & 0.320100 & 0.470400 \\
54472.1441 & I & 1.067200 & 1.088600 \\
54474.1201 & R & -0.495400 & 0.687600 \\
\hline \\
\multicolumn{4}{c}{x103}\\
52561.1144 & R & 0.783400 & 1.230700 \\
52579.1024 & R & 1.734000 & 0.979200 \\
52579.1094 & I & -0.780600 & 1.387200 \\
52585.1554 & R & -0.845400 & 1.538400 \\
52587.1057 & R & 0.677700 & 1.028000 \\
52587.1127 & I & 1.015400 & 1.520300 \\
52593.0793 & R & 2.389700 & 2.097900 \\
52593.0859 & I & 4.104100 & 1.904700 \\
52610.1049 & R & -1.726100 & 1.282100 \\
52932.0507 & R & -0.340900 & 0.396000 \\
52932.0823 & I & -0.876500 & 0.772900 \\
52936.0600 & R & -0.902000 & 1.310700 \\
52942.0653 & R & 0.468900 & 0.535300 \\
52942.0873 & I & -0.361600 & 0.903600 \\
52944.0325 & R & -1.254700 & 1.001500 \\
52944.0401 & I & 0.123000 & 1.602500 \\
52944.0529 & R & -0.635700 & 1.515900 \\
52944.0584 & R & 0.999900 & 1.332400 \\
52960.0859 & R & -0.404100 & 1.038900 \\
52960.1071 & I & -0.601900 & 1.559600 \\
52964.0887 & R & -0.723000 & 0.594800 \\
52964.1109 & I & 0.413800 & 0.955800 \\
52968.0335 & R & 0.070900 & 0.463800 \\
52968.0559 & I & 0.615200 & 1.062000 \\
52972.0763 & R & -0.317400 & 0.537000 \\
52972.0930 & I & 1.648600 & 0.939400 \\
52974.0264 & R & -1.191300 & 0.667100 \\
52974.0428 & I & 0.109100 & 0.872900 \\
52988.0896 & R & -0.428900 & 0.539800 \\
52988.1110 & I & 0.392500 & 0.919600 \\
52992.1221 & R & -0.165200 & 0.699100 \\
52996.0685 & R & 0.304300 & 0.411100 \\
52996.0858 & I & -0.377900 & 0.791000 \\
52998.0596 & R & 1.076100 & 0.651500 \\
52998.0722 & I & 0.512500 & 1.105000 \\
53002.0410 & R & 0.403000 & 0.836200 \\
53002.0619 & I & 0.392000 & 1.208300 \\
53268.1000 & R & 0.421200 & 0.990100 \\
53268.1366 & I & -3.333800 & 1.491700 \\
53287.0580 & R & 0.450100 & 1.102800 \\
53287.0790 & I & 2.082300 & 1.901800 \\
53291.0560 & R & -0.979300 & 1.090200 \\
53295.0602 & R & -0.008200 & 0.666700 \\
53295.0812 & I & 0.132100 & 0.972600 \\
53299.0649 & R & 0.559100 & 0.598200 \\
53299.0888 & I & 0.696000 & 0.713100 \\
53301.0856 & I & 0.072000 & 1.114100 \\
53321.0663 & R & -0.327700 & 0.869000 \\
53321.0900 & I & 1.012100 & 1.213100 \\
53325.0691 & R & -0.670300 & 0.481000 \\
53325.0903 & I & 0.231400 & 0.907700 \\
53331.1294 & R & -0.684400 & 0.503200 \\
53344.0965 & R & -0.911200 & 0.537900 \\
53344.1204 & I & 0.993500 & 1.005400 \\
53348.0769 & R & -0.744300 & 0.469800 \\
53348.0982 & I & 0.503100 & 0.804400 \\
53352.0478 & R & 0.045800 & 0.392500 \\
53352.0632 & I & -0.333500 & 0.713800 \\
53354.0430 & R & -0.052100 & 0.442300 \\
53354.0597 & I & -0.497300 & 0.796900 \\
53356.0824 & R & -0.179400 & 0.489500 \\
53356.0981 & I & 0.067800 & 0.792200 \\
53358.0361 & R & -0.196800 & 0.630000 \\
53358.0598 & I & -0.777100 & 0.918500 \\
53360.0682 & R & -0.255400 & 0.949300 \\
53360.0951 & I & -0.876500 & 1.733100 \\
53377.0512 & I & 0.071300 & 0.898800 \\
53377.0570 & R & 0.215300 & 0.579500 \\
53381.0378 & I & -0.000100 & 1.139800 \\
53381.0436 & R & 0.383600 & 0.548300 \\
53641.0888 & R & 0.480400 & 0.692000 \\
53641.1100 & I & -0.711200 & 1.541300 \\
53654.0591 & R & 0.180700 & 0.771100 \\
53654.0803 & I & 0.458000 & 1.162500 \\
53682.0922 & R & -0.015100 & 0.800300 \\
53698.0695 & R & 0.271600 & 0.935500 \\
53698.0905 & I & -1.475900 & 1.080100 \\
53700.1607 & R & -0.360500 & 0.590600 \\
53704.0898 & R & -0.442700 & 0.435500 \\
53704.1108 & I & -0.849500 & 0.833200 \\
53708.0745 & R & -0.031400 & 0.405100 \\
53708.0943 & I & -1.018900 & 0.673200 \\
53712.0835 & R & -0.111200 & 0.487300 \\
53712.1000 & I & -0.508700 & 0.871200 \\
53992.2895 & R & -0.290100 & 0.618300 \\
53994.2090 & R & 0.263500 & 0.558000 \\
53994.2406 & I & 0.073600 & 0.719300 \\
54003.2490 & I & -0.386000 & 1.389500 \\
54023.2342 & R & 0.755000 & 0.481400 \\
54023.2560 & I & -0.870800 & 0.858300 \\
54027.2545 & R & 0.879400 & 0.580800 \\
54027.2754 & I & -1.623300 & 1.115100 \\
54031.2446 & R & 0.020000 & 0.588100 \\
54031.2760 & I & -0.053800 & 1.059600 \\
54037.2298 & R & -0.150500 & 0.564100 \\
54037.2506 & I & -0.542700 & 1.305400 \\
54039.2213 & R & 0.169600 & 0.656900 \\
54053.0464 & R & 1.332300 & 0.609900 \\
54053.0687 & I & 1.800000 & 0.611200 \\
54059.1957 & R & 0.537800 & 0.495400 \\
54059.2120 & I & -3.733600 & 2.693900 \\
54069.1909 & R & 0.283600 & 0.639000 \\
54082.0806 & R & 1.026100 & 0.809700 \\
54082.0846 & I & -0.077200 & 1.178300 \\
54086.0638 & R & 0.042700 & 0.578000 \\
54086.0673 & I & -0.148700 & 0.898200 \\
54096.0561 & R & 0.259600 & 0.534800 \\
54112.0616 & R & 0.480100 & 1.007200 \\
54112.0652 & I & 1.262800 & 1.500800 \\
54351.2842 & R & 0.324500 & 0.602900 \\
54354.2966 & R & 0.131800 & 0.427500 \\
54357.2853 & I & 1.207300 & 0.719200 \\
54363.3020 & I & 0.157000 & 1.953400 \\
54377.2191 & R & 0.690100 & 0.603300 \\
54381.2134 & R & 4.836200 & 0.588900 \\
54389.2088 & R & 10.332100 & 0.475500 \\
54391.2209 & R & 21.342700 & 0.884000 \\
54393.2198 & R & 24.230600 & 0.960800 \\
54407.2084 & R & 24.134200 & 0.756600 \\
54407.2307 & I & 25.128500 & 1.836900 \\
54419.0591 & I & 14.649200 & 0.713500 \\
54421.0517 & R & 18.766200 & 0.750800 \\
54423.1992 & R & 11.191000 & 0.580800 \\
54437.1451 & R & 8.162900 & 0.866100 \\
54437.1660 & I & 12.773500 & 1.468500 \\
54441.0345 & R & 4.609400 & 0.612700 \\
54441.0576 & I & 9.618900 & 0.668100 \\
54443.0405 & R & 4.035100 & 0.472300 \\
54443.0656 & I & 10.629100 & 1.144200 \\
54445.0366 & R & 4.709300 & 0.555500 \\
54445.0573 & I & 8.950200 & 0.914600 \\
54447.0397 & R & 4.630500 & 0.546200 \\
54447.0600 & I & 8.683600 & 0.683700 \\
54449.0417 & R & 3.549700 & 0.407500 \\
54449.0627 & I & 7.324500 & 0.826000 \\
54451.0765 & R & 2.793600 & 0.500900 \\
54451.0811 & I & 4.060800 & 1.500500 \\
54467.0746 & R & 2.916100 & 0.918800 \\
54467.0921 & I & 5.919400 & 0.950800 \\
54469.0621 & R & 2.926900 & 0.418400 \\
54472.0657 & R & 2.220800 & 0.426300 \\
54474.0570 & R & 2.538100 & 0.531700 \\
54474.0751 & I & 3.073100 & 1.463900 \\
\hline \\
\multicolumn{4}{c}{x107}\\
53994.3763 & R & 0.919400 & 0.605100 \\
54003.3524 & R & -0.980300 & 0.784900 \\
54003.3824 & I & -3.335100 & 1.568200 \\
54006.3841 & R & 0.206500 & 0.538200 \\
54021.3180 & I & -1.381200 & 1.518900 \\
54023.3709 & R & -1.981300 & 0.954300 \\
54025.3182 & R & 0.674300 & 1.007700 \\
54025.3336 & I & 0.079400 & 4.500600 \\
54029.3347 & I & 1.765400 & 1.006400 \\
54029.3583 & R & 0.037000 & 0.657500 \\
54033.3457 & I & 0.077100 & 4.372700 \\
54039.3310 & R & -1.883200 & 0.993500 \\
54051.1441 & R & 0.320200 & 0.537600 \\
54051.1597 & I & 0.840800 & 1.212100 \\
54055.2606 & R & -0.930500 & 0.863500 \\
54055.2754 & I & -2.886100 & 1.647100 \\
54065.3080 & R & -0.715700 & 0.718400 \\
54065.3218 & I & -1.681900 & 1.727400 \\
54067.2772 & R & -1.056900 & 0.756800 \\
54067.2974 & I & -2.095500 & 1.396400 \\
54069.2861 & R & -0.637700 & 0.728500 \\
54082.1487 & R & -0.233000 & 0.755400 \\
54082.1805 & I & 0.203000 & 1.207500 \\
54086.1354 & R & 1.253100 & 0.498100 \\
54086.1771 & I & 0.392800 & 1.476700 \\
54088.1847 & R & 0.501400 & 0.461300 \\
54088.1882 & I & 1.511100 & 1.017900 \\
54090.1316 & R & 0.587600 & 0.418400 \\
54090.1428 & I & 1.056500 & 0.712700 \\
54092.1503 & R & 0.269100 & 0.441000 \\
54092.1718 & I & -1.246700 & 0.757600 \\
54095.1677 & R & -0.690400 & 0.742000 \\
54095.1701 & I & -2.760200 & 1.394000 \\
54098.1606 & I & -5.238300 & 2.863900 \\
54099.1526 & I & 2.043300 & 3.447000 \\
54109.1355 & R & -3.200800 & 1.170300 \\
54111.1474 & R & -0.362900 & 0.693800 \\
54111.1693 & I & 0.202800 & 1.490500 \\
54114.1265 & R & -0.385900 & 0.608200 \\
54114.1306 & I & 3.102200 & 1.126700 \\
54351.3521 & R & -0.090400 & 0.590700 \\
54354.3729 & R & 0.492300 & 0.509200 \\
54354.4039 & I & 0.304100 & 1.054800 \\
54360.3409 & R & -0.853700 & 0.569900 \\
54375.3513 & I & 0.002200 & 1.817900 \\
54379.3293 & R & -0.337900 & 0.844500 \\
54381.3157 & R & -1.143600 & 0.796500 \\
54381.3440 & I & 1.354300 & 0.916400 \\
54383.3355 & R & 0.311100 & 0.523100 \\
54383.3510 & I & 1.047900 & 0.759700 \\
54385.3572 & I & 7.691600 & 4.771400 \\
54385.3596 & I & 6.999100 & 1.583400 \\
54387.3172 & R & 8.510700 & 1.301400 \\
54387.3467 & I & 13.650800 & 1.097700 \\
54389.3007 & R & 23.061600 & 0.939300 \\
54393.3055 & R & 61.377000 & 0.599100 \\
54409.3036 & R & 122.496400 & 0.670300 \\
54409.3245 & I & 104.521900 & 1.170600 \\
54413.1502 & R & 109.787600 & 0.945700 \\
54415.1310 & R & 99.876200 & 0.626800 \\
54415.1506 & I & 85.047200 & 1.068200 \\
54419.1507 & R & 81.721700 & 0.495900 \\
54419.1736 & I & 66.297900 & 0.833700 \\
54421.1270 & R & 74.380900 & 0.676300 \\
54423.2846 & R & 67.461500 & 0.674700 \\
54435.2168 & R & 48.149600 & 0.840500 \\
54435.2326 & I & 58.638100 & 1.563300 \\
54439.1346 & R & 44.374800 & 0.446900 \\
54439.1491 & I & 58.468600 & 0.723300 \\
54441.1621 & R & 40.981800 & 0.652700 \\
54443.1136 & R & 38.420500 & 0.658900 \\
54443.1282 & I & 53.514900 & 1.313300 \\
54445.1098 & R & 34.714000 & 0.494200 \\
54445.1320 & I & 49.559600 & 1.016400 \\
54447.1844 & R & 31.237600 & 0.489100 \\
54449.1839 & R & 28.722200 & 0.587800 \\
54453.1848 & R & 22.463300 & 1.480000 \\
54464.1561 & R & 16.655100 & 0.657900 \\
54464.1599 & I & 21.070200 & 0.843600 \\
54469.1223 & R & 15.673900 & 0.443900 \\
54469.1293 & I & 19.597700 & 0.768000 \\
\hline \\
\multicolumn{4}{c}{y125}\\
52559.1541 & R & -0.429900 & 0.956400 \\
52561.3023 & R & 0.420000 & 0.556400 \\
52579.1365 & R & 0.921300 & 0.406800 \\
52579.1538 & I & 0.010200 & 0.592100 \\
52585.1454 & R & 0.229400 & 0.491200 \\
52587.1390 & R & -0.019400 & 0.406000 \\
52587.1568 & I & 0.507600 & 0.406700 \\
52591.1444 & R & 0.154900 & 0.510900 \\
52591.1625 & I & 0.182300 & 1.035300 \\
52591.1688 & I & -2.372200 & 0.998800 \\
52610.1363 & R & 0.637700 & 0.549000 \\
52610.1537 & I & -0.443300 & 1.391600 \\
52622.0764 & I & 0.111400 & 1.714700 \\
52622.0835 & I & -2.176400 & 2.289100 \\
52622.0905 & R & -0.396400 & 1.307900 \\
52931.1125 & R & 0.199900 & 0.429100 \\
52931.1338 & I & 0.427500 & 0.665700 \\
52934.0980 & R & -0.300500 & 0.510400 \\
52934.1202 & I & 1.935600 & 1.094200 \\
52940.1215 & R & 0.190600 & 0.471600 \\
52940.1457 & I & -0.700400 & 0.623400 \\
52944.1618 & R & 0.444800 & 0.572500 \\
52944.1769 & I & -1.762600 & 0.879900 \\
52958.1153 & R & -0.511400 & 0.584100 \\
52958.1367 & I & -0.197300 & 1.250100 \\
52962.1238 & R & 1.031800 & 1.039300 \\
52962.1462 & I & 1.017100 & 1.112400 \\
52968.1200 & R & -1.503600 & 0.533200 \\
52986.1218 & R & -0.556800 & 0.444500 \\
52986.1438 & I & -0.535000 & 0.838700 \\
52990.1044 & R & -0.020700 & 0.441800 \\
52990.1254 & I & 0.280000 & 0.895400 \\
52994.1081 & R & 0.340700 & 0.419800 \\
53268.1824 & R & 0.332800 & 0.662500 \\
53283.2039 & R & -0.097700 & 0.799600 \\
53283.2362 & I & -1.424100 & 1.484100 \\
53289.1028 & R & -0.120800 & 0.642000 \\
53289.1240 & I & 0.856500 & 1.147900 \\
53293.0885 & R & 0.022900 & 0.572800 \\
53293.1113 & I & 0.390600 & 1.604800 \\
53297.1099 & R & -0.389000 & 0.560400 \\
53297.1311 & I & -0.244600 & 0.898400 \\
53315.1192 & R & -0.296500 & 0.449600 \\
53315.1414 & I & -1.119100 & 0.850100 \\
53321.1762 & R & 0.731800 & 1.409000 \\
53323.1315 & R & 0.332600 & 0.418500 \\
53323.1531 & I & 0.371300 & 0.716700 \\
53327.1796 & R & -1.422700 & 0.649800 \\
53329.0817 & R & -1.051900 & 0.597400 \\
53329.1029 & I & -0.172900 & 0.769800 \\
53342.1285 & R & -0.438800 & 0.401800 \\
53342.1499 & I & 0.248800 & 0.939600 \\
53346.1210 & R & 0.506200 & 0.431600 \\
53346.1475 & I & -1.950100 & 1.139700 \\
53350.1016 & R & 0.245800 & 0.457500 \\
53350.1393 & I & 1.449000 & 0.764000 \\
53354.0957 & R & -0.065200 & 0.390100 \\
53354.1288 & I & 0.147500 & 0.774800 \\
53356.1112 & R & 0.098600 & 0.425800 \\
53356.1265 & I & -0.353600 & 0.762900 \\
53377.0689 & R & 0.498900 & 0.399000 \\
53377.0845 & I & 0.330700 & 0.842400 \\
53381.0546 & R & 0.429600 & 0.406000 \\
53381.0698 & I & 1.061600 & 0.720300 \\
53385.0756 & R & 0.586500 & 0.529800 \\
53385.0966 & I & -0.438100 & 1.210700 \\
53639.1292 & R & -0.821600 & 0.620500 \\
53639.1502 & I & -0.321700 & 0.876500 \\
53643.1373 & R & 0.594000 & 0.955200 \\
53652.0968 & R & 0.336100 & 0.757900 \\
53652.1177 & I & 0.249800 & 0.798200 \\
53654.1020 & R & 0.214400 & 0.650600 \\
53654.1269 & I & -0.855600 & 0.800300 \\
53682.1126 & R & 0.089500 & 0.692400 \\
53682.1310 & I & -3.183200 & 1.909800 \\
53696.1310 & R & 0.298600 & 0.321900 \\
53696.1534 & I & -0.372600 & 0.760300 \\
53700.2486 & R & 0.286500 & 0.423600 \\
53702.1525 & R & 0.259000 & 0.327600 \\
53702.1737 & I & 0.306400 & 0.767600 \\
53708.1290 & R & 0.495900 & 0.399600 \\
53708.1504 & I & -1.461400 & 0.739200 \\
53712.1338 & R & -0.411200 & 0.464700 \\
53712.1548 & I & 0.643900 & 0.945600 \\
53714.0489 & R & -0.336100 & 0.813700 \\
53714.0699 & I & 0.152000 & 1.185000 \\
53728.0685 & R & -0.668300 & 0.486000 \\
53728.0899 & I & -1.281100 & 1.091600 \\
53731.0742 & R & -1.134700 & 0.478200 \\
53731.1018 & I & 0.988600 & 0.807800 \\
53733.0810 & R & -0.414800 & 0.432400 \\
53733.1115 & I & -0.869000 & 0.831000 \\
53738.0875 & R & -0.749600 & 0.377800 \\
53992.3259 & R & -0.000500 & 1.216400 \\
53994.3050 & R & 0.292800 & 0.369100 \\
53994.3441 & I & -0.679200 & 1.075000 \\
54003.2925 & R & 0.195500 & 0.591300 \\
54003.3365 & I & 0.993700 & 1.352400 \\
54006.3250 & R & 0.620900 & 0.458400 \\
54006.3458 & I & -0.765300 & 0.805300 \\
54021.2759 & R & -2.108500 & 1.100600 \\
54023.3667 & R & -1.428500 & 1.119400 \\
54025.2791 & R & 0.177100 & 0.661700 \\
54029.2969 & R & -0.429600 & 0.533100 \\
54029.3286 & I & -1.182200 & 0.998600 \\
54039.2968 & R & 0.242600 & 1.059200 \\
54051.1035 & R & 0.480800 & 0.620100 \\
54051.1249 & I & 0.749500 & 0.945600 \\
54055.2231 & R & -2.085600 & 0.796500 \\
54055.2371 & I & 0.787400 & 1.517800 \\
54059.2191 & R & 0.734300 & 0.804400 \\
54059.2447 & R & -0.034500 & 0.785200 \\
54059.2496 & I & -3.424300 & 1.609000 \\
54063.2315 & R & -0.293300 & 0.433100 \\
54063.2632 & I & 0.674100 & 1.231300 \\
54065.2459 & R & -0.004400 & 0.495300 \\
54065.2494 & I & -0.671600 & 1.102600 \\
54069.2437 & R & -1.295600 & 1.017900 \\
54082.1230 & R & 0.037500 & 0.684400 \\
54082.1265 & I & -0.836200 & 0.972800 \\
54086.1061 & R & 1.055400 & 0.443900 \\
54086.1096 & I & 0.380000 & 0.933100 \\
54088.1186 & R & -0.444400 & 0.442300 \\
54090.0965 & R & -0.167900 & 0.391500 \\
54090.1133 & I & 0.392200 & 0.664300 \\
54092.1232 & R & -0.036700 & 0.367400 \\
54092.1267 & I & 0.293400 & 0.668600 \\
54094.1218 & R & 0.064900 & 0.448800 \\
54094.1490 & I & 1.167000 & 0.632900 \\
54095.1164 & R & -0.651000 & 0.746800 \\
54095.1187 & I & 0.975600 & 1.240400 \\
54096.1067 & R & -0.586400 & 1.194700 \\
54096.1347 & I & 0.745500 & 1.504000 \\
54098.1489 & I & -0.863300 & 2.155200 \\
54111.0980 & R & 0.328900 & 0.450200 \\
54111.1171 & I & 0.776200 & 0.740300 \\
54114.0759 & R & 0.187900 & 0.422000 \\
54114.0794 & I & 0.796900 & 0.914800 \\
54351.3338 & R & -0.127000 & 0.655800 \\
54354.3478 & R & -0.074000 & 0.508700 \\
54354.3979 & I & -0.696200 & 0.912600 \\
54360.3218 & R & -0.550800 & 0.941500 \\
54363.3401 & I & 1.141900 & 1.079500 \\
54363.3803 & R & 0.335500 & 0.627600 \\
54375.3079 & R & -0.635600 & 1.207200 \\
54379.2793 & R & -0.532400 & 0.774400 \\
54379.3164 & I & 2.393100 & 1.617800 \\
54381.2740 & R & -0.098800 & 0.543600 \\
54383.2873 & R & -0.136200 & 0.556800 \\
54383.3093 & I & -0.370300 & 0.707800 \\
54387.2696 & R & -0.447200 & 0.636900 \\
54387.3102 & I & -5.302300 & 2.420400 \\
54389.2756 & I & 2.899000 & 1.967900 \\
54391.3188 & R & 2.418800 & 0.955300 \\
54393.2622 & R & 3.446300 & 0.613600 \\
54407.2890 & R & 26.457800 & 1.001100 \\
54409.2439 & R & 27.563300 & 0.439700 \\
54409.2627 & I & 32.792500 & 0.775800 \\
54415.0765 & R & 27.988500 & 0.723500 \\
54415.0920 & I & 35.914400 & 0.933700 \\
54417.0817 & R & 26.495500 & 0.421300 \\
54417.1193 & I & 32.739500 & 0.684500 \\
54419.0655 & R & 26.359800 & 0.463000 \\
54419.0898 & I & 33.838500 & 0.665200 \\
54421.0850 & R & 24.542200 & 0.610000 \\
54423.2497 & R & 21.744800 & 0.758300 \\
54435.1808 & R & 12.443400 & 0.844000 \\
54435.2034 & I & 17.376500 & 1.678900 \\
54439.0999 & R & 11.466500 & 0.381000 \\
54439.1213 & I & 14.154200 & 0.731200 \\
54441.1848 & R & 9.653700 & 0.677700 \\
54451.1068 & R & 6.291000 & 0.796100 \\
54451.1103 & I & 13.069900 & 1.196600 \\
54453.0891 & R & 6.410600 & 1.410900 \\
\hline \\
\multicolumn{4}{c}{y127}\\
53992.3441 & R & 0.188500 & 1.187500 \\
53994.3802 & R & -0.208500 & 0.568200 \\
54003.3562 & R & -0.317400 & 0.758400 \\
54003.3884 & I & 2.002500 & 1.582400 \\
54006.3879 & R & -0.578600 & 0.552700 \\
54021.3074 & R & 0.858700 & 1.391800 \\
54021.3239 & I & -0.049400 & 1.531500 \\
54023.3750 & R & 0.339900 & 1.154000 \\
54025.3221 & R & -0.875600 & 1.871200 \\
54029.3405 & I & 1.000500 & 1.013400 \\
54029.3619 & R & 0.596600 & 0.560000 \\
54031.3381 & R & -0.202200 & 0.639900 \\
54031.3509 & I & 0.221200 & 1.385800 \\
54037.3256 & I & 0.494000 & 1.419000 \\
54037.3457 & R & 0.255100 & 0.735100 \\
54039.3274 & R & -0.953400 & 0.946300 \\
54051.1485 & R & 0.483900 & 0.545300 \\
54051.1658 & I & 1.683700 & 0.936900 \\
54055.2646 & R & -1.352900 & 0.964200 \\
54055.2812 & I & -1.782800 & 1.488800 \\
54059.2860 & R & -1.660300 & 0.923700 \\
54059.3007 & I & -1.102900 & 1.674600 \\
54065.3180 & R & -1.011700 & 0.826300 \\
54065.3277 & I & -0.845100 & 1.739000 \\
54067.2811 & R & 0.602700 & 0.687300 \\
54067.3035 & I & -2.076600 & 1.657100 \\
54069.2898 & R & -0.582200 & 0.747200 \\
54082.1528 & R & 0.353600 & 0.636600 \\
54082.1750 & I & -0.602700 & 1.147400 \\
54086.1398 & R & 1.844500 & 0.683400 \\
54086.1712 & I & -0.101400 & 1.536200 \\
54094.1568 & R & 1.741000 & 0.464800 \\
54095.1736 & R & -0.687200 & 0.776700 \\
54095.1760 & I & -1.033700 & 1.861900 \\
54098.1710 & R & -1.073500 & 1.521400 \\
54099.1561 & R & -2.180200 & 2.361800 \\
54099.1587 & I & -5.089500 & 2.544000 \\
54112.1499 & R & 0.776400 & 0.678800 \\
54112.1535 & I & -0.246500 & 1.076300 \\
54351.3585 & R & 1.103400 & 0.652900 \\
54354.3767 & R & 1.254800 & 0.522500 \\
54354.4120 & I & -1.347300 & 1.966700 \\
54360.3448 & R & 0.064100 & 0.763200 \\
54375.3580 & I & -1.006500 & 1.920700 \\
54381.3245 & R & 0.736800 & 0.709400 \\
54381.3506 & I & -1.527300 & 0.853600 \\
54383.3397 & R & 0.770600 & 0.443500 \\
54383.3569 & I & 1.660000 & 0.774300 \\
54385.3419 & R & 0.436900 & 0.756200 \\
54387.3254 & R & 2.471200 & 0.636700 \\
54387.3723 & I & 1.757300 & 0.930600 \\
54391.3672 & R & 5.543300 & 0.583900 \\
54393.3012 & R & 7.612800 & 0.496300 \\
54409.3074 & R & 11.170000 & 0.506600 \\
54409.3305 & I & 11.473900 & 1.157300 \\
54411.3421 & R & 8.891400 & 0.620600 \\
54413.1269 & I & 13.251800 & 1.953900 \\
54413.1542 & R & 10.086800 & 0.859600 \\
54415.1352 & R & 8.867400 & 0.557900 \\
54415.1567 & I & 11.079100 & 0.941100 \\
54417.1775 & R & 9.245900 & 0.431300 \\
54419.1543 & R & 7.989000 & 0.408300 \\
54421.1314 & R & 7.135000 & 0.489300 \\
54421.1626 & I & 8.530900 & 0.879300 \\
54423.2881 & R & 3.517300 & 0.910300 \\
54435.2210 & R & 2.102900 & 0.855500 \\
54435.2388 & I & 3.462400 & 1.531300 \\
54439.1385 & R & 2.260500 & 0.400100 \\
54439.1552 & I & 5.469600 & 0.940300 \\
54441.1660 & R & 3.289500 & 0.497600 \\
54449.1804 & R & 1.411500 & 0.480700 \\
54451.1857 & R & 1.546100 & 0.738000 \\
\hline \\
\multicolumn{4}{c}{y134}\\
52553.8945 & R & -3.281200 & 1.570500 \\
52561.1124 & R & -1.912100 & 1.540300 \\
52577.0952 & R & -2.317900 & 1.469700 \\
52577.1023 & I & -2.493300 & 2.175900 \\
52583.0898 & R & -1.248400 & 1.443200 \\
52583.0964 & I & -4.907100 & 1.919800 \\
52589.0987 & R & -1.156000 & 1.221300 \\
52593.0540 & I & -1.086100 & 3.141000 \\
52606.1091 & R & -0.713400 & 0.910500 \\
52606.1156 & I & -0.697800 & 1.370600 \\
52612.1458 & I & 2.043000 & 2.147800 \\
52614.1174 & R & 0.289800 & 1.032900 \\
52614.1243 & I & -3.715400 & 1.799900 \\
52932.0954 & R & -0.113300 & 0.493000 \\
52932.0994 & I & 2.613000 & 0.860400 \\
52934.0444 & R & 0.765600 & 0.745800 \\
52934.0624 & I & 1.999900 & 1.121100 \\
52940.0578 & R & 0.322600 & 0.584000 \\
52940.0746 & I & 0.690000 & 1.060200 \\
52944.0363 & R & -1.546300 & 0.875300 \\
52944.0469 & I & -6.285500 & 2.225500 \\
52958.0792 & I & 0.401000 & 1.938200 \\
52962.0836 & R & -1.138400 & 1.083000 \\
52966.0748 & R & 0.119700 & 0.597300 \\
52966.0902 & I & 0.670700 & 1.424000 \\
52972.0800 & R & 0.759300 & 0.672700 \\
52972.0990 & I & 0.487800 & 1.125500 \\
52974.0299 & R & -0.104100 & 0.771600 \\
52974.0486 & I & -0.684000 & 1.008800 \\
52986.0713 & R & 0.498800 & 0.474900 \\
52986.0855 & I & 1.155200 & 0.845000 \\
52990.0546 & R & -0.311800 & 0.672500 \\
52990.0686 & I & -0.672900 & 1.418800 \\
52994.0565 & R & 0.170600 & 0.529700 \\
52994.0711 & I & -1.341000 & 1.124600 \\
52996.0724 & R & -0.120300 & 0.535000 \\
52996.0917 & I & 0.277100 & 0.949500 \\
52998.0635 & R & 1.407600 & 0.608900 \\
52998.0909 & I & -0.082900 & 1.502800 \\
53000.0702 & R & 1.021000 & 0.573100 \\
53000.0869 & I & 0.401700 & 0.968300 \\
53002.0446 & R & 0.092300 & 0.769300 \\
53002.0687 & I & -0.192700 & 1.311300 \\
53268.1035 & R & 0.475700 & 0.929600 \\
53268.1425 & I & 0.543200 & 1.599100 \\
53283.1271 & R & -0.167000 & 1.006100 \\
53283.1531 & I & -0.321000 & 1.648100 \\
53289.0523 & R & -0.841500 & 1.069300 \\
53289.0668 & I & -1.194400 & 1.556900 \\
53293.0499 & I & 2.571800 & 2.039100 \\
53295.1650 & R & 1.360600 & 0.668800 \\
53297.0600 & R & 1.220400 & 0.726100 \\
53297.0747 & I & -0.641600 & 1.170400 \\
53301.0692 & R & -0.449000 & 0.960300 \\
53301.0915 & I & 1.053500 & 1.388800 \\
53315.0700 & R & 0.787000 & 0.755100 \\
53315.0845 & I & -1.935600 & 1.111200 \\
53321.1802 & R & -0.157600 & 0.786900 \\
53323.0792 & R & -0.230500 & 0.749300 \\
53323.0947 & I & -1.923700 & 1.161000 \\
53327.1576 & R & 0.186300 & 0.807100 \\
53329.0325 & R & -0.589800 & 0.849500 \\
53329.0472 & I & -1.642100 & 1.046500 \\
53342.0776 & R & 0.033600 & 0.611700 \\
53342.0924 & I & 1.383500 & 1.036700 \\
53346.0856 & I & -0.680200 & 1.212000 \\
53350.0505 & R & -0.372300 & 0.695100 \\
53354.0465 & R & -0.693100 & 0.626200 \\
53354.0657 & I & -0.172600 & 1.005000 \\
53358.0396 & R & -1.778800 & 0.662400 \\
53358.0660 & I & -4.978600 & 1.207300 \\
53360.0719 & R & -2.910400 & 1.074500 \\
53360.1011 & I & -3.271900 & 1.984700 \\
53383.0372 & R & -2.261500 & 1.101700 \\
53383.0406 & I & -3.399900 & 1.256700 \\
53389.0397 & R & -2.019500 & 1.059600 \\
53639.0808 & R & -2.143000 & 1.034600 \\
53639.0948 & I & 1.291700 & 1.074800 \\
53649.0801 & R & 0.609500 & 0.902900 \\
53649.1012 & I & 1.385600 & 1.703500 \\
53652.0493 & R & 1.241600 & 0.998500 \\
53652.0659 & I & 1.417300 & 1.850300 \\
53654.0476 & R & 0.019500 & 1.033000 \\
53654.0685 & I & 0.442400 & 1.134500 \\
53682.0670 & R & 0.046800 & 0.861200 \\
53682.0959 & I & -1.107300 & 1.807100 \\
53696.0741 & R & 0.558900 & 0.579700 \\
53696.0881 & I & 1.676500 & 0.766000 \\
53702.0986 & R & 0.054100 & 0.448200 \\
53702.1127 & I & 1.184000 & 0.904800 \\
53992.2930 & R & -0.048800 & 0.551900 \\
53994.2126 & R & -0.545500 & 0.728600 \\
53994.2465 & I & 3.183700 & 0.832700 \\
54003.2200 & R & -0.657800 & 0.621500 \\
54003.2546 & I & 0.296200 & 1.768200 \\
54006.2473 & R & 0.279900 & 0.750600 \\
54006.2508 & I & 2.488400 & 0.947800 \\
54021.2260 & R & 0.497200 & 0.673500 \\
54021.2417 & I & 0.874000 & 1.870600 \\
54025.2216 & R & -0.145600 & 1.018700 \\
54025.2447 & I & 1.773500 & 0.907800 \\
54029.2328 & R & -0.406600 & 0.867700 \\
54029.2502 & I & 1.443300 & 1.191300 \\
54031.2409 & R & 0.624500 & 0.638200 \\
54031.2702 & I & 0.781300 & 1.326800 \\
54033.2158 & R & 0.392100 & 0.626500 \\
54033.2418 & I & -1.036500 & 2.135600 \\
54037.2333 & R & 0.374500 & 0.912800 \\
54037.2564 & I & 1.668100 & 1.522600 \\
54039.2248 & R & 0.612100 & 0.716100 \\
54039.2459 & I & -0.587800 & 1.569100 \\
54051.0400 & R & -0.122000 & 0.901700 \\
54051.0591 & I & 0.156900 & 1.342800 \\
54055.1888 & R & -0.046000 & 0.797300 \\
54055.2041 & I & -2.737800 & 1.674900 \\
54069.1944 & R & -0.618300 & 0.843200 \\
54084.0600 & R & -2.520800 & 1.313100 \\
54084.0748 & I & -5.299100 & 1.742800 \\
54088.0645 & R & -0.368700 & 0.852400 \\
54088.0854 & I & 0.004800 & 1.240900 \\
54090.0577 & R & 1.074900 & 0.568000 \\
54094.0617 & R & 0.271300 & 0.446200 \\
54094.0862 & I & 0.510900 & 1.090500 \\
54095.0822 & R & -0.298100 & 0.606600 \\
54095.0846 & I & -4.891600 & 1.740600 \\
54096.0491 & R & -0.913300 & 0.938900 \\
54096.0761 & I & -2.093500 & 2.097000 \\
54098.0449 & R & 0.614900 & 0.907800 \\
54112.0580 & R & -2.041800 & 1.391400 \\
54114.0587 & R & 0.134600 & 1.053900 \\
54114.0615 & I & -4.806600 & 1.472800 \\
54351.2877 & R & 0.545200 & 0.826300 \\
54354.3004 & R & 0.056100 & 0.671200 \\
54357.2914 & I & 1.903100 & 1.054900 \\
54379.2247 & I & 1.176600 & 1.205500 \\
54381.2171 & R & 0.831000 & 0.594200 \\
54383.2045 & R & 0.174300 & 0.619900 \\
54383.2448 & I & 0.050400 & 1.295400 \\
54389.2013 & R & -0.102200 & 0.621500 \\
54407.2366 & R & 2.135000 & 0.930400 \\
54409.2135 & I & 27.028200 & 0.940800 \\
54415.0327 & R & 22.869200 & 1.045600 \\
54415.0466 & I & 27.282300 & 1.166100 \\
54417.0349 & R & 24.864500 & 0.835300 \\
54417.0519 & I & 27.438900 & 1.084300 \\
54419.0331 & R & 21.890800 & 0.586800 \\
54419.0371 & I & 27.785600 & 0.889300 \\
54421.0260 & R & 20.792300 & 0.578600 \\
54421.0674 & I & 25.973400 & 1.242000 \\
54423.1294 & R & 20.436600 & 0.769900 \\
54423.2267 & I & 20.906500 & 1.837800 \\
54435.1148 & R & 19.289600 & 0.832000 \\
54435.1291 & I & 15.236000 & 1.938900 \\
54439.0337 & R & 7.970600 & 0.947200 \\
54439.0495 & I & 15.261600 & 0.827400 \\
54451.0407 & R & 6.380700 & 1.412900 \\
54451.0517 & I & 5.728400 & 1.776400 \\
\hline \\
\multicolumn{4}{c}{y136}\\
53992.3476 & R & -0.910500 & 0.989700 \\
53994.3842 & R & -1.644000 & 0.572500 \\
54003.3597 & R & -0.623800 & 0.755100 \\
54003.3937 & I & 1.887500 & 1.555900 \\
54006.3917 & R & 0.003600 & 0.593900 \\
54021.3110 & R & 1.217800 & 1.272800 \\
54021.3298 & I & -0.766900 & 1.551300 \\
54023.3789 & R & -0.032000 & 1.214100 \\
54025.3258 & R & -0.509400 & 2.007000 \\
54029.3463 & I & 0.508400 & 0.840100 \\
54029.3654 & R & -0.254100 & 0.631900 \\
54031.3416 & R & 0.361600 & 0.607200 \\
54031.3567 & I & 0.481800 & 1.304100 \\
54033.3380 & R & 0.846700 & 1.207500 \\
54037.3316 & I & 0.231500 & 1.312800 \\
54037.3492 & R & 0.027800 & 0.692100 \\
54039.3239 & R & -2.025500 & 1.091600 \\
54039.3640 & I & -1.000500 & 2.552100 \\
54051.1523 & R & 0.214200 & 0.509600 \\
54051.1716 & I & 0.907900 & 1.328100 \\
54055.2716 & R & 0.917600 & 0.854000 \\
54055.2929 & I & -2.854200 & 1.759000 \\
54059.2895 & R & 0.494300 & 0.690600 \\
54059.3053 & I & -0.116600 & 1.618400 \\
54063.3168 & R & -1.110700 & 0.626400 \\
54063.3203 & I & -0.378700 & 1.424100 \\
54069.2933 & R & 0.199100 & 0.703500 \\
54082.1563 & R & 0.879100 & 0.627700 \\
54082.1693 & I & -0.370800 & 1.337800 \\
54086.1432 & R & 0.809400 & 0.551500 \\
54086.1637 & I & -1.221700 & 2.070500 \\
54096.1706 & R & 0.494700 & 0.942100 \\
54098.1781 & R & -1.872400 & 1.768700 \\
54099.1196 & R & 1.523500 & 2.321500 \\
54099.1219 & I & -0.307600 & 2.993100 \\
54114.1531 & R & 1.033500 & 0.885400 \\
54114.1555 & I & -0.884200 & 1.777500 \\
54351.3620 & R & 1.352000 & 0.580200 \\
54354.3803 & R & 0.562400 & 0.468500 \\
54357.3161 & I & 0.561200 & 0.995300 \\
54360.3483 & R & 1.326700 & 0.604800 \\
54375.3639 & I & -0.699600 & 1.855200 \\
54381.3282 & R & 0.775900 & 0.589400 \\
54381.3566 & I & 0.788600 & 1.006700 \\
54383.3433 & R & -0.672600 & 0.431800 \\
54383.3629 & I & -1.727600 & 1.178800 \\
54385.3496 & R & 0.649200 & 0.789800 \\
54387.3387 & R & -0.801400 & 0.597400 \\
54387.3781 & I & -2.293000 & 1.199500 \\
54389.3125 & R & 0.524400 & 0.961300 \\
54391.2625 & R & 1.170200 & 0.653900 \\
54391.3634 & R & 0.479600 & 0.537200 \\
54393.3172 & R & 1.498500 & 0.480200 \\
54393.3530 & I & 2.805500 & 0.885700 \\
54407.3311 & R & 5.966600 & 1.274000 \\
54409.3144 & R & 5.648300 & 0.585000 \\
54409.3430 & I & 8.859400 & 1.066600 \\
54411.3505 & R & 6.724200 & 0.747200 \\
54413.1613 & R & 5.374200 & 0.679300 \\
54415.1470 & R & 4.714200 & 0.487500 \\
54417.1810 & R & 4.816300 & 0.398500 \\
54419.1445 & I & 7.064100 & 0.648600 \\
54419.1586 & R & 4.477200 & 0.385600 \\
54421.1349 & R & 4.276300 & 0.472600 \\
54421.1565 & I & 13.126100 & 0.655700 \\
54423.2916 & R & 4.977700 & 0.672700 \\
54423.3290 & I & 5.373000 & 1.708900 \\
54435.2245 & R & 1.068400 & 0.903100 \\
54435.2448 & I & 4.308000 & 1.708500 \\
54439.1421 & R & 2.851500 & 0.397200 \\
54439.1610 & I & 3.923400 & 0.772400 \\
54441.1696 & R & 1.460500 & 0.475400 \\
54443.1719 & R & 1.448900 & 0.575000 \\
54445.1286 & R & 2.419400 & 0.383400 \\
54445.1555 & I & 1.871400 & 1.350300 \\
54447.1751 & R & 1.640900 & 0.420700 \\
54447.1786 & I & 3.271400 & 1.054600 \\
54449.1653 & R & 1.382300 & 0.491700 \\
54449.1740 & I & 4.036900 & 0.851100 \\
54451.1759 & R & 2.373500 & 0.959500 \\
54453.1753 & R & 1.408100 & 1.405800 \\
54453.1788 & I & 0.743300 & 2.777100 \\
54464.1661 & R & 1.230400 & 0.589200 \\
54464.1695 & I & 1.550200 & 0.931300 \\
54469.1258 & R & 0.509300 & 0.354100 \\
54469.1351 & I & 1.640200 & 0.707600 \\
54472.1873 & R & 0.612000 & 0.668300 \\
54474.2000 & R & 0.381300 & 1.240000 \\
\hline \\
\multicolumn{4}{c}{y137}\\
53268.1109 & R & 0.437700 & 0.761500 \\
53268.1542 & I & -1.017900 & 1.311100 \\
53283.1457 & R & 0.623800 & 0.762500 \\
53283.1687 & I & 1.873300 & 1.571200 \\
53289.0596 & R & 0.469200 & 0.800900 \\
53289.0784 & I & 0.973900 & 1.175200 \\
53293.0616 & I & -0.946700 & 1.136200 \\
53297.0677 & R & -0.723400 & 0.532000 \\
53297.0867 & I & 0.192100 & 1.130800 \\
53315.0773 & R & -0.398000 & 0.517200 \\
53315.0965 & I & 0.990800 & 0.848800 \\
53323.0874 & R & 0.529600 & 0.495600 \\
53323.1064 & I & -0.623800 & 0.702400 \\
53327.1625 & R & 0.807600 & 1.190600 \\
53329.0402 & R & 0.312900 & 0.646300 \\
53329.0592 & I & -0.561100 & 0.846100 \\
53342.0854 & R & 0.835100 & 0.418600 \\
53342.1043 & I & 1.398600 & 0.739400 \\
53346.0777 & R & 1.066300 & 0.504500 \\
53346.0980 & I & -0.384300 & 0.999900 \\
53350.0590 & R & -0.888700 & 0.982800 \\
53350.0785 & I & 1.555000 & 0.957000 \\
53354.0500 & R & -0.080400 & 0.436600 \\
53354.0715 & I & -0.781200 & 0.830600 \\
53358.0466 & R & -0.145800 & 0.702900 \\
53358.0778 & I & -0.524900 & 1.042800 \\
53639.0878 & R & -0.730000 & 1.797400 \\
53639.1065 & I & -0.683700 & 1.010600 \\
53652.0563 & R & 0.519100 & 1.016300 \\
53652.0775 & I & -0.687500 & 1.063500 \\
53682.0745 & R & -0.146800 & 0.824600 \\
53696.0811 & R & -0.224800 & 0.323400 \\
53696.0999 & I & 0.224500 & 0.638200 \\
53700.1677 & R & 0.104700 & 0.441600 \\
53702.1056 & R & -0.112100 & 0.402300 \\
53702.1302 & I & -0.073200 & 0.715200 \\
53706.0793 & R & 0.175600 & 0.372600 \\
53706.0982 & I & 0.519800 & 0.630400 \\
53708.0814 & R & 0.666700 & 0.393800 \\
53708.1059 & I & -0.608200 & 0.635300 \\
53712.0871 & R & -1.094500 & 0.516600 \\
53712.1088 & I & 0.330200 & 0.958000 \\
53994.2161 & R & 0.347700 & 0.399700 \\
53994.2523 & I & 1.183500 & 0.625100 \\
54003.2237 & R & -0.242600 & 0.681100 \\
54003.2607 & I & 1.376700 & 1.123100 \\
54021.2340 & R & -1.055300 & 0.986500 \\
54021.2533 & I & 0.216500 & 2.138300 \\
54025.2295 & R & -1.638400 & 0.745700 \\
54029.2432 & R & -0.386300 & 0.665500 \\
54029.2618 & I & 0.271900 & 0.862300 \\
54033.2236 & R & 0.343000 & 1.635800 \\
54039.2133 & R & -1.083700 & 0.890300 \\
54051.0518 & R & 1.017200 & 0.773400 \\
54051.0709 & I & 0.122300 & 1.237300 \\
54055.1964 & R & -0.562000 & 0.950300 \\
54055.2134 & I & -2.423100 & 1.744200 \\
54059.1992 & R & 0.096100 & 0.599300 \\
54059.2155 & I & 2.048200 & 2.273300 \\
54063.1972 & R & -1.058400 & 0.444100 \\
54063.2180 & I & -1.274400 & 0.956800 \\
54065.1965 & R & 0.085000 & 0.493300 \\
54065.2127 & I & -1.138700 & 0.998100 \\
54067.1956 & R & -1.429000 & 1.080400 \\
54067.2119 & I & -2.762500 & 1.602700 \\
54069.2014 & R & -2.442200 & 1.549500 \\
54069.2085 & I & 0.177900 & 2.211700 \\
54084.0670 & R & 0.875600 & 0.864000 \\
54084.0864 & I & 0.182300 & 1.653300 \\
54088.0722 & R & -0.172100 & 0.494800 \\
54088.0973 & I & -0.657700 & 0.944500 \\
54092.0491 & R & 0.239600 & 0.349200 \\
54094.0509 & R & -0.212200 & 0.574000 \\
54094.0803 & I & -1.480300 & 1.017700 \\
54096.0608 & R & -0.266800 & 1.011700 \\
54098.0751 & I & 2.742000 & 2.114700 \\
54099.0334 & R & -0.152400 & 2.319300 \\
54099.0360 & I & 2.881800 & 2.884500 \\
54111.0543 & R & 0.484500 & 0.634800 \\
54111.0920 & I & -1.060500 & 1.166300 \\
54113.0546 & R & 0.307400 & 0.543200 \\
54113.0582 & I & 0.625800 & 0.934600 \\
54351.2953 & R & 0.285100 & 0.599400 \\
54354.3076 & R & 1.072700 & 0.556000 \\
54357.3033 & I & 1.272500 & 1.038300 \\
54360.2884 & R & 0.737600 & 1.732500 \\
54379.2101 & R & 1.706100 & 1.005100 \\
54379.2366 & I & -0.507100 & 1.211800 \\
54383.2299 & R & -0.830000 & 0.558600 \\
54383.2572 & I & 1.346200 & 0.855700 \\
54389.2124 & R & -0.285100 & 0.843900 \\
54393.2258 & R & 0.978000 & 0.550600 \\
54407.2401 & R & 12.090700 & 0.877300 \\
54409.2053 & R & 13.862300 & 0.473200 \\
54409.2251 & I & 15.356200 & 0.937200 \\
54415.0396 & R & 18.883600 & 0.596900 \\
54415.0591 & I & 22.878400 & 1.328300 \\
54419.0209 & R & 21.897700 & 0.528500 \\
54421.0335 & R & 20.781000 & 0.541200 \\
54423.1683 & R & 19.356800 & 0.837500 \\
54435.1219 & R & 12.302200 & 0.822400 \\
54435.1410 & I & 18.128700 & 1.490900 \\
54439.0417 & R & 11.239400 & 0.739500 \\
54439.0626 & I & 15.057100 & 0.782000 \\
54441.0388 & R & 10.520300 & 0.479800 \\
54441.0641 & I & 14.771500 & 0.790800 \\
54443.0360 & R & 8.662300 & 0.704000 \\
54443.0592 & I & 14.079400 & 0.977600 \\
54445.0514 & I & 12.750500 & 0.759900 \\
54447.0360 & R & 7.237200 & 0.471400 \\
54447.0542 & I & 13.011400 & 0.687200 \\
54449.0379 & R & 6.026000 & 0.564300 \\
54449.0558 & I & 11.946700 & 0.797800 \\
54451.0669 & R & 5.476600 & 0.995100 \\
54451.0704 & I & 12.208100 & 1.434200 \\
54464.0531 & R & 3.058900 & 0.466800 \\
54464.0739 & I & 7.767600 & 0.818700 \\
54467.0781 & R & 2.549700 & 0.441300 \\
54467.0973 & I & 8.044500 & 1.087700 \\
54469.0657 & R & 2.598000 & 0.398000 \\
54472.0693 & R & 2.781700 & 0.606900 \\
54474.0680 & R & 2.480200 & 0.832000 \\
54474.0809 & I & 4.774400 & 1.459600 \\
\hline \\
\multicolumn{4}{c}{y142}\\
53268.2081 & R & 0.263500 & 0.379400 \\
53283.2499 & R & 0.071800 & 0.676600 \\
53289.1373 & R & 0.220900 & 0.668800 \\
53289.1566 & I & 1.598800 & 1.088500 \\
53293.1257 & R & -0.265700 & 1.141600 \\
53293.1469 & I & 0.296400 & 1.826800 \\
53297.1441 & R & -0.188200 & 0.504500 \\
53297.1635 & I & 0.559300 & 0.789500 \\
53301.1210 & R & -1.668100 & 0.873300 \\
53301.1517 & I & 0.298000 & 0.787000 \\
53315.1542 & R & 0.387400 & 0.414700 \\
53315.1728 & I & -1.270200 & 0.775600 \\
53323.1667 & R & 0.135400 & 0.330500 \\
53329.1354 & R & 0.371200 & 0.642200 \\
53329.1556 & I & -1.383000 & 0.769500 \\
53342.1631 & R & 0.865700 & 0.464000 \\
53342.1820 & I & 1.912400 & 0.877400 \\
53346.1695 & R & 0.107900 & 0.614100 \\
53346.1897 & I & 0.430500 & 1.038000 \\
53350.1527 & R & 0.457700 & 0.358100 \\
53350.1720 & I & -0.887800 & 0.679300 \\
53354.1453 & R & -0.764000 & 0.361100 \\
53354.1666 & I & 0.901000 & 0.716800 \\
53377.0938 & R & -0.485300 & 0.460400 \\
53377.1071 & I & 0.702400 & 0.731900 \\
53381.0792 & R & -0.371600 & 0.422300 \\
53381.0922 & I & -1.035200 & 0.763100 \\
53385.1062 & R & 0.125100 & 0.547700 \\
53385.1191 & I & -0.563900 & 1.097700 \\
53389.0891 & R & -0.188400 & 1.859900 \\
53389.1022 & I & -3.462800 & 2.816700 \\
53639.1633 & R & 0.452900 & 0.572000 \\
53639.1830 & I & 1.157700 & 0.885800 \\
53643.1780 & I & 0.602600 & 1.645700 \\
53649.1595 & R & -0.387600 & 1.151900 \\
53652.1434 & I & 0.818500 & 0.802400 \\
53654.1545 & R & -0.690000 & 0.506200 \\
53654.1743 & I & -0.355500 & 0.764700 \\
53682.1450 & R & 0.105000 & 1.088700 \\
53696.1667 & R & -0.148500 & 0.377500 \\
53696.1854 & I & -0.885600 & 0.779500 \\
53702.1866 & R & -0.429800 & 0.346800 \\
53702.2061 & I & -0.019200 & 0.721200 \\
53706.1543 & R & 0.739200 & 0.347900 \\
53706.1731 & I & 1.287100 & 0.648600 \\
53708.1597 & R & 0.414700 & 0.446600 \\
53708.1759 & I & -0.706200 & 0.787500 \\
53712.1654 & R & 0.062900 & 0.459200 \\
53712.1826 & I & 0.874000 & 0.878300 \\
53714.0793 & R & -1.137800 & 0.939300 \\
53714.0922 & I & 0.837900 & 1.179700 \\
53731.1284 & R & -0.542700 & 0.388800 \\
53735.0908 & R & 0.039500 & 0.383000 \\
53735.0986 & I & -0.494400 & 0.635100 \\
53738.0982 & R & -0.077900 & 0.317200 \\
53992.3476 & R & -1.221100 & 1.042800 \\
53994.3842 & R & 0.350200 & 0.495800 \\
54003.3597 & R & 0.703100 & 0.726500 \\
54003.3937 & I & -0.361500 & 1.391800 \\
54021.3110 & R & 0.992100 & 1.282800 \\
54021.3298 & I & 1.014900 & 1.358800 \\
54023.3789 & R & 0.067900 & 1.207300 \\
54025.3258 & R & 0.223200 & 1.743300 \\
54029.3463 & I & 0.599200 & 0.810200 \\
54029.3654 & R & -0.150100 & 0.691500 \\
54031.3416 & R & -0.244400 & 0.571900 \\
54031.3567 & I & -0.934600 & 1.265000 \\
54033.3380 & R & 0.454900 & 1.129400 \\
54037.3316 & I & -2.306600 & 1.182800 \\
54037.3492 & R & -0.754000 & 0.807500 \\
54039.3239 & R & -0.412400 & 1.025200 \\
54039.3640 & I & 1.326600 & 2.613900 \\
54051.1523 & R & 0.006900 & 0.444200 \\
54051.1716 & I & -0.734300 & 1.115700 \\
54055.2716 & R & 0.796200 & 0.855100 \\
54055.2929 & I & 1.966700 & 1.669300 \\
54059.2895 & R & -0.331900 & 0.790900 \\
54059.3053 & I & -0.101400 & 1.772700 \\
54063.3168 & R & -0.514300 & 0.619000 \\
54063.3203 & I & -0.463900 & 1.373300 \\
54069.2933 & R & 0.359500 & 0.672700 \\
54082.1563 & R & 1.182100 & 0.608300 \\
54082.1693 & I & -1.251000 & 1.383000 \\
54086.1637 & I & -1.209900 & 1.795500 \\
54096.1706 & R & 0.789600 & 1.018500 \\
54114.1531 & R & -1.293200 & 0.850400 \\
54114.1555 & I & -1.829600 & 1.811300 \\
54351.3620 & R & 0.281600 & 0.569000 \\
54354.3803 & R & -1.411700 & 0.459000 \\
54354.4178 & I & -0.285000 & 3.622400 \\
54357.3161 & I & 0.503400 & 1.211100 \\
54360.3483 & R & 0.502900 & 0.602100 \\
54375.3639 & I & 0.563800 & 1.900900 \\
54381.3282 & R & 0.078300 & 0.599000 \\
54381.3566 & I & 1.133700 & 0.878200 \\
54383.3433 & R & 0.189400 & 0.428000 \\
54383.3629 & I & -0.731100 & 1.041000 \\
54385.3496 & R & -0.893400 & 0.810900 \\
54387.3387 & R & -1.042200 & 0.543000 \\
54387.3781 & I & 0.497600 & 1.172200 \\
54389.3125 & R & 0.600700 & 0.958700 \\
54389.3235 & I & -0.342200 & 2.093600 \\
54391.2625 & R & -0.042900 & 0.587800 \\
54391.3634 & R & 0.267600 & 0.508100 \\
54393.3172 & R & 0.673200 & 0.449700 \\
54393.3530 & I & -1.269500 & 1.001400 \\
54407.3311 & R & 4.696900 & 1.252400 \\
54409.3144 & R & 5.702800 & 0.558200 \\
54409.3430 & I & 7.906400 & 0.989900 \\
54411.3505 & R & 7.953400 & 0.687000 \\
54413.1613 & R & 8.646600 & 0.704900 \\
54415.1470 & R & 8.631900 & 0.451200 \\
54417.1810 & R & 9.603900 & 0.369200 \\
54419.1445 & I & 11.859800 & 0.619700 \\
54419.1586 & R & 9.398100 & 0.369000 \\
54421.1349 & R & 9.502400 & 0.487200 \\
54421.1565 & I & 13.015900 & 0.557100 \\
54423.2916 & R & 10.136800 & 0.756700 \\
54423.3290 & I & 10.354200 & 1.574100 \\
54435.2245 & R & 6.311400 & 0.757100 \\
54435.2448 & I & 11.421100 & 1.562100 \\
54439.1421 & R & 6.216100 & 0.371300 \\
54439.1610 & I & 6.884000 & 0.874500 \\
54441.1696 & R & 4.702000 & 0.480600 \\
54443.1719 & R & 4.870800 & 0.602800 \\
54445.1286 & R & 2.882600 & 0.483400 \\
54445.1555 & I & 8.995000 & 1.316800 \\
54447.1751 & R & 3.596700 & 0.414600 \\
54447.1786 & I & 5.635800 & 0.907100 \\
54449.1653 & R & 2.475300 & 0.463800 \\
54449.1740 & I & 7.216000 & 0.791400 \\
54451.1759 & R & 3.376800 & 1.060400 \\
54453.1753 & R & 3.729000 & 1.113000 \\
54453.1788 & I & 0.874000 & 2.768600 \\
54464.1661 & R & 0.621600 & 0.561300 \\
54464.1695 & I & 3.042300 & 0.817900 \\
54469.1258 & R & 1.171300 & 0.376700 \\
54469.1351 & I & 3.450600 & 0.727100 \\
54472.1873 & R & 1.193300 & 0.712500 \\
54474.2000 & R & 0.728600 & 1.165100 \\
\hline \\
\multicolumn{4}{c}{y143}\\
52553.1394 & I & -3.588000 & 1.840400 \\
52559.1393 & R & -0.701100 & 1.315400 \\
52561.2836 & R & -1.165800 & 0.885400 \\
52579.1309 & R & 0.333400 & 0.389100 \\
52579.1413 & I & 2.004900 & 0.637900 \\
52585.1408 & R & 0.560900 & 0.477900 \\
52587.1342 & R & -0.234000 & 0.538400 \\
52587.1440 & I & 1.698600 & 0.565400 \\
52591.1397 & R & 0.407300 & 0.574200 \\
52591.1491 & I & -0.069500 & 0.923400 \\
52591.1555 & I & -0.333700 & 0.878800 \\
52610.1316 & R & 0.639100 & 0.536500 \\
52610.1409 & I & 1.840100 & 1.225500 \\
52622.0567 & R & -0.817500 & 1.008200 \\
52622.0617 & I & -0.639200 & 1.249200 \\
52622.0687 & I & 0.942600 & 1.259200 \\
52932.1094 & R & -0.394500 & 0.505900 \\
52932.1294 & I & 0.470900 & 0.901400 \\
52936.1133 & I & -0.236500 & 1.692500 \\
52942.0985 & R & -0.485700 & 0.567500 \\
52942.1157 & I & 1.836500 & 0.911300 \\
52944.0657 & R & -1.005800 & 0.894800 \\
52944.0927 & I & -0.635600 & 1.123500 \\
52960.1166 & R & 0.157900 & 0.577800 \\
52960.1332 & I & -1.007500 & 1.278500 \\
52964.1207 & R & 0.094500 & 0.533800 \\
52964.1372 & I & 0.716900 & 1.464700 \\
52968.0659 & R & -2.004300 & 1.868900 \\
52968.0905 & I & -0.640200 & 0.989000 \\
52970.1194 & R & -0.500000 & 0.433700 \\
52970.1364 & I & 1.028400 & 0.936000 \\
52972.1143 & R & -0.088800 & 0.581000 \\
52972.1445 & I & -0.091900 & 1.166200 \\
52974.0707 & R & -0.489400 & 0.553200 \\
52974.0873 & I & -1.675100 & 0.745600 \\
52976.0728 & R & -0.283000 & 0.620100 \\
52976.0926 & I & -0.836800 & 0.989500 \\
52988.1204 & R & 0.615300 & 0.473600 \\
52988.1373 & I & -0.052400 & 0.897300 \\
52992.1478 & R & -0.304400 & 0.571000 \\
52996.1176 & R & -0.557100 & 0.476300 \\
52996.1344 & I & -0.046100 & 0.746900 \\
53002.0869 & R & -1.033300 & 0.634200 \\
53002.0941 & I & -0.431400 & 0.880900 \\
53004.1169 & R & -2.236500 & 1.258900 \\
53004.1335 & I & 1.956800 & 1.826300 \\
53268.1751 & R & 0.594500 & 0.739800 \\
53287.1050 & I & -0.005200 & 2.243800 \\
53295.0909 & R & -0.339600 & 0.608000 \\
53295.1075 & I & 0.014400 & 0.804000 \\
53299.0986 & R & 0.304600 & 0.519500 \\
53299.1150 & I & -0.165900 & 0.758800 \\
53321.1001 & R & -0.627100 & 0.497400 \\
53321.1176 & I & -1.715900 & 0.771700 \\
53325.1000 & R & 0.552000 & 0.424000 \\
53325.1166 & I & -0.031700 & 0.806300 \\
53329.1123 & R & -0.340100 & 0.593700 \\
53329.1216 & I & 0.167100 & 0.802200 \\
53344.1300 & R & -0.082600 & 0.671700 \\
53344.1486 & I & -1.269000 & 1.055000 \\
53348.1078 & R & 0.327200 & 0.426600 \\
53348.1251 & I & -0.477100 & 0.812800 \\
53641.1197 & R & -0.675900 & 0.671800 \\
53641.1365 & I & 1.974900 & 1.187600 \\
53649.1072 & R & 0.174600 & 1.054800 \\
53682.1196 & R & 0.677500 & 0.957100 \\
53698.1002 & R & -0.271300 & 0.664100 \\
53698.1168 & I & 1.033800 & 1.129800 \\
53704.1203 & R & 0.302200 & 0.382700 \\
53704.1368 & I & 0.838200 & 0.537000 \\
53706.1100 & R & -0.538100 & 0.396100 \\
53706.1240 & I & -0.525000 & 0.833400 \\
53708.1177 & R & 0.273800 & 0.411100 \\
53708.1325 & I & 0.148800 & 0.774100 \\
53712.1220 & R & -0.898000 & 0.486600 \\
53712.1373 & I & -0.218200 & 0.801900 \\
53714.0384 & R & -1.444000 & 0.813800 \\
53714.0524 & I & -1.058200 & 0.944100 \\
53728.0993 & R & -0.277800 & 0.681800 \\
53728.1165 & I & 0.398900 & 0.975100 \\
53731.1077 & R & 0.978500 & 0.485800 \\
53731.1166 & I & -1.864100 & 0.915300 \\
53733.0654 & R & -0.060000 & 0.484300 \\
53733.0880 & I & 1.116400 & 0.720200 \\
53735.0710 & R & 1.098700 & 0.429200 \\
53738.0710 & R & -0.052400 & 0.399100 \\
53994.2718 & R & 0.600400 & 0.418500 \\
53994.3146 & I & 0.166800 & 0.703800 \\
54003.2749 & R & -0.285100 & 0.613200 \\
54003.3013 & I & 0.729500 & 0.963200 \\
54006.2763 & I & 0.874200 & 0.784300 \\
54006.2822 & R & -0.748500 & 0.597800 \\
54021.3457 & R & -1.724500 & 1.315500 \\
54023.2706 & R & -0.573300 & 0.517700 \\
54023.2879 & I & 0.358600 & 1.136900 \\
54027.2957 & R & -1.116900 & 0.527300 \\
54027.3120 & I & -1.270800 & 1.066800 \\
54031.3102 & R & 0.481200 & 0.508800 \\
54031.3230 & I & -0.837400 & 1.104300 \\
54039.2758 & R & -1.697800 & 1.293100 \\
54053.0901 & R & 0.909200 & 0.475400 \\
54053.1078 & I & -0.778000 & 0.594200 \\
54057.2478 & I & -2.320300 & 2.502900 \\
54059.2543 & I & -1.832200 & 1.508200 \\
54063.2350 & R & -0.401300 & 0.482100 \\
54063.2691 & I & -0.218200 & 1.493200 \\
54065.2274 & R & 1.349100 & 0.518900 \\
54065.2601 & I & 0.278000 & 1.179900 \\
54067.2316 & R & 0.023500 & 0.568200 \\
54067.2538 & I & -0.319100 & 1.251000 \\
54069.2226 & R & -2.587300 & 1.155300 \\
54069.2472 & I & -0.634900 & 1.478200 \\
54082.1125 & R & -0.771500 & 0.617200 \\
54082.1431 & I & -1.142900 & 1.546800 \\
54086.0956 & R & 0.713300 & 0.492700 \\
54086.1270 & I & -0.608800 & 1.189700 \\
54088.1151 & R & 0.735300 & 0.451700 \\
54090.0847 & R & 0.312900 & 0.401500 \\
54090.1073 & I & -0.125200 & 0.623100 \\
54092.1127 & R & -0.236900 & 0.391000 \\
54092.1383 & I & 1.205200 & 0.682200 \\
54094.1113 & R & 0.523000 & 0.505500 \\
54094.1311 & I & 1.052300 & 0.911700 \\
54095.0989 & R & -1.891000 & 0.825300 \\
54095.1013 & I & -0.886500 & 1.185600 \\
54096.1207 & R & 0.367600 & 1.212300 \\
54098.1289 & R & 1.021800 & 1.414200 \\
54099.0666 & R & 0.661700 & 1.802900 \\
54099.0689 & I & -3.104700 & 2.430600 \\
54111.1021 & R & 0.220300 & 0.486800 \\
54111.1229 & I & -0.721700 & 0.993300 \\
54113.0886 & R & -0.365700 & 0.658500 \\
54113.0921 & I & 0.397800 & 1.251400 \\
54351.3119 & R & -1.081200 & 0.564900 \\
54351.3749 & I & -0.507000 & 1.169200 \\
54354.3188 & R & 0.542100 & 0.655500 \\
54360.3616 & I & 1.829200 & 1.682400 \\
54377.2716 & R & 0.021400 & 0.523200 \\
54377.2955 & I & -0.209700 & 0.985500 \\
54379.2873 & R & 0.716000 & 0.960900 \\
54379.3224 & I & -0.844800 & 1.787600 \\
54381.2542 & R & 1.216300 & 0.456400 \\
54381.2851 & I & -1.996800 & 1.270700 \\
54383.3233 & R & 0.464800 & 0.459400 \\
54387.2732 & I & 1.395400 & 1.313900 \\
54391.2393 & R & 3.028300 & 1.416900 \\
54393.2664 & R & 7.578800 & 0.582200 \\
54407.2482 & R & 12.961800 & 0.679400 \\
54407.2645 & I & 14.795200 & 1.590300 \\
54411.2654 & R & 11.564000 & 0.457000 \\
54411.2818 & I & 13.428100 & 0.800700 \\
54415.1162 & R & 10.388300 & 0.485700 \\
54417.0673 & R & 8.897400 & 0.421000 \\
54417.1010 & I & 11.559500 & 0.750700 \\
54419.0732 & R & 8.893200 & 0.440600 \\
54419.1054 & I & 11.696500 & 0.633000 \\
54421.0976 & R & 8.133500 & 0.508700 \\
54421.1081 & I & 11.193500 & 0.836500 \\
54423.2567 & R & 6.908100 & 0.698300 \\
54423.2671 & I & 11.684300 & 1.194900 \\
54435.2095 & R & 1.254800 & 0.920000 \\
54437.1754 & R & 1.812200 & 0.803200 \\
54437.1949 & I & 7.611300 & 1.299200 \\
54439.1275 & R & 2.226800 & 0.439600 \\
54441.0795 & R & 2.879800 & 0.490900 \\
54441.1054 & I & 6.243300 & 0.908100 \\
54443.0908 & R & 2.318700 & 0.783700 \\
54443.1075 & I & 5.989500 & 1.073700 \\
54445.0878 & R & 2.872900 & 0.511000 \\
54445.1040 & I & 5.258600 & 0.952000 \\
54447.1151 & R & 1.251400 & 0.475100 \\
54449.1024 & R & 1.608800 & 0.464800 \\
54449.1061 & I & 5.943200 & 0.726400 \\
54451.1161 & R & 0.699700 & 0.813300 \\
54451.1196 & I & 4.535500 & 1.238600 \\
54453.1113 & R & 0.912900 & 1.561200 \\
54453.1150 & I & 0.107400 & 3.345600 \\
54464.0805 & R & -0.050300 & 0.447000 \\
54464.0842 & I & 3.303100 & 0.825200 \\
54467.1038 & R & 0.755900 & 0.490500 \\
54467.1251 & I & 2.985600 & 0.894100 \\
54469.1023 & R & 0.732200 & 0.364700 \\
54472.0885 & R & 0.189500 & 0.508600 \\
54472.1218 & I & 1.641500 & 0.874300 \\
54474.1164 & R & 0.480500 & 0.518300 \\
\hline \\
\multicolumn{4}{c}{y145}\\
53268.0929 & R & -0.712900 & 1.270700 \\
53268.1247 & I & 0.868100 & 1.068300 \\
53287.0499 & R & -0.376800 & 1.055800 \\
53287.0673 & I & 2.796100 & 1.854000 \\
53291.0485 & R & 0.016600 & 1.018600 \\
53295.0531 & R & 0.517300 & 0.573900 \\
53295.0695 & I & 0.782700 & 0.939500 \\
53299.0576 & R & -0.018900 & 0.618200 \\
53299.0772 & I & -0.732500 & 0.681600 \\
53321.0589 & R & -0.259900 & 0.462000 \\
53321.0770 & I & 1.152300 & 1.213300 \\
53325.0620 & R & -0.059500 & 0.433700 \\
53325.0785 & I & 0.258600 & 0.699200 \\
53331.1198 & R & -1.230500 & 1.543600 \\
53331.1377 & I & -3.065500 & 2.224200 \\
53344.0872 & R & -0.515800 & 0.467600 \\
53344.1084 & I & 0.342000 & 1.189100 \\
53348.0698 & R & -0.027500 & 0.418500 \\
53348.0864 & I & -0.526100 & 1.068200 \\
53641.0816 & R & -0.668500 & 2.220100 \\
53641.0981 & I & -1.144200 & 1.557700 \\
53649.0725 & R & -0.124200 & 0.664600 \\
53649.0895 & I & -0.637000 & 0.947800 \\
53652.0458 & R & -0.872700 & 1.074700 \\
53652.0601 & I & -0.873900 & 1.398200 \\
53654.0440 & R & -1.242700 & 0.771300 \\
53654.0627 & I & -0.884000 & 1.050100 \\
53682.0851 & R & -1.609400 & 0.931400 \\
53698.0615 & R & 0.402900 & 0.653200 \\
53698.0788 & I & 1.288100 & 1.277400 \\
53700.1533 & R & 0.594600 & 0.487800 \\
53704.0828 & R & 0.180100 & 0.347600 \\
53704.0992 & I & 0.801800 & 0.689600 \\
53994.2018 & R & 0.727200 & 0.540100 \\
53994.2289 & I & 0.196600 & 0.597700 \\
54003.1999 & R & 0.321300 & 0.487300 \\
54003.2384 & I & -1.572400 & 1.261000 \\
54023.2263 & R & -0.206100 & 0.809000 \\
54023.2442 & I & -0.828700 & 0.962300 \\
54027.2440 & R & 0.868700 & 0.743900 \\
54027.2638 & I & -0.478200 & 0.912600 \\
54031.2268 & R & -0.386900 & 0.558000 \\
54031.2586 & I & 0.479400 & 0.921600 \\
54039.2098 & R & -0.906900 & 0.889600 \\
54053.0393 & R & -0.083000 & 0.410600 \\
54053.0571 & I & 0.008000 & 0.565600 \\
54069.1839 & R & -1.860200 & 1.403100 \\
54082.0736 & R & -0.391700 & 0.612400 \\
54082.0956 & I & -1.490300 & 1.215900 \\
54086.0568 & R & 0.214500 & 0.488300 \\
54086.0789 & I & -0.511100 & 1.163700 \\
54090.0505 & R & 0.332100 & 0.363800 \\
54090.0710 & I & 0.356000 & 0.666400 \\
54092.0526 & R & 0.418400 & 0.354600 \\
54094.0545 & R & 0.384600 & 0.550800 \\
54094.0745 & I & 0.531400 & 0.826600 \\
54095.0692 & R & -1.662200 & 0.891000 \\
54095.0715 & I & -1.731400 & 1.296400 \\
54096.0879 & I & 0.134200 & 1.997400 \\
54096.0937 & R & -1.643800 & 2.112100 \\
54098.0484 & R & -1.190100 & 1.832700 \\
54098.0523 & I & -1.350800 & 2.070900 \\
54109.0530 & R & 1.702500 & 2.332100 \\
54109.0691 & R & -2.478300 & 1.840600 \\
54111.0791 & I & -0.296100 & 1.360000 \\
54112.0454 & R & 0.450100 & 1.967700 \\
54112.0477 & R & -0.388400 & 1.012600 \\
54112.0514 & I & 1.405800 & 1.834800 \\
54114.0525 & R & -0.351000 & 0.687500 \\
54114.0550 & I & 1.126300 & 1.205100 \\
54351.2773 & R & -0.264000 & 0.415400 \\
54354.2895 & R & 0.090200 & 0.530700 \\
54357.2699 & I & -0.390400 & 1.008400 \\
54360.2687 & R & 0.013600 & 1.176000 \\
54363.2826 & I & 3.302300 & 3.079600 \\
54377.2119 & R & -0.273200 & 0.533300 \\
54381.2009 & R & -0.077600 & 0.535700 \\
54389.2050 & R & -0.269200 & 0.719200 \\
54407.2011 & R & 7.716400 & 0.641000 \\
54411.2030 & R & 9.851400 & 0.395500 \\
54411.2228 & I & 11.760600 & 0.787800 \\
54417.0313 & R & 9.988200 & 0.547600 \\
54417.0420 & I & 10.501100 & 0.841000 \\
54419.0288 & R & 11.655900 & 0.484600 \\
54419.0530 & I & 12.975800 & 0.701300 \\
54421.0473 & R & 10.872300 & 0.533900 \\
54423.2032 & R & 11.984400 & 0.985900 \\
54423.2148 & I & 11.700100 & 2.252400 \\
54435.1526 & R & 7.662900 & 0.842200 \\
54437.1380 & R & 7.485800 & 0.593300 \\
54437.1544 & I & 7.779500 & 1.335400 \\
54439.0748 & R & 6.534500 & 0.494700 \\
54441.0423 & R & 5.466900 & 0.516900 \\
54441.0699 & I & 8.846700 & 0.781800 \\
54451.0576 & R & 2.798500 & 1.124200 \\
54453.0400 & R & 3.330600 & 2.423000 \\
\hline \\
\multicolumn{4}{c}{y151}\\
53641.1271 & R & 1.174100 & 0.784700 \\
53641.1483 & I & 2.473500 & 1.446900 \\
53649.1220 & R & 0.321700 & 0.907600 \\
53649.1466 & I & 2.782600 & 1.968000 \\
53652.0858 & R & -1.449900 & 0.804200 \\
53652.1003 & I & -0.104700 & 1.136100 \\
53654.0864 & R & -0.784100 & 0.738400 \\
53654.1094 & I & 1.007000 & 1.076200 \\
53682.1268 & R & 1.313100 & 1.139400 \\
53698.1074 & R & -1.247900 & 0.830000 \\
53698.1286 & I & -0.744600 & 1.693400 \\
53704.1274 & R & 0.097400 & 0.348200 \\
53704.1484 & I & -0.789000 & 0.681500 \\
53706.1135 & R & -0.066500 & 0.351100 \\
53706.1298 & I & 0.123600 & 0.780000 \\
53708.1215 & R & -0.053400 & 0.403500 \\
53708.1386 & I & -2.179300 & 0.814200 \\
53712.1266 & R & -0.177000 & 0.485900 \\
53712.1432 & I & 0.257200 & 0.981500 \\
53714.0419 & R & 0.313700 & 0.784100 \\
53714.0582 & I & -0.299300 & 1.004400 \\
53728.1070 & R & -0.625700 & 0.584300 \\
53728.1282 & I & 0.340100 & 0.747200 \\
53731.1112 & R & -0.434300 & 0.433000 \\
53731.1224 & I & 0.600800 & 0.934800 \\
53733.0695 & R & 0.511000 & 0.384800 \\
53733.0938 & I & 0.783000 & 0.759100 \\
53738.0840 & R & -0.013700 & 0.456400 \\
53992.3150 & R & 1.583500 & 1.109500 \\
53994.2946 & R & -0.156900 & 0.371800 \\
53994.3263 & I & 0.585500 & 0.881400 \\
54003.2819 & R & 0.848400 & 0.556000 \\
54003.3205 & I & -2.327700 & 1.221100 \\
54006.3130 & R & 0.270500 & 0.506700 \\
54006.3291 & I & 0.716500 & 0.861900 \\
54021.3528 & R & 0.280000 & 1.090900 \\
54023.2781 & R & 0.333200 & 0.561500 \\
54023.3001 & I & -1.336300 & 1.304700 \\
54025.2827 & R & -0.397300 & 0.699800 \\
54027.3027 & R & 0.141300 & 0.525100 \\
54027.3236 & I & -0.131600 & 1.165600 \\
54039.2863 & R & -0.531200 & 0.863000 \\
54053.0972 & R & 0.154400 & 0.395400 \\
54053.1196 & I & 0.878000 & 0.611400 \\
54057.2382 & R & 1.207200 & 1.245400 \\
54059.2331 & R & 1.018700 & 0.958000 \\
54059.2694 & I & -0.292800 & 1.689000 \\
54063.2462 & R & 0.250700 & 0.494000 \\
54063.2807 & I & -0.032200 & 1.301600 \\
54065.2309 & R & -1.161800 & 0.542700 \\
54065.2678 & I & 1.390500 & 1.374500 \\
54067.2351 & R & -0.160700 & 0.660500 \\
54067.2598 & I & -0.963700 & 1.356500 \\
54069.2296 & R & -0.506300 & 1.121600 \\
54069.2649 & I & 0.439400 & 1.510500 \\
54082.1159 & R & 0.915000 & 0.576600 \\
54082.1376 & I & 0.269700 & 1.178700 \\
54086.0991 & R & -0.168200 & 0.411700 \\
54086.1212 & I & 1.279400 & 1.015000 \\
54088.1221 & R & 0.030600 & 0.509300 \\
54090.0885 & R & -0.865100 & 0.398700 \\
54090.1252 & I & -0.632500 & 0.717500 \\
54092.1162 & R & 0.123900 & 0.399000 \\
54092.1441 & I & -0.706200 & 0.695900 \\
54094.1148 & R & 0.149100 & 0.473400 \\
54094.1369 & I & -0.411900 & 0.765300 \\
54096.1277 & R & 1.056700 & 1.310200 \\
54096.1405 & I & -0.300200 & 1.850900 \\
54098.1396 & R & -0.326000 & 1.352400 \\
54098.1431 & I & -0.400100 & 2.271500 \\
54099.0725 & R & -2.433500 & 1.941400 \\
54099.0748 & I & 0.963100 & 2.582700 \\
54111.1092 & R & 0.470300 & 0.573700 \\
54111.1350 & I & -0.622300 & 1.218700 \\
54113.1116 & R & 0.313100 & 0.496800 \\
54113.1151 & I & -0.101400 & 0.970500 \\
54114.0979 & R & -0.641500 & 1.093300 \\
54114.1002 & I & 0.854500 & 1.625300 \\
54351.3191 & R & -0.621800 & 0.605900 \\
54351.3897 & I & -0.233200 & 1.168000 \\
54354.3260 & R & 0.414700 & 0.652100 \\
54360.3070 & R & -1.113800 & 0.925600 \\
54363.3696 & R & -0.221500 & 0.673300 \\
54377.3072 & I & -0.851800 & 0.989100 \\
54381.2619 & R & 0.207900 & 0.495800 \\
54381.2971 & I & -0.198300 & 1.073000 \\
54383.3304 & R & -0.931300 & 0.618800 \\
54387.2589 & R & 1.059400 & 0.607100 \\
54387.2850 & I & -5.581800 & 2.742000 \\
54393.2927 & R & -1.049300 & 0.580300 \\
54407.2552 & R & 1.228100 & 0.775200 \\
54409.2865 & R & 2.384200 & 0.438400 \\
54409.2937 & I & 2.681600 & 1.006000 \\
54411.2724 & R & 3.549700 & 0.525800 \\
54411.2937 & I & 4.857900 & 0.878100 \\
54413.1338 & R & 3.281600 & 0.768000 \\
54417.0745 & R & 5.150800 & 0.429200 \\
54417.1127 & I & 6.193000 & 0.717400 \\
54419.0809 & R & 6.621600 & 0.455300 \\
54419.1173 & I & 7.320100 & 0.658500 \\
54421.1153 & I & 9.326800 & 0.771300 \\
54423.2636 & R & 7.439800 & 0.675200 \\
54423.2730 & I & 9.522400 & 1.288300 \\
54437.1824 & R & 6.590800 & 0.696500 \\
54437.2067 & I & 9.548700 & 1.200400 \\
54439.1311 & R & 5.989300 & 0.425200 \\
54441.0866 & R & 5.711300 & 0.470400 \\
54441.1171 & I & 7.590000 & 0.989600 \\
54445.1861 & R & 3.546300 & 0.930800 \\
54447.1552 & R & 4.188800 & 0.477000 \\
54447.1590 & I & 6.800500 & 1.032400 \\
54449.1406 & R & 2.940100 & 0.517900 \\
54449.1441 & I & 7.390500 & 1.097700 \\
54451.1447 & R & 1.489500 & 1.046900 \\
54453.1468 & R & 0.979800 & 1.583700 \\
54453.1503 & I & 0.455800 & 2.176500 \\
54464.0994 & R & 1.755400 & 0.398400 \\
54464.1029 & I & 3.381800 & 0.818900 \\
54467.1110 & R & 1.087300 & 0.625800 \\
54469.1093 & R & 0.468100 & 0.396700 \\
54469.1165 & I & 2.509100 & 0.773500 \\
54472.0955 & R & 0.760400 & 0.451400 \\
\hline \\
\multicolumn{4}{c}{y154}\\
53266.1677 & R & 0.301800 & 0.692600 \\
53266.1934 & I & -0.798100 & 1.350100 \\
53283.1969 & R & -0.084400 & 1.000000 \\
53283.2192 & I & -1.303700 & 0.971900 \\
53289.0957 & R & -0.036300 & 0.655000 \\
53289.1124 & I & -0.149100 & 1.110900 \\
53293.0774 & R & -0.206100 & 0.735800 \\
53293.0994 & I & 0.454300 & 1.008200 \\
53297.1028 & R & 0.516300 & 0.727400 \\
53297.1193 & I & 0.401100 & 0.836000 \\
53315.1120 & R & -0.457300 & 0.461900 \\
53315.1292 & I & 1.077800 & 0.873400 \\
53323.1413 & I & 0.005700 & 0.653900 \\
53327.1734 & R & 0.999600 & 0.671800 \\
53329.0747 & R & 0.662900 & 0.625200 \\
53329.0910 & I & -0.079900 & 0.759800 \\
53342.1214 & R & -0.242400 & 0.415300 \\
53342.1382 & I & -0.350600 & 0.840100 \\
53346.1137 & R & -0.573300 & 0.536300 \\
53346.1356 & I & -1.154100 & 0.971800 \\
53350.0940 & R & 0.413700 & 0.491100 \\
53350.1276 & I & -0.037700 & 0.757300 \\
53354.0885 & R & -0.311000 & 0.406800 \\
53354.1171 & I & 0.260100 & 0.624000 \\
53639.1222 & R & -0.494000 & 0.733500 \\
53639.1385 & I & 0.524200 & 0.994300 \\
53643.1302 & R & 0.866300 & 0.871300 \\
53649.2279 & R & -0.822000 & 1.359400 \\
53682.1056 & R & -2.000200 & 1.034300 \\
53696.1235 & R & -0.128600 & 0.313900 \\
53696.1418 & I & -0.134000 & 0.539000 \\
53700.2331 & R & -0.761300 & 0.399800 \\
53702.1454 & R & 0.471100 & 0.337500 \\
53702.1619 & I & 1.489900 & 0.683200 \\
53728.0612 & R & 0.198700 & 0.610700 \\
53728.0780 & I & -1.424300 & 0.900000 \\
53731.0668 & R & -0.595500 & 0.434100 \\
53731.0835 & I & 0.450500 & 0.891600 \\
53733.0765 & R & -0.382000 & 0.397700 \\
53733.1054 & I & -1.387200 & 0.806800 \\
54006.3176 & R & 0.233300 & 0.491300 \\
54006.3343 & I & -0.380400 & 0.905300 \\
54021.2689 & R & -0.933200 & 1.026800 \\
54021.2852 & I & -1.734300 & 1.693100 \\
54023.3582 & R & 2.503100 & 0.920200 \\
54025.2721 & R & 1.058900 & 0.641500 \\
54025.2922 & I & -1.801800 & 1.684400 \\
54029.2893 & R & 0.216800 & 0.581500 \\
54029.3160 & I & -1.193800 & 0.979300 \\
54033.2816 & R & -0.347300 & 1.428600 \\
54039.2898 & R & -0.774700 & 0.847000 \\
54051.0962 & R & 0.535400 & 0.619000 \\
54051.1132 & I & 0.787500 & 1.046300 \\
54055.2336 & R & 0.077400 & 0.809400 \\
54055.2547 & I & -2.238000 & 1.841000 \\
54059.2401 & R & 0.715100 & 0.768900 \\
54059.2740 & I & -0.201500 & 1.999300 \\
54063.2533 & R & 0.460000 & 0.481600 \\
54063.2574 & I & 0.693200 & 0.988000 \\
54065.2424 & R & -0.196300 & 0.452200 \\
54065.2773 & I & -1.013200 & 1.289500 \\
54067.2445 & R & 1.418200 & 0.648500 \\
54067.2714 & I & 1.632900 & 1.246000 \\
54069.2367 & R & 1.090800 & 1.117000 \\
54069.2589 & I & 0.010700 & 1.424900 \\
54082.1195 & R & -0.545400 & 0.622200 \\
54082.1320 & I & 0.216600 & 1.288200 \\
54086.1026 & R & -0.029900 & 0.395900 \\
54086.1154 & I & -0.866000 & 0.949000 \\
54090.0925 & R & 0.405000 & 0.343000 \\
54090.1193 & I & 1.483200 & 0.669100 \\
54092.1197 & R & -0.229700 & 0.360700 \\
54094.1183 & R & -0.020000 & 0.453400 \\
54094.1432 & I & 0.168100 & 0.717500 \\
54095.1106 & R & -0.099900 & 0.709000 \\
54095.1129 & I & -0.677400 & 1.201900 \\
54096.1312 & R & -0.529900 & 0.966000 \\
54098.1361 & R & -0.127500 & 1.313000 \\
54099.0815 & R & -0.657200 & 2.035000 \\
54099.0838 & I & -1.607600 & 2.481900 \\
54111.1130 & R & 0.447900 & 0.454400 \\
54111.1414 & I & 0.305700 & 1.215100 \\
54113.1213 & R & -1.220200 & 0.470600 \\
54113.1248 & I & 0.203700 & 0.985300 \\
54351.3264 & R & -0.760000 & 0.658900 \\
54354.3388 & R & -0.286000 & 0.505900 \\
54360.3145 & R & 0.925800 & 0.802400 \\
54363.3271 & I & -0.086500 & 1.005600 \\
54363.3768 & R & 0.211200 & 0.648300 \\
54375.3008 & R & 0.473900 & 1.043600 \\
54375.3172 & I & -1.737300 & 1.726700 \\
54379.2670 & R & 0.365900 & 0.785000 \\
54379.3008 & I & -1.119800 & 1.527200 \\
54381.2664 & R & -0.073300 & 0.528300 \\
54381.3029 & I & 0.793000 & 0.913400 \\
54383.2796 & R & -0.114000 & 0.448600 \\
54383.2973 & I & 0.433600 & 0.640800 \\
54385.3147 & I & -1.763000 & 1.608500 \\
54387.2624 & R & -1.099000 & 0.777700 \\
54387.2914 & I & -0.285700 & 1.929600 \\
54389.2815 & I & 1.246200 & 1.630100 \\
54391.3226 & R & -1.399500 & 1.200300 \\
54393.2784 & R & 0.571500 & 0.506800 \\
54393.2819 & I & 0.845700 & 0.884400 \\
54409.2550 & R & 6.378900 & 0.660600 \\
54409.2801 & I & 5.703400 & 0.777900 \\
54415.0884 & R & 7.666600 & 0.605000 \\
54415.1100 & I & 8.728100 & 0.967200 \\
54417.0853 & R & 7.345700 & 0.436100 \\
54417.1265 & I & 8.937500 & 0.641200 \\
54419.0853 & R & 6.739100 & 0.421600 \\
54419.1232 & I & 7.598100 & 0.584600 \\
54421.0771 & R & 6.904900 & 0.605000 \\
54421.1212 & I & 8.480000 & 0.853100 \\
54423.2425 & R & 6.770000 & 0.820200 \\
54423.2788 & I & 8.328400 & 1.172000 \\
54435.1736 & R & 3.642400 & 0.790900 \\
54435.1904 & I & 5.895300 & 1.404200 \\
54439.0926 & R & 2.996500 & 0.342400 \\
54439.1093 & I & 4.752500 & 0.700800 \\
54441.1811 & R & 2.679400 & 0.586000 \\
54453.1564 & R & 0.969400 & 1.571400 \\
54453.1599 & I & 2.235600 & 1.815600 \\
54467.1181 & R & 1.182300 & 0.531900 \\
54472.1027 & R & 0.676200 & 0.509500 \\
\hline \\
\multicolumn{4}{c}{y158}\\
53992.3185 & R & -0.127400 & 1.110900 \\
53994.2981 & R & -0.721100 & 0.371700 \\
53994.3321 & I & -0.262400 & 0.806400 \\
54003.2854 & R & 0.084300 & 0.636400 \\
54003.3260 & I & -1.229300 & 1.129800 \\
54021.2653 & R & 0.292000 & 1.012400 \\
54021.2794 & I & 1.932200 & 1.582900 \\
54023.3546 & R & -0.342100 & 0.868300 \\
54025.2683 & R & 1.205300 & 0.447500 \\
54025.2864 & I & 1.371700 & 1.587000 \\
54029.2858 & R & 0.811500 & 0.582900 \\
54029.3004 & I & -0.087600 & 0.906300 \\
54033.2770 & R & 2.353000 & 1.713800 \\
54033.2928 & I & -0.425500 & 3.086400 \\
54039.2828 & R & 0.824700 & 0.939600 \\
54051.0923 & R & 0.391200 & 0.599600 \\
54051.1073 & I & 1.379200 & 0.952500 \\
54055.2266 & R & -0.942300 & 0.828300 \\
54055.2429 & I & -0.534800 & 1.672600 \\
54059.2261 & R & -0.324000 & 0.777600 \\
54065.2344 & R & -0.250100 & 0.520200 \\
54065.2725 & I & 1.312100 & 1.276200 \\
54067.2392 & R & -0.881700 & 0.559900 \\
54067.2656 & I & -1.015000 & 1.353000 \\
54069.2331 & R & -0.422200 & 1.009400 \\
54069.2530 & I & 1.501600 & 1.549200 \\
54084.1024 & R & 1.194700 & 1.489800 \\
54084.1400 & I & 0.522000 & 2.426300 \\
54088.1043 & R & 0.230000 & 0.479200 \\
54088.1349 & I & 0.771700 & 0.887300 \\
54090.1000 & R & -0.222500 & 0.343000 \\
54090.1882 & I & -1.651700 & 1.095900 \\
54096.1137 & R & 0.237500 & 0.950200 \\
54098.1219 & R & -0.579000 & 1.206600 \\
54099.0904 & I & -2.796000 & 2.573400 \\
54112.1121 & R & 0.034000 & 0.526400 \\
54112.1157 & I & -1.228800 & 1.013100 \\
54114.1079 & R & 0.051000 & 0.902900 \\
54114.1102 & I & -0.193900 & 1.579800 \\
54115.1019 & R & 0.492400 & 1.090500 \\
54351.3227 & R & -0.315500 & 0.427500 \\
54351.3962 & I & 0.950300 & 1.112100 \\
54354.3297 & R & -0.156100 & 0.495800 \\
54360.3109 & R & -0.023500 & 0.997100 \\
54363.3731 & R & 0.663300 & 0.584500 \\
54375.3114 & I & -0.020300 & 1.589600 \\
54377.2825 & R & 0.860400 & 0.457300 \\
54377.3159 & I & -0.783500 & 1.278200 \\
54379.2635 & R & 0.248500 & 0.677200 \\
54379.2950 & I & 0.494100 & 1.107600 \\
54383.2696 & R & -0.043600 & 0.475900 \\
54383.2911 & I & -0.236100 & 0.869600 \\
54393.2703 & R & 0.769000 & 0.510300 \\
54409.2515 & R & 5.788600 & 0.493100 \\
54409.2743 & I & 7.034800 & 0.793300 \\
54415.0843 & R & 8.752400 & 0.601300 \\
54417.0780 & R & 9.396800 & 0.393700 \\
54417.1323 & I & 11.325400 & 0.700600 \\
54419.0770 & R & 10.550600 & 0.400600 \\
54419.1112 & I & 11.874600 & 0.607400 \\
54421.0734 & R & 11.858700 & 0.514600 \\
54421.1686 & I & 13.234800 & 0.596100 \\
54423.2388 & R & 11.845100 & 0.845600 \\
54435.1598 & R & 8.990100 & 0.604600 \\
54435.1843 & I & 11.122500 & 1.335200 \\
54439.0889 & R & 6.965600 & 0.426300 \\
54439.1034 & I & 8.384800 & 0.742200 \\
54441.1775 & R & 7.068700 & 0.638200 \\
54443.0834 & R & 5.630600 & 0.641600 \\
54443.1758 & I & 6.124400 & 1.252500 \\
54445.0808 & R & 5.169900 & 0.408800 \\
54445.0914 & I & 8.543400 & 0.664600 \\
54447.1352 & R & 4.034700 & 0.425200 \\
54447.1390 & I & 7.989500 & 0.909400 \\
54449.1215 & R & 3.583900 & 0.478600 \\
54449.1252 & I & 5.847800 & 0.992700 \\
54451.1258 & R & 2.760200 & 0.766900 \\
54451.1293 & I & 3.291100 & 1.273500 \\
54453.1270 & R & 2.956800 & 1.256200 \\
54453.1307 & I & 6.700100 & 1.705800 \\
54467.1145 & R & 1.567500 & 0.509100 \\
54472.0991 & R & 1.731700 & 0.454900 \\
\hline \\
\multicolumn{4}{c}{y163}\\
53641.1232 & R & 0.433200 & 0.731200 \\
53641.1425 & I & -0.157500 & 1.210800 \\
53649.1179 & R & -1.461000 & 0.892300 \\
53682.1233 & R & 0.050500 & 1.336000 \\
53698.1039 & R & 0.126000 & 0.727800 \\
53698.1226 & I & 0.416400 & 1.337100 \\
53704.1238 & R & -0.332900 & 0.373400 \\
53704.1426 & I & 0.144500 & 0.533400 \\
53728.1032 & R & -0.680700 & 0.582900 \\
53728.1223 & I & -1.101300 & 0.769700 \\
53733.1233 & R & 0.563400 & 0.456900 \\
53733.1268 & I & -0.225800 & 0.700700 \\
53735.0745 & R & -1.311500 & 0.400100 \\
53735.0780 & I & 0.619400 & 0.732000 \\
53738.0745 & R & 0.681800 & 0.427600 \\
53738.0780 & I & 0.283600 & 0.668100 \\
53994.2909 & R & -0.225500 & 0.352600 \\
53994.3204 & I & 0.224400 & 0.678900 \\
54003.2785 & R & -1.165800 & 0.681900 \\
54003.3065 & I & 0.300200 & 0.909700 \\
54006.2564 & R & 0.061500 & 0.446900 \\
54006.2599 & I & 0.196600 & 0.776300 \\
54021.3492 & R & -2.243000 & 0.987500 \\
54023.2741 & R & -0.240600 & 0.527300 \\
54023.2942 & I & 0.481300 & 0.936200 \\
54027.2992 & R & -0.404200 & 0.532100 \\
54027.3178 & I & 1.364200 & 1.146800 \\
54031.3137 & R & 0.761000 & 0.456400 \\
54031.3288 & I & 0.815700 & 1.024200 \\
54037.2864 & I & -1.420400 & 1.012900 \\
54037.2957 & R & 1.179800 & 0.735700 \\
54039.2793 & R & -0.513600 & 0.916000 \\
54053.0936 & R & 0.161500 & 0.384600 \\
54053.1136 & I & -0.568000 & 0.571800 \\
54057.2536 & I & -3.333900 & 1.861800 \\
54069.2261 & R & 1.263700 & 0.645300 \\
54084.1134 & R & 1.212300 & 1.674500 \\
54084.1394 & I & -0.964300 & 1.967100 \\
54088.1116 & R & -0.384400 & 0.487100 \\
54095.1047 & R & -0.765000 & 0.736500 \\
54095.1071 & I & 0.945300 & 1.200300 \\
54096.1102 & R & 0.204600 & 1.100500 \\
54098.1184 & R & -1.157000 & 0.820100 \\
54112.1025 & R & 0.602800 & 0.652800 \\
54112.1062 & I & -0.344400 & 1.345000 \\
54114.0916 & R & 0.273700 & 0.636800 \\
54114.0941 & I & 1.094200 & 1.433300 \\
54351.3155 & R & 0.000000 & 0.545800 \\
54351.3819 & I & 2.265900 & 1.287700 \\
54354.3224 & R & -0.362400 & 0.473100 \\
54357.3600 & R & -0.884000 & 0.728500 \\
54360.3034 & R & 0.473400 & 1.038500 \\
54363.3207 & I & 0.673400 & 1.786700 \\
54363.3661 & R & -0.789900 & 0.525500 \\
54377.2751 & R & 0.594000 & 0.624500 \\
54377.3013 & I & 1.353800 & 1.002500 \\
54379.2911 & R & -1.687100 & 0.831800 \\
54381.2580 & R & 0.029700 & 0.430900 \\
54381.2911 & I & 0.409400 & 1.058400 \\
54383.3268 & R & -0.301900 & 0.425800 \\
54385.3275 & I & -2.378800 & 1.316200 \\
54387.2548 & R & 0.542100 & 0.561500 \\
54387.2790 & I & -0.067800 & 1.284600 \\
54391.2864 & R & -1.168800 & 1.796500 \\
54391.3149 & R & 1.055300 & 1.126900 \\
54393.2583 & R & -0.048400 & 0.630300 \\
54407.2517 & R & 0.894900 & 0.674100 \\
54407.2703 & I & -0.266500 & 1.884000 \\
54411.2607 & R & 2.886700 & 0.450200 \\
54411.2759 & I & 3.436600 & 0.897400 \\
54415.1275 & R & 3.882400 & 0.448900 \\
54417.0710 & R & 3.543000 & 0.405300 \\
54417.1068 & I & 6.292200 & 0.706100 \\
54419.0690 & R & 4.369800 & 0.408400 \\
54419.0993 & I & 5.966800 & 0.704300 \\
54421.1011 & R & 3.003500 & 0.529500 \\
54423.2602 & R & 3.319900 & 0.599700 \\
54437.1789 & R & 2.345600 & 0.779900 \\
54437.2009 & I & 2.612100 & 1.276200 \\
54441.0831 & R & 1.010700 & 0.427100 \\
54441.1113 & I & 4.961500 & 0.871800 \\
54445.1826 & R & 1.846500 & 0.975300 \\
54447.1251 & R & 0.750400 & 0.451800 \\
54447.1286 & I & 2.850200 & 0.944100 \\
54449.1122 & R & 0.791100 & 0.475800 \\
54449.1157 & I & 3.928600 & 0.925800 \\
54451.1033 & R & 0.439300 & 0.989600 \\
54453.0786 & R & -5.468900 & 1.250100 \\
54464.0901 & R & 0.584800 & 0.361200 \\
54464.0936 & I & 0.788200 & 0.730000 \\
54467.1074 & R & 0.204800 & 0.432700 \\
54467.1304 & I & 2.869800 & 0.825000 \\
54469.1059 & R & -0.357500 & 0.380800 \\
54472.0920 & R & -0.002100 & 0.463800 \\
54472.1441 & I & 0.136200 & 1.123000 \\
54474.1201 & R & -0.164300 & 0.634800 \\
\hline \\
\multicolumn{4}{c}{y175}\\
53994.3532 & R & -0.063000 & 0.536900 \\
53994.3913 & I & 0.226400 & 1.113000 \\
54003.3419 & R & 0.068900 & 0.680400 \\
54003.3667 & I & 1.019900 & 1.418600 \\
54006.2657 & R & -0.008300 & 0.488700 \\
54006.2692 & I & 0.312800 & 0.859400 \\
54021.3564 & R & 1.495700 & 1.198000 \\
54023.3149 & R & 0.376500 & 0.929000 \\
54023.3299 & I & -0.325200 & 1.208200 \\
54027.3334 & I & -1.078500 & 1.222900 \\
54027.3566 & R & -0.501600 & 0.739100 \\
54031.3678 & R & -0.108100 & 0.917200 \\
54037.3196 & I & 1.772900 & 1.145600 \\
54037.3375 & R & 0.063400 & 0.829200 \\
54039.3418 & R & 1.043700 & 0.841500 \\
54053.1401 & R & 0.003000 & 0.404500 \\
54053.1542 & I & -0.895400 & 0.700700 \\
54055.3092 & R & 0.368800 & 0.876200 \\
54057.2655 & R & -0.181900 & 0.996600 \\
54057.2795 & I & 2.504800 & 1.646800 \\
54059.2965 & R & -0.313700 & 0.858400 \\
54059.3147 & I & -0.268800 & 2.146200 \\
54063.3073 & I & 1.213100 & 1.149100 \\
54065.2898 & R & 0.083600 & 0.663300 \\
54065.3017 & I & 0.850900 & 1.321800 \\
54067.2846 & R & -1.222700 & 0.689800 \\
54067.3095 & I & -1.071900 & 1.714700 \\
54069.2721 & R & -0.534800 & 0.676800 \\
54069.3003 & I & -1.423400 & 1.393900 \\
54084.1452 & R & 1.107900 & 1.241900 \\
54084.1592 & I & 1.066800 & 2.298800 \\
54086.1507 & R & 1.252800 & 0.799800 \\
54088.1527 & R & 0.486900 & 0.467200 \\
54088.1724 & I & 2.138400 & 1.052900 \\
54090.1358 & R & 0.686200 & 0.376700 \\
54090.1486 & I & -0.828000 & 0.798500 \\
54092.1576 & R & -0.103100 & 0.420300 \\
54092.1777 & I & 0.474800 & 0.800700 \\
54094.1682 & R & -0.937100 & 0.556100 \\
54094.1885 & I & -0.395700 & 0.912500 \\
54095.1382 & R & -1.498600 & 0.836600 \\
54095.1406 & I & -2.174100 & 1.471800 \\
54096.1811 & R & -0.221700 & 0.895800 \\
54098.1886 & R & 1.440100 & 0.858600 \\
54111.1548 & R & -0.730200 & 0.615100 \\
54112.1654 & I & -1.626200 & 1.571400 \\
54113.1343 & R & -0.871400 & 0.559800 \\
54114.1413 & R & 0.321000 & 0.879900 \\
54114.1437 & I & -0.729300 & 1.544600 \\
54351.3373 & R & 0.177000 & 0.623500 \\
54354.3523 & R & 0.353100 & 0.554400 \\
54357.3282 & I & -0.416900 & 1.394300 \\
54360.3254 & R & 0.846100 & 0.853000 \\
54363.3460 & I & 0.402400 & 1.167000 \\
54363.3839 & R & 1.496700 & 0.603500 \\
54377.3282 & R & 0.629300 & 0.708100 \\
54381.3367 & R & 0.160900 & 0.532600 \\
54381.3685 & I & 0.385500 & 1.101200 \\
54383.3785 & R & 1.459500 & 0.677300 \\
54389.3530 & I & -0.404100 & 2.156500 \\
54393.3256 & R & -0.377500 & 0.623100 \\
54407.2925 & R & 0.068600 & 1.041800 \\
54407.3076 & I & 0.483500 & 1.526100 \\
54409.3001 & R & 3.193500 & 0.590700 \\
54409.3187 & I & 2.194100 & 0.997900 \\
54411.3021 & R & 2.291200 & 0.518400 \\
54411.3168 & I & 4.100300 & 1.030700 \\
54415.1747 & R & 4.350500 & 0.592200 \\
54417.1384 & I & 9.934200 & 0.693900 \\
54417.1632 & R & 8.949000 & 0.399300 \\
54419.1294 & I & 11.169700 & 0.682200 \\
54419.1623 & R & 9.705100 & 0.496800 \\
54421.1425 & R & 11.659600 & 0.533900 \\
54421.1745 & I & 14.305200 & 0.819000 \\
54423.2986 & R & 13.182200 & 0.748100 \\
54437.2127 & R & 5.781800 & 0.597900 \\
54437.2361 & I & 13.829100 & 1.519700 \\
54439.1802 & R & 8.199700 & 0.697000 \\
54441.1234 & R & 4.682000 & 0.594500 \\
54441.1273 & I & 10.439500 & 0.876600 \\
54443.1245 & R & 5.545800 & 0.748900 \\
54443.1456 & I & 9.852400 & 1.307700 \\
54445.1250 & R & 4.370800 & 0.596600 \\
54445.1495 & I & 9.925100 & 1.113000 \\
54447.1658 & R & 4.572400 & 0.523100 \\
54447.1693 & I & 7.514000 & 0.925000 \\
54449.1502 & R & 3.504200 & 0.593100 \\
54449.1548 & R & 4.519800 & 0.946500 \\
54449.1587 & I & 9.371600 & 0.924500 \\
54451.1666 & R & 1.609600 & 1.001800 \\
54451.1701 & I & 5.701600 & 1.556400 \\
54453.1660 & R & 2.240000 & 1.447300 \\
54453.1695 & I & 7.364200 & 1.822400 \\
54467.1915 & R & 1.211500 & 0.619300 \\
54472.1835 & R & 1.888200 & 0.720800 \\
\hline \\
\multicolumn{4}{c}{y177}\\
53641.1545 & R & 0.477400 & 0.600200 \\
53641.1687 & I & -0.055900 & 1.199700 \\
53649.1559 & R & -0.933300 & 1.518600 \\
53652.1235 & I & -1.229500 & 0.914500 \\
53652.1400 & R & -0.490400 & 0.590300 \\
53654.1389 & R & 0.175000 & 0.540200 \\
53654.1685 & I & 0.250100 & 0.856800 \\
53682.1521 & R & 0.727400 & 0.892600 \\
53698.1507 & I & 0.598400 & 1.781700 \\
53700.2594 & R & 0.451100 & 0.426900 \\
53704.1543 & R & 0.345900 & 0.292000 \\
53704.1686 & I & -0.066700 & 0.564700 \\
53994.3532 & R & -0.116800 & 0.450900 \\
53994.3913 & I & 0.199100 & 0.847400 \\
54003.3419 & R & 0.241900 & 0.598800 \\
54003.3667 & I & 0.336800 & 1.230600 \\
54006.2657 & R & 0.314400 & 0.486500 \\
54006.2692 & I & 1.056200 & 0.812500 \\
54021.3564 & R & -1.480400 & 1.119800 \\
54023.3149 & R & 0.208400 & 1.009200 \\
54023.3299 & I & -1.852100 & 1.370200 \\
54027.3334 & I & -0.287700 & 1.148800 \\
54027.3566 & R & 1.415900 & 0.677700 \\
54031.3678 & R & -1.352800 & 0.837900 \\
54037.3196 & I & -0.147700 & 1.112700 \\
54037.3375 & R & -0.066900 & 0.771600 \\
54039.3418 & R & 1.056700 & 0.754400 \\
54053.1401 & R & 1.321900 & 0.376900 \\
54053.1542 & I & 0.149000 & 0.558700 \\
54055.3092 & R & -0.385300 & 0.954100 \\
54057.2655 & R & 0.326700 & 0.904500 \\
54057.2795 & I & -1.532300 & 1.663300 \\
54059.2965 & R & -0.560200 & 0.802700 \\
54059.3147 & I & -0.882900 & 2.352700 \\
54063.2979 & R & -0.909200 & 0.636200 \\
54063.3073 & I & 1.378100 & 1.066100 \\
54065.2898 & R & 0.001200 & 0.603500 \\
54065.3017 & I & -0.003400 & 1.247300 \\
54067.2846 & R & -0.309600 & 0.621800 \\
54067.3095 & I & 1.416100 & 1.892600 \\
54069.2721 & R & 0.590500 & 0.611600 \\
54069.3003 & I & -0.700100 & 1.264800 \\
54084.1452 & R & -0.536300 & 1.214300 \\
54084.1592 & I & -0.111900 & 2.091700 \\
54086.1507 & R & -0.835800 & 0.695300 \\
54088.1527 & R & 0.802600 & 0.448400 \\
54088.1724 & I & 0.573200 & 0.913300 \\
54090.1358 & R & -0.323700 & 0.319400 \\
54090.1486 & I & -0.140600 & 0.726200 \\
54092.1576 & R & -0.143400 & 0.354500 \\
54092.1777 & I & -0.113200 & 0.669900 \\
54094.1682 & R & -1.088300 & 0.492900 \\
54094.1885 & I & -0.233500 & 0.915800 \\
54095.1382 & R & -0.496800 & 0.751400 \\
54095.1406 & I & 0.111100 & 1.325400 \\
54096.1811 & R & -0.459100 & 1.003300 \\
54111.1548 & R & -0.405000 & 0.543000 \\
54112.1654 & I & -0.225000 & 1.554700 \\
54113.1343 & R & 0.458300 & 0.475500 \\
54114.1413 & R & -0.836500 & 0.827800 \\
54114.1437 & I & -0.527700 & 1.451700 \\
54351.3373 & R & -0.282100 & 0.517500 \\
54354.3523 & R & -0.263400 & 0.687000 \\
54357.3282 & I & 1.542200 & 1.591300 \\
54360.3254 & R & 0.740900 & 0.958100 \\
54363.3460 & I & -1.457700 & 1.124600 \\
54363.3839 & R & -0.799700 & 0.591900 \\
54377.3282 & R & -0.557400 & 0.643300 \\
54381.3367 & R & -0.038300 & 0.432300 \\
54381.3685 & I & 0.707700 & 1.019600 \\
54383.3785 & R & 0.072100 & 1.029400 \\
54389.3530 & I & -1.841400 & 2.261000 \\
54393.3256 & R & 0.577500 & 0.512900 \\
54407.2925 & R & -0.287900 & 1.062600 \\
54407.3076 & I & -0.103700 & 1.565200 \\
54409.3001 & R & -0.396400 & 0.483600 \\
54409.3187 & I & 0.840400 & 0.937700 \\
54411.3021 & R & -0.265600 & 0.437700 \\
54411.3168 & I & 0.396100 & 0.839800 \\
54415.1747 & R & 2.277300 & 0.586700 \\
54417.1384 & I & 4.144700 & 0.630600 \\
54417.1632 & R & 3.094100 & 0.325900 \\
54419.1294 & I & 7.239100 & 0.606500 \\
54419.1623 & R & 5.626400 & 0.374200 \\
54421.1425 & R & 9.293900 & 0.446400 \\
54421.1745 & I & 11.725300 & 0.647200 \\
54423.2986 & R & 13.049300 & 0.659200 \\
54437.2127 & R & 30.434200 & 0.692900 \\
54437.2361 & I & 38.395700 & 1.506900 \\
54439.1802 & R & 31.883400 & 0.613900 \\
54441.1234 & R & 32.063500 & 0.571400 \\
54441.1273 & I & 39.378600 & 1.100400 \\
54443.1245 & R & 31.086800 & 0.636600 \\
54443.1456 & I & 39.910100 & 1.301600 \\
54445.1250 & R & 29.411400 & 0.558400 \\
54445.1495 & I & 36.850200 & 0.970300 \\
54447.1658 & R & 26.277100 & 0.483600 \\
54447.1693 & I & 33.774500 & 0.859100 \\
54449.1548 & R & 26.367600 & 0.623400 \\
54449.1587 & I & 33.406800 & 0.829700 \\
54451.1666 & R & 22.782800 & 1.031400 \\
54451.1701 & I & 28.847500 & 1.548200 \\
54453.1660 & R & 22.168000 & 1.314700 \\
54453.1695 & I & 29.162900 & 4.110400 \\
54467.1915 & R & 11.369100 & 0.461100 \\
54472.1835 & R & 8.762600 & 0.631300 \\
\hline \\
\multicolumn{4}{c}{z180}\\
53994.2161 & R & 0.545900 & 0.377300 \\
53994.2523 & I & 0.118500 & 0.713800 \\
54003.2237 & R & 0.904600 & 0.665400 \\
54003.2607 & I & 0.528700 & 1.037100 \\
54021.2340 & R & -0.566200 & 0.935500 \\
54021.2533 & I & 0.965800 & 1.508100 \\
54025.2295 & R & 0.367200 & 0.705600 \\
54025.2565 & I & 2.622000 & 4.417300 \\
54029.2432 & R & -0.512300 & 0.634400 \\
54029.2618 & I & 0.806300 & 0.919300 \\
54033.2541 & I & -1.453200 & 3.481500 \\
54039.2133 & R & 0.265500 & 0.794800 \\
54051.0518 & R & 1.188500 & 0.616000 \\
54051.0709 & I & 0.364400 & 1.191900 \\
54055.1964 & R & 0.363200 & 0.870200 \\
54055.2134 & I & 0.614800 & 1.772900 \\
54059.1992 & R & -0.489600 & 0.649400 \\
54059.2155 & I & 0.149800 & 2.399200 \\
54063.1972 & R & -0.089800 & 0.447300 \\
54063.2180 & I & -1.282200 & 1.005600 \\
54065.1965 & R & -0.176800 & 0.562500 \\
54065.2127 & I & 0.071400 & 1.019600 \\
54067.1956 & R & 1.612500 & 0.997700 \\
54067.2119 & I & 0.070800 & 1.661100 \\
54069.2014 & R & -1.284000 & 1.579400 \\
54069.2085 & I & 2.035000 & 2.312100 \\
54084.0670 & R & -0.515300 & 0.902600 \\
54084.0864 & I & -1.538800 & 1.701100 \\
54088.0722 & R & -0.313500 & 0.468800 \\
54088.0973 & I & 0.068700 & 1.100500 \\
54092.0491 & R & -0.164000 & 0.369600 \\
54094.0509 & R & -0.453900 & 0.594000 \\
54094.0803 & I & -0.878500 & 0.983100 \\
54096.0608 & R & 0.675500 & 1.014500 \\
54098.0716 & R & -0.860800 & 1.634600 \\
54098.0751 & I & 1.146800 & 2.292700 \\
54099.0360 & I & 1.882800 & 3.015500 \\
54111.0543 & R & -1.053100 & 0.558500 \\
54111.0920 & I & -1.250200 & 1.217100 \\
54113.0546 & R & -0.056300 & 0.475300 \\
54351.2953 & R & 0.773800 & 0.654800 \\
54354.3076 & R & -0.226100 & 0.562800 \\
54357.3033 & I & 0.596800 & 1.125900 \\
54360.2884 & R & -2.596400 & 1.796500 \\
54379.2101 & R & -0.372000 & 0.956100 \\
54379.2366 & I & -0.934900 & 1.175800 \\
54383.2299 & R & 0.079800 & 0.488600 \\
54383.2572 & I & 0.862900 & 0.867800 \\
54389.2124 & R & 0.474200 & 0.778700 \\
54393.2258 & R & -0.394900 & 0.526200 \\
54407.2401 & R & 0.174900 & 0.840600 \\
54409.2053 & R & 0.012600 & 0.416300 \\
54409.2251 & I & 0.234100 & 0.912800 \\
54415.0396 & R & 0.081700 & 0.522500 \\
54415.0591 & I & -0.653000 & 1.451000 \\
54419.0209 & R & 0.800400 & 0.484500 \\
54421.0335 & R & 1.657500 & 0.534000 \\
54423.1683 & R & 2.024400 & 0.781800 \\
54435.1219 & R & 15.168900 & 0.739500 \\
54435.1410 & I & 16.544600 & 1.535300 \\
54439.0417 & R & 16.434800 & 0.722300 \\
54439.0626 & I & 19.874900 & 0.887200 \\
54441.0388 & R & 18.040600 & 0.428700 \\
54441.0641 & I & 20.369300 & 0.797100 \\
54443.0360 & R & 15.483500 & 0.731000 \\
54443.0592 & I & 19.932500 & 1.215900 \\
54445.0514 & I & 21.997200 & 0.812200 \\
54447.0360 & R & 15.904700 & 0.461500 \\
54447.0542 & I & 20.043600 & 0.732400 \\
54449.0379 & R & 16.110500 & 0.670800 \\
54449.0558 & I & 20.434700 & 0.804100 \\
54451.0669 & R & 14.762400 & 1.032200 \\
54451.0704 & I & 18.052600 & 1.354400 \\
54464.0531 & R & 7.807600 & 0.483500 \\
54464.0739 & I & 11.364300 & 0.886300 \\
54467.0781 & R & 5.458400 & 0.397900 \\
54467.0973 & I & 11.175300 & 1.148700 \\
54469.0657 & R & 5.078100 & 0.375300 \\
54472.0693 & R & 5.186300 & 0.531500 \\
54474.0680 & R & 3.934000 & 0.848500 \\
54474.0809 & I & 10.157200 & 1.457700 \\
\hline \\
\multicolumn{4}{c}{z181}\\
53266.1713 & R & 0.668800 & 0.953200 \\
53266.1993 & I & -2.105600 & 1.412800 \\
53283.2005 & R & -0.548700 & 0.729200 \\
53283.2301 & I & 0.635400 & 1.386200 \\
53289.0992 & R & 0.570600 & 0.725700 \\
53289.1182 & I & 0.292300 & 1.209000 \\
53293.0809 & R & 1.111200 & 0.667700 \\
53293.1053 & I & 0.513300 & 1.142000 \\
53297.1063 & R & 0.327000 & 0.598400 \\
53297.1251 & I & 0.345300 & 1.073200 \\
53315.1157 & R & 0.635800 & 0.558800 \\
53315.1350 & I & 1.249000 & 0.916300 \\
53323.1280 & R & 0.722600 & 0.510500 \\
53323.1472 & I & -1.331200 & 0.758400 \\
53329.0782 & R & -1.312100 & 0.598700 \\
53329.0970 & I & -0.135200 & 0.850800 \\
53342.1249 & R & 0.182500 & 0.387800 \\
53342.1440 & I & 0.750200 & 0.722000 \\
53346.1173 & R & 0.675500 & 0.522300 \\
53346.1414 & I & 0.420000 & 1.264800 \\
53350.0981 & R & 0.932000 & 0.519800 \\
53350.1334 & I & 0.594300 & 0.844700 \\
53354.0922 & R & -0.268800 & 0.410300 \\
53354.1229 & I & 0.415500 & 0.846300 \\
53358.1002 & R & 0.100100 & 0.535500 \\
53358.1240 & I & -1.027600 & 0.804700 \\
53377.0653 & R & -0.056100 & 0.411900 \\
53377.0786 & I & -0.260300 & 0.955500 \\
53381.0511 & R & 0.702900 & 0.433300 \\
53381.0639 & I & -0.760200 & 0.813700 \\
53385.0721 & R & -0.651500 & 0.549100 \\
53385.0907 & I & 0.087800 & 1.168700 \\
53389.0720 & I & 1.157000 & 2.601600 \\
53639.1256 & R & 0.631100 & 0.649800 \\
53639.1444 & I & 1.042900 & 0.973500 \\
53643.1337 & R & 0.628100 & 0.875200 \\
53652.0928 & R & -0.698500 & 0.825100 \\
53652.1119 & I & 0.108300 & 0.887600 \\
53654.0980 & R & 0.629900 & 0.695300 \\
53654.1211 & I & -0.079300 & 0.955200 \\
53682.1091 & R & -0.302200 & 0.667200 \\
53696.1276 & R & -0.631800 & 0.317600 \\
53696.1476 & I & 1.224500 & 0.780100 \\
53700.2449 & R & -0.617800 & 0.473000 \\
53702.1489 & R & -0.171000 & 0.343500 \\
53702.1678 & I & 0.364400 & 0.883600 \\
53706.1205 & R & -0.602500 & 0.377600 \\
53706.1414 & I & 0.763100 & 0.887000 \\
53728.0647 & R & 0.503300 & 0.614100 \\
53728.0840 & I & -0.965100 & 1.103200 \\
53731.0706 & R & 0.094400 & 0.423900 \\
53731.0894 & I & 0.785500 & 1.051300 \\
53994.3016 & R & 0.130700 & 0.363500 \\
53994.3379 & I & 0.486500 & 1.039100 \\
54003.2889 & R & -0.010600 & 0.534900 \\
54003.3313 & I & -1.361600 & 1.518400 \\
54006.3213 & R & 0.412400 & 0.530200 \\
54006.3405 & I & -1.052500 & 0.964200 \\
54021.2724 & R & 0.321700 & 1.009000 \\
54021.2910 & I & -1.224500 & 1.855600 \\
54023.3621 & R & -1.456900 & 0.901400 \\
54025.2756 & R & 0.664600 & 0.658500 \\
54025.2984 & I & 1.898700 & 1.732200 \\
54029.2934 & R & -0.101900 & 0.576800 \\
54039.2933 & R & -1.133400 & 0.859600 \\
54051.0999 & R & -0.827700 & 0.606400 \\
54051.1191 & I & -1.714500 & 1.076700 \\
54055.2301 & R & 0.627900 & 0.669600 \\
54055.2488 & I & 0.036700 & 1.763600 \\
54059.2296 & R & -0.350900 & 0.832900 \\
54059.2589 & I & 0.393000 & 1.472900 \\
54069.2402 & R & -0.496000 & 1.062700 \\
54084.1099 & R & 1.835600 & 1.355600 \\
54088.1080 & R & 0.012300 & 0.382100 \\
54088.1408 & I & -1.285000 & 1.036400 \\
54096.1172 & R & -0.877400 & 0.926500 \\
54098.1254 & R & 0.166800 & 1.484600 \\
54112.1223 & R & -0.185100 & 0.650200 \\
54112.1260 & I & -1.087600 & 1.028900 \\
54114.1205 & R & 1.365200 & 0.749800 \\
54114.1230 & I & 0.592200 & 1.630200 \\
54115.1085 & R & -1.988100 & 0.923800 \\
54351.3302 & R & -0.413300 & 0.513000 \\
54351.4080 & I & -0.873300 & 1.134400 \\
54354.3440 & R & -0.590000 & 0.525100 \\
54360.3181 & R & -0.052800 & 0.876800 \\
54363.3331 & I & 0.866900 & 0.969100 \\
54375.3044 & R & -1.083800 & 1.221000 \\
54377.2861 & R & 0.344400 & 0.557400 \\
54377.3217 & I & -0.790500 & 1.310800 \\
54379.2711 & R & -0.390300 & 0.760000 \\
54379.3073 & I & 1.257500 & 1.685600 \\
54381.2700 & R & -0.630800 & 0.537300 \\
54381.3089 & I & 1.393700 & 0.971900 \\
54383.2835 & R & 0.061900 & 0.455200 \\
54383.3031 & I & 0.600300 & 0.640000 \\
54387.2659 & R & -0.704200 & 0.707600 \\
54387.3040 & I & 1.022800 & 1.494800 \\
54393.2746 & R & 0.694500 & 0.480100 \\
54409.2474 & R & 0.847100 & 0.548300 \\
54409.2685 & I & -0.601300 & 0.767000 \\
54415.0807 & R & 0.201800 & 0.514900 \\
54415.0982 & I & 1.500400 & 0.964900 \\
54421.0815 & R & 1.929800 & 0.451800 \\
54423.2462 & R & 2.373900 & 0.713600 \\
54435.1772 & R & 6.107700 & 0.769100 \\
54435.1974 & I & 7.846200 & 1.365100 \\
54439.0963 & R & 6.506000 & 0.369500 \\
54439.1154 & I & 7.737300 & 0.726200 \\
54441.0901 & R & 6.156900 & 0.471800 \\
54441.0996 & I & 9.492400 & 0.915400 \\
54443.0872 & R & 6.921600 & 0.660400 \\
54443.1015 & I & -0.194700 & 1.870900 \\
54443.1818 & I & 10.075100 & 1.544500 \\
54445.0843 & R & 4.963200 & 0.398500 \\
54445.0976 & I & 7.140800 & 0.771100 \\
54447.1451 & R & 4.909900 & 0.526200 \\
54447.1488 & I & 8.111500 & 1.026000 \\
54449.1311 & R & 4.921000 & 0.577900 \\
54449.1346 & I & 7.311900 & 1.055500 \\
54451.1354 & R & 4.369100 & 0.791900 \\
54451.1389 & I & 5.910700 & 1.431900 \\
54453.1372 & R & 2.635100 & 1.241300 \\
54453.1407 & I & 3.950800 & 1.679300 \\
54464.1087 & R & 1.681200 & 0.422100 \\
54464.1122 & I & 56.472300 & 1.010100 \\
54467.1217 & R & 1.385700 & 0.391400 \\
54467.1356 & I & 4.790800 & 0.957000 \\
54469.1129 & R & 1.610600 & 0.378200 \\
\hline \\
\multicolumn{4}{c}{z183}\\
53994.1983 & R & -0.484200 & 0.679500 \\
53994.2231 & I & 0.516800 & 0.728600 \\
54003.1964 & R & 0.132900 & 0.470600 \\
54003.2329 & I & -2.012200 & 1.374000 \\
54023.2226 & R & 0.214200 & 0.709200 \\
54023.2379 & I & -0.317500 & 0.816800 \\
54025.2365 & R & -1.026800 & 0.623800 \\
54027.2403 & R & 0.742600 & 0.609100 \\
54027.2580 & I & 1.410400 & 1.054900 \\
54031.2481 & R & 0.365200 & 0.620900 \\
54031.2818 & I & -0.083100 & 1.289400 \\
54039.2042 & R & -0.908300 & 1.043800 \\
54053.0355 & R & -0.508300 & 0.509200 \\
54053.0513 & I & 2.088100 & 0.881400 \\
54059.1885 & R & 0.102600 & 0.767300 \\
54059.2027 & I & 0.538700 & 1.443300 \\
54065.2002 & R & 0.346000 & 0.559600 \\
54065.2189 & I & -0.319000 & 1.432900 \\
54067.1991 & R & -0.694900 & 1.037200 \\
54067.2221 & I & 0.332200 & 1.538500 \\
54069.1804 & R & -1.923200 & 1.733500 \\
54082.0699 & R & -0.108700 & 0.719700 \\
54082.1012 & I & -0.104100 & 1.348900 \\
54086.0533 & R & -0.418200 & 0.521000 \\
54086.0847 & I & -1.111100 & 1.196900 \\
54092.0455 & R & 0.288100 & 0.424700 \\
54094.0474 & R & 0.319600 & 0.564600 \\
54094.0687 & I & 0.006300 & 0.855300 \\
54095.0757 & R & -0.413400 & 1.036100 \\
54095.0787 & I & 1.600400 & 1.535500 \\
54096.0726 & R & -0.055200 & 1.184500 \\
54111.0676 & R & -0.024800 & 0.554500 \\
54111.0714 & I & -2.651100 & 1.201800 \\
54113.0649 & R & 0.358600 & 0.582600 \\
54113.0684 & I & -0.321700 & 1.095500 \\
54114.0462 & R & 0.962200 & 0.827500 \\
54114.0485 & I & -2.204100 & 1.286400 \\
54351.2738 & R & -0.155800 & 0.423200 \\
54354.2860 & R & -0.388100 & 0.480100 \\
54357.2637 & I & -0.462700 & 0.813100 \\
54363.2768 & I & -2.318000 & 1.509600 \\
54377.2080 & R & -0.263900 & 0.532600 \\
54377.2355 & I & 0.845600 & 1.018200 \\
54379.2174 & R & 0.254300 & 0.828400 \\
54379.2485 & I & 0.068500 & 1.667900 \\
54381.1970 & R & 0.698700 & 0.530500 \\
54381.2254 & I & 0.038700 & 0.767700 \\
54383.2374 & R & -0.559900 & 0.636700 \\
54389.2210 & R & 0.214500 & 1.006000 \\
54393.2332 & R & -0.646100 & 0.663600 \\
54393.2375 & I & 0.234600 & 1.038100 \\
54407.1976 & R & -0.011300 & 0.625100 \\
54409.2369 & R & 0.542900 & 0.496700 \\
54411.1979 & R & 0.859500 & 0.430100 \\
54411.2164 & I & 1.430100 & 0.923200 \\
54421.0187 & R & 12.247900 & 0.662100 \\
54423.1034 & R & 15.193500 & 0.822000 \\
54437.1289 & R & 37.199700 & 0.689100 \\
54437.1486 & I & 39.102800 & 1.425300 \\
54441.0256 & R & 34.504200 & 0.899600 \\
54441.0458 & I & 43.384000 & 0.786500 \\
54443.0447 & R & 37.311800 & 0.737700 \\
54443.0714 & I & 43.428300 & 1.565900 \\
54445.0407 & R & 35.192300 & 0.702500 \\
54445.0631 & I & 41.261900 & 0.814100 \\
54447.0432 & R & 33.122300 & 0.437800 \\
54447.0658 & I & 39.739600 & 0.823400 \\
54449.0454 & R & 32.533200 & 0.654600 \\
54449.0685 & I & 37.131900 & 0.909400 \\
54451.0869 & R & 26.710900 & 0.954500 \\
54451.0904 & I & 30.988500 & 1.543700 \\
54464.0419 & R & 14.649600 & 0.656800 \\
54464.0618 & I & 23.924200 & 0.816600 \\
54467.0633 & R & 12.640400 & 0.570000 \\
54467.0816 & I & 20.475200 & 0.931100 \\
54469.0538 & R & 12.771600 & 0.452400 \\
54472.0570 & R & 9.810400 & 0.644000 \\
54472.0766 & I & 18.311200 & 1.084600 \\
54474.0501 & R & 8.784600 & 0.726500 \\
\hline \\
\multicolumn{4}{c}{z185}\\
53994.2053 & R & 0.472600 & 0.514900 \\
53994.2347 & I & 0.658400 & 0.828800 \\
54003.2062 & R & 0.086800 & 0.576100 \\
54003.2437 & I & -1.240300 & 1.474900 \\
54023.2301 & R & 1.408500 & 0.599400 \\
54023.2502 & I & -1.151400 & 0.897700 \\
54025.2407 & R & 0.178400 & 0.535100 \\
54027.2478 & R & 0.793600 & 0.534900 \\
54027.2696 & I & 1.559700 & 1.202400 \\
54031.2516 & R & -0.460500 & 0.543200 \\
54031.2880 & I & -2.053500 & 0.979700 \\
54037.2260 & R & -0.968900 & 0.594500 \\
54037.2448 & I & 2.216800 & 1.187100 \\
54039.2177 & R & -0.384200 & 0.886200 \\
54039.2401 & I & 1.285900 & 1.330300 \\
54053.0428 & R & -0.561500 & 0.488300 \\
54053.0629 & I & 0.258000 & 0.633300 \\
54059.1922 & R & -1.258800 & 0.613700 \\
54059.2074 & I & -0.166700 & 1.417200 \\
54063.1937 & R & -0.171300 & 0.501200 \\
54063.2122 & I & -0.548200 & 0.889900 \\
54065.2037 & R & -0.325200 & 0.577700 \\
54065.2077 & I & 0.228000 & 0.966000 \\
54067.2026 & R & -1.621300 & 0.998600 \\
54067.2061 & I & 0.798300 & 1.749600 \\
54069.1874 & R & 2.130600 & 1.821000 \\
54082.0771 & R & 0.038500 & 0.530700 \\
54082.0901 & I & -0.413200 & 1.178000 \\
54086.0603 & R & -0.251000 & 0.501100 \\
54086.0731 & I & 0.095000 & 0.969600 \\
54090.0542 & R & 0.166300 & 0.392000 \\
54090.0651 & I & 0.052300 & 0.643500 \\
54092.0568 & R & 0.518600 & 0.404600 \\
54094.0580 & R & -0.065500 & 0.595700 \\
54096.0691 & R & -2.972700 & 1.890100 \\
54099.0453 & R & 0.424900 & 2.261100 \\
54099.0478 & I & -0.574100 & 2.286400 \\
54112.0713 & R & 0.776900 & 0.867100 \\
54112.0756 & I & -0.865300 & 1.486200 \\
54351.2807 & R & -0.047800 & 0.433000 \\
54354.2929 & R & 0.517800 & 0.474300 \\
54357.2790 & I & -0.493500 & 0.796900 \\
54377.2155 & R & -0.174900 & 0.674800 \\
54377.2473 & I & 0.581800 & 0.846400 \\
54379.2209 & R & -0.753100 & 0.706800 \\
54379.2544 & I & -1.103500 & 1.529700 \\
54381.2046 & R & -0.270800 & 0.485700 \\
54381.2381 & I & -0.544600 & 0.761200 \\
54383.2411 & R & 0.096600 & 0.610900 \\
54389.2246 & R & 0.863900 & 0.980500 \\
54393.2437 & R & 0.841500 & 0.731500 \\
54407.2046 & R & 0.595900 & 0.746000 \\
54409.2404 & R & 1.407000 & 0.504900 \\
54411.2079 & R & 1.056700 & 0.450200 \\
54421.0222 & R & 11.241400 & 0.696500 \\
54423.1249 & R & 11.137300 & 0.747800 \\
54435.1562 & R & 14.907100 & 0.772200 \\
54437.1415 & R & 15.057500 & 0.657100 \\
54437.1602 & I & 14.971700 & 1.283100 \\
54439.0851 & R & 12.909000 & 0.467700 \\
54441.0296 & R & 11.497500 & 0.761400 \\
54441.0516 & I & 14.783500 & 0.710500 \\
54443.0490 & R & 12.604400 & 0.859200 \\
54443.0772 & I & 15.084600 & 1.407100 \\
54445.0443 & R & 11.445200 & 0.489100 \\
54445.0690 & I & 14.033300 & 0.780800 \\
54447.0466 & R & 9.196700 & 0.441800 \\
54447.0717 & I & 12.587900 & 0.974000 \\
54449.0489 & R & 7.169300 & 0.629000 \\
54464.0458 & R & 2.672300 & 0.530600 \\
54464.0566 & I & 6.168600 & 0.794600 \\
54467.0703 & R & 2.678000 & 0.474200 \\
54467.0868 & I & 6.914700 & 0.891800 \\
54469.0582 & R & 2.013600 & 0.476200 \\
54472.0605 & R & 1.768800 & 0.710600 \\
54472.0825 & I & 4.944900 & 0.984300 \\
54474.0536 & R & 1.818900 & 0.703700 \\
\hline \\
\multicolumn{4}{c}{z187}\\
52553.8963 & R & 0.273500 & 1.990600 \\
52555.0705 & R & -0.222000 & 2.240200 \\
52561.1144 & R & 0.249100 & 1.415400 \\
52579.1024 & R & 1.439800 & 1.080900 \\
52579.1094 & I & 0.209400 & 1.495900 \\
52585.1554 & R & -3.420900 & 1.562700 \\
52587.1057 & R & -0.384100 & 1.103600 \\
52587.1127 & I & -1.212400 & 1.534200 \\
52593.0859 & I & -2.490700 & 1.917200 \\
52610.1049 & R & 1.302100 & 1.225200 \\
52610.1114 & I & -3.799900 & 2.714600 \\
52932.0507 & R & -0.274900 & 0.447600 \\
52932.0823 & I & -1.150300 & 0.787700 \\
52936.0600 & R & 0.211900 & 1.464600 \\
52936.0834 & I & 3.776100 & 3.357500 \\
52942.0653 & R & -0.648500 & 0.574200 \\
52942.0873 & I & 1.914800 & 1.029100 \\
52944.0325 & R & -0.497900 & 1.062000 \\
52944.0401 & I & 0.348700 & 1.476500 \\
52944.0584 & R & 1.862800 & 1.481400 \\
52960.0859 & R & 0.370200 & 1.150700 \\
52960.1071 & I & -0.716800 & 1.587200 \\
52964.0887 & R & 0.996500 & 0.539300 \\
52964.1109 & I & 0.193800 & 1.042100 \\
52968.0335 & R & -0.256700 & 0.469400 \\
52968.0559 & I & 2.405600 & 1.087600 \\
52972.0763 & R & -0.019800 & 0.514300 \\
52972.0930 & I & 0.820600 & 1.043900 \\
52974.0264 & R & 0.412600 & 0.738100 \\
52974.0428 & I & 0.250500 & 0.831200 \\
52988.0896 & R & 0.178200 & 0.548800 \\
52988.1110 & I & 1.610400 & 0.878100 \\
52992.1221 & R & -0.678700 & 0.676900 \\
52996.0685 & R & -0.296700 & 0.441000 \\
52996.0858 & I & -0.709500 & 0.860700 \\
52998.0596 & R & -0.623000 & 0.671000 \\
52998.0722 & I & -0.567900 & 1.079600 \\
53002.0410 & R & 0.591100 & 0.923000 \\
53002.0619 & I & -0.337300 & 1.297500 \\
53268.1000 & R & 0.101800 & 1.139300 \\
53268.1366 & I & 0.665500 & 1.392400 \\
53287.0580 & R & -0.237500 & 1.186200 \\
53287.0790 & I & -1.121900 & 1.531700 \\
53291.0560 & R & -0.389900 & 1.175300 \\
53295.0602 & R & -1.007300 & 0.649100 \\
53295.0812 & I & 1.259300 & 0.980300 \\
53299.0649 & R & -0.456100 & 0.633200 \\
53299.0888 & I & -0.413800 & 0.749600 \\
53301.0856 & I & 1.928700 & 1.136500 \\
53321.0663 & R & 0.037000 & 0.933100 \\
53321.0900 & I & 0.216500 & 1.262100 \\
53325.0691 & R & 0.584800 & 0.487200 \\
53325.0903 & I & -1.131000 & 0.862100 \\
53331.1294 & R & 1.312000 & 0.590700 \\
53331.1490 & I & 0.696200 & 2.600100 \\
53331.1527 & I & -2.589600 & 2.782500 \\
53344.0965 & R & 0.285900 & 0.550100 \\
53344.1204 & I & -0.447300 & 1.084300 \\
53348.0769 & R & 0.291300 & 0.493400 \\
53348.0982 & I & 0.126100 & 0.892700 \\
53352.0478 & R & 0.019400 & 0.436800 \\
53352.0632 & I & 0.382800 & 0.677100 \\
53354.0430 & R & 0.094100 & 0.457600 \\
53354.0597 & I & 0.129900 & 0.745900 \\
53356.0824 & R & 0.359700 & 0.504800 \\
53356.0981 & I & 0.481900 & 0.783100 \\
53358.0361 & R & 0.797900 & 0.669200 \\
53358.0598 & I & 0.452000 & 0.911500 \\
53360.0682 & R & 0.462200 & 0.992000 \\
53360.0951 & I & 0.828200 & 1.769200 \\
53377.0512 & I & 0.691400 & 0.901500 \\
53377.0570 & R & 0.028900 & 0.614700 \\
53381.0378 & I & 0.639600 & 1.117700 \\
53381.0436 & R & 0.267900 & 0.597600 \\
53641.0888 & R & 0.519400 & 0.798400 \\
53641.1100 & I & 0.289100 & 1.569700 \\
53654.0591 & R & 0.245700 & 0.861400 \\
53654.0803 & I & 1.066500 & 1.256500 \\
53682.0922 & R & 0.707100 & 0.907200 \\
53698.0695 & R & -0.243000 & 0.936700 \\
53698.0905 & I & -0.666100 & 1.284300 \\
53700.1607 & R & -0.367000 & 0.583300 \\
53704.0898 & R & -0.203500 & 0.452300 \\
53704.1108 & I & 1.069700 & 0.776200 \\
53708.0745 & R & 0.073900 & 0.404100 \\
53708.0943 & I & -0.147200 & 0.922000 \\
53712.0835 & R & 0.132300 & 0.495700 \\
53712.1000 & I & -0.852700 & 0.892000 \\
53735.0602 & R & -0.272700 & 0.537400 \\
53992.2895 & R & 0.041700 & 0.633900 \\
53994.2090 & R & -0.397000 & 0.648100 \\
53994.2406 & I & -0.212300 & 0.782200 \\
54003.2164 & R & -1.025700 & 0.624000 \\
54003.2490 & I & 2.388000 & 1.373300 \\
54023.2342 & R & -0.267100 & 0.679200 \\
54023.2560 & I & -2.012700 & 0.880600 \\
54027.2545 & R & 0.262600 & 0.651700 \\
54027.2754 & I & 0.315600 & 1.084900 \\
54031.2446 & R & -0.157300 & 0.665800 \\
54031.2760 & I & -1.129100 & 1.235500 \\
54037.2298 & R & -0.081700 & 0.574800 \\
54037.2506 & I & -0.125400 & 1.214300 \\
54039.2213 & R & 0.365500 & 0.608100 \\
54053.0464 & R & -0.107500 & 0.660200 \\
54053.0687 & I & -1.119300 & 0.589900 \\
54059.1957 & R & -0.550500 & 0.525200 \\
54059.2120 & I & -3.516800 & 2.787000 \\
54069.1909 & R & 0.066900 & 0.692600 \\
54082.0806 & R & -0.419800 & 0.749700 \\
54082.0846 & I & 0.144500 & 1.087500 \\
54086.0638 & R & -0.575400 & 0.591800 \\
54086.0673 & I & -2.004800 & 0.937400 \\
54096.0561 & R & 0.022900 & 0.561800 \\
54098.0681 & R & 1.001300 & 1.446900 \\
54099.0513 & R & 0.238200 & 1.818300 \\
54099.0536 & I & 0.493800 & 2.515900 \\
54112.0616 & R & -0.336900 & 1.038500 \\
54112.0652 & I & 1.169100 & 1.606600 \\
54351.2842 & R & -0.455200 & 0.618000 \\
54354.2966 & R & -0.722600 & 0.470900 \\
54357.2853 & I & -1.186400 & 0.702500 \\
54363.3020 & I & -1.646400 & 1.797600 \\
54377.2191 & R & -0.745000 & 0.565500 \\
54381.2134 & R & -0.948400 & 0.561200 \\
54389.2088 & R & -0.307100 & 0.511900 \\
54391.2209 & R & 0.616100 & 0.841600 \\
54393.2198 & R & 0.283800 & 0.992800 \\
54407.2084 & R & -0.503700 & 0.761400 \\
54407.2307 & I & 1.272900 & 1.692700 \\
54411.2123 & R & -0.301300 & 0.720500 \\
54419.0591 & I & 0.649900 & 0.653700 \\
54421.0517 & R & -0.459100 & 0.444300 \\
54423.1992 & R & 3.702500 & 0.544100 \\
54437.1451 & R & 10.912900 & 0.953600 \\
54437.1660 & I & 35.565200 & 1.593300 \\
54441.0345 & R & 30.016800 & 0.725300 \\
54441.0576 & I & 35.250200 & 0.689000 \\
54443.0405 & R & 30.289000 & 0.546600 \\
54443.0656 & I & 36.013200 & 1.279400 \\
54445.0366 & R & 28.107800 & 0.706400 \\
54445.0573 & I & 34.786300 & 1.027300 \\
54447.0397 & R & 25.625500 & 0.634900 \\
54447.0600 & I & 31.031400 & 0.766400 \\
54449.0417 & R & 25.835600 & 0.478100 \\
54449.0627 & I & 28.601700 & 0.856500 \\
54451.0765 & R & 24.181400 & 0.593800 \\
54451.0811 & I & 25.490100 & 1.631400 \\
54464.0493 & R & 19.795900 & 0.941500 \\
54464.0681 & I & 16.282000 & 0.847900 \\
54467.0746 & R & 10.390100 & 0.574400 \\
54467.0921 & I & 13.485900 & 1.053500 \\
54469.0621 & R & 8.863500 & 0.529700 \\
54472.0657 & R & 8.070800 & 0.476400 \\
54474.0570 & R & 5.921600 & 0.566800 \\
54474.0751 & I & 13.433300 & 1.444500 \\
\hline \\
\multicolumn{4}{c}{z200}\\
53994.1983 & R & 0.096500 & 0.685400 \\
53994.2231 & I & 0.262600 & 0.672600 \\
54003.1964 & R & -0.055700 & 0.575700 \\
54003.2329 & I & -2.524500 & 1.229000 \\
54023.2226 & R & 0.548300 & 0.845000 \\
54023.2379 & I & 0.532300 & 0.786100 \\
54025.2365 & R & 0.053800 & 0.628200 \\
54027.2403 & R & -0.155700 & 0.647100 \\
54027.2580 & I & 1.876600 & 0.977700 \\
54031.2481 & R & -0.689000 & 0.561600 \\
54031.2818 & I & -1.190300 & 1.184600 \\
54039.2042 & R & -0.274800 & 1.042900 \\
54053.0355 & R & 0.179700 & 0.509400 \\
54053.0513 & I & -0.427400 & 0.780400 \\
54059.1885 & R & 0.386700 & 0.651800 \\
54059.2027 & I & 0.344200 & 1.386100 \\
54065.2002 & R & -0.606000 & 0.594400 \\
54065.2189 & I & -3.196000 & 1.371400 \\
54067.1991 & R & -0.715500 & 1.113700 \\
54067.2221 & I & -0.464500 & 1.485600 \\
54069.1804 & R & -2.548800 & 1.718200 \\
54082.0699 & R & -0.024600 & 0.723200 \\
54082.1012 & I & 1.539800 & 1.152600 \\
54086.0533 & R & 0.369900 & 0.444800 \\
54086.0847 & I & -0.771100 & 0.971700 \\
54092.0455 & R & 0.434300 & 0.412600 \\
54094.0474 & R & -0.178300 & 0.564400 \\
54094.0687 & I & 0.786400 & 0.783500 \\
54095.0757 & R & 0.484800 & 1.043500 \\
54095.0787 & I & -0.736200 & 1.444700 \\
54096.0726 & R & -0.854000 & 1.393600 \\
54111.0676 & R & 0.259500 & 0.657700 \\
54111.0714 & I & -0.608900 & 1.180800 \\
54113.0649 & R & 0.086600 & 0.534600 \\
54113.0684 & I & 0.096600 & 0.969300 \\
54114.0462 & R & -0.169700 & 0.819100 \\
54114.0485 & I & 1.048600 & 1.311000 \\
54351.2738 & R & -0.310700 & 0.379200 \\
54354.2860 & R & -0.058800 & 0.506600 \\
54357.2637 & I & 0.261600 & 0.982500 \\
54363.2768 & I & -2.445900 & 1.416100 \\
54377.2080 & R & -1.650800 & 0.562200 \\
54377.2355 & I & 0.480800 & 1.095700 \\
54379.2174 & R & -1.498900 & 0.824300 \\
54379.2485 & I & -0.516900 & 1.480700 \\
54381.1970 & R & 1.037300 & 0.595300 \\
54381.2254 & I & -1.185600 & 0.856600 \\
54383.2374 & R & -1.240200 & 0.603000 \\
54389.2210 & R & 0.827100 & 1.044600 \\
54393.2332 & R & -0.557700 & 0.660500 \\
54393.2375 & I & 1.515800 & 1.055000 \\
54407.1976 & R & -0.171900 & 0.608900 \\
54407.2124 & I & 0.085800 & 1.799900 \\
54409.2369 & R & -0.257400 & 0.514300 \\
54411.1979 & R & 0.168300 & 0.441700 \\
54411.2164 & I & 0.250600 & 0.779000 \\
54421.0187 & R & 1.772600 & 0.754300 \\
54423.1034 & R & -1.418900 & 0.816000 \\
54437.1289 & R & 3.162500 & 0.672100 \\
54437.1486 & I & 3.570800 & 1.201700 \\
54441.0256 & R & 7.364200 & 0.869200 \\
54441.0458 & I & 6.550700 & 0.733500 \\
54443.0447 & R & 7.540000 & 0.862100 \\
54443.0714 & I & 8.298900 & 1.358100 \\
54445.0407 & R & 8.422600 & 0.618000 \\
54445.0631 & I & 10.574700 & 0.780000 \\
54447.0432 & R & 8.983200 & 0.444400 \\
54447.0658 & I & 9.764800 & 0.726700 \\
54449.0454 & R & 9.640100 & 0.559300 \\
54449.0685 & I & 12.815300 & 0.778800 \\
54451.0869 & R & 10.919200 & 0.872400 \\
54451.0904 & I & 15.209900 & 1.333200 \\
54453.0673 & R & 9.712000 & 2.184300 \\
54464.0419 & R & 7.954100 & 0.673600 \\
54464.0618 & I & 11.280400 & 0.819600 \\
54467.0633 & R & 5.974700 & 0.493900 \\
54467.0816 & I & 9.555300 & 0.875400 \\
54469.0538 & R & 6.168000 & 0.474000 \\
54472.0570 & R & 5.710200 & 0.604200 \\
54472.0766 & I & 6.229600 & 1.054700 \\
54474.0501 & R & 4.018600 & 0.631300 \\
\hline \\
\multicolumn{4}{c}{z202}\\
52559.1346 & R & -1.579300 & 1.455700 \\
52561.1563 & R & 1.094500 & 1.202000 \\
52561.2789 & R & -3.178400 & 1.679800 \\
52577.1605 & I & -2.139100 & 1.549200 \\
52581.1450 & R & 1.077900 & 0.790000 \\
52583.1167 & R & 0.853900 & 0.880600 \\
52583.1260 & I & 0.537000 & 1.353600 \\
52589.1668 & R & -0.269500 & 0.598000 \\
52593.1136 & R & -1.006400 & 1.288900 \\
52614.1457 & R & 0.271100 & 0.699100 \\
52614.1504 & I & 2.167200 & 1.347300 \\
52642.1524 & R & -0.680700 & 0.588800 \\
52932.1129 & R & -0.150900 & 0.630500 \\
52932.1355 & I & 2.943400 & 1.181900 \\
52936.1197 & I & -0.441800 & 1.474800 \\
52942.1027 & R & -0.527500 & 0.740800 \\
52942.1215 & I & 0.271200 & 1.260200 \\
52944.1653 & I & -0.004500 & 1.144000 \\
52960.1201 & R & -3.852200 & 1.135600 \\
52960.1390 & I & -1.612700 & 2.048600 \\
52964.1243 & R & 0.370600 & 0.867900 \\
52964.1432 & I & 0.590600 & 1.166700 \\
52968.0965 & I & -5.941400 & 1.404300 \\
52970.1233 & R & -0.152300 & 0.632200 \\
52970.1424 & I & -4.304500 & 1.249800 \\
52988.1239 & R & 0.084000 & 0.646800 \\
52988.1431 & I & 0.789200 & 1.264100 \\
53268.1789 & R & 1.328000 & 0.922900 \\
53287.1109 & I & -0.142700 & 2.235200 \\
53295.0944 & R & 0.678500 & 0.685300 \\
53295.1133 & I & 1.619500 & 1.167600 \\
53299.1023 & R & -2.965300 & 0.700600 \\
53299.1209 & I & -0.703800 & 1.036200 \\
53321.1037 & R & 0.113500 & 0.621700 \\
53321.1236 & I & -2.061600 & 1.179500 \\
53325.1035 & R & -1.047100 & 0.591800 \\
53325.1225 & I & -0.334000 & 1.098100 \\
53331.1567 & R & -4.531600 & 1.323300 \\
53331.1646 & I & -6.075800 & 1.596900 \\
53344.1349 & R & -0.322900 & 0.742600 \\
53344.1555 & I & -1.190900 & 1.233300 \\
53348.1114 & R & 0.974800 & 0.608600 \\
53348.1312 & I & -0.858100 & 1.100000 \\
53352.0729 & R & -0.119800 & 0.517000 \\
53352.0859 & I & -0.300500 & 0.971000 \\
53356.1077 & R & -0.988500 & 0.621400 \\
53356.1207 & I & -0.944100 & 1.055500 \\
53358.0931 & R & -2.879600 & 0.738400 \\
53358.1116 & I & 1.143200 & 1.090100 \\
53360.1174 & R & -4.447800 & 1.556100 \\
53377.0616 & R & 0.217800 & 0.618000 \\
53377.0726 & I & 2.438400 & 0.962500 \\
53381.0475 & R & -0.423900 & 0.666900 \\
53381.0581 & I & 0.021700 & 1.058800 \\
53385.0650 & R & -2.758000 & 0.727100 \\
53385.0791 & I & -3.999700 & 1.230200 \\
53389.0524 & R & -1.605600 & 2.224800 \\
53641.1232 & R & 1.537600 & 0.908500 \\
53641.1425 & I & -3.288500 & 1.621900 \\
53649.1179 & R & 1.932500 & 1.261800 \\
53682.1233 & R & 1.424200 & 1.595900 \\
53698.1039 & R & 0.914100 & 0.898600 \\
53698.1226 & I & -0.846500 & 1.710100 \\
53704.1238 & R & 0.206500 & 0.593000 \\
53704.1426 & I & 3.160200 & 0.905400 \\
53728.1032 & R & 2.102300 & 0.878000 \\
53728.1223 & I & 0.803300 & 1.169000 \\
53733.1233 & R & 0.566000 & 0.671800 \\
53733.1268 & I & -0.119000 & 0.938200 \\
53735.0745 & R & 1.380000 & 0.642200 \\
53735.0780 & I & 0.600700 & 1.134000 \\
53738.0745 & R & 1.521600 & 0.627400 \\
53738.0780 & I & 2.016600 & 1.086000 \\
53994.2909 & R & 0.156800 & 0.593800 \\
53994.3204 & I & 0.474600 & 1.049100 \\
54003.2785 & R & -0.789800 & 0.953200 \\
54003.3065 & I & -0.402300 & 1.296000 \\
54006.2564 & R & 0.063600 & 0.690100 \\
54006.2599 & I & 1.054100 & 1.226600 \\
54021.3492 & R & 1.030400 & 1.220700 \\
54023.2741 & R & 0.957300 & 0.784000 \\
54023.2942 & I & -1.220600 & 1.364900 \\
54027.2992 & R & 0.681700 & 0.787700 \\
54027.3178 & I & -1.988700 & 1.447400 \\
54031.3137 & R & -1.184800 & 0.742900 \\
54031.3288 & I & 0.392200 & 1.358100 \\
54037.2864 & I & -0.694300 & 1.261600 \\
54037.2957 & R & -0.554600 & 0.944600 \\
54039.2793 & R & -0.205800 & 1.092300 \\
54053.0936 & R & 1.112500 & 0.715700 \\
54053.1136 & I & 0.021300 & 0.862100 \\
54057.2536 & I & -4.022700 & 2.186700 \\
54088.1116 & R & -1.030300 & 0.632900 \\
54096.1102 & R & -3.007500 & 1.453300 \\
54112.1025 & R & -0.675400 & 0.791300 \\
54112.1062 & I & -2.085700 & 1.438500 \\
54114.0916 & R & -3.477000 & 0.995900 \\
54114.0941 & I & 0.548300 & 1.842100 \\
54115.0890 & R & -0.724700 & 0.720500 \\
54351.3155 & R & 1.452400 & 0.907600 \\
54351.3819 & I & -0.466200 & 1.796800 \\
54354.3224 & R & -0.043900 & 0.846600 \\
54357.3600 & R & -0.881000 & 0.968200 \\
54360.3034 & R & -1.199800 & 1.158200 \\
54363.3207 & I & 1.800500 & 1.826500 \\
54363.3661 & R & 0.038400 & 0.815800 \\
54377.2751 & R & 1.393200 & 0.880900 \\
54377.3013 & I & 0.422400 & 1.358100 \\
54379.2911 & R & -1.051700 & 0.985200 \\
54381.2580 & R & 0.216200 & 0.690600 \\
54381.2911 & I & 1.308000 & 1.283600 \\
54383.3268 & R & 0.825100 & 0.663600 \\
54385.3275 & I & 0.069800 & 1.644500 \\
54387.2548 & R & -2.870800 & 0.793000 \\
54387.2790 & I & -7.897600 & 1.755100 \\
54391.2864 & R & -4.087700 & 2.464100 \\
54391.3149 & R & -3.647400 & 1.420800 \\
54393.2583 & R & 0.692600 & 0.805400 \\
54407.2517 & R & 0.455700 & 1.014200 \\
54407.2703 & I & 0.419400 & 1.949400 \\
54411.2607 & R & 1.120200 & 0.661600 \\
54411.2759 & I & 1.714500 & 1.098200 \\
54415.1275 & R & -0.064100 & 0.631800 \\
54417.0710 & R & -0.484900 & 0.610600 \\
54417.1068 & I & -0.054700 & 1.008200 \\
54419.0690 & R & -0.868300 & 0.613200 \\
54419.0993 & I & -0.060800 & 0.978300 \\
54421.1011 & R & -0.383900 & 0.720900 \\
54423.2602 & R & 0.963900 & 0.870000 \\
54437.1789 & R & 22.178600 & 0.818300 \\
54437.2009 & I & 24.977400 & 1.458900 \\
54441.0831 & R & 42.898400 & 0.785700 \\
54441.1113 & I & 51.266800 & 1.104100 \\
54445.1826 & R & 56.006400 & 1.182600 \\
54447.1251 & R & 57.573500 & 0.672900 \\
54447.1286 & I & 58.780100 & 1.163900 \\
54449.1122 & R & 61.745200 & 0.751100 \\
54449.1157 & I & 67.564400 & 1.239300 \\
54451.1033 & R & 60.186500 & 1.110000 \\
54453.0786 & R & 48.895800 & 1.955000 \\
54453.0821 & I & 43.669700 & 3.174200 \\
54464.0901 & R & 43.714500 & 0.638500 \\
54464.0936 & I & 45.726100 & 1.218200 \\
54467.1074 & R & 37.494900 & 0.701100 \\
54467.1304 & I & 38.875400 & 1.078700 \\
54469.1059 & R & 31.590100 & 0.579700 \\
54472.0920 & R & 27.061100 & 0.695900 \\
54472.1441 & I & 32.715400 & 1.478000 \\
54474.1201 & R & 23.708500 & 0.815200 \\
\hline \\
\multicolumn{4}{c}{z203}\\
53268.1751 & R & 0.276900 & 0.784400 \\
53287.1050 & I & -2.028800 & 1.704600 \\
53295.0909 & R & -0.255900 & 0.562900 \\
53295.1075 & I & -1.245400 & 0.933000 \\
53299.0986 & R & -0.668100 & 0.485600 \\
53299.1150 & I & -0.854200 & 0.718700 \\
53321.1001 & R & 0.069600 & 0.462700 \\
53321.1176 & I & 0.613400 & 0.744900 \\
53325.1000 & R & 0.183300 & 0.397200 \\
53325.1166 & I & 0.299400 & 0.708900 \\
53329.1123 & R & -0.371400 & 0.552300 \\
53329.1216 & I & 1.241200 & 0.755700 \\
53344.1300 & R & -0.230600 & 0.502400 \\
53344.1486 & I & -1.887500 & 1.031900 \\
53348.1078 & R & -0.511000 & 0.369700 \\
53348.1251 & I & 0.486000 & 0.765000 \\
53641.1197 & R & 0.201100 & 0.695900 \\
53641.1365 & I & 0.557300 & 1.274700 \\
53649.1072 & R & -1.856600 & 0.959300 \\
53682.1196 & R & 1.310600 & 0.871500 \\
53698.1002 & R & 0.431600 & 0.569900 \\
53698.1168 & I & 0.168800 & 1.234000 \\
53704.1203 & R & 0.314500 & 0.337300 \\
53704.1368 & I & 0.241900 & 0.551000 \\
53706.1100 & R & 0.043500 & 0.361500 \\
53706.1240 & I & 0.170000 & 0.736200 \\
53708.1177 & R & -0.167200 & 0.378500 \\
53708.1325 & I & 0.571700 & 0.828500 \\
53712.1220 & R & -0.147200 & 0.442900 \\
53712.1373 & I & 0.859600 & 0.868300 \\
53714.0384 & R & -0.704000 & 0.750400 \\
53714.0524 & I & 0.930900 & 0.949900 \\
53728.0993 & R & -0.589600 & 0.540300 \\
53728.1165 & I & -0.444300 & 0.808500 \\
53731.1077 & R & -0.089300 & 0.462800 \\
53731.1166 & I & -0.518400 & 0.819600 \\
53733.0654 & R & 0.180700 & 0.376200 \\
53733.0880 & I & 0.534900 & 0.600000 \\
53738.0710 & R & 0.479900 & 0.403500 \\
53994.2718 & R & 0.799300 & 0.363800 \\
53994.3146 & I & -0.007500 & 0.672100 \\
54003.2749 & R & 0.185600 & 0.559800 \\
54003.3013 & I & 1.830800 & 0.995000 \\
54006.2763 & I & 1.083000 & 0.762100 \\
54006.2822 & R & -0.057900 & 0.442600 \\
54021.3457 & R & -0.092000 & 1.392200 \\
54023.2706 & R & -0.252800 & 0.474900 \\
54023.2879 & I & 2.462700 & 1.169500 \\
54027.2957 & R & 0.035500 & 0.529900 \\
54027.3120 & I & -0.505800 & 1.147800 \\
54031.3102 & R & 0.926700 & 0.449000 \\
54031.3230 & I & -0.242700 & 1.009500 \\
54039.2758 & R & 0.943800 & 1.122100 \\
54053.0901 & R & -0.078000 & 0.427700 \\
54053.1078 & I & -0.899000 & 0.622400 \\
54059.2543 & I & -0.956700 & 1.464400 \\
54063.2350 & R & 0.088300 & 0.441600 \\
54063.2691 & I & 3.623600 & 1.452500 \\
54065.2274 & R & -0.014200 & 0.503200 \\
54065.2601 & I & -2.079100 & 1.167900 \\
54067.2316 & R & 0.058000 & 0.594200 \\
54067.2538 & I & -2.119200 & 1.245600 \\
54069.2226 & R & -0.209400 & 1.173500 \\
54069.2472 & I & -0.152900 & 1.492500 \\
54082.1125 & R & -0.284900 & 0.555700 \\
54082.1431 & I & -0.848500 & 1.435900 \\
54086.0956 & R & -0.522700 & 0.484600 \\
54086.1270 & I & 0.587600 & 1.193300 \\
54088.1151 & R & 0.111300 & 0.387500 \\
54090.0847 & R & -0.435000 & 0.365700 \\
54090.1073 & I & -1.113900 & 0.561500 \\
54092.1127 & R & 0.102700 & 0.335300 \\
54092.1383 & I & -0.206600 & 0.702100 \\
54094.1113 & R & 0.491800 & 0.392800 \\
54094.1311 & I & -0.411200 & 0.940700 \\
54095.0989 & R & 0.364600 & 0.778500 \\
54095.1013 & I & 0.077700 & 1.177700 \\
54096.1207 & R & 1.854200 & 1.197500 \\
54098.1289 & R & 0.406300 & 1.297200 \\
54111.1021 & R & -0.864400 & 0.524700 \\
54111.1229 & I & -0.415500 & 0.942300 \\
54113.0886 & R & -1.375500 & 0.681100 \\
54113.0921 & I & 0.874800 & 1.103600 \\
54351.3119 & R & -0.086000 & 0.680000 \\
54351.3749 & I & 0.732000 & 1.022400 \\
54354.3188 & R & -0.425000 & 0.653600 \\
54360.3616 & I & -0.904700 & 1.640600 \\
54377.2716 & R & -0.081800 & 0.516000 \\
54377.2955 & I & -1.258700 & 0.980700 \\
54379.2873 & R & -0.658900 & 1.010000 \\
54379.3224 & I & 0.403700 & 2.028700 \\
54381.2542 & R & -0.107600 & 0.435800 \\
54381.2851 & I & -0.832000 & 1.235800 \\
54383.3233 & R & -0.322600 & 0.496300 \\
54387.2732 & I & -0.188700 & 1.405400 \\
54391.2393 & R & 2.549500 & 1.701700 \\
54393.2664 & R & -0.851700 & 0.692100 \\
54407.2482 & R & 0.144100 & 0.672900 \\
54407.2645 & I & -2.680800 & 1.470800 \\
54411.2654 & R & -0.372600 & 0.468200 \\
54411.2818 & I & -0.839400 & 0.766900 \\
54415.1162 & R & -0.396500 & 0.463300 \\
54417.0673 & R & -0.421400 & 0.419100 \\
54417.1010 & I & -0.120600 & 0.756800 \\
54419.0732 & R & 0.417500 & 0.408900 \\
54419.1054 & I & -0.461200 & 0.645600 \\
54421.0976 & R & -0.233300 & 0.494100 \\
54421.1081 & I & -0.266000 & 0.803400 \\
54423.2567 & R & -0.468700 & 0.591700 \\
54423.2671 & I & -0.551700 & 1.270600 \\
54435.2095 & R & 2.511300 & 0.857000 \\
54437.1754 & R & 2.962200 & 0.787200 \\
54437.1949 & I & 0.722700 & 1.263700 \\
54439.1275 & R & 3.796100 & 0.415400 \\
54441.0795 & R & 4.279200 & 0.528800 \\
54441.1054 & I & 4.074000 & 0.867100 \\
54443.0908 & R & 5.940700 & 0.804700 \\
54443.1075 & I & 5.647400 & 1.073200 \\
54445.0878 & R & 5.688600 & 0.425000 \\
54445.1040 & I & 6.829600 & 0.918900 \\
54447.1151 & R & 5.976700 & 0.419800 \\
54449.1024 & R & 7.387500 & 0.539000 \\
54449.1061 & I & 8.699900 & 0.766700 \\
54451.1161 & R & 6.676900 & 0.839000 \\
54451.1196 & I & 8.248000 & 1.282900 \\
54453.1113 & R & 3.942000 & 1.351600 \\
54453.1150 & I & 9.111000 & 2.024000 \\
54464.0805 & R & 5.422700 & 0.558400 \\
54464.0842 & I & 7.875300 & 0.855800 \\
54467.1038 & R & 5.295100 & 0.423500 \\
54467.1251 & I & 7.738500 & 0.916900 \\
54469.1023 & R & 4.730000 & 0.343600 \\
54472.0885 & R & 3.120800 & 0.441600 \\
54472.1218 & I & 4.268600 & 0.930600 \\
54474.1164 & R & 4.042700 & 0.550300 \\
\hline \\
\multicolumn{4}{c}{z205}\\
53992.3476 & R & 1.532900 & 0.904900 \\
53994.3842 & R & -0.246700 & 0.549200 \\
54003.3597 & R & 0.944800 & 0.750100 \\
54003.3937 & I & -0.335600 & 1.347700 \\
54006.3917 & R & 0.778000 & 0.590900 \\
54021.3110 & R & 3.292200 & 1.189600 \\
54021.3298 & I & -0.430500 & 1.316900 \\
54023.3789 & R & 1.135600 & 1.277000 \\
54025.3258 & R & -1.757800 & 1.850200 \\
54029.3463 & I & -0.323300 & 0.846700 \\
54029.3654 & R & 0.340200 & 0.671800 \\
54031.3416 & R & 0.062200 & 0.528000 \\
54031.3567 & I & 0.324400 & 1.256700 \\
54033.3380 & R & -1.632500 & 1.208800 \\
54037.3316 & I & 0.184100 & 1.334400 \\
54037.3492 & R & 0.016200 & 0.740200 \\
54039.3239 & R & -1.369100 & 0.965100 \\
54039.3640 & I & 0.929800 & 2.407400 \\
54051.1523 & R & 0.645300 & 0.566900 \\
54051.1716 & I & -0.885400 & 1.318200 \\
54055.2716 & R & -2.159500 & 0.968300 \\
54055.2929 & I & -0.763800 & 1.872500 \\
54059.2895 & R & -0.760600 & 0.716000 \\
54059.3053 & I & 1.385000 & 1.832100 \\
54063.3168 & R & 0.281000 & 0.631800 \\
54063.3203 & I & 2.652000 & 1.282700 \\
54069.2933 & R & 0.654900 & 0.700200 \\
54082.1563 & R & -1.676900 & 0.662400 \\
54082.1693 & I & -0.487900 & 1.272300 \\
54086.1432 & R & -1.131800 & 0.573200 \\
54086.1637 & I & 1.050300 & 1.860300 \\
54096.1706 & R & -0.773200 & 1.009100 \\
54098.1781 & R & 1.270900 & 2.178600 \\
54099.1196 & R & 3.056100 & 2.174000 \\
54099.1219 & I & -5.006000 & 2.787900 \\
54114.1531 & R & 0.776200 & 0.898500 \\
54114.1555 & I & -0.763000 & 1.782000 \\
54351.3620 & R & -0.169600 & 0.599000 \\
54354.3803 & R & -0.308100 & 0.491100 \\
54357.3161 & I & -0.360400 & 0.875500 \\
54360.3483 & R & -0.730900 & 0.560000 \\
54375.3639 & I & 0.730900 & 1.802000 \\
54381.3282 & R & -1.174200 & 0.608600 \\
54381.3566 & I & 0.908400 & 0.901800 \\
54383.3433 & R & 0.029900 & 0.456900 \\
54383.3629 & I & 0.540000 & 1.031100 \\
54385.3496 & R & -0.454400 & 0.846600 \\
54387.3387 & R & 0.715200 & 0.556900 \\
54387.3781 & I & -1.386800 & 1.114200 \\
54389.3125 & R & -1.402000 & 0.996600 \\
54389.3235 & I & -2.497900 & 1.998900 \\
54391.2625 & R & -0.399400 & 0.580700 \\
54391.3634 & R & -1.368800 & 0.512000 \\
54393.3172 & R & -0.149200 & 0.474700 \\
54393.3530 & I & 0.286800 & 0.993800 \\
54407.3311 & R & -0.483000 & 1.099000 \\
54409.3144 & R & 0.133300 & 0.508600 \\
54409.3430 & I & 1.542500 & 0.973100 \\
54411.3505 & R & 0.105600 & 0.693900 \\
54413.1613 & R & -1.417500 & 0.689300 \\
54415.1470 & R & 0.808700 & 0.410900 \\
54417.1810 & R & -0.455300 & 0.363600 \\
54419.1445 & I & 0.265900 & 0.634000 \\
54419.1586 & R & -0.179800 & 0.360200 \\
54421.1349 & R & 0.229900 & 0.488700 \\
54421.1565 & I & 0.796700 & 0.624900 \\
54423.2916 & R & -0.777700 & 0.647700 \\
54423.3290 & I & -1.812500 & 1.556800 \\
54435.2245 & R & 3.392700 & 0.756300 \\
54435.2448 & I & 5.030400 & 1.670900 \\
54439.1421 & R & 7.952700 & 0.391000 \\
54439.1610 & I & 8.983300 & 0.769300 \\
54441.1696 & R & 10.027800 & 0.517700 \\
54443.1719 & R & 11.598500 & 0.583100 \\
54445.1286 & R & 13.920100 & 0.408900 \\
54445.1555 & I & 15.679000 & 1.262100 \\
54447.1751 & R & 14.048800 & 0.412000 \\
54447.1786 & I & 16.845200 & 0.940100 \\
54449.1653 & R & 16.073800 & 0.501700 \\
54449.1740 & I & 20.770000 & 0.861200 \\
54451.1759 & R & 16.903300 & 1.009900 \\
54453.1753 & R & 15.365900 & 1.174600 \\
54453.1788 & I & 24.957200 & 3.671000 \\
54464.1661 & R & 14.255600 & 0.579400 \\
54464.1695 & I & 20.636400 & 0.800800 \\
54469.1258 & R & 10.896400 & 0.369400 \\
54469.1351 & I & 16.058600 & 0.692200 \\
54472.1873 & R & 7.938200 & 0.666500 \\
54474.2000 & R & 4.988000 & 1.264800 \\
\hline \\
\multicolumn{4}{c}{z208}\\
53641.0923 & I & 0.709100 & 1.613900 \\
53649.0687 & R & 0.918500 & 0.888400 \\
53649.0836 & I & -1.340700 & 1.265900 \\
53654.0511 & R & -1.560200 & 0.729100 \\
53654.0743 & I & -0.571600 & 0.926100 \\
53682.0815 & R & -1.222600 & 0.854500 \\
53698.0580 & R & 0.616100 & 0.756300 \\
53698.0729 & I & -1.130900 & 1.226500 \\
53700.1438 & R & 0.135500 & 0.605700 \\
53704.0792 & R & 0.277700 & 0.377900 \\
53704.0933 & I & 0.329700 & 0.704800 \\
53706.0709 & R & -0.295700 & 0.379100 \\
53706.0863 & I & 0.649200 & 0.637200 \\
53708.0710 & R & 0.673800 & 0.432200 \\
53708.0885 & I & -1.100200 & 0.802000 \\
53712.0800 & R & -0.562900 & 0.516100 \\
53712.0941 & I & 0.544100 & 0.821300 \\
53733.0618 & R & -0.201000 & 0.508400 \\
53738.0545 & R & -0.185300 & 0.429500 \\
53994.1983 & R & 1.611800 & 0.670600 \\
53994.2231 & I & 0.208500 & 0.653100 \\
54003.1964 & R & -0.396500 & 0.441700 \\
54003.2329 & I & -2.541500 & 1.315900 \\
54023.2226 & R & 0.283800 & 0.694100 \\
54023.2379 & I & 1.284900 & 0.746200 \\
54025.2365 & R & -0.275800 & 0.554800 \\
54027.2403 & R & 0.488400 & 0.511500 \\
54027.2580 & I & -0.904100 & 0.987400 \\
54031.2481 & R & -0.383700 & 0.581300 \\
54031.2818 & I & 0.283400 & 1.041900 \\
54039.2042 & R & 0.877200 & 1.052600 \\
54053.0355 & R & 0.015000 & 0.503100 \\
54053.0513 & I & -0.078300 & 0.748400 \\
54059.1885 & R & -0.540100 & 0.665100 \\
54059.2027 & I & 0.273400 & 1.274100 \\
54065.2002 & R & -0.280300 & 0.529900 \\
54065.2189 & I & 1.569800 & 1.301800 \\
54067.1991 & R & -0.842500 & 1.052300 \\
54067.2221 & I & 0.444200 & 1.450700 \\
54069.1804 & R & 0.498200 & 1.410700 \\
54082.0699 & R & 0.357300 & 0.580200 \\
54082.1012 & I & -0.900100 & 1.144200 \\
54086.0533 & R & 0.277500 & 0.531200 \\
54086.0847 & I & -1.507800 & 1.126700 \\
54092.0455 & R & 0.292600 & 0.396800 \\
54094.0474 & R & -0.367400 & 0.604400 \\
54094.0687 & I & -0.283900 & 0.769500 \\
54095.0757 & R & 0.898500 & 0.975100 \\
54095.0787 & I & 0.124900 & 1.358800 \\
54096.0726 & R & -0.478400 & 1.180300 \\
54111.0676 & R & -0.672700 & 0.593200 \\
54111.0714 & I & -0.121200 & 1.086900 \\
54113.0649 & R & 0.455400 & 0.491700 \\
54113.0684 & I & -0.614900 & 1.005800 \\
54114.0462 & R & -0.484500 & 0.761700 \\
54114.0485 & I & 2.458900 & 1.171300 \\
54351.2738 & R & -0.126600 & 0.420000 \\
54354.2860 & R & -0.508900 & 0.448100 \\
54357.2637 & I & 0.712100 & 0.932100 \\
54363.2768 & I & 0.169200 & 1.427500 \\
54377.2080 & R & -0.341100 & 0.534500 \\
54377.2355 & I & -1.933700 & 0.871700 \\
54379.2174 & R & 0.959400 & 0.922200 \\
54379.2485 & I & -1.718100 & 1.611800 \\
54381.1970 & R & -0.244900 & 0.463200 \\
54381.2254 & I & -0.282300 & 0.657900 \\
54383.2374 & R & -0.420800 & 0.643900 \\
54389.2210 & R & 0.362700 & 1.012500 \\
54393.2332 & R & -1.121400 & 0.600700 \\
54393.2375 & I & 0.199200 & 1.009000 \\
54407.1976 & R & -0.090900 & 0.707700 \\
54407.2124 & I & 0.696800 & 1.876100 \\
54409.2369 & R & -0.287000 & 0.490800 \\
54411.1979 & R & 1.169200 & 0.356100 \\
54411.2164 & I & -1.199800 & 0.678200 \\
54421.0187 & R & -0.686200 & 0.615900 \\
54423.1034 & R & -0.823800 & 0.765500 \\
54437.1289 & R & 2.073500 & 0.571000 \\
54437.1486 & I & 0.983200 & 1.214000 \\
54441.0256 & R & 4.845700 & 0.834700 \\
54441.0458 & I & 5.769600 & 0.635000 \\
54443.0447 & R & 6.994300 & 0.770600 \\
54443.0714 & I & 7.497500 & 1.195700 \\
54445.0407 & R & 7.123900 & 0.579200 \\
54445.0631 & I & 8.739600 & 0.768100 \\
54447.0432 & R & 8.580400 & 0.434600 \\
54447.0658 & I & 10.406800 & 0.769900 \\
54449.0454 & R & 9.126900 & 0.606600 \\
54449.0685 & I & 10.135500 & 0.801800 \\
54451.0869 & R & 8.917200 & 0.908200 \\
54451.0904 & I & 12.586000 & 1.362200 \\
54453.0673 & R & 8.565000 & 2.104600 \\
54464.0419 & R & 8.549700 & 0.594900 \\
54464.0618 & I & 10.043900 & 0.580100 \\
54467.0633 & R & 8.420600 & 0.454600 \\
54467.0816 & I & 8.789400 & 0.804300 \\
54469.0538 & R & 7.721400 & 0.463400 \\
54472.0570 & R & 5.611700 & 0.546100 \\
54472.0766 & I & 8.125200 & 1.005700 \\
54474.0501 & R & 6.711500 & 0.643900 \\
\end{xtabular}
\end{center}

